On the power of the discriminant of a univariate polynomial as a certain determinant in positive characteristic

Let $p$ be a prime. Suppose that integers $r$, $e$, $d$ such that $r \ge 2$, $e \ge 0$, $0 \le d \le p$ are given. Let $f(x)=s_0 x^r + s_1 x^{r-1} + \cdots + s_r$ be a generic polynomial of degree $r$ in characteristic $p$. We put $f(x)^e=\sum_{i \ge 0} c_i x^i$. We define a $d\times d$ matrix $M_d(f(x)^e)$ by $M_d(f(x)^e) = ( c_{i p + j - d -1})_{1 \le i,\, j \le d}$. In this paper, we shall be concerned with the divisibility of $\det M_d(f(x)^e)$ by powers of the discriminant $\Delta(f(x))$ of $f(x)$. First, assuming $s_0=1$, we study the condition under which $\det M_d(f(x)^e)$ is a positive power of $\Delta(f(x))$ multiplied by a non-zero constant in ${\mathbb F}_p$. Second, for such matrices when $d=r-1$, we present a formula for $M_d(f(x)^e)^{-1} M_d(f(x)^{e+1})$ involving the B\'ezout matrix of $f'(x)$ and $f(x)-\frac{1}{r} x f'(x)$. Finally, we present two similar experimental equalities, the first of which involves the determinant $\det M_d(f(x)^e)$.

==> anc_table_data.tex <==
%
% file begins here
%
% This file was created in the Session 15 of Session.sage
%
3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
5 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
7 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
11 & 3 & 0 & 2 & 0 & 0 & 0 & 0 & 0 \\
13 & 9 & 2 & 0 & 0 & 1 & 0 & 0 & 0 \\
17 & 7 & 0 & 2 & 0 & 0 & 0 & 0 & 0 \\
19 & 11 & 0 & 5 & 0 & 0 & 0 & 0 & 0 \\
23 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
29 & 14 & 0 & 13 & 0 & 1 & 0 & 0 & 0 \\
31 & 26 & 11 & 7 & 0 & 10 & 0 & 0 & 0 \\
37 & 36 & 6 & 0 & 2 & 1 & 0 & 0 & 0 \\
41 & 30 & 11 & 20 & 0 & 1 & 0 & 0 & 0 \\
43 & 32 & 17 & 0 & 2 & 9 & 0 & 0 & 0 \\
47 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
53 & 20 & 0 & 8 & 0 & 0 & 0 & 0 & 0 \\
59 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
61 & 77 & 46 & 0 & 0 & 2 & 0 & 0 & 0 \\
67 & 44 & 0 & 0 & 4 & 0 & 0 & 0 & 0 \\
71 & 39 & 0 & 67 & 0 & 2 & 0 & 0 & 0 \\
73 & 86 & 44 & 0 & 6 & 16 & 0 & 0 & 0 \\
79 & 50 & 0 & 23 & 0 & 0 & 0 & 0 & 0 \\
83 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
89 & 48 & 0 & 49 & 2 & 0 & 0 & 0 & 0 \\
97 & 107 & 16 & 34 & 6 & 0 & 0 & 0 & 0 \\
101 & 67 & 26 & 16 & 2 & 2 & 0 & 0 & 0 \\
103 & 62 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
107 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
109 & 117 & 18 & 76 & 2 & 9 & 0 & 0 & 0 \\
113 & 80 & 44 & 55 & 0 & 2 & 0 & 0 & 0 \\
127 & 122 & 45 & 47 & 8 & 7 & 0 & 0 & 0 \\
131 & 57 & 0 & 86 & 2 & 0 & 0 & 0 & 0 \\
137 & 66 & 0 & 22 & 4 & 0 & 0 & 0 & 0 \\
139 & 80 & 0 & 41 & 0 & 0 & 0 & 0 & 0 \\
149 & 44 & 0 & 24 & 0 & 0 & 0 & 0 & 0 \\
151 & 146 & 47 & 37 & 2 & 5 & 0 & 0 & 0 \\
157 & 157 & 100 & 0 & 12 & 21 & 0 & 0 & 0 \\
163 & 119 & 0 & 0 & 14 & 1 & 0 & 0 & 0 \\
167 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
173 & 50 & 0 & 28 & 0 & 2 & 0 & 0 & 0 \\
179 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
181 & 275 & 208 & 77 & 6 & 4 & 0 & 0 & 0 \\
191 & 75 & 0 & 47 & 4 & 0 & 0 & 0 & 0 \\
193 & 219 & 32 & 0 & 20 & 4 & 1 & 0 & 0 \\
197 & 105 & 0 & 97 & 2 & 1 & 0 & 0 & 0 \\
199 & 170 & 0 & 212 & 0 & 3 & 0 & 0 & 0 \\
211 & 260 & 239 & 52 & 6 & 34 & 0 & 0 & 0 \\
223 & 122 & 0 & 0 & 14 & 3 & 0 & 0 & 0 \\
227 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
229 & 217 & 38 & 68 & 2 & 4 & 0 & 0 & 0 \\
233 & 102 & 0 & 38 & 8 & 0 & 0 & 0 & 0 \\
239 & 75 & 0 & 183 & 2 & 2 & 0 & 0 & 0 \\
241 & 383 & 291 & 98 & 14 & 29 & 0 & 0 & 0 \\
251 & 93 & 0 & 159 & 0 & 2 & 0 & 0 & 0 \\
257 & 127 & 0 & 42 & 10 & 0 & 0 & 0 & 0 \\
263 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
269 & 74 & 0 & 44 & 0 & 1 & 0 & 0 & 0 \\
271 & 314 & 194 & 287 & 2 & 5 & 0 & 0 & 0 \\
277 & 257 & 46 & 0 & 22 & 4 & 0 & 0 & 0 \\
281 & 300 & 175 & 139 & 8 & 1 & 0 & 0 & 0 \\
283 & 152 & 0 & 0 & 18 & 2 & 0 & 0 & 0 \\
293 & 80 & 0 & 48 & 0 & 1 & 0 & 0 & 0 \\
307 & 242 & 149 & 0 & 30 & 43 & 0 & 0 & 0 \\
311 & 111 & 0 & 77 & 6 & 1 & 0 & 0 & 0 \\
313 & 371 & 191 & 0 & 34 & 4 & 0 & 0 & 0 \\
317 & 86 & 0 & 52 & 0 & 0 & 0 & 0 & 0 \\
331 & 368 & 240 & 82 & 8 & 0 & 0 & 0 & 0 \\
337 & 487 & 295 & 142 & 28 & 4 & 0 & 0 & 0 \\
347 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
349 & 317 & 58 & 104 & 4 & 1 & 0 & 0 & 0 \\
353 & 228 & 0 & 58 & 20 & 2 & 0 & 0 & 0 \\
359 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
367 & 194 & 0 & 0 & 24 & 2 & 0 & 0 & 0 \\
373 & 337 & 62 & 152 & 24 & 0 & 0 & 0 & 0 \\
379 & 392 & 129 & 283 & 16 & 2 & 0 & 0 & 0 \\
383 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
389 & 104 & 0 & 64 & 0 & 0 & 0 & 0 & 0 \\
397 & 497 & 236 & 0 & 44 & 6 & 0 & 0 & 0 \\
401 & 361 & 101 & 66 & 26 & 2 & 0 & 0 & 0 \\
409 & 467 & 68 & 122 & 22 & 6 & 0 & 0 & 0 \\
419 & 93 & 0 & 356 & 2 & 3 & 0 & 0 & 0 \\
421 & 713 & 844 & 0 & 20 & 54 & 0 & 0 & 0 \\
431 & 147 & 0 & 274 & 0 & 2 & 0 & 0 & 0 \\
433 & 591 & 239 & 154 & 38 & 19 & 0 & 0 & 0 \\
439 & 230 & 0 & 131 & 0 & 1 & 0 & 0 & 0 \\
443 & 93 & 0 & 184 & 2 & 0 & 0 & 0 & 0 \\
449 & 344 & 164 & 417 & 4 & 2 & 0 & 0 & 0 \\
457 & 515 & 76 & 0 & 54 & 2 & 0 & 0 & 0 \\
461 & 318 & 116 & 285 & 12 & 2 & 0 & 0 & 0 \\
463 & 458 & 384 & 0 & 44 & 44 & 0 & 0 & 0 \\
467 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
479 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
487 & 362 & 0 & 182 & 34 & 1 & 0 & 0 & 0 \\
491 & 291 & 0 & 285 & 14 & 1 & 0 & 0 & 0 \\
499 & 260 & 0 & 149 & 0 & 3 & 0 & 0 & 0 \\
503 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
509 & 134 & 0 & 84 & 0 & 0 & 0 & 0 & 0 \\
521 & 480 & 131 & 288 & 26 & 3 & 0 & 0 & 0 \\
523 & 386 & 0 & 0 & 50 & 0 & 0 & 0 & 0 \\
541 & 869 & 606 & 0 & 30 & 8 & 0 & 0 & 0 \\
547 & 524 & 426 & 0 & 44 & 5 & 0 & 0 & 0 \\
557 & 146 & 0 & 92 & 0 & 0 & 0 & 0 & 0 \\
563 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
569 & 228 & 0 & 94 & 20 & 1 & 0 & 0 & 0 \\
571 & 584 & 173 & 142 & 18 & 3 & 0 & 0 & 0 \\
577 & 786 & 317 & 254 & 72 & 7 & 0 & 0 & 0 \\
587 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
593 & 290 & 0 & 98 & 24 & 2 & 0 & 0 & 0 \\
599 & 111 & 0 & 524 & 2 & 2 & 0 & 0 & 0 \\
601 & 959 & 729 & 471 & 24 & 50 & 0 & 0 & 0 \\
607 & 314 & 0 & 0 & 40 & 1 & 0 & 0 & 0 \\
613 & 719 & 386 & 0 & 68 & 3 & 0 & 0 & 0 \\
617 & 516 & 224 & 307 & 18 & 1 & 0 & 0 & 0 \\
619 & 320 & 0 & 185 & 0 & 0 & 0 & 0 & 0 \\
631 & 926 & 936 & 393 & 12 & 8 & 0 & 0 & 0 \\
641 & 570 & 161 & 106 & 42 & 2 & 0 & 0 & 0 \\
643 & 332 & 0 & 0 & 42 & 1 & 0 & 0 & 0 \\
647 & 111 & 0 & 287 & 4 & 0 & 0 & 0 & 0 \\
653 & 170 & 0 & 108 & 0 & 0 & 0 & 0 & 0 \\
659 & 165 & 0 & 219 & 6 & 1 & 0 & 0 & 0 \\
661 & 1025 & 1025 & 0 & 24 & 11 & 0 & 0 & 0 \\
673 & 1007 & 583 & 0 & 68 & 5 & 0 & 0 & 0 \\
677 & 267 & 0 & 112 & 10 & 2 & 0 & 0 & 0 \\
683 & 129 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
691 & 692 & 209 & 172 & 22 & 2 & 0 & 0 & 0 \\
701 & 686 & 176 & 1241 & 4 & 7 & 0 & 0 & 0 \\
709 & 617 & 118 & 212 & 10 & 1 & 0 & 0 & 0 \\
719 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
727 & 506 & 0 & 0 & 62 & 1 & 0 & 0 & 0 \\
733 & 637 & 122 & 0 & 58 & 6 & 0 & 0 & 0 \\
739 & 530 & 0 & 221 & 24 & 4 & 0 & 0 & 0 \\
743 & 183 & 0 & 247 & 8 & 1 & 0 & 0 & 0 \\
751 & 746 & 227 & 187 & 24 & 0 & 0 & 0 & 0 \\
757 & 1105 & 755 & 0 & 96 & 52 & 0 & 0 & 0 \\
761 & 660 & 547 & 126 & 46 & 4 & 0 & 0 & 0 \\
769 & 891 & 128 & 818 & 8 & 7 & 0 & 0 & 0 \\
773 & 200 & 0 & 128 & 0 & 0 & 0 & 0 & 0 \\
787 & 404 & 0 & 0 & 52 & 0 & 0 & 0 & 0 \\
797 & 206 & 0 & 132 & 0 & 0 & 0 & 0 & 0 \\
809 & 318 & 0 & 134 & 28 & 1 & 0 & 0 & 0 \\
811 & 962 & 566 & 926 & 28 & 6 & 0 & 0 & 0 \\
821 & 534 & 206 & 136 & 22 & 2 & 0 & 0 & 0 \\
823 & 422 & 0 & 0 & 54 & 0 & 0 & 0 & 0 \\
827 & 201 & 0 & 275 & 8 & 1 & 0 & 0 & 0 \\
829 & 941 & 138 & 248 & 40 & 4 & 0 & 0 & 0 \\
839 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
853 & 737 & 142 & 0 & 68 & 1 & 0 & 0 & 0 \\
857 & 336 & 0 & 142 & 30 & 0 & 0 & 0 & 0 \\
859 & 728 & 0 & 600 & 14 & 5 & 0 & 0 & 0 \\
863 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
877 & 757 & 146 & 0 & 70 & 3 & 0 & 0 & 0 \\
881 & 912 & 580 & 1200 & 10 & 0 & 0 & 0 & 0 \\
883 & 899 & 297 & 762 & 86 & 2 & 0 & 0 & 0 \\
887 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
907 & 464 & 0 & 0 & 60 & 0 & 0 & 0 & 0 \\
911 & 651 & 395 & 909 & 22 & 2 & 0 & 0 & 0 \\
919 & 782 & 419 & 619 & 8 & 4 & 0 & 0 & 0 \\
929 & 498 & 0 & 990 & 34 & 0 & 0 & 0 & 0 \\
937 & 1325 & 911 & 334 & 86 & 4 & 0 & 0 & 0 \\
941 & 606 & 236 & 156 & 24 & 0 & 0 & 0 & 0 \\
947 & 165 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
953 & 732 & 344 & 475 & 18 & 2 & 0 & 0 & 0 \\
967 & 854 & 325 & 439 & 78 & 0 & 0 & 0 & 0 \\
971 & 309 & 0 & 619 & 0 & 1 & 0 & 0 & 0 \\
977 & 458 & 0 & 162 & 42 & 1 & 0 & 0 & 0 \\
983 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
991 & 1322 & 1093 & 1082 & 20 & 5 & 0 & 0 & 0 \\
997 & 857 & 166 & 0 & 80 & 3 & 0 & 0 & 0 \\
1009 & 1711 & 1254 & 302 & 46 & 5 & 0 & 0 & 0 \\
1013 & 498 & 479 & 168 & 22 & 5 & 0 & 0 & 0 \\
1019 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1021 & 1493 & 734 & 437 & 48 & 5 & 0 & 0 & 0 \\
1031 & 327 & 0 & 257 & 22 & 0 & 0 & 0 & 0 \\
1033 & 1091 & 172 & 422 & 106 & 4 & 0 & 0 & 0 \\
1039 & 530 & 0 & 311 & 0 & 1 & 0 & 0 & 0 \\
1049 & 408 & 0 & 548 & 0 & 1 & 0 & 0 & 0 \\
1051 & 1400 & 1131 & 262 & 40 & 6 & 0 & 0 & 0 \\
1061 & 678 & 266 & 588 & 4 & 0 & 0 & 0 & 0 \\
1063 & 746 & 0 & 398 & 76 & 3 & 0 & 0 & 0 \\
1069 & 917 & 178 & 320 & 16 & 3 & 0 & 0 & 0 \\
1087 & 554 & 0 & 0 & 72 & 0 & 0 & 0 & 0 \\
1091 & 345 & 0 & 272 & 24 & 1 & 0 & 0 & 0 \\
1093 & 1497 & 1485 & 0 & 96 & 8 & 0 & 0 & 0 \\
1097 & 426 & 0 & 182 & 38 & 0 & 0 & 0 & 0 \\
1103 & 147 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
1109 & 284 & 0 & 184 & 0 & 1 & 0 & 0 & 0 \\
1117 & 1237 & 186 & 0 & 128 & 2 & 0 & 0 & 0 \\
1123 & 908 & 557 & 0 & 108 & 62 & 0 & 0 & 0 \\
1129 & 1187 & 188 & 338 & 60 & 3 & 0 & 0 & 0 \\
1151 & 507 & 0 & 1261 & 4 & 1 & 0 & 0 & 0 \\
1153 & 1586 & 629 & 0 & 152 & 2 & 0 & 0 & 0 \\
1163 & 273 & 0 & 387 & 12 & 2 & 0 & 0 & 0 \\
1171 & 1520 & 814 & 292 & 66 & 7 & 0 & 0 & 0 \\
1181 & 750 & 296 & 196 & 32 & 5 & 0 & 0 & 0 \\
1187 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1193 & 462 & 0 & 198 & 42 & 0 & 0 & 0 & 0 \\
1201 & 2043 & 1966 & 0 & 108 & 19 & 0 & 0 & 0 \\
1213 & 1037 & 202 & 0 & 98 & 2 & 0 & 0 & 0 \\
1217 & 716 & 0 & 636 & 18 & 5 & 0 & 0 & 0 \\
1223 & 183 & 0 & 509 & 2 & 0 & 0 & 0 & 0 \\
1229 & 314 & 0 & 204 & 0 & 0 & 0 & 0 & 0 \\
1231 & 1178 & 371 & 834 & 28 & 5 & 0 & 0 & 0 \\
1237 & 1057 & 206 & 0 & 100 & 1 & 0 & 0 & 0 \\
1249 & 1655 & 737 & 948 & 78 & 5 & 0 & 0 & 0 \\
1259 & 165 & 0 & 594 & 10 & 1 & 0 & 0 & 0 \\
1277 & 606 & 0 & 212 & 28 & 1 & 0 & 0 & 0 \\
1279 & 890 & 0 & 862 & 8 & 2 & 0 & 0 & 0 \\
1283 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1289 & 948 & 464 & 643 & 20 & 1 & 0 & 0 & 0 \\
1291 & 1232 & 389 & 322 & 42 & 6 & 0 & 0 & 0 \\
1297 & 1806 & 707 & 530 & 158 & 11 & 0 & 0 & 0 \\
1301 & 1088 & 946 & 216 & 54 & 4 & 0 & 0 & 0 \\
1303 & 1118 & 437 & 0 & 108 & 2 & 0 & 0 & 0 \\
1307 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1319 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1321 & 2339 & 2032 & 0 & 104 & 3 & 0 & 0 & 0 \\
1327 & 1034 & 0 & 580 & 110 & 2 & 0 & 0 & 0 \\
1361 & 1308 & 949 & 226 & 96 & 1 & 0 & 0 & 0 \\
1367 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1373 & 742 & 0 & 685 & 16 & 2 & 0 & 0 & 0 \\
1381 & 1961 & 992 & 0 & 74 & 6 & 0 & 0 & 0 \\
1399 & 710 & 0 & 419 & 0 & 1 & 0 & 0 & 0 \\
1409 & 948 & 0 & 1407 & 58 & 4 & 0 & 0 & 0 \\
1423 & 986 & 0 & 533 & 102 & 4 & 0 & 0 & 0 \\
1427 & 165 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
1429 & 1889 & 717 & 1616 & 20 & 14 & 0 & 0 & 0 \\
1433 & 552 & 0 & 238 & 50 & 0 & 0 & 0 & 0 \\
1439 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1447 & 734 & 0 & 0 & 96 & 0 & 0 & 0 & 0 \\
1451 & 615 & 0 & 362 & 38 & 1 & 0 & 0 & 0 \\
1453 & 1545 & 844 & 0 & 130 & 9 & 0 & 0 & 0 \\
1459 & 1091 & 0 & 437 & 52 & 6 & 0 & 0 & 0 \\
1471 & 1898 & 1577 & 367 & 58 & 3 & 0 & 0 & 0 \\
1481 & 1200 & 371 & 1610 & 86 & 4 & 0 & 0 & 0 \\
1483 & 1136 & 737 & 0 & 130 & 97 & 0 & 0 & 0 \\
1487 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1489 & 1735 & 248 & 446 & 92 & 0 & 0 & 0 & 0 \\
1493 & 380 & 0 & 248 & 0 & 0 & 0 & 0 & 0 \\
1499 & 345 & 0 & 499 & 16 & 1 & 0 & 0 & 0 \\
1511 & 471 & 0 & 964 & 0 & 3 & 0 & 0 & 0 \\
1523 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1531 & 1916 & 1751 & 382 & 70 & 2 & 0 & 0 & 0 \\
1543 & 782 & 0 & 0 & 102 & 0 & 0 & 0 & 0 \\
1549 & 1681 & 258 & 464 & 76 & 6 & 0 & 0 & 0 \\
1553 & 710 & 0 & 812 & 12 & 0 & 0 & 0 & 0 \\
1559 & 183 & 0 & 740 & 10 & 0 & 0 & 0 & 0 \\
1567 & 1250 & 0 & 1314 & 118 & 3 & 0 & 0 & 0 \\
1571 & 489 & 0 & 392 & 34 & 2 & 0 & 0 & 0 \\
1579 & 800 & 0 & 473 & 0 & 3 & 0 & 0 & 0 \\
1583 & 363 & 0 & 527 & 16 & 1 & 0 & 0 & 0 \\
1597 & 2085 & 801 & 0 & 166 & 8 & 0 & 0 & 0 \\
1601 & 1537 & 401 & 888 & 84 & 1 & 0 & 0 & 0 \\
1607 & 255 & 0 & 0 & 34 & 0 & 0 & 0 & 0 \\
1609 & 1667 & 268 & 1790 & 24 & 3 & 0 & 0 & 0 \\
1613 & 718 & 0 & 268 & 26 & 0 & 0 & 0 & 0 \\
1619 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1621 & 2651 & 1800 & 0 & 108 & 7 & 0 & 0 & 0 \\
1627 & 824 & 0 & 0 & 108 & 2 & 0 & 0 & 0 \\
1637 & 416 & 0 & 272 & 0 & 0 & 0 & 0 & 0 \\
1657 & 2195 & 1678 & 0 & 210 & 7 & 0 & 0 & 0 \\
1663 & 842 & 0 & 0 & 110 & 1 & 0 & 0 & 0 \\
1667 & 579 & 0 & 555 & 32 & 0 & 0 & 0 & 0 \\
1669 & 1417 & 278 & 500 & 24 & 2 & 0 & 0 & 0 \\
1693 & 1829 & 282 & 692 & 170 & 1 & 0 & 0 & 0 \\
1697 & 858 & 0 & 282 & 76 & 1 & 0 & 0 & 0 \\
1699 & 860 & 0 & 509 & 0 & 3 & 0 & 0 & 0 \\
1709 & 910 & 0 & 853 & 22 & 2 & 0 & 0 & 0 \\
1721 & 1380 & 431 & 1719 & 48 & 4 & 0 & 0 & 0 \\
1723 & 1448 & 1434 & 0 & 142 & 106 & 1 & 0 & 0 \\
1733 & 440 & 0 & 288 & 0 & 0 & 0 & 0 & 0 \\
1741 & 2429 & 2086 & 0 & 92 & 5 & 0 & 0 & 0 \\
1747 & 1202 & 0 & 0 & 174 & 2 & 0 & 0 & 0 \\
1753 & 1811 & 292 & 0 & 210 & 5 & 0 & 0 & 0 \\
1759 & 890 & 0 & 527 & 0 & 1 & 0 & 0 & 0 \\
1777 & 2047 & 296 & 634 & 166 & 3 & 0 & 0 & 0 \\
1783 & 1682 & 0 & 668 & 172 & 1 & 0 & 0 & 0 \\
1787 & 201 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
1789 & 1517 & 298 & 536 & 26 & 4 & 0 & 0 & 0 \\
1801 & 3344 & 3525 & 794 & 128 & 21 & 0 & 0 & 0 \\
1811 & 561 & 0 & 452 & 40 & 1 & 0 & 0 & 0 \\
1823 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1831 & 1718 & 551 & 457 & 60 & 7 & 0 & 0 & 0 \\
1847 & 255 & 0 & 769 & 4 & 0 & 0 & 0 & 0 \\
1861 & 2585 & 2231 & 1629 & 72 & 6 & 0 & 0 & 0 \\
1867 & 944 & 0 & 0 & 124 & 3 & 0 & 0 & 0 \\
1871 & 1083 & 755 & 2012 & 10 & 2 & 0 & 0 & 0 \\
1873 & 2833 & 1808 & 0 & 258 & 7 & 0 & 0 & 0 \\
1877 & 994 & 0 & 937 & 24 & 0 & 0 & 0 & 0 \\
1879 & 950 & 0 & 563 & 0 & 2 & 0 & 0 & 0 \\
1889 & 948 & 0 & 1806 & 2 & 0 & 0 & 0 & 0 \\
1901 & 1490 & 1342 & 316 & 60 & 3 & 0 & 0 & 0 \\
1907 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1913 & 732 & 0 & 318 & 68 & 1 & 0 & 0 & 0 \\
1931 & 597 & 0 & 482 & 42 & 1 & 0 & 0 & 0 \\
1933 & 2477 & 969 & 0 & 196 & 5 & 0 & 0 & 0 \\
1949 & 494 & 0 & 324 & 0 & 2 & 0 & 0 & 0 \\
1951 & 2282 & 1506 & 487 & 96 & 6 & 0 & 0 & 0 \\
1973 & 822 & 0 & 328 & 20 & 0 & 0 & 0 & 0 \\
1979 & 201 & 0 & 1844 & 2 & 1 & 0 & 0 & 0 \\
1987 & 1004 & 0 & 0 & 132 & 1 & 0 & 0 & 0 \\
1993 & 2051 & 332 & 0 & 238 & 5 & 0 & 0 & 0 \\
1997 & 506 & 0 & 332 & 0 & 0 & 0 & 0 & 0 \\
1999 & 1562 & 0 & 1348 & 18 & 7 & 0 & 0 & 0 \\
2003 & 1029 & 857 & 1501 & 50 & 3 & 0 & 0 & 0 \\
2011 & 1880 & 605 & 502 & 66 & 4 & 0 & 0 & 0 \\
2017 & 3527 & 2496 & 0 & 240 & 10 & 1 & 0 & 0 \\
2027 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2029 & 2081 & 1192 & 608 & 38 & 7 & 0 & 0 & 0 \\
2039 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2053 & 2521 & 1269 & 947 & 238 & 1 & 0 & 0 & 0 \\
2063 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2069 & 930 & 0 & 2160 & 10 & 2 & 0 & 0 & 0 \\
2081 & 2172 & 521 & 346 & 184 & 1 & 0 & 0 & 0 \\
2083 & 1052 & 0 & 0 & 138 & 0 & 0 & 0 & 0 \\
2087 & 471 & 0 & 695 & 22 & 2 & 0 & 0 & 0 \\
2089 & 2717 & 1136 & 1480 & 98 & 11 & 0 & 0 & 0 \\
2099 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2111 & 651 & 0 & 527 & 46 & 1 & 0 & 0 & 0 \\
2113 & 2927 & 2243 & 754 & 214 & 7 & 0 & 0 & 0 \\
2129 & 1768 & 764 & 1985 & 40 & 4 & 0 & 0 & 0 \\
2131 & 1988 & 641 & 532 & 70 & 3 & 0 & 0 & 0 \\
2137 & 2195 & 356 & 0 & 256 & 3 & 0 & 0 & 0 \\
2141 & 1326 & 536 & 1188 & 10 & 0 & 0 & 0 & 0 \\
2143 & 2402 & 1676 & 1740 & 178 & 8 & 0 & 0 & 0 \\
2153 & 822 & 0 & 358 & 76 & 3 & 0 & 0 & 0 \\
2161 & 4199 & 4160 & 2020 & 168 & 15 & 0 & 0 & 0 \\
2179 & 1919 & 0 & 1524 & 86 & 3 & 0 & 0 & 0 \\
2203 & 1112 & 0 & 0 & 146 & 2 & 0 & 0 & 0 \\
2207 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2213 & 1162 & 0 & 2129 & 24 & 0 & 0 & 0 & 0 \\
2221 & 3053 & 1594 & 908 & 84 & 5 & 0 & 0 & 0 \\
2237 & 958 & 0 & 372 & 36 & 0 & 0 & 0 & 0 \\
2239 & 1130 & 0 & 671 & 0 & 2 & 0 & 0 & 0 \\
2243 & 237 & 0 & 0 & 14 & 1 & 0 & 0 & 0 \\
2251 & 2708 & 1558 & 562 & 108 & 6 & 0 & 0 & 0 \\
2267 & 345 & 0 & 1025 & 40 & 1 & 0 & 0 & 0 \\
2269 & 3373 & 2211 & 680 & 154 & 9 & 0 & 0 & 0 \\
2273 & 1128 & 0 & 378 & 102 & 0 & 0 & 0 & 0 \\
2281 & 3779 & 2673 & 1791 & 112 & 8 & 0 & 0 & 0 \\
2287 & 1562 & 0 & 857 & 166 & 6 & 0 & 0 & 0 \\
2293 & 1937 & 382 & 0 & 186 & 3 & 0 & 0 & 0 \\
2297 & 1596 & 824 & 1147 & 32 & 1 & 0 & 0 & 0 \\
2309 & 584 & 0 & 384 & 0 & 0 & 0 & 0 & 0 \\
2311 & 3446 & 4463 & 1664 & 94 & 7 & 0 & 0 & 0 \\
2333 & 1038 & 0 & 388 & 54 & 0 & 0 & 0 & 0 \\
2339 & 525 & 0 & 1768 & 0 & 1 & 0 & 0 & 0 \\
2341 & 4133 & 3580 & 0 & 162 & 14 & 0 & 0 & 0 \\
2347 & 1664 & 0 & 0 & 186 & 3 & 0 & 0 & 0 \\
2351 & 939 & 0 & 2791 & 54 & 3 & 0 & 0 & 0 \\
2357 & 946 & 0 & 1439 & 6 & 3 & 0 & 0 & 0 \\
2371 & 2204 & 713 & 592 & 78 & 1 & 0 & 0 & 0 \\
2377 & 3635 & 2272 & 0 & 330 & 8 & 0 & 0 & 0 \\
2381 & 2478 & 1747 & 1189 & 116 & 6 & 0 & 0 & 0 \\
2383 & 1202 & 0 & 0 & 158 & 5 & 0 & 0 & 0 \\
2389 & 2017 & 398 & 716 & 36 & 4 & 0 & 0 & 0 \\
2393 & 1452 & 0 & 1252 & 46 & 2 & 0 & 0 & 0 \\
2399 & 363 & 0 & 959 & 10 & 1 & 0 & 0 & 0 \\
2411 & 741 & 0 & 1539 & 0 & 1 & 0 & 0 & 0 \\
2417 & 1088 & 0 & 402 & 106 & 2 & 0 & 0 & 0 \\
2423 & 543 & 0 & 807 & 26 & 0 & 0 & 0 & 0 \\
2437 & 3065 & 2377 & 0 & 242 & 3 & 0 & 0 & 0 \\
2441 & 1920 & 611 & 406 & 154 & 3 & 0 & 0 & 0 \\
2447 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2459 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2467 & 1682 & 0 & 0 & 248 & 0 & 0 & 0 & 0 \\
2473 & 2531 & 412 & 0 & 296 & 2 & 0 & 0 & 0 \\
2477 & 626 & 0 & 412 & 0 & 0 & 0 & 0 & 0 \\
2503 & 1706 & 0 & 938 & 182 & 1 & 0 & 0 & 0 \\
2521 & 5579 & 8954 & 1066 & 94 & 20 & 0 & 0 & 0 \\
2531 & 1389 & 2188 & 632 & 68 & 5 & 0 & 0 & 0 \\
2539 & 1952 & 0 & 761 & 94 & 1 & 0 & 0 & 0 \\
2543 & 219 & 0 & 0 & 6 & 1 & 0 & 0 & 0 \\
2549 & 1764 & 1088 & 3669 & 40 & 7 & 0 & 0 & 0 \\
2551 & 2870 & 2038 & 1824 & 112 & 133 & 0 & 0 & 0 \\
2557 & 2717 & 426 & 0 & 298 & 1 & 0 & 0 & 0 \\
2579 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2591 & 1587 & 0 & 3740 & 32 & 5 & 0 & 0 & 0 \\
2593 & 3734 & 1409 & 0 & 362 & 7 & 0 & 0 & 0 \\
2609 & 1172 & 0 & 1564 & 92 & 0 & 0 & 0 & 0 \\
2617 & 2675 & 436 & 2004 & 182 & 2 & 0 & 0 & 0 \\
2621 & 1614 & 656 & 1608 & 58 & 6 & 0 & 0 & 0 \\
2633 & 1812 & 944 & 1315 & 36 & 1 & 0 & 0 & 0 \\
2647 & 2870 & 885 & 992 & 242 & 4 & 0 & 0 & 0 \\
2657 & 1308 & 0 & 442 & 120 & 0 & 0 & 0 & 0 \\
2659 & 1340 & 0 & 797 & 0 & 0 & 0 & 0 & 0 \\
2663 & 399 & 0 & 0 & 58 & 0 & 0 & 0 & 0 \\
2671 & 2474 & 803 & 667 & 88 & 1 & 0 & 0 & 0 \\
2677 & 2257 & 446 & 0 & 218 & 2 & 0 & 0 & 0 \\
2683 & 1826 & 0 & 0 & 268 & 0 & 0 & 0 & 0 \\
2687 & 291 & 0 & 1175 & 4 & 2 & 0 & 0 & 0 \\
2689 & 4127 & 2311 & 806 & 124 & 4 & 0 & 0 & 0 \\
2693 & 680 & 0 & 448 & 0 & 2 & 0 & 0 & 0 \\
2699 & 273 & 0 & 1199 & 2 & 0 & 0 & 0 & 0 \\
2707 & 1988 & 0 & 0 & 244 & 0 & 0 & 0 & 0 \\
2711 & 831 & 0 & 677 & 60 & 0 & 0 & 0 & 0 \\
2713 & 2771 & 452 & 1238 & 316 & 2 & 0 & 0 & 0 \\
2719 & 1850 & 0 & 3033 & 0 & 5 & 0 & 0 & 0 \\
2729 & 1668 & 0 & 5026 & 2 & 1 & 0 & 0 & 0 \\
2731 & 3968 & 4080 & 682 & 128 & 4 & 0 & 0 & 0 \\
2741 & 1686 & 686 & 456 & 74 & 1 & 0 & 0 & 0 \\
2749 & 2317 & 458 & 1948 & 0 & 8 & 0 & 0 & 0 \\
2753 & 1460 & 0 & 458 & 126 & 0 & 0 & 0 & 0 \\
2767 & 1394 & 0 & 0 & 184 & 1 & 0 & 0 & 0 \\
2777 & 1056 & 0 & 462 & 98 & 0 & 0 & 0 & 0 \\
2789 & 1110 & 0 & 464 & 26 & 1 & 0 & 0 & 0 \\
2791 & 3302 & 3259 & 1743 & 52 & 17 & 0 & 0 & 0 \\
2797 & 2357 & 466 & 0 & 228 & 4 & 0 & 0 & 0 \\
2801 & 3488 & 1705 & 1399 & 150 & 7 & 0 & 0 & 0 \\
2803 & 1412 & 0 & 0 & 186 & 1 & 0 & 0 & 0 \\
2819 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2833 & 3191 & 472 & 0 & 364 & 6 & 0 & 0 & 0 \\
2837 & 716 & 0 & 472 & 0 & 0 & 0 & 0 & 0 \\
2843 & 867 & 0 & 947 & 38 & 3 & 0 & 0 & 0 \\
2851 & 3164 & 857 & 712 & 124 & 2 & 0 & 0 & 0 \\
2857 & 4355 & 2455 & 0 & 318 & 4 & 0 & 0 & 0 \\
2861 & 2766 & 1867 & 2965 & 74 & 7 & 0 & 0 & 0 \\
2879 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2887 & 2054 & 0 & 1367 & 240 & 2 & 0 & 0 & 0 \\
2897 & 1298 & 0 & 1516 & 24 & 1 & 0 & 0 & 0 \\
2903 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2909 & 734 & 0 & 484 & 0 & 0 & 0 & 0 & 0 \\
2917 & 3276 & 486 & 0 & 350 & 7 & 0 & 0 & 0 \\
2927 & 1371 & 0 & 975 & 116 & 4 & 0 & 0 & 0 \\
2939 & 381 & 0 & 1224 & 8 & 2 & 0 & 0 & 0 \\
2953 & 3761 & 1604 & 1054 & 274 & 11 & 0 & 0 & 0 \\
2957 & 746 & 0 & 492 & 0 & 1 & 0 & 0 & 0 \\
2963 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2969 & 2028 & 1064 & 4287 & 34 & 1 & 0 & 0 & 0 \\
2971 & 4184 & 4730 & 742 & 162 & 113 & 0 & 0 & 0 \\
2999 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3001 & 4859 & 3549 & 1342 & 264 & 9 & 0 & 0 & 0 \\
3011 & 1821 & 0 & 1755 & 104 & 4 & 0 & 0 & 0 \\
3019 & 1520 & 0 & 905 & 0 & 2 & 0 & 0 & 0 \\
3023 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3037 & 3509 & 3155 & 0 & 276 & 2 & 0 & 0 & 0 \\
3041 & 3000 & 2137 & 4481 & 142 & 2 & 0 & 0 & 0 \\
3049 & 3107 & 508 & 914 & 164 & 0 & 0 & 0 & 0 \\
3061 & 5237 & 4756 & 0 & 214 & 18 & 0 & 0 & 0 \\
3067 & 2504 & 1025 & 1297 & 220 & 2 & 0 & 0 & 0 \\
3079 & 2642 & 1383 & 3561 & 34 & 14 & 0 & 0 & 0 \\
3083 & 273 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
3089 & 1382 & 0 & 1852 & 110 & 1 & 0 & 0 & 0 \\
3109 & 3849 & 1557 & 932 & 108 & 8 & 0 & 0 & 0 \\
3119 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3121 & 5735 & 6428 & 2451 & 162 & 11 & 0 & 0 & 0 \\
3137 & 2535 & 1124 & 1567 & 78 & 3 & 0 & 0 & 0 \\
3163 & 2168 & 0 & 0 & 244 & 3 & 0 & 0 & 0 \\
3167 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3169 & 5075 & 4539 & 2217 & 194 & 10 & 0 & 0 & 0 \\
3181 & 4301 & 2282 & 0 & 172 & 4 & 0 & 0 & 0 \\
3187 & 2420 & 0 & 0 & 330 & 6 & 0 & 0 & 0 \\
3191 & 1695 & 1283 & 5260 & 72 & 5 & 0 & 0 & 0 \\
3203 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3209 & 1218 & 0 & 534 & 114 & 0 & 0 & 0 & 0 \\
3217 & 3607 & 536 & 0 & 414 & 2 & 0 & 0 & 0 \\
3221 & 3234 & 806 & 2861 & 76 & 10 & 0 & 0 & 0 \\
3229 & 2717 & 538 & 968 & 48 & 9 & 0 & 0 & 0 \\
3251 & 1677 & 1517 & 2166 & 84 & 1 & 0 & 0 & 0 \\
3253 & 2737 & 542 & 0 & 264 & 3 & 0 & 0 & 0 \\
3257 & 1956 & 0 & 542 & 194 & 2 & 0 & 0 & 0 \\
3259 & 2210 & 0 & 977 & 110 & 6 & 0 & 0 & 0 \\
3271 & 3014 & 983 & 817 & 108 & 3 & 0 & 0 & 0 \\
3299 & 345 & 0 & 1549 & 24 & 1 & 0 & 0 & 0 \\
3301 & 5465 & 5053 & 0 & 160 & 6 & 0 & 0 & 0 \\
3307 & 2240 & 1649 & 0 & 252 & 111 & 0 & 0 & 0 \\
3313 & 4703 & 3331 & 0 & 454 & 4 & 0 & 0 & 0 \\
3319 & 2702 & 1109 & 2488 & 38 & 1 & 0 & 0 & 0 \\
3323 & 489 & 0 & 0 & 74 & 1 & 0 & 0 & 0 \\
3329 & 2162 & 0 & 1996 & 178 & 2 & 0 & 0 & 0 \\
3331 & 3896 & 2302 & 3728 & 104 & 8 & 0 & 0 & 0 \\
3343 & 1682 & 0 & 0 & 222 & 1 & 0 & 0 & 0 \\
3347 & 741 & 0 & 1115 & 36 & 0 & 0 & 0 & 0 \\
3359 & 291 & 0 & 0 & 14 & 1 & 0 & 0 & 0 \\
3361 & 7055 & 9186 & 1598 & 220 & 18 & 0 & 0 & 0 \\
3371 & 1029 & 0 & 842 & 74 & 2 & 0 & 0 & 0 \\
3373 & 2837 & 562 & 0 & 274 & 5 & 0 & 0 & 0 \\
3389 & 2366 & 0 & 3048 & 60 & 1 & 0 & 0 & 0 \\
3391 & 3122 & 1019 & 847 & 112 & 6 & 0 & 0 & 0 \\
3407 & 435 & 0 & 1419 & 10 & 0 & 0 & 0 & 0 \\
3413 & 860 & 0 & 568 & 0 & 0 & 0 & 0 & 0 \\
3433 & 4931 & 3423 & 0 & 462 & 2 & 0 & 0 & 0 \\
3449 & 1308 & 0 & 574 & 122 & 0 & 0 & 0 & 0 \\
3457 & 5015 & 1877 & 2829 & 358 & 8 & 0 & 0 & 0 \\
3461 & 2118 & 866 & 576 & 94 & 2 & 0 & 0 & 0 \\
3463 & 1742 & 0 & 0 & 230 & 1 & 0 & 0 & 0 \\
3467 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3469 & 3393 & 578 & 1040 & 84 & 1 & 0 & 0 & 0 \\
3491 & 1065 & 0 & 2229 & 0 & 1 & 0 & 0 & 0 \\
3499 & 2528 & 0 & 2448 & 22 & 3 & 0 & 0 & 0 \\
3511 & 4814 & 4069 & 2193 & 124 & 7 & 0 & 0 & 0 \\
3517 & 2957 & 586 & 0 & 286 & 1 & 0 & 0 & 0 \\
3527 & 255 & 0 & 1679 & 4 & 0 & 0 & 0 & 0 \\
3529 & 5822 & 4359 & 1058 & 160 & 8 & 0 & 0 & 0 \\
3533 & 890 & 0 & 588 & 0 & 0 & 0 & 0 & 0 \\
3539 & 273 & 0 & 1710 & 10 & 1 & 0 & 0 & 0 \\
3541 & 4769 & 4306 & 2965 & 106 & 162 & 1 & 0 & 0 \\
3547 & 2402 & 0 & 0 & 356 & 0 & 0 & 0 & 0 \\
3557 & 1834 & 0 & 1777 & 46 & 3 & 0 & 0 & 0 \\
3559 & 1790 & 0 & 1067 & 0 & 1 & 0 & 0 & 0 \\
3571 & 5012 & 5518 & 892 & 178 & 2 & 0 & 0 & 0 \\
3581 & 2190 & 896 & 1988 & 18 & 2 & 0 & 0 & 0 \\
3583 & 2426 & 0 & 1343 & 260 & 1 & 0 & 0 & 0 \\
3593 & 1362 & 0 & 598 & 128 & 1 & 0 & 0 & 0 \\
3607 & 1814 & 0 & 0 & 240 & 1 & 0 & 0 & 0 \\
3613 & 4437 & 3568 & 1528 & 322 & 5 & 0 & 0 & 0 \\
3617 & 1758 & 0 & 602 & 164 & 0 & 0 & 0 & 0 \\
3623 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3631 & 4130 & 2550 & 907 & 144 & 6 & 0 & 0 & 0 \\
3637 & 3827 & 606 & 1604 & 400 & 6 & 0 & 0 & 0 \\
3643 & 1832 & 0 & 0 & 242 & 0 & 0 & 0 & 0 \\
3659 & 273 & 0 & 3476 & 2 & 1 & 0 & 0 & 0 \\
3671 & 1119 & 0 & 2344 & 0 & 1 & 0 & 0 & 0 \\
3673 & 5291 & 3628 & 1502 & 436 & 5 & 0 & 0 & 0 \\
3677 & 926 & 0 & 612 & 0 & 0 & 0 & 0 & 0 \\
3691 & 4292 & 2550 & 922 & 174 & 9 & 0 & 0 & 0 \\
3697 & 6359 & 6385 & 1762 & 432 & 29 & 0 & 0 & 0 \\
3701 & 2696 & 926 & 616 & 118 & 3 & 0 & 0 & 0 \\
3709 & 3901 & 618 & 2860 & 182 & 1 & 0 & 0 & 0 \\
3719 & 1011 & 0 & 3036 & 26 & 1 & 0 & 0 & 0 \\
3727 & 3122 & 0 & 1397 & 300 & 2 & 0 & 0 & 0 \\
3733 & 3137 & 622 & 0 & 304 & 2 & 0 & 0 & 0 \\
3739 & 3032 & 1249 & 2803 & 44 & 3 & 0 & 0 & 0 \\
3761 & 3288 & 941 & 3770 & 170 & 3 & 0 & 0 & 0 \\
3767 & 831 & 0 & 1255 & 40 & 0 & 0 & 0 & 0 \\
3769 & 3827 & 628 & 1130 & 202 & 4 & 0 & 0 & 0 \\
3779 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3793 & 4231 & 632 & 1354 & 352 & 1 & 0 & 0 & 0 \\
3797 & 1558 & 0 & 632 & 60 & 0 & 0 & 0 & 0 \\
3803 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3821 & 2334 & 956 & 636 & 104 & 4 & 0 & 0 & 0 \\
3823 & 3842 & 2904 & 0 & 340 & 5 & 0 & 0 & 0 \\
3833 & 1452 & 0 & 638 & 136 & 1 & 0 & 0 & 0 \\
3847 & 1934 & 0 & 0 & 256 & 1 & 0 & 0 & 0 \\
3851 & 3153 & 1547 & 3742 & 80 & 6 & 0 & 0 & 0 \\
3853 & 4049 & 642 & 0 & 450 & 2 & 0 & 0 & 0 \\
3863 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3877 & 4265 & 646 & 0 & 380 & 1 & 0 & 0 & 0 \\
3881 & 3000 & 971 & 646 & 248 & 6 & 0 & 0 & 0 \\
3889 & 5451 & 2111 & 1166 & 286 & 13 & 0 & 0 & 0 \\
3907 & 4124 & 3254 & 0 & 466 & 161 & 0 & 0 & 0 \\
3911 & 1911 & 0 & 977 & 136 & 2 & 0 & 0 & 0 \\
3917 & 1686 & 0 & 652 & 90 & 0 & 0 & 0 & 0 \\
3919 & 1970 & 0 & 1175 & 0 & 1 & 0 & 0 & 0 \\
3923 & 273 & 0 & 1852 & 2 & 0 & 0 & 0 & 0 \\
3929 & 1488 & 0 & 654 & 140 & 0 & 0 & 0 & 0 \\
3931 & 3608 & 1181 & 982 & 130 & 3 & 0 & 0 & 0 \\
3943 & 2966 & 0 & 3217 & 274 & 3 & 0 & 0 & 0 \\
3947 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3967 & 1994 & 0 & 0 & 264 & 0 & 0 & 0 & 0 \\
3989 & 1004 & 0 & 664 & 0 & 1 & 0 & 0 & 0 \\
4001 & 3828 & 1001 & 666 & 308 & 0 & 0 & 0 & 0 \\
4003 & 2636 & 0 & 3677 & 270 & 3 & 0 & 0 & 0 \\
4007 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
4013 & 1542 & 0 & 668 & 36 & 0 & 0 & 0 & 0 \\
4019 & 1155 & 0 & 1339 & 50 & 3 & 0 & 0 & 0 \\
4021 & 5393 & 2884 & 0 & 216 & 9 & 0 & 0 & 0 \\
4027 & 2888 & 0 & 0 & 364 & 1 & 0 & 0 & 0 \\
4049 & 2856 & 1859 & 5981 & 164 & 5 & 0 & 0 & 0 \\
4051 & 5177 & 2798 & 1012 & 214 & 7 & 0 & 0 & 0 \\
4057 & 4895 & 2375 & 0 & 506 & 9 & 0 & 0 & 0 \\
4073 & 1542 & 0 & 2132 & 0 & 2 & 0 & 0 & 0 \\
4079 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
4091 & 1245 & 0 & 1022 & 90 & 1 & 0 & 0 & 0 \\
4093 & 4613 & 2364 & 0 & 382 & 2 & 0 & 0 & 0 \\
4099 & 2060 & 0 & 1229 & 0 & 0 & 0 & 0 & 0 \\
4111 & 3770 & 1235 & 1027 & 136 & 1 & 0 & 0 & 0 \\
4127 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
4129 & 4895 & 688 & 2712 & 124 & 9 & 0 & 0 & 0 \\
4133 & 1040 & 0 & 688 & 0 & 0 & 0 & 0 & 0 \\
4139 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
4153 & 4211 & 692 & 0 & 500 & 4 & 0 & 0 & 0 \\
4157 & 1046 & 0 & 692 & 0 & 1 & 0 & 0 & 0 \\
4159 & 5282 & 3288 & 13982 & 34 & 6 & 0 & 0 & 0 \\
4177 & 5825 & 2267 & 0 & 582 & 6 & 0 & 0 & 0 \\
4201 & 8579 & 11584 & 1718 & 212 & 9 & 0 & 0 & 0 \\
4211 & 1281 & 0 & 2689 & 0 & 2 & 0 & 0 & 0 \\
4217 & 2316 & 0 & 702 & 196 & 0 & 0 & 0 & 0 \\
4219 & 2792 & 2029 & 1265 & 32 & 2 & 0 & 0 & 0 \\
4229 & 2170 & 0 & 2113 & 56 & 0 & 0 & 0 & 0 \\
4231 & 4886 & 2922 & 4666 & 78 & 5 & 0 & 0 & 0 \\
4241 & 3684 & 1061 & 2220 & 156 & 0 & 0 & 0 & 0 \\
4243 & 3428 & 1417 & 0 & 352 & 3 & 0 & 0 & 0 \\
4253 & 1070 & 0 & 708 & 0 & 0 & 0 & 0 & 0 \\
4259 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
4261 & 5705 & 3056 & 0 & 230 & 5 & 0 & 0 & 0 \\
4271 & 2523 & 0 & 2490 & 148 & 1 & 0 & 0 & 0 \\
4273 & 4751 & 712 & 0 & 550 & 2 & 0 & 0 & 0 \\
4283 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
4289 & 2204 & 0 & 4651 & 162 & 1 & 0 & 0 & 0 \\
4297 & 4355 & 716 & 1534 & 364 & 6 & 0 & 0 & 0 \\
4327 & 3494 & 1445 & 0 & 358 & 6 & 0 & 0 & 0 \\
4337 & 1928 & 0 & 722 & 190 & 1 & 0 & 0 & 0 \\
4339 & 2930 & 0 & 1301 & 148 & 6 & 0 & 0 & 0 \\
4349 & 1094 & 0 & 724 & 0 & 0 & 0 & 0 & 0 \\
4357 & 5568 & 2516 & 0 & 554 & 4 & 0 & 0 & 0 \\
4363 & 2192 & 0 & 0 & 290 & 1 & 0 & 0 & 0 \\
4373 & 1100 & 0 & 728 & 0 & 0 & 0 & 0 & 0 \\
4391 & 1335 & 0 & 2804 & 0 & 1 & 0 & 0 & 0 \\
4397 & 2254 & 0 & 2197 & 58 & 3 & 0 & 0 & 0 \\
4409 & 2388 & 0 & 4267 & 18 & 2 & 0 & 0 & 0 \\
4421 & 3954 & 1106 & 4956 & 224 & 2 & 0 & 0 & 0 \\
4423 & 3158 & 2207 & 0 & 402 & 128 & 0 & 0 & 0 \\
4441 & 7019 & 3185 & 0 & 424 & 11 & 0 & 0 & 0 \\
4447 & 4250 & 4132 & 1667 & 400 & 5 & 0 & 0 & 0 \\
4451 & 1695 & 0 & 1112 & 114 & 0 & 0 & 0 & 0 \\
4457 & 1686 & 0 & 742 & 158 & 1 & 0 & 0 & 0 \\
4463 & 363 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
4481 & 5520 & 2725 & 6055 & 128 & 4 & 0 & 0 & 0 \\
4483 & 3356 & 0 & 0 & 464 & 2 & 0 & 0 & 0 \\
4493 & 1130 & 0 & 748 & 0 & 0 & 0 & 0 & 0 \\
4507 & 2264 & 0 & 0 & 300 & 0 & 0 & 0 & 0 \\
4513 & 5327 & 2956 & 0 & 592 & 12 & 0 & 0 & 0 \\
4517 & 1136 & 0 & 752 & 0 & 0 & 0 & 0 & 0 \\
4519 & 3050 & 0 & 3049 & 28 & 6 & 0 & 0 & 0 \\
4523 & 1857 & 0 & 3420 & 72 & 1 & 0 & 0 & 0 \\
4547 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
4549 & 3817 & 758 & 1364 & 68 & 5 & 0 & 0 & 0 \\
4561 & 8039 & 7315 & 0 & 442 & 16 & 0 & 0 & 0 \\
4567 & 2294 & 0 & 0 & 304 & 3 & 0 & 0 & 0 \\
4583 & 327 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
4591 & 6074 & 5209 & 6843 & 38 & 10 & 0 & 0 & 0 \\
4597 & 3857 & 766 & 1880 & 306 & 6 & 0 & 0 & 0 \\
4603 & 3176 & 0 & 0 & 386 & 0 & 0 & 0 & 0 \\
4621 & 9197 & 14805 & 0 & 226 & 7 & 0 & 0 & 0 \\
4637 & 1726 & 0 & 772 & 34 & 0 & 0 & 0 & 0 \\
4639 & 2330 & 0 & 1391 & 0 & 3 & 0 & 0 & 0 \\
4643 & 669 & 0 & 0 & 104 & 1 & 0 & 0 & 0 \\
4649 & 3108 & 1664 & 2323 & 64 & 2 & 0 & 0 & 0 \\
4651 & 4928 & 3594 & 1162 & 174 & 4 & 1 & 0 & 0 \\
4657 & 5167 & 776 & 0 & 604 & 2 & 0 & 0 & 0 \\
4663 & 4862 & 1557 & 1748 & 424 & 10 & 0 & 0 & 0 \\
4673 & 2390 & 0 & 778 & 214 & 1 & 0 & 0 & 0 \\
4679 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
4691 & 2757 & 0 & 7219 & 156 & 3 & 0 & 0 & 0 \\
4703 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
4721 & 4080 & 1181 & 786 & 342 & 1 & 0 & 0 & 0 \\
4723 & 2372 & 0 & 0 & 314 & 0 & 0 & 0 & 0 \\
4729 & 4787 & 788 & 3352 & 184 & 3 & 0 & 0 & 0 \\
4733 & 3150 & 2012 & 2365 & 88 & 2 & 0 & 0 & 0 \\
4751 & 2235 & 0 & 7322 & 8 & 4 & 0 & 0 & 0 \\
4759 & 3278 & 0 & 1427 & 82 & 2 & 0 & 0 & 0 \\
4783 & 2402 & 0 & 0 & 318 & 1 & 0 & 0 & 0 \\
4787 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
4789 & 7377 & 4540 & 1436 & 340 & 0 & 0 & 0 & 0 \\
4793 & 1812 & 0 & 798 & 170 & 0 & 0 & 0 & 0 \\
4799 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
4801 & 8547 & 7756 & 6073 & 250 & 4 & 0 & 0 & 0 \\
4813 & 4037 & 802 & 0 & 392 & 1 & 0 & 0 & 0 \\
4817 & 3688 & 1724 & 2407 & 110 & 4 & 0 & 0 & 0 \\
4831 & 6578 & 7556 & 1207 & 226 & 138 & 0 & 0 & 0 \\
4861 & 7997 & 5382 & 6375 & 228 & 9 & 0 & 0 & 0 \\
4871 & 1479 & 0 & 1217 & 108 & 1 & 0 & 0 & 0 \\
4877 & 1758 & 0 & 812 & 24 & 0 & 0 & 0 & 0 \\
4889 & 2748 & 0 & 814 & 256 & 0 & 0 & 0 & 0 \\
4903 & 3206 & 0 & 0 & 366 & 1 & 0 & 0 & 0 \\
4909 & 4117 & 818 & 1472 & 74 & 10 & 0 & 0 & 0 \\
4919 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
4931 & 2325 & 0 & 3149 & 58 & 4 & 0 & 0 & 0 \\
4933 & 5159 & 822 & 0 & 576 & 1 & 0 & 0 & 0 \\
4937 & 1866 & 0 & 822 & 176 & 1 & 0 & 0 & 0 \\
4943 & 1083 & 0 & 1647 & 54 & 0 & 0 & 0 & 0 \\
4951 & 7082 & 5405 & 3093 & 144 & 1 & 0 & 0 & 0 \\
4957 & 6005 & 2481 & 0 & 498 & 6 & 0 & 0 & 0 \\
4967 & 615 & 0 & 2069 & 14 & 1 & 0 & 0 & 0 \\
4969 & 6947 & 4984 & 8020 & 146 & 7 & 0 & 0 & 0 \\
4973 & 2118 & 0 & 828 & 114 & 4 & 0 & 0 & 0 \\
4987 & 3362 & 0 & 0 & 502 & 2 & 0 & 0 & 0 \\
4993 & 6791 & 2921 & 2042 & 606 & 4 & 0 & 0 & 0 \\
4999 & 4814 & 1669 & 6147 & 106 & 6 & 0 & 0 & 0 \\
5003 & 309 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
5009 & 2222 & 0 & 3004 & 178 & 2 & 0 & 0 & 0 \\
5011 & 4580 & 1505 & 3399 & 120 & 3 & 0 & 0 & 0 \\
5021 & 3054 & 1256 & 2788 & 26 & 2 & 0 & 0 & 0 \\
5023 & 4082 & 0 & 1883 & 394 & 3 & 0 & 0 & 0 \\
5039 & 723 & 0 & 4294 & 0 & 0 & 0 & 0 & 0 \\
5051 & 1911 & 0 & 1262 & 132 & 1 & 0 & 0 & 0 \\
5059 & 3410 & 0 & 1517 & 172 & 3 & 0 & 0 & 0 \\
5077 & 5825 & 846 & 0 & 614 & 2 & 0 & 0 & 0 \\
5081 & 3900 & 1271 & 2660 & 144 & 5 & 0 & 0 & 0 \\
5087 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
5099 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
5101 & 7973 & 6153 & 0 & 340 & 8 & 0 & 0 & 0 \\
5107 & 3284 & 0 & 0 & 372 & 2 & 0 & 0 & 0 \\
5113 & 6371 & 5326 & 0 & 658 & 192 & 0 & 0 & 0 \\
5119 & 2570 & 0 & 1535 & 0 & 0 & 0 & 0 & 0 \\
5147 & 345 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
5153 & 4368 & 1844 & 2575 & 146 & 3 & 0 & 0 & 0 \\
5167 & 5354 & 4220 & 4216 & 432 & 7 & 0 & 0 & 0 \\
5171 & 2613 & 2075 & 1292 & 142 & 1 & 0 & 0 & 0 \\
5179 & 2600 & 0 & 1553 & 0 & 3 & 0 & 0 & 0 \\
5189 & 1304 & 0 & 864 & 0 & 3 & 0 & 0 & 0 \\
5197 & 4357 & 866 & 0 & 424 & 2 & 0 & 0 & 0 \\
5209 & 7547 & 4471 & 1562 & 208 & 6 & 0 & 0 & 0 \\
5227 & 3584 & 0 & 0 & 438 & 0 & 0 & 0 & 0 \\
5231 & 1587 & 0 & 1307 & 116 & 1 & 0 & 0 & 0 \\
5233 & 5791 & 872 & 0 & 676 & 5 & 0 & 0 & 0 \\
5237 & 4242 & 0 & 5041 & 224 & 0 & 0 & 0 & 0 \\
5261 & 3198 & 1316 & 876 & 142 & 2 & 0 & 0 & 0 \\
5273 & 1992 & 0 & 878 & 188 & 2 & 0 & 0 & 0 \\
5279 & 2163 & 2243 & 3958 & 30 & 1 & 0 & 0 & 0 \\
5281 & 10223 & 12878 & 2362 & 436 & 9 & 0 & 0 & 0 \\
5297 & 2348 & 0 & 882 & 232 & 0 & 0 & 0 & 0 \\
5303 & 759 & 0 & 0 & 118 & 0 & 0 & 0 & 0 \\
5309 & 1334 & 0 & 884 & 0 & 0 & 0 & 0 & 0 \\
5323 & 2672 & 0 & 0 & 354 & 2 & 0 & 0 & 0 \\
5333 & 1858 & 0 & 3427 & 12 & 1 & 0 & 0 & 0 \\
5347 & 5084 & 0 & 0 & 684 & 4 & 0 & 0 & 0 \\
5351 & 2019 & 0 & 3789 & 122 & 3 & 0 & 0 & 0 \\
5381 & 3270 & 1346 & 2988 & 28 & 4 & 0 & 0 & 0 \\
5387 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
5393 & 2390 & 0 & 898 & 236 & 1 & 0 & 0 & 0 \\
5399 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
5407 & 3554 & 0 & 4964 & 372 & 0 & 0 & 0 & 0 \\
5413 & 5993 & 3124 & 0 & 502 & 4 & 0 & 0 & 0 \\
5417 & 2046 & 0 & 2836 & 0 & 0 & 0 & 0 & 0 \\
5419 & 5600 & 4428 & 4063 & 250 & 7 & 0 & 0 & 0 \\
5431 & 4958 & 1631 & 3684 & 132 & 1 & 0 & 0 & 0 \\
5437 & 5677 & 906 & 0 & 636 & 6 & 0 & 0 & 0 \\
5441 & 5556 & 3754 & 906 & 414 & 7 & 0 & 0 & 0 \\
5443 & 2732 & 0 & 0 & 362 & 0 & 0 & 0 & 0 \\
5449 & 5507 & 908 & 1634 & 294 & 7 & 0 & 0 & 0 \\
5471 & 1659 & 0 & 3494 & 0 & 3 & 0 & 0 & 0 \\
5477 & 1635 & 0 & 912 & 10 & 2 & 0 & 0 & 0 \\
5479 & 3878 & 0 & 3834 & 34 & 1 & 0 & 0 & 0 \\
5483 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
5501 & 4854 & 3583 & 3404 & 178 & 5 & 0 & 0 & 0 \\
5503 & 4418 & 1837 & 0 & 458 & 5 & 0 & 0 & 0 \\
5507 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
5519 & 363 & 0 & 2575 & 2 & 1 & 0 & 0 & 0 \\
5521 & 9575 & 8903 & 4767 & 428 & 7 & 0 & 0 & 0 \\
5527 & 3722 & 0 & 2072 & 404 & 1 & 0 & 0 & 0 \\
5531 & 3225 & 0 & 3225 & 192 & 4 & 0 & 0 & 0 \\
5557 & 4657 & 926 & 0 & 454 & 1 & 0 & 0 & 0 \\
5563 & 4136 & 0 & 2567 & 562 & 0 & 0 & 0 & 0 \\
5569 & 6887 & 928 & 1670 & 378 & 7 & 0 & 0 & 0 \\
5573 & 2842 & 0 & 2785 & 74 & 3 & 0 & 0 & 0 \\
5581 & 9101 & 8809 & 0 & 382 & 11 & 0 & 0 & 0 \\
5591 & 2703 & 0 & 3726 & 148 & 2 & 0 & 0 & 0 \\
5623 & 2822 & 0 & 0 & 374 & 2 & 0 & 0 & 0 \\
5639 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
5641 & 8819 & 4045 & 4431 & 280 & 8 & 0 & 0 & 0 \\
5647 & 2834 & 0 & 0 & 376 & 1 & 0 & 0 & 0 \\
5651 & 2127 & 0 & 3609 & 22 & 4 & 0 & 0 & 0 \\
5653 & 5899 & 942 & 2312 & 576 & 5 & 0 & 0 & 0 \\
5657 & 3756 & 2024 & 2827 & 78 & 3 & 0 & 0 & 0 \\
5659 & 3608 & 0 & 1697 & 34 & 0 & 0 & 0 & 0 \\
5669 & 2278 & 0 & 944 & 92 & 2 & 0 & 0 & 0 \\
5683 & 2852 & 0 & 0 & 378 & 2 & 0 & 0 & 0 \\
5689 & 7067 & 3086 & 1706 & 354 & 4 & 0 & 0 & 0 \\
5693 & 1430 & 0 & 948 & 0 & 0 & 0 & 0 & 0 \\
5701 & 8809 & 9500 & 0 & 346 & 152 & 0 & 0 & 0 \\
5711 & 1731 & 0 & 1427 & 126 & 1 & 0 & 0 & 0 \\
5717 & 1436 & 0 & 952 & 0 & 0 & 0 & 0 & 0 \\
5737 & 5795 & 956 & 0 & 692 & 3 & 0 & 0 & 0 \\
5741 & 5502 & 1436 & 5101 & 122 & 4 & 0 & 0 & 0 \\
5743 & 5426 & 0 & 2153 & 574 & 6 & 0 & 0 & 0 \\
5749 & 4817 & 958 & 1724 & 86 & 5 & 0 & 0 & 0 \\
5779 & 4292 & 0 & 4282 & 180 & 6 & 0 & 0 & 0 \\
5783 & 1587 & 0 & 1927 & 68 & 1 & 0 & 0 & 0 \\
5791 & 5282 & 1739 & 1447 & 194 & 1 & 0 & 0 & 0 \\
5801 & 5250 & 1451 & 966 & 408 & 4 & 0 & 0 & 0 \\
5807 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
5813 & 1460 & 0 & 968 & 0 & 0 & 0 & 0 & 0 \\
5821 & 7733 & 4174 & 0 & 314 & 8 & 0 & 0 & 0 \\
5827 & 2924 & 0 & 0 & 388 & 0 & 0 & 0 & 0 \\
5839 & 4682 & 1949 & 4378 & 70 & 1 & 0 & 0 & 0 \\
5843 & 453 & 0 & 0 & 26 & 0 & 0 & 0 & 0 \\
5849 & 3108 & 0 & 974 & 268 & 2 & 0 & 0 & 0 \\
5851 & 8150 & 6751 & 12381 & 312 & 5 & 0 & 0 & 0 \\
5857 & 6839 & 976 & 0 & 770 & 3 & 0 & 0 & 0 \\
5861 & 3558 & 1466 & 976 & 160 & 2 & 0 & 0 & 0 \\
5867 & 1281 & 0 & 1955 & 64 & 0 & 0 & 0 & 0 \\
5869 & 6121 & 978 & 1760 & 296 & 4 & 0 & 0 & 0 \\
5879 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
5881 & 11699 & 13478 & 2767 & 380 & 7 & 0 & 0 & 0 \\
5897 & 3396 & 0 & 982 & 348 & 1 & 0 & 0 & 0 \\
5903 & 723 & 0 & 2459 & 18 & 1 & 0 & 0 & 0 \\
5923 & 6092 & 1977 & 0 & 700 & 3 & 0 & 0 & 0 \\
5927 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
5939 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
5953 & 7327 & 3804 & 0 & 786 & 5 & 0 & 0 & 0 \\
5981 & 5142 & 1496 & 996 & 288 & 3 & 0 & 0 & 0 \\
5987 & 345 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
6007 & 7118 & 10290 & 0 & 658 & 203 & 0 & 0 & 0 \\
6011 & 1821 & 0 & 3839 & 0 & 1 & 0 & 0 & 0 \\
6029 & 2550 & 0 & 3415 & 32 & 0 & 0 & 0 & 0 \\
6037 & 5057 & 1006 & 0 & 492 & 2 & 0 & 0 & 0 \\
6043 & 3896 & 0 & 0 & 450 & 0 & 0 & 0 & 0 \\
6047 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
6053 & 2262 & 0 & 1008 & 56 & 1 & 0 & 0 & 0 \\
6067 & 4082 & 0 & 0 & 610 & 0 & 0 & 0 & 0 \\
6073 & 8171 & 9075 & 0 & 780 & 3 & 0 & 0 & 0 \\
6079 & 3050 & 0 & 1823 & 0 & 2 & 0 & 0 & 0 \\
6089 & 2298 & 0 & 3188 & 0 & 1 & 0 & 0 & 0 \\
6091 & 8144 & 9344 & 1522 & 262 & 6 & 0 & 0 & 0 \\
6101 & 4304 & 1526 & 3388 & 58 & 3 & 0 & 0 & 0 \\
6113 & 2928 & 0 & 1018 & 280 & 2 & 0 & 0 & 0 \\
6121 & 11879 & 11789 & 0 & 520 & 14 & 0 & 0 & 0 \\
6131 & 1857 & 0 & 1532 & 136 & 0 & 0 & 0 & 0 \\
6133 & 7377 & 3069 & 0 & 618 & 4 & 0 & 0 & 0 \\
6143 & 363 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
6151 & 6398 & 1847 & 1537 & 240 & 5 & 0 & 0 & 0 \\
6163 & 4196 & 3077 & 0 & 516 & 156 & 0 & 0 & 0 \\
6173 & 1550 & 0 & 1028 & 0 & 0 & 0 & 0 & 0 \\
6197 & 1556 & 0 & 1032 & 0 & 1 & 0 & 0 & 0 \\
6199 & 3110 & 0 & 1859 & 0 & 1 & 0 & 0 & 0 \\
6203 & 1353 & 0 & 2067 & 68 & 1 & 0 & 0 & 0 \\
6211 & 7964 & 7295 & 1552 & 336 & 6 & 0 & 0 & 0 \\
6217 & 8915 & 5335 & 0 & 662 & 5 & 0 & 0 & 0 \\
6221 & 3774 & 1556 & 1036 & 170 & 3 & 0 & 0 & 0 \\
6229 & 6491 & 1038 & 4804 & 306 & 4 & 0 & 0 & 0 \\
6247 & 4202 & 0 & 2342 & 456 & 1 & 0 & 0 & 0 \\
6257 & 4008 & 2750 & 3276 & 94 & 1 & 0 & 0 & 0 \\
6263 & 399 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
6269 & 1574 & 0 & 1044 & 0 & 2 & 0 & 0 & 0 \\
6271 & 7874 & 4398 & 10216 & 228 & 15 & 0 & 0 & 0 \\
6277 & 5257 & 1046 & 0 & 512 & 2 & 0 & 0 & 0 \\
6287 & 1371 & 0 & 2095 & 68 & 0 & 0 & 0 & 0 \\
6299 & 345 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
6301 & 13117 & 17642 & 0 & 492 & 8 & 1 & 1 & 0 \\
6311 & 1911 & 0 & 1577 & 140 & 1 & 0 & 0 & 0 \\
6317 & 1586 & 0 & 1052 & 0 & 0 & 0 & 0 & 0 \\
6323 & 417 & 0 & 0 & 16 & 0 & 0 & 0 & 0 \\
6329 & 4188 & 2264 & 3163 & 88 & 6 & 0 & 0 & 0 \\
6337 & 10307 & 9036 & 0 & 940 & 14 & 0 & 0 & 0 \\
6343 & 5078 & 2117 & 2683 & 458 & 4 & 0 & 0 & 0 \\
6353 & 2810 & 0 & 1058 & 278 & 0 & 0 & 0 & 0 \\
6359 & 1515 & 0 & 2543 & 82 & 1 & 0 & 0 & 0 \\
6361 & 9899 & 4561 & 0 & 604 & 10 & 0 & 0 & 0 \\
6367 & 3194 & 0 & 0 & 424 & 0 & 0 & 0 & 0 \\
6373 & 7241 & 1062 & 0 & 770 & 1 & 0 & 0 & 0 \\
6379 & 3200 & 0 & 1913 & 0 & 0 & 0 & 0 & 0 \\
6389 & 1604 & 0 & 1064 & 0 & 0 & 0 & 0 & 0 \\
6397 & 6869 & 3740 & 0 & 560 & 2 & 0 & 0 & 0 \\
6421 & 8513 & 4604 & 2872 & 314 & 8 & 0 & 0 & 0 \\
6427 & 7640 & 4994 & 0 & 796 & 9 & 0 & 0 & 0 \\
6449 & 4216 & 0 & 9843 & 318 & 6 & 0 & 0 & 0 \\
6451 & 6692 & 1937 & 1612 & 248 & 6 & 0 & 0 & 0 \\
6469 & 9449 & 8835 & 4527 & 148 & 8 & 0 & 0 & 0 \\
6473 & 2442 & 0 & 1078 & 230 & 2 & 0 & 0 & 0 \\
6481 & 12785 & 15664 & 5091 & 266 & 220 & 0 & 0 & 0 \\
6491 & 3225 & 2603 & 1622 & 178 & 2 & 0 & 0 & 0 \\
6521 & 4980 & 1631 & 1086 & 418 & 3 & 0 & 0 & 0 \\
6529 & 8567 & 3957 & 1958 & 440 & 4 & 0 & 0 & 0 \\
6547 & 3284 & 0 & 0 & 436 & 0 & 0 & 0 & 0 \\
6551 & 2451 & 0 & 7186 & 4 & 1 & 0 & 0 & 0 \\
6553 & 12011 & 13606 & 0 & 702 & 18 & 0 & 0 & 0 \\
6563 & 633 & 0 & 0 & 58 & 1 & 0 & 0 & 0 \\
6569 & 2478 & 0 & 1094 & 234 & 3 & 0 & 0 & 0 \\
6571 & 7460 & 4534 & 1642 & 308 & 8 & 0 & 0 & 0 \\
6577 & 7247 & 1096 & 5692 & 730 & 2 & 0 & 0 & 0 \\
6581 & 6258 & 1646 & 3289 & 286 & 9 & 0 & 0 & 0 \\
6599 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
6607 & 4442 & 0 & 2477 & 482 & 1 & 0 & 0 & 0 \\
6619 & 3320 & 0 & 1985 & 0 & 2 & 0 & 0 & 0 \\
6637 & 7965 & 3321 & 0 & 668 & 6 & 0 & 0 & 0 \\
6653 & 1670 & 0 & 1108 & 0 & 3 & 0 & 0 & 0 \\
6659 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
6661 & 10757 & 10550 & 0 & 456 & 9 & 0 & 0 & 0 \\
6673 & 7351 & 1112 & 3194 & 860 & 2 & 0 & 0 & 0 \\
6679 & 6830 & 2229 & 7512 & 126 & 11 & 1 & 0 & 0 \\
6689 & 5088 & 0 & 6687 & 332 & 2 & 0 & 0 & 0 \\
6691 & 6092 & 2009 & 4539 & 162 & 0 & 0 & 0 & 0 \\
6701 & 4706 & 1676 & 1116 & 210 & 1 & 0 & 0 & 0 \\
6703 & 3362 & 0 & 0 & 446 & 0 & 0 & 0 & 0 \\
6709 & 7185 & 3922 & 4756 & 40 & 5 & 0 & 0 & 0 \\
6719 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
6733 & 9557 & 10060 & 0 & 868 & 4 & 0 & 0 & 0 \\
6737 & 2978 & 0 & 1122 & 296 & 1 & 0 & 0 & 0 \\
6761 & 6330 & 1691 & 3540 & 304 & 2 & 0 & 0 & 0 \\
6763 & 6272 & 2257 & 0 & 600 & 4 & 0 & 0 & 0 \\
6779 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
6781 & 8981 & 4862 & 0 & 366 & 3 & 0 & 0 & 0 \\
6791 & 3927 & 0 & 3960 & 236 & 3 & 0 & 0 & 0 \\
6793 & 6851 & 1132 & 0 & 820 & 3 & 0 & 0 & 0 \\
6803 & 597 & 0 & 3023 & 8 & 1 & 0 & 0 & 0 \\
6823 & 4586 & 0 & 2558 & 498 & 0 & 0 & 0 & 0 \\
6827 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
6829 & 5717 & 1138 & 2048 & 102 & 5 & 0 & 0 & 0 \\
6833 & 5128 & 2444 & 3415 & 154 & 1 & 0 & 0 & 0 \\
6841 & 13139 & 16272 & 2798 & 432 & 10 & 0 & 0 & 0 \\
6857 & 2586 & 0 & 1142 & 244 & 2 & 0 & 0 & 0 \\
6863 & 363 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
6869 & 2550 & 0 & 1144 & 64 & 1 & 0 & 0 & 0 \\
6871 & 6254 & 2063 & 1717 & 230 & 3 & 0 & 0 & 0 \\
6883 & 4268 & 0 & 0 & 486 & 0 & 0 & 0 & 0 \\
6899 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
6907 & 3464 & 0 & 0 & 460 & 0 & 0 & 0 & 0 \\
6911 & 2091 & 0 & 4414 & 0 & 2 & 0 & 0 & 0 \\
6917 & 5306 & 2936 & 3457 & 180 & 4 & 0 & 0 & 0 \\
6947 & 525 & 0 & 0 & 32 & 0 & 0 & 0 & 0 \\
6949 & 7231 & 1158 & 2084 & 350 & 4 & 0 & 0 & 0 \\
6959 & 1875 & 0 & 5653 & 78 & 2 & 0 & 0 & 0 \\
6961 & 11879 & 11285 & 3362 & 668 & 11 & 0 & 0 & 0 \\
6967 & 5522 & 0 & 5827 & 520 & 6 & 0 & 0 & 0 \\
6971 & 3153 & 0 & 5144 & 226 & 1 & 0 & 0 & 0 \\
6977 & 3506 & 0 & 1162 & 322 & 0 & 0 & 0 & 0 \\
6983 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
6991 & 6362 & 2099 & 1747 & 236 & 2 & 0 & 0 & 0 \\
6997 & 7649 & 4036 & 0 & 646 & 13 & 0 & 0 & 0 \\
7001 & 8220 & 4255 & 6221 & 180 & 6 & 0 & 0 & 0 \\
7013 & 1760 & 0 & 1168 & 0 & 0 & 0 & 0 & 0 \\
7019 & 1443 & 0 & 2807 & 50 & 1 & 0 & 0 & 0 \\
7027 & 3524 & 0 & 0 & 468 & 0 & 0 & 0 & 0 \\
7039 & 6290 & 3119 & 11028 & 24 & 4 & 0 & 0 & 0 \\
7043 & 1533 & 0 & 2347 & 76 & 1 & 0 & 0 & 0 \\
7057 & 12386 & 12132 & 0 & 864 & 27 & 0 & 0 & 0 \\
7069 & 7317 & 1178 & 2120 & 178 & 3 & 0 & 0 & 0 \\
7079 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
7103 & 363 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
7109 & 1784 & 0 & 1184 & 0 & 1 & 0 & 0 & 0 \\
7121 & 6060 & 1781 & 1186 & 516 & 2 & 0 & 0 & 0 \\
7127 & 1551 & 0 & 2375 & 78 & 0 & 0 & 0 & 0 \\
7129 & 11087 & 6790 & 8243 & 388 & 9 & 0 & 0 & 0 \\
7151 & 4899 & 6178 & 8043 & 198 & 3 & 0 & 0 & 0 \\
7159 & 3590 & 0 & 2147 & 0 & 0 & 0 & 0 & 0 \\
7177 & 9395 & 7491 & 0 & 914 & 11 & 0 & 0 & 0 \\
7187 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
7193 & 3612 & 0 & 1198 & 292 & 0 & 0 & 0 & 0 \\
7207 & 3614 & 0 & 0 & 480 & 3 & 0 & 0 & 0 \\
7211 & 4161 & 0 & 4205 & 252 & 5 & 0 & 0 & 0 \\
7213 & 6037 & 1202 & 0 & 588 & 3 & 0 & 0 & 0 \\
7219 & 4850 & 0 & 2165 & 246 & 2 & 0 & 0 & 0 \\
7229 & 2878 & 0 & 1204 & 118 & 3 & 0 & 0 & 0 \\
7237 & 8185 & 1206 & 2960 & 764 & 3 & 0 & 0 & 0 \\
7243 & 4688 & 0 & 0 & 552 & 1 & 0 & 0 & 0 \\
7247 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
7253 & 4284 & 0 & 6693 & 36 & 1 & 0 & 0 & 0 \\
7283 & 1029 & 0 & 0 & 162 & 0 & 0 & 0 & 0 \\
7297 & 9455 & 1216 & 0 & 1022 & 1 & 0 & 0 & 0 \\
7307 & 885 & 0 & 3044 & 22 & 0 & 0 & 0 & 0 \\
7309 & 10877 & 7075 & 8985 & 470 & 5 & 0 & 0 & 0 \\
7321 & 11339 & 8844 & 5751 & 364 & 13 & 0 & 0 & 0 \\
7331 & 2217 & 0 & 1832 & 162 & 2 & 0 & 0 & 0 \\
7333 & 7817 & 4286 & 3473 & 632 & 3 & 0 & 0 & 0 \\
7349 & 3090 & 0 & 7487 & 6 & 0 & 0 & 0 & 0 \\
7351 & 10178 & 11392 & 1837 & 346 & 6 & 0 & 0 & 0 \\
7369 & 7427 & 1228 & 5224 & 288 & 10 & 0 & 0 & 0 \\
7393 & 13103 & 16231 & 0 & 888 & 7 & 0 & 0 & 0 \\
7411 & 9044 & 5770 & 1852 & 426 & 7 & 0 & 0 & 0 \\
7417 & 9155 & 4022 & 0 & 956 & 5 & 0 & 0 & 0 \\
7433 & 2802 & 0 & 3892 & 0 & 4 & 0 & 0 & 0 \\
7451 & 2775 & 0 & 4759 & 30 & 3 & 0 & 0 & 0 \\
7457 & 3558 & 0 & 1242 & 342 & 0 & 0 & 0 & 0 \\
7459 & 5228 & 0 & 5220 & 48 & 0 & 0 & 0 & 0 \\
7477 & 8945 & 3741 & 0 & 754 & 2 & 0 & 0 & 0 \\
7481 & 8220 & 4870 & 8466 & 584 & 2 & 0 & 0 & 0 \\
7487 & 651 & 0 & 3327 & 10 & 0 & 0 & 0 & 0 \\
7489 & 11881 & 7190 & 8450 & 310 & 15 & 0 & 0 & 0 \\
7499 & 561 & 0 & 0 & 34 & 0 & 0 & 0 & 0 \\
7507 & 5540 & 0 & 0 & 780 & 0 & 0 & 0 & 0 \\
7517 & 1886 & 0 & 1252 & 0 & 0 & 0 & 0 & 0 \\
7523 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
7529 & 2838 & 0 & 1254 & 268 & 0 & 0 & 0 & 0 \\
7537 & 8287 & 1256 & 0 & 978 & 6 & 0 & 0 & 0 \\
7541 & 6330 & 1886 & 4188 & 184 & 3 & 0 & 0 & 0 \\
7547 & 3081 & 0 & 2515 & 258 & 4 & 0 & 0 & 0 \\
7549 & 7829 & 1258 & 5887 & 194 & 6 & 0 & 0 & 0 \\
7559 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
7561 & 17459 & 30224 & 3382 & 360 & 23 & 0 & 0 & 0 \\
7573 & 6337 & 1262 & 0 & 618 & 2 & 0 & 0 & 0 \\
7577 & 2856 & 0 & 1262 & 270 & 1 & 0 & 0 & 0 \\
7583 & 723 & 0 & 3317 & 12 & 0 & 0 & 0 & 0 \\
7589 & 3850 & 0 & 3793 & 102 & 0 & 0 & 0 & 0 \\
7591 & 9350 & 8791 & 1897 & 316 & 4 & 0 & 0 & 0 \\
7603 & 6068 & 2537 & 0 & 632 & 3 & 0 & 0 & 0 \\
7607 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
7621 & 10073 & 5464 & 0 & 414 & 1 & 0 & 0 & 0 \\
7639 & 4862 & 0 & 2291 & 60 & 1 & 0 & 0 & 0 \\
7643 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
7649 & 3648 & 0 & 4588 & 286 & 0 & 0 & 0 & 0 \\
7669 & 8657 & 1278 & 5839 & 396 & 3 & 0 & 0 & 0 \\
7673 & 5052 & 2744 & 3835 & 108 & 6 & 0 & 0 & 0 \\
7681 & 13031 & 8847 & 3506 & 724 & 7 & 0 & 0 & 0 \\
7687 & 7814 & 2565 & 6601 & 694 & 3 & 0 & 0 & 0 \\
7691 & 2325 & 0 & 1922 & 170 & 1 & 0 & 0 & 0 \\
7699 & 3860 & 0 & 2309 & 0 & 4 & 0 & 0 & 0 \\
7703 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
7717 & 6457 & 1286 & 0 & 630 & 2 & 0 & 0 & 0 \\
7723 & 8576 & 3587 & 0 & 1102 & 7 & 0 & 0 & 0 \\
7727 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
7741 & 12413 & 8566 & 3317 & 468 & 18 & 0 & 0 & 0 \\
7753 & 9971 & 1292 & 0 & 1072 & 2 & 0 & 0 & 0 \\
7757 & 3934 & 0 & 3877 & 104 & 0 & 0 & 0 & 0 \\
7759 & 5210 & 0 & 5236 & 50 & 2 & 0 & 0 & 0 \\
7789 & 8477 & 4492 & 5451 & 60 & 4 & 0 & 0 & 0 \\
7793 & 3440 & 0 & 1298 & 342 & 1 & 0 & 0 & 0 \\
7817 & 2946 & 0 & 1302 & 278 & 0 & 0 & 0 & 0 \\
7823 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
7829 & 2818 & 0 & 4783 & 12 & 2 & 0 & 0 & 0 \\
7841 & 9786 & 4765 & 3919 & 434 & 1 & 0 & 0 & 0 \\
7853 & 3118 & 0 & 5080 & 124 & 1 & 0 & 0 & 0 \\
7867 & 6920 & 3511 & 0 & 844 & 4 & 0 & 0 & 0 \\
7873 & 9527 & 1312 & 3682 & 1032 & 5 & 0 & 0 & 0 \\
7877 & 3306 & 0 & 1312 & 184 & 0 & 0 & 0 & 0 \\
7879 & 5318 & 0 & 2363 & 136 & 1 & 0 & 0 & 0 \\
7883 & 1713 & 0 & 2627 & 86 & 1 & 0 & 0 & 0 \\
7901 & 5510 & 1976 & 4388 & 74 & 1 & 0 & 0 & 0 \\
7907 & 381 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
7919 & 435 & 0 & 3739 & 2 & 1 & 0 & 0 & 0 \\
7927 & 3974 & 0 & 0 & 528 & 6 & 0 & 0 & 0 \\
7933 & 6637 & 1322 & 0 & 648 & 0 & 0 & 0 & 0 \\
7937 & 4448 & 3740 & 7998 & 86 & 2 & 0 & 0 & 0 \\
7949 & 1994 & 0 & 1324 & 0 & 0 & 0 & 0 & 0 \\
7951 & 8162 & 2387 & 5394 & 232 & 0 & 0 & 0 & 0 \\
7963 & 3992 & 0 & 0 & 530 & 1 & 0 & 0 & 0 \\
7993 & 10811 & 8141 & 2854 & 774 & 3 & 0 & 0 & 0 \\
8009 & 8148 & 6262 & 11121 & 202 & 8 & 0 & 0 & 0 \\
8011 & 9044 & 9527 & 2002 & 378 & 244 & 0 & 0 & 0 \\
8017 & 8807 & 1336 & 0 & 1040 & 5 & 0 & 0 & 0 \\
8039 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
8053 & 8753 & 4644 & 0 & 744 & 4 & 0 & 0 & 0 \\
8059 & 5192 & 0 & 2417 & 80 & 4 & 0 & 0 & 0 \\
8069 & 2024 & 0 & 1344 & 0 & 0 & 0 & 0 & 0 \\
8081 & 6852 & 2021 & 4488 & 408 & 0 & 0 & 0 & 0 \\
8087 & 975 & 0 & 3369 & 24 & 2 & 0 & 0 & 0 \\
8089 & 8147 & 1348 & 2426 & 438 & 2 & 0 & 0 & 0 \\
8093 & 5054 & 0 & 4045 & 182 & 5 & 0 & 0 & 0 \\
8101 & 14106 & 8964 & 0 & 622 & 14 & 1 & 0 & 0 \\
8111 & 2451 & 0 & 2027 & 180 & 2 & 0 & 0 & 0 \\
8117 & 2036 & 0 & 1352 & 0 & 1 & 0 & 0 & 0 \\
8123 & 489 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
8147 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
8161 & 14975 & 12982 & 9749 & 330 & 10 & 0 & 0 & 0 \\
8167 & 4094 & 0 & 0 & 544 & 1 & 0 & 0 & 0 \\
8171 & 3585 & 0 & 8850 & 20 & 3 & 0 & 0 & 0 \\
8179 & 5012 & 0 & 2453 & 32 & 2 & 0 & 0 & 0 \\
8191 & 13922 & 19470 & 9085 & 284 & 186 & 0 & 0 & 0 \\
8209 & 12487 & 8114 & 2462 & 626 & 9 & 0 & 0 & 0 \\
8219 & 1785 & 0 & 2739 & 90 & 1 & 0 & 0 & 0 \\
8221 & 10853 & 5894 & 0 & 448 & 9 & 0 & 0 & 0 \\
8231 & 2487 & 0 & 2057 & 182 & 0 & 0 & 0 & 0 \\
8233 & 11651 & 7063 & 3758 & 840 & 6 & 0 & 0 & 0 \\
8237 & 2766 & 0 & 1372 & 26 & 0 & 0 & 0 & 0 \\
8243 & 993 & 0 & 3434 & 24 & 0 & 0 & 0 & 0 \\
8263 & 7262 & 3659 & 3098 & 658 & 4 & 0 & 0 & 0 \\
8269 & 8765 & 8856 & 2480 & 166 & 5 & 0 & 0 & 0 \\
8273 & 5448 & 0 & 8074 & 234 & 2 & 0 & 0 & 0 \\
8287 & 4154 & 0 & 0 & 552 & 2 & 1 & 0 & 0 \\
8291 & 2505 & 0 & 2072 & 184 & 0 & 0 & 0 & 0 \\
8293 & 6937 & 1382 & 3392 & 552 & 2 & 0 & 0 & 0 \\
8297 & 4296 & 0 & 1382 & 376 & 2 & 0 & 0 & 0 \\
8311 & 7550 & 2495 & 2077 & 280 & 6 & 0 & 0 & 0 \\
8317 & 14405 & 15225 & 0 & 1194 & 19 & 0 & 0 & 0 \\
8329 & 8387 & 1388 & 5472 & 156 & 3 & 0 & 0 & 0 \\
8353 & 12041 & 4529 & 0 & 1194 & 10 & 0 & 0 & 0 \\
8363 & 453 & 0 & 0 & 14 & 1 & 0 & 0 & 0 \\
8369 & 3692 & 0 & 5020 & 298 & 0 & 0 & 0 & 0 \\
8377 & 8435 & 1396 & 0 & 1012 & 2 & 0 & 0 & 0 \\
8387 & 1821 & 0 & 2795 & 92 & 2 & 0 & 0 & 0 \\
8389 & 8711 & 1398 & 2516 & 424 & 6 & 0 & 0 & 0 \\
8419 & 5228 & 0 & 2525 & 46 & 3 & 0 & 0 & 0 \\
8423 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
8429 & 4914 & 0 & 4213 & 130 & 0 & 0 & 0 & 0 \\
8431 & 7658 & 2531 & 2107 & 284 & 3 & 0 & 0 & 0 \\
8443 & 8552 & 2817 & 0 & 996 & 3 & 0 & 0 & 0 \\
8447 & 435 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
8461 & 13517 & 9362 & 0 & 590 & 6 & 0 & 0 & 0 \\
8467 & 5444 & 0 & 0 & 648 & 0 & 0 & 0 & 0 \\
8501 & 6906 & 2126 & 1416 & 346 & 5 & 0 & 0 & 0 \\
8513 & 7552 & 3044 & 8038 & 222 & 2 & 0 & 0 & 0 \\
8521 & 13139 & 6109 & 0 & 808 & 5 & 0 & 0 & 0 \\
8527 & 7730 & 2845 & 7662 & 640 & 3 & 0 & 0 & 0 \\
8537 & 4836 & 0 & 1422 & 504 & 3 & 0 & 0 & 0 \\
8539 & 4280 & 0 & 2561 & 0 & 2 & 0 & 0 & 0 \\
8543 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
8563 & 4292 & 0 & 0 & 570 & 0 & 0 & 0 & 0 \\
8573 & 2150 & 0 & 1428 & 0 & 0 & 0 & 0 & 0 \\
8581 & 15353 & 20913 & 3677 & 368 & 11 & 0 & 0 & 0 \\
8597 & 4354 & 0 & 4297 & 116 & 1 & 0 & 0 & 0 \\
8599 & 4310 & 0 & 2579 & 0 & 1 & 0 & 0 & 0 \\
8609 & 4098 & 0 & 8238 & 16 & 0 & 0 & 0 & 0 \\
8623 & 5786 & 0 & 3233 & 630 & 0 & 0 & 0 & 0 \\
8627 & 741 & 0 & 0 & 62 & 0 & 0 & 0 & 0 \\
8629 & 7217 & 1438 & 2588 & 130 & 7 & 0 & 0 & 0 \\
8641 & 17519 & 16562 & 4022 & 746 & 19 & 0 & 0 & 0 \\
8647 & 6038 & 0 & 0 & 788 & 1 & 0 & 0 & 0 \\
8663 & 399 & 0 & 0 & 6 & 1 & 0 & 0 & 0 \\
8669 & 3630 & 0 & 4911 & 44 & 2 & 0 & 0 & 0 \\
8677 & 9007 & 1446 & 0 & 1016 & 1 & 0 & 0 & 0 \\
8681 & 10020 & 5275 & 4339 & 404 & 11 & 0 & 0 & 0 \\
8689 & 9535 & 1448 & 6160 & 418 & 3 & 0 & 0 & 0 \\
8693 & 2838 & 0 & 1448 & 18 & 1 & 0 & 0 & 0 \\
8699 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
8707 & 4364 & 0 & 0 & 580 & 1 & 0 & 0 & 0 \\
8713 & 12866 & 8296 & 0 & 1214 & 12 & 0 & 0 & 0 \\
8719 & 4370 & 0 & 2615 & 0 & 1 & 0 & 0 & 0 \\
8731 & 9836 & 6022 & 2182 & 410 & 8 & 0 & 0 & 0 \\
8737 & 15119 & 14850 & 0 & 962 & 15 & 0 & 0 & 0 \\
8741 & 7050 & 6112 & 5733 & 302 & 2 & 0 & 0 & 0 \\
8747 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
8753 & 3860 & 0 & 1458 & 384 & 0 & 0 & 0 & 0 \\
8761 & 13499 & 6281 & 0 & 832 & 6 & 0 & 0 & 0 \\
8779 & 9872 & 6918 & 10094 & 194 & 10 & 0 & 0 & 0 \\
8783 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
8803 & 6476 & 0 & 0 & 916 & 1 & 0 & 0 & 0 \\
8807 & 3207 & 0 & 2935 & 188 & 2 & 0 & 0 & 0 \\
8819 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
8821 & 17891 & 24670 & 3608 & 536 & 12 & 0 & 0 & 0 \\
8831 & 2667 & 0 & 2207 & 196 & 2 & 0 & 0 & 0 \\
8837 & 2545 & 0 & 1472 & 10 & 1 & 0 & 0 & 0 \\
8839 & 5930 & 0 & 9864 & 0 & 3 & 0 & 0 & 0 \\
8849 & 6568 & 3164 & 8257 & 124 & 2 & 0 & 0 & 0 \\
8861 & 5358 & 2216 & 1476 & 242 & 1 & 0 & 0 & 0 \\
8863 & 7058 & 2957 & 0 & 738 & 3 & 0 & 0 & 0 \\
8867 & 2829 & 0 & 3694 & 246 & 2 & 0 & 0 & 0 \\
8887 & 4454 & 0 & 0 & 592 & 0 & 0 & 0 & 0 \\
8893 & 12141 & 13410 & 0 & 1096 & 3 & 0 & 0 & 0 \\
8923 & 4472 & 0 & 0 & 594 & 0 & 0 & 0 & 0 \\
8929 & 12815 & 9045 & 11322 & 656 & 22 & 0 & 0 & 0 \\
8933 & 6762 & 4172 & 4465 & 334 & 1 & 0 & 0 & 0 \\
8941 & 11789 & 6410 & 0 & 486 & 7 & 0 & 0 & 0 \\
8951 & 3315 & 0 & 6339 & 204 & 1 & 0 & 0 & 0 \\
8963 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
8969 & 4548 & 0 & 1494 & 390 & 1 & 0 & 0 & 0 \\
8971 & 10736 & 2693 & 2242 & 504 & 2 & 0 & 0 & 0 \\
8999 & 1263 & 0 & 3599 & 38 & 1 & 0 & 0 & 0 \\
9001 & 16919 & 17485 & 7071 & 340 & 17 & 0 & 0 & 0 \\
9007 & 5690 & 0 & 0 & 670 & 1 & 0 & 0 & 0 \\
9011 & 3981 & 0 & 2252 & 290 & 3 & 0 & 0 & 0 \\
9013 & 7537 & 1502 & 0 & 736 & 4 & 0 & 0 & 0 \\
9029 & 2950 & 0 & 1504 & 18 & 0 & 0 & 0 & 0 \\
9041 & 7644 & 2261 & 1506 & 654 & 3 & 0 & 0 & 0 \\
9043 & 6308 & 0 & 0 & 824 & 1 & 0 & 0 & 0 \\
9049 & 11627 & 5287 & 6876 & 538 & 3 & 0 & 0 & 0 \\
9059 & 1965 & 0 & 3019 & 98 & 0 & 0 & 0 & 0 \\
9067 & 4544 & 0 & 0 & 604 & 2 & 0 & 0 & 0 \\
9091 & 10232 & 6270 & 2272 & 426 & 6 & 0 & 0 & 0 \\
9103 & 5498 & 0 & 0 & 632 & 0 & 0 & 0 & 0 \\
9109 & 12545 & 9411 & 6375 & 402 & 8 & 0 & 0 & 0 \\
9127 & 8270 & 4235 & 3422 & 830 & 3 & 0 & 0 & 0 \\
9133 & 7637 & 1522 & 0 & 746 & 5 & 0 & 0 & 0 \\
9137 & 4028 & 0 & 1522 & 402 & 0 & 0 & 0 & 0 \\
9151 & 9338 & 2747 & 2287 & 350 & 6 & 0 & 0 & 0 \\
9157 & 10905 & 4581 & 0 & 926 & 1 & 0 & 0 & 0 \\
9161 & 6960 & 2291 & 5088 & 384 & 2 & 0 & 0 & 0 \\
9173 & 2300 & 0 & 1528 & 0 & 0 & 0 & 0 & 0 \\
9181 & 16469 & 14222 & 0 & 700 & 2 & 0 & 0 & 0 \\
9187 & 4604 & 0 & 0 & 612 & 4 & 0 & 0 & 0 \\
9199 & 9290 & 3069 & 10347 & 176 & 3 & 0 & 0 & 0 \\
9203 & 453 & 0 & 0 & 12 & 1 & 0 & 0 & 0 \\
9209 & 3468 & 0 & 1534 & 328 & 0 & 0 & 0 & 0 \\
9221 & 5574 & 2306 & 1536 & 252 & 2 & 0 & 0 & 0 \\
9227 & 2001 & 0 & 3075 & 100 & 0 & 0 & 0 & 0 \\
9239 & 543 & 0 & 4311 & 4 & 2 & 0 & 0 & 0 \\
9241 & 20699 & 37351 & 0 & 508 & 15 & 0 & 0 & 0 \\
9257 & 5016 & 0 & 1542 & 484 & 1 & 0 & 0 & 0 \\
9277 & 7757 & 1546 & 0 & 758 & 4 & 0 & 0 & 0 \\
9281 & 8940 & 2321 & 9262 & 380 & 4 & 0 & 0 & 0 \\
9283 & 10268 & 7034 & 0 & 924 & 4 & 0 & 0 & 0 \\
9293 & 3198 & 0 & 1548 & 46 & 0 & 0 & 0 & 0 \\
9311 & 6555 & 0 & 14450 & 392 & 1 & 0 & 0 & 0 \\
9319 & 4670 & 0 & 2795 & 0 & 0 & 0 & 0 & 0 \\
9323 & 417 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
9337 & 9395 & 1556 & 7596 & 762 & 3 & 0 & 0 & 0 \\
9341 & 5646 & 2336 & 5188 & 48 & 3 & 0 & 0 & 0 \\
9343 & 6866 & 0 & 3503 & 714 & 1 & 0 & 0 & 0 \\
9349 & 9497 & 1558 & 6628 & 84 & 3 & 0 & 0 & 0 \\
9371 & 2829 & 0 & 2342 & 208 & 1 & 0 & 0 & 0 \\
9377 & 4458 & 0 & 1562 & 430 & 3 & 0 & 0 & 0 \\
9391 & 8522 & 2819 & 2347 & 316 & 7 & 0 & 0 & 0 \\
9397 & 11315 & 1566 & 0 & 1164 & 3 & 0 & 0 & 0 \\
9403 & 4712 & 0 & 0 & 626 & 2 & 0 & 0 & 0 \\
9413 & 3718 & 0 & 1568 & 154 & 2 & 0 & 0 & 0 \\
9419 & 885 & 0 & 0 & 84 & 0 & 0 & 0 & 0 \\
9421 & 12413 & 6754 & 4037 & 422 & 5 & 0 & 0 & 0 \\
9431 & 3999 & 0 & 6024 & 56 & 2 & 0 & 0 & 0 \\
9433 & 11591 & 5114 & 0 & 1216 & 7 & 0 & 0 & 0 \\
9437 & 4774 & 0 & 8709 & 24 & 2 & 0 & 0 & 0 \\
9439 & 8186 & 0 & 11030 & 206 & 5 & 0 & 0 & 0 \\
9461 & 7986 & 10707 & 5808 & 268 & 9 & 0 & 0 & 0 \\
9463 & 5966 & 0 & 4562 & 698 & 2 & 0 & 0 & 0 \\
9467 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
9473 & 5210 & 0 & 1578 & 454 & 0 & 0 & 0 & 0 \\
9479 & 2055 & 0 & 3159 & 104 & 1 & 0 & 0 & 0 \\
9491 & 4413 & 0 & 6326 & 244 & 2 & 0 & 0 & 0 \\
9497 & 3576 & 0 & 1582 & 338 & 1 & 0 & 0 & 0 \\
9511 & 8630 & 2855 & 6804 & 300 & 6 & 0 & 0 & 0 \\
9521 & 12504 & 14474 & 13083 & 298 & 10 & 0 & 0 & 0 \\
9533 & 2390 & 0 & 1588 & 0 & 0 & 0 & 0 & 0 \\
9539 & 813 & 0 & 4239 & 12 & 1 & 0 & 0 & 0 \\
9547 & 5744 & 0 & 0 & 664 & 0 & 0 & 0 & 0 \\
9551 & 3531 & 0 & 6764 & 218 & 0 & 0 & 0 & 0 \\
9587 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
9601 & 17219 & 15476 & 0 & 952 & 12 & 0 & 0 & 0 \\
9613 & 10781 & 1602 & 3932 & 1016 & 4 & 0 & 0 & 0 \\
9619 & 7652 & 3209 & 11282 & 10 & 7 & 0 & 0 & 0 \\
9623 & 903 & 0 & 0 & 86 & 1 & 0 & 0 & 0 \\
9629 & 3198 & 0 & 1604 & 28 & 0 & 0 & 0 & 0 \\
9631 & 10826 & 6642 & 10145 & 94 & 8 & 0 & 0 & 0 \\
9643 & 4832 & 0 & 0 & 642 & 0 & 0 & 0 & 0 \\
9649 & 12931 & 5231 & 2894 & 694 & 8 & 0 & 0 & 0 \\
9661 & 17765 & 23420 & 0 & 646 & 8 & 0 & 0 & 0 \\
9677 & 3126 & 0 & 1612 & 16 & 0 & 0 & 0 & 0 \\
9679 & 4850 & 0 & 2903 & 0 & 1 & 0 & 0 & 0 \\
9689 & 6348 & 3464 & 4843 & 136 & 5 & 0 & 0 & 0 \\
9697 & 11159 & 1616 & 0 & 1280 & 1 & 0 & 0 & 0 \\
9719 & 471 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
9721 & 18179 & 14405 & 0 & 828 & 16 & 0 & 0 & 0 \\
9733 & 8137 & 1622 & 0 & 794 & 2 & 0 & 0 & 0 \\
9739 & 6530 & 0 & 2921 & 332 & 10 & 0 & 0 & 0 \\
9743 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
9749 & 2444 & 0 & 1624 & 0 & 1 & 0 & 0 & 0 \\
9767 & 831 & 0 & 4619 & 56 & 0 & 0 & 0 & 0 \\
9769 & 12707 & 5632 & 6837 & 474 & 5 & 0 & 0 & 0 \\
9781 & 12881 & 7012 & 0 & 532 & 9 & 0 & 0 & 0 \\
9787 & 7784 & 3265 & 0 & 814 & 2 & 0 & 0 & 0 \\
9791 & 4755 & 3923 & 6254 & 50 & 0 & 0 & 0 & 0 \\
9803 & 1767 & 0 & 8813 & 54 & 2 & 0 & 0 & 0 \\
9811 & 11024 & 6766 & 7134 & 452 & 11 & 0 & 0 & 0 \\
9817 & 9875 & 1636 & 0 & 1186 & 1 & 0 & 0 & 0 \\
9829 & 16617 & 22322 & 2948 & 618 & 2 & 0 & 0 & 0 \\
9833 & 3702 & 0 & 1638 & 350 & 0 & 0 & 0 & 0 \\
9839 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
9851 & 3639 & 0 & 2462 & 258 & 2 & 0 & 0 & 0 \\
9857 & 9696 & 3524 & 9537 & 460 & 6 & 0 & 0 & 0 \\
9859 & 5948 & 0 & 2957 & 32 & 0 & 0 & 0 & 0 \\
9871 & 12842 & 10497 & 2467 & 434 & 8 & 0 & 0 & 0 \\
9883 & 7682 & 0 & 0 & 1036 & 2 & 0 & 0 & 0 \\
9887 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
9901 & 19001 & 28691 & 0 & 650 & 200 & 0 & 0 & 0 \\
9907 & 6644 & 0 & 0 & 830 & 1 & 0 & 0 & 0 \\
9923 & 1875 & 0 & 0 & 236 & 0 & 0 & 0 & 0 \\
9929 & 5088 & 0 & 1654 & 448 & 2 & 0 & 0 & 0 \\
9931 & 9008 & 2981 & 2482 & 336 & 4 & 0 & 0 & 0 \\
9941 & 9282 & 7381 & 4969 & 426 & 0 & 0 & 0 & 0 \\
9949 & 8317 & 1658 & 2984 & 150 & 1 & 0 & 0 & 0 \\
9967 & 6938 & 0 & 0 & 908 & 2 & 0 & 0 & 0 \\
9973 & 10339 & 1662 & 0 & 1168 & 5 & 0 & 0 & 0 \\
10007 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
10009 & 12287 & 5426 & 15388 & 102 & 11 & 0 & 0 & 0 \\
10037 & 3958 & 0 & 1672 & 164 & 2 & 0 & 0 & 0 \\
10039 & 7982 & 3349 & 7528 & 120 & 2 & 0 & 0 & 0 \\
10061 & 6078 & 2516 & 5588 & 52 & 8 & 0 & 0 & 0 \\
10067 & 2181 & 0 & 3355 & 110 & 0 & 0 & 0 & 0 \\
10069 & 8417 & 1678 & 3020 & 152 & 5 & 0 & 0 & 0 \\
10079 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
10091 & 3045 & 0 & 2522 & 224 & 1 & 0 & 0 & 0 \\
10093 & 9249 & 1682 & 0 & 856 & 2 & 0 & 0 & 0 \\
10099 & 10772 & 9242 & 16864 & 454 & 4 & 0 & 0 & 0 \\
10103 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
10111 & 9170 & 3035 & 2527 & 342 & 3 & 0 & 0 & 0 \\
10133 & 3702 & 0 & 1688 & 96 & 1 & 0 & 0 & 0 \\
10139 & 525 & 0 & 0 & 16 & 0 & 0 & 0 & 0 \\
10141 & 15533 & 11504 & 4148 & 452 & 5 & 0 & 0 & 0 \\
10151 & 7095 & 0 & 14519 & 168 & 4 & 0 & 0 & 0 \\
10159 & 5090 & 0 & 3047 & 0 & 1 & 0 & 0 & 0 \\
10163 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
10169 & 4908 & 0 & 6439 & 380 & 3 & 0 & 0 & 0 \\
10177 & 12167 & 1696 & 3634 & 992 & 1 & 0 & 0 & 0 \\
10181 & 6150 & 2546 & 1696 & 278 & 4 & 0 & 0 & 0 \\
10193 & 9450 & 7966 & 5095 & 294 & 7 & 0 & 0 & 0 \\
10211 & 3081 & 0 & 2552 & 226 & 1 & 0 & 0 & 0 \\
10223 & 867 & 0 & 4543 & 14 & 0 & 0 & 0 & 0 \\
10243 & 6866 & 0 & 0 & 1032 & 7 & 0 & 0 & 0 \\
10247 & 471 & 0 & 0 & 10 & 1 & 0 & 0 & 0 \\
10253 & 4278 & 0 & 1708 & 240 & 0 & 0 & 0 & 0 \\
10259 & 741 & 0 & 4901 & 40 & 1 & 0 & 0 & 0 \\
10267 & 6200 & 5011 & 0 & 716 & 2 & 0 & 0 & 0 \\
10271 & 4755 & 0 & 6846 & 264 & 4 & 0 & 0 & 0 \\
10273 & 11807 & 1712 & 4202 & 1200 & 3 & 0 & 0 & 0 \\
10289 & 4532 & 0 & 9846 & 0 & 1 & 0 & 0 & 0 \\
10301 & 7118 & 2576 & 6765 & 326 & 0 & 0 & 0 & 0 \\
10303 & 6578 & 5147 & 4507 & 714 & 268 & 0 & 0 & 0 \\
10313 & 3882 & 0 & 1718 & 368 & 2 & 0 & 0 & 0 \\
10321 & 17255 & 11883 & 0 & 1000 & 7 & 0 & 0 & 0 \\
10331 & 3117 & 0 & 6599 & 0 & 3 & 0 & 0 & 0 \\
10333 & 15077 & 10121 & 0 & 1418 & 13 & 1 & 0 & 0 \\
10337 & 7176 & 4535 & 1722 & 572 & 1 & 0 & 0 & 0 \\
10343 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
10357 & 8657 & 1726 & 0 & 846 & 4 & 0 & 0 & 0 \\
10369 & 15302 & 5621 & 7684 & 738 & 9 & 0 & 0 & 0 \\
10391 & 3135 & 0 & 2597 & 230 & 0 & 0 & 0 & 0 \\
10399 & 5210 & 0 & 3119 & 0 & 5 & 0 & 0 & 0 \\
10427 & 1245 & 0 & 4344 & 32 & 2 & 0 & 0 & 0 \\
10429 & 11237 & 6012 & 7299 & 78 & 6 & 0 & 0 & 0 \\
10433 & 5180 & 0 & 1738 & 482 & 0 & 0 & 0 & 0 \\
10453 & 10977 & 6106 & 0 & 912 & 1 & 0 & 0 & 0 \\
10457 & 3936 & 0 & 5476 & 0 & 0 & 0 & 0 & 0 \\
10459 & 10520 & 3489 & 7843 & 490 & 4 & 0 & 0 & 0 \\
10463 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
10477 & 11725 & 1746 & 4835 & 1238 & 4 & 0 & 0 & 0 \\
10487 & 2739 & 0 & 3495 & 124 & 1 & 0 & 0 & 0 \\
10499 & 633 & 0 & 4874 & 6 & 0 & 0 & 0 & 0 \\
10501 & 19193 & 20284 & 5072 & 688 & 8 & 0 & 0 & 0 \\
10513 & 14053 & 10878 & 3754 & 1078 & 7 & 0 & 0 & 0 \\
10529 & 8400 & 3764 & 19153 & 36 & 7 & 0 & 0 & 0 \\
10531 & 14696 & 12145 & 2632 & 690 & 7 & 0 & 0 & 0 \\
10559 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
10567 & 7082 & 0 & 3962 & 772 & 0 & 0 & 0 & 0 \\
10589 & 2654 & 0 & 1764 & 0 & 0 & 0 & 0 & 0 \\
10597 & 8857 & 1766 & 0 & 866 & 2 & 0 & 0 & 0 \\
10601 & 9210 & 2651 & 10630 & 440 & 2 & 0 & 0 & 0 \\
10607 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
10613 & 5362 & 0 & 5305 & 144 & 1 & 0 & 0 & 0 \\
10627 & 11708 & 13219 & 0 & 1118 & 5 & 0 & 0 & 0 \\
10631 & 3207 & 0 & 2657 & 236 & 0 & 0 & 0 & 0 \\
10639 & 7802 & 0 & 7180 & 104 & 1 & 0 & 0 & 0 \\
10651 & 10808 & 3197 & 2662 & 408 & 2 & 0 & 0 & 0 \\
10657 & 15137 & 10842 & 5182 & 1494 & 4 & 0 & 0 & 0 \\
10663 & 5342 & 0 & 0 & 710 & 1 & 0 & 0 & 0 \\
10667 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
10687 & 7154 & 0 & 0 & 896 & 0 & 0 & 0 & 0 \\
10691 & 3225 & 0 & 6829 & 0 & 1 & 0 & 0 & 0 \\
10709 & 2684 & 0 & 1784 & 0 & 1 & 0 & 0 & 0 \\
10711 & 17630 & 25370 & 16476 & 214 & 8 & 0 & 0 & 0 \\
10723 & 5372 & 0 & 0 & 714 & 0 & 0 & 0 & 0 \\
10729 & 13157 & 5816 & 3218 & 672 & 6 & 0 & 0 & 0 \\
10733 & 2690 & 0 & 1788 & 0 & 0 & 0 & 0 & 0 \\
10739 & 4053 & 4553 & 8053 & 40 & 3 & 0 & 0 & 0 \\
10753 & 16607 & 9223 & 0 & 1254 & 9 & 0 & 0 & 0 \\
10771 & 9764 & 3233 & 2692 & 364 & 6 & 0 & 0 & 0 \\
10781 & 12558 & 7015 & 9581 & 298 & 4 & 0 & 0 & 0 \\
10789 & 10697 & 1798 & 3236 & 224 & 2 & 0 & 0 & 0 \\
10799 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
10831 & 11186 & 3251 & 2707 & 450 & 6 & 0 & 0 & 0 \\
10837 & 15777 & 10620 & 0 & 1488 & 3 & 0 & 0 & 0 \\
10847 & 3171 & 0 & 4745 & 292 & 1 & 0 & 0 & 0 \\
10853 & 2720 & 0 & 1808 & 0 & 0 & 0 & 0 & 0 \\
10859 & 453 & 0 & 5248 & 2 & 2 & 0 & 0 & 0 \\
10861 & 14285 & 7786 & 0 & 592 & 6 & 0 & 0 & 0 \\
10867 & 5444 & 0 & 0 & 724 & 1 & 0 & 0 & 0 \\
10883 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
10889 & 4098 & 0 & 1814 & 388 & 0 & 0 & 0 & 0 \\
10891 & 14786 & 11873 & 7389 & 486 & 11 & 0 & 0 & 0 \\
10903 & 6686 & 0 & 0 & 784 & 2 & 0 & 0 & 0 \\
10909 & 12197 & 1818 & 3272 & 590 & 2 & 0 & 0 & 0 \\
10937 & 4116 & 0 & 1822 & 390 & 2 & 0 & 0 & 0 \\
10939 & 5480 & 0 & 3281 & 0 & 2 & 0 & 0 & 0 \\
10949 & 7770 & 0 & 5473 & 304 & 5 & 0 & 0 & 0 \\
10957 & 11789 & 6316 & 0 & 1010 & 7 & 0 & 0 & 0 \\
10973 & 4318 & 0 & 1828 & 180 & 1 & 0 & 0 & 0 \\
10979 & 1533 & 0 & 4391 & 46 & 1 & 0 & 0 & 0 \\
10987 & 5504 & 0 & 0 & 732 & 0 & 0 & 0 & 0 \\
10993 & 12031 & 1832 & 5018 & 1388 & 3 & 0 & 0 & 0 \\
11003 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
11027 & 561 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
11047 & 8774 & 3685 & 0 & 920 & 3 & 0 & 0 & 0 \\
11057 & 4868 & 0 & 1842 & 486 & 2 & 0 & 0 & 0 \\
11059 & 6932 & 0 & 3317 & 86 & 4 & 0 & 0 & 0 \\
11069 & 2774 & 0 & 1844 & 0 & 2 & 0 & 0 & 0 \\
11071 & 13634 & 7634 & 6918 & 262 & 5 & 0 & 0 & 0 \\
11083 & 5552 & 0 & 0 & 738 & 0 & 0 & 0 & 0 \\
11087 & 795 & 0 & 5039 & 10 & 1 & 0 & 0 & 0 \\
11093 & 3522 & 0 & 1848 & 18 & 0 & 0 & 0 & 0 \\
11113 & 11171 & 1852 & 0 & 1344 & 5 & 0 & 0 & 0 \\
11117 & 5614 & 0 & 5557 & 150 & 1 & 0 & 0 & 0 \\
11119 & 7082 & 0 & 8199 & 28 & 0 & 0 & 0 & 0 \\
11131 & 14408 & 17396 & 2782 & 488 & 213 & 0 & 0 & 0 \\
11149 & 9317 & 1858 & 3344 & 168 & 3 & 0 & 0 & 0 \\
11159 & 2415 & 0 & 3719 & 122 & 1 & 0 & 0 & 0 \\
11161 & 20699 & 21772 & 0 & 924 & 30 & 0 & 0 & 0 \\
11171 & 3369 & 0 & 2792 & 248 & 1 & 0 & 0 & 0 \\
11173 & 15161 & 5589 & 5284 & 1210 & 4 & 0 & 0 & 0 \\
11177 & 6276 & 0 & 1862 & 660 & 3 & 0 & 0 & 0 \\
11197 & 11597 & 1866 & 4580 & 1144 & 3 & 0 & 0 & 0 \\
11213 & 2810 & 0 & 1868 & 0 & 0 & 0 & 0 & 0 \\
11239 & 5630 & 0 & 3371 & 0 & 3 & 0 & 0 & 0 \\
11243 & 4449 & 0 & 3747 & 380 & 2 & 0 & 0 & 0 \\
11251 & 13583 & 7758 & 8049 & 550 & 8 & 0 & 0 & 0 \\
11257 & 15755 & 9655 & 4762 & 1064 & 7 & 0 & 0 & 0 \\
11261 & 6798 & 2816 & 1876 & 308 & 2 & 0 & 0 & 0 \\
11273 & 4242 & 0 & 1878 & 402 & 0 & 0 & 0 & 0 \\
11279 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
11287 & 11870 & 5031 & 9211 & 1090 & 7 & 0 & 0 & 0 \\
11299 & 8972 & 3769 & 8473 & 136 & 2 & 0 & 0 & 0 \\
11311 & 13274 & 8686 & 12925 & 456 & 4 & 0 & 0 & 0 \\
11317 & 11249 & 1886 & 0 & 998 & 1 & 0 & 0 & 0 \\
11321 & 8580 & 2831 & 6288 & 476 & 1 & 0 & 0 & 0 \\
11329 & 13487 & 1888 & 8032 & 582 & 11 & 0 & 0 & 0 \\
11351 & 4179 & 0 & 8039 & 260 & 1 & 0 & 0 & 0 \\
11353 & 14651 & 11996 & 4054 & 1090 & 2 & 0 & 0 & 0 \\
11369 & 8598 & 9367 & 5683 & 176 & 1 & 0 & 0 & 0 \\
11383 & 9038 & 3797 & 0 & 948 & 1 & 0 & 0 & 0 \\
11393 & 5862 & 0 & 1898 & 528 & 2 & 0 & 0 & 0 \\
11399 & 543 & 0 & 5414 & 2 & 2 & 0 & 0 & 0 \\
11411 & 6501 & 0 & 11092 & 146 & 3 & 0 & 0 & 0 \\
11423 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
11437 & 9557 & 1906 & 0 & 934 & 5 & 0 & 0 & 0 \\
11443 & 5732 & 0 & 0 & 762 & 0 & 0 & 0 & 0 \\
11447 & 471 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
11467 & 13922 & 8686 & 0 & 1434 & 6 & 0 & 0 & 0 \\
11471 & 4683 & 0 & 2867 & 304 & 0 & 0 & 0 & 0 \\
11483 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
11489 & 5448 & 0 & 6892 & 432 & 0 & 0 & 0 & 0 \\
11491 & 10412 & 3449 & 2872 & 388 & 8 & 0 & 0 & 0 \\
11497 & 11555 & 1916 & 0 & 1390 & 1 & 0 & 0 & 0 \\
11503 & 8882 & 0 & 4313 & 886 & 3 & 0 & 0 & 0 \\
11519 & 1371 & 0 & 4799 & 34 & 1 & 0 & 0 & 0 \\
11527 & 7334 & 0 & 0 & 882 & 0 & 0 & 0 & 0 \\
11549 & 2894 & 0 & 1924 & 0 & 0 & 0 & 0 & 0 \\
11551 & 18386 & 22151 & 13924 & 558 & 18 & 0 & 0 & 0 \\
11579 & 2505 & 0 & 3859 & 126 & 2 & 0 & 0 & 0 \\
11587 & 5804 & 0 & 0 & 772 & 0 & 0 & 0 & 0 \\
11593 & 20051 & 19607 & 20734 & 1040 & 10 & 0 & 0 & 0 \\
11597 & 4558 & 0 & 1932 & 190 & 0 & 0 & 0 & 0 \\
11617 & 16091 & 12170 & 0 & 1638 & 14 & 0 & 0 & 0 \\
11621 & 10794 & 2906 & 10725 & 372 & 3 & 0 & 0 & 0 \\
11633 & 5120 & 0 & 6092 & 96 & 0 & 0 & 0 & 0 \\
11657 & 5556 & 0 & 1942 & 458 & 0 & 0 & 0 & 0 \\
11677 & 13845 & 5841 & 0 & 1180 & 6 & 0 & 0 & 0 \\
11681 & 10452 & 2921 & 6488 & 614 & 2 & 0 & 0 & 0 \\
11689 & 11747 & 1948 & 7680 & 218 & 4 & 0 & 0 & 0 \\
11699 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
11701 & 21943 & 23232 & 0 & 888 & 10 & 0 & 0 & 0 \\
11717 & 3846 & 0 & 1952 & 36 & 0 & 0 & 0 & 0 \\
11719 & 13142 & 9638 & 13182 & 288 & 2 & 0 & 0 & 0 \\
11731 & 13508 & 3521 & 7959 & 464 & 4 & 0 & 0 & 0 \\
11743 & 7346 & 0 & 0 & 874 & 1 & 0 & 0 & 0 \\
11777 & 6888 & 0 & 1962 & 602 & 1 & 0 & 0 & 0 \\
11779 & 7868 & 0 & 9112 & 188 & 4 & 0 & 0 & 0 \\
11783 & 543 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
11789 & 5950 & 0 & 5893 & 158 & 1 & 0 & 0 & 0 \\
11801 & 10200 & 2951 & 6180 & 392 & 1 & 0 & 0 & 0 \\
11807 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
11813 & 2960 & 0 & 1968 & 0 & 0 & 0 & 0 & 0 \\
11821 & 15533 & 8474 & 0 & 646 & 7 & 0 & 0 & 0 \\
11827 & 9122 & 0 & 0 & 1238 & 1 & 0 & 0 & 0 \\
11831 & 8607 & 5015 & 17396 & 308 & 4 & 0 & 0 & 0 \\
11833 & 14651 & 1972 & 0 & 1586 & 4 & 0 & 0 & 0 \\
11839 & 5930 & 0 & 3551 & 0 & 1 & 0 & 0 & 0 \\
11863 & 7946 & 0 & 4448 & 866 & 5 & 0 & 0 & 0 \\
11867 & 1101 & 0 & 0 & 106 & 0 & 0 & 0 & 0 \\
11887 & 9434 & 3965 & 0 & 990 & 7 & 0 & 0 & 0 \\
11897 & 4476 & 0 & 1982 & 424 & 0 & 0 & 0 & 0 \\
11903 & 1659 & 0 & 0 & 266 & 0 & 0 & 0 & 0 \\
11909 & 4678 & 0 & 1984 & 196 & 2 & 0 & 0 & 0 \\
11923 & 5972 & 0 & 0 & 794 & 1 & 0 & 0 & 0 \\
11927 & 471 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
11933 & 4222 & 0 & 7291 & 20 & 2 & 0 & 0 & 0 \\
11939 & 525 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
11941 & 15689 & 8560 & 5117 & 538 & 15 & 0 & 0 & 0 \\
11953 & 15923 & 6479 & 0 & 1654 & 17 & 0 & 0 & 0 \\
11959 & 5990 & 0 & 3587 & 0 & 3 & 0 & 0 & 0 \\
11969 & 9480 & 5249 & 27449 & 62 & 8 & 0 & 0 & 0 \\
11971 & 19484 & 22723 & 8685 & 692 & 13 & 0 & 0 & 0 \\
11981 & 7230 & 2996 & 1996 & 328 & 2 & 0 & 0 & 0 \\
11987 & 1425 & 0 & 4994 & 36 & 0 & 0 & 0 & 0 \\
12007 & 10070 & 0 & 4502 & 974 & 4 & 0 & 0 & 0 \\
12011 & 3621 & 0 & 3002 & 266 & 0 & 0 & 0 & 0 \\
12037 & 12185 & 2006 & 0 & 1112 & 5 & 0 & 0 & 0 \\
12041 & 13620 & 7315 & 16275 & 252 & 3 & 0 & 0 & 0 \\
12043 & 8816 & 0 & 0 & 1256 & 1 & 0 & 0 & 0 \\
12049 & 13175 & 2008 & 3614 & 764 & 1 & 0 & 0 & 0 \\
12071 & 5223 & 0 & 3017 & 382 & 0 & 0 & 0 & 0 \\
12073 & 12131 & 2012 & 0 & 1458 & 6 & 0 & 0 & 0 \\
12097 & 22495 & 26456 & 5522 & 1484 & 13 & 0 & 0 & 0 \\
12101 & 10711 & 7873 & 2016 & 454 & 1 & 0 & 0 & 0 \\
12107 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
12109 & 10117 & 2018 & 3632 & 182 & 5 & 0 & 0 & 0 \\
12113 & 5330 & 0 & 2018 & 532 & 0 & 0 & 0 & 0 \\
12119 & 471 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
12143 & 1443 & 0 & 5059 & 36 & 2 & 0 & 0 & 0 \\
12149 & 3044 & 0 & 2024 & 0 & 0 & 0 & 0 & 0 \\
12157 & 10157 & 2026 & 0 & 994 & 1 & 0 & 0 & 0 \\
12161 & 12360 & 8497 & 2026 & 942 & 6 & 0 & 0 & 0 \\
12163 & 6092 & 0 & 0 & 810 & 2 & 0 & 0 & 0 \\
12197 & 3056 & 0 & 2032 & 0 & 0 & 0 & 0 & 0 \\
12203 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
12211 & 14516 & 14657 & 3052 & 524 & 296 & 0 & 0 & 0 \\
12227 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
12239 & 723 & 0 & 0 & 36 & 0 & 0 & 0 & 0 \\
12241 & 25163 & 34234 & 0 & 976 & 20 & 0 & 0 & 0 \\
12251 & 8301 & 5921 & 7145 & 482 & 16 & 0 & 0 & 0 \\
12253 & 10237 & 2042 & 5012 & 816 & 0 & 0 & 0 & 0 \\
12263 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
12269 & 3074 & 0 & 2044 & 0 & 0 & 0 & 0 & 0 \\
12277 & 16529 & 7076 & 0 & 1604 & 2 & 0 & 0 & 0 \\
12281 & 9300 & 3071 & 2046 & 788 & 1 & 0 & 0 & 0 \\
12289 & 14331 & 2048 & 3686 & 812 & 2 & 0 & 0 & 0 \\
12301 & 18005 & 8818 & 0 & 744 & 6 & 0 & 0 & 0 \\
12323 & 489 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
12329 & 5988 & 0 & 7944 & 494 & 1 & 0 & 0 & 0 \\
12343 & 10214 & 5827 & 0 & 1224 & 1 & 0 & 0 & 0 \\
12347 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
12373 & 10337 & 2062 & 0 & 1010 & 2 & 0 & 0 & 0 \\
12377 & 11676 & 9670 & 6187 & 364 & 6 & 0 & 0 & 0 \\
12379 & 6200 & 0 & 3713 & 0 & 1 & 0 & 0 & 0 \\
12391 & 15974 & 13173 & 3097 & 542 & 9 & 0 & 0 & 0 \\
12401 & 12152 & 3101 & 12770 & 694 & 5 & 0 & 0 & 0 \\
12409 & 15947 & 7152 & 8685 & 590 & 5 & 0 & 0 & 0 \\
12413 & 4062 & 0 & 2068 & 38 & 0 & 0 & 0 & 0 \\
12421 & 21689 & 19716 & 0 & 958 & 8 & 0 & 0 & 0 \\
12433 & 19047 & 16875 & 0 & 1446 & 220 & 0 & 0 & 0 \\
12437 & 3116 & 0 & 2072 & 0 & 1 & 0 & 0 & 0 \\
12451 & 12572 & 3737 & 3112 & 478 & 2 & 1 & 0 & 0 \\
12457 & 15245 & 6752 & 0 & 1608 & 7 & 0 & 0 & 0 \\
12473 & 4692 & 0 & 6532 & 0 & 1 & 0 & 0 & 0 \\
12479 & 1155 & 0 & 5459 & 22 & 1 & 0 & 0 & 0 \\
12487 & 6254 & 0 & 0 & 832 & 1 & 0 & 0 & 0 \\
12491 & 3765 & 0 & 7979 & 0 & 1 & 0 & 0 & 0 \\
12497 & 8040 & 0 & 2082 & 848 & 2 & 0 & 0 & 0 \\
12503 & 4287 & 0 & 4167 & 236 & 1 & 0 & 0 & 0 \\
12511 & 13994 & 8626 & 13337 & 160 & 7 & 0 & 0 & 0 \\
12517 & 14825 & 6261 & 5120 & 1076 & 5 & 0 & 0 & 0 \\
12527 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
12539 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
12541 & 21509 & 24777 & 0 & 632 & 5 & 0 & 0 & 0 \\
12547 & 10664 & 5549 & 0 & 1324 & 1 & 0 & 0 & 0 \\
12553 & 12611 & 2092 & 0 & 1518 & 2 & 0 & 0 & 0 \\
12569 & 4728 & 0 & 2094 & 448 & 1 & 0 & 0 & 0 \\
12577 & 14399 & 2096 & 0 & 1660 & 3 & 0 & 0 & 0 \\
12583 & 9206 & 0 & 10525 & 928 & 2 & 0 & 0 & 0 \\
12589 & 10517 & 2098 & 3776 & 190 & 2 & 0 & 0 & 0 \\
12601 & 29459 & 50242 & 0 & 692 & 26 & 0 & 0 & 0 \\
12611 & 5781 & 0 & 8406 & 326 & 1 & 0 & 0 & 0 \\
12613 & 10537 & 2102 & 0 & 1030 & 1 & 0 & 0 & 0 \\
12619 & 8450 & 0 & 3785 & 432 & 2 & 0 & 0 & 0 \\
12637 & 16717 & 13235 & 0 & 1562 & 1 & 0 & 0 & 0 \\
12641 & 11280 & 9397 & 6620 & 494 & 3 & 0 & 0 & 0 \\
12647 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
12653 & 3170 & 0 & 2108 & 0 & 1 & 0 & 0 & 0 \\
12659 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
12671 & 7203 & 0 & 12317 & 162 & 2 & 0 & 0 & 0 \\
12689 & 7876 & 0 & 7612 & 668 & 2 & 0 & 0 & 0 \\
12697 & 14135 & 7932 & 4534 & 1106 & 3 & 0 & 0 & 0 \\
12703 & 7586 & 0 & 0 & 888 & 2 & 0 & 0 & 0 \\
12713 & 8292 & 4544 & 11733 & 40 & 3 & 0 & 0 & 0 \\
12721 & 21095 & 14643 & 0 & 1234 & 6 & 0 & 0 & 0 \\
12739 & 8828 & 0 & 15089 & 78 & 2 & 0 & 0 & 0 \\
12743 & 903 & 0 & 0 & 62 & 0 & 0 & 0 & 0 \\
12757 & 10657 & 2126 & 0 & 1042 & 4 & 0 & 0 & 0 \\
12763 & 8546 & 0 & 0 & 1286 & 0 & 0 & 0 & 0 \\
12781 & 20141 & 14138 & 10705 & 574 & 5 & 0 & 0 & 0 \\
12791 & 3855 & 0 & 3197 & 284 & 0 & 0 & 0 & 0 \\
12799 & 9842 & 0 & 14877 & 130 & 4 & 0 & 0 & 0 \\
12809 & 4818 & 0 & 6708 & 0 & 0 & 0 & 0 & 0 \\
12821 & 7734 & 3206 & 2136 & 350 & 0 & 0 & 0 & 0 \\
12823 & 6422 & 0 & 0 & 854 & 0 & 0 & 0 & 0 \\
12829 & 10717 & 2138 & 3848 & 194 & 6 & 0 & 0 & 0 \\
12841 & 19619 & 9205 & 0 & 1222 & 7 & 0 & 0 & 0 \\
12853 & 21041 & 18087 & 0 & 1826 & 12 & 0 & 0 & 0 \\
12889 & 15767 & 6986 & 3866 & 808 & 5 & 0 & 0 & 0 \\
12893 & 5358 & 0 & 7980 & 246 & 2 & 0 & 0 & 0 \\
12899 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
12907 & 9440 & 0 & 0 & 1346 & 2 & 0 & 0 & 0 \\
12911 & 3891 & 0 & 3227 & 286 & 1 & 0 & 0 & 0 \\
12917 & 3236 & 0 & 2152 & 0 & 3 & 0 & 0 & 0 \\
12919 & 6470 & 0 & 3875 & 0 & 2 & 0 & 0 & 0 \\
12923 & 4809 & 5477 & 9691 & 44 & 3 & 0 & 0 & 0 \\
12941 & 7806 & 3236 & 7188 & 68 & 3 & 0 & 0 & 0 \\
12953 & 4872 & 0 & 2158 & 462 & 2 & 0 & 0 & 0 \\
12959 & 3603 & 0 & 16989 & 80 & 4 & 0 & 0 & 0 \\
12967 & 6494 & 0 & 0 & 864 & 1 & 0 & 0 & 0 \\
12973 & 12797 & 8409 & 0 & 1130 & 2 & 0 & 0 & 0 \\
12979 & 12980 & 4329 & 9733 & 608 & 5 & 0 & 0 & 0 \\
12983 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
13001 & 13260 & 9253 & 2166 & 1072 & 1 & 0 & 0 & 0 \\
13003 & 9008 & 0 & 0 & 1188 & 4 & 0 & 0 & 0 \\
13007 & 2811 & 0 & 4335 & 142 & 0 & 0 & 0 & 0 \\
13009 & 14215 & 2168 & 3902 & 824 & 9 & 1 & 0 & 0 \\
13033 & 15941 & 7064 & 4654 & 1218 & 7 & 0 & 0 & 0 \\
13037 & 3266 & 0 & 2172 & 0 & 0 & 0 & 0 & 0 \\
13043 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
13049 & 8508 & 4664 & 6523 & 184 & 4 & 0 & 0 & 0 \\
13063 & 10358 & 4357 & 0 & 1088 & 2 & 0 & 0 & 0 \\
13093 & 10937 & 2182 & 0 & 1070 & 3 & 0 & 0 & 0 \\
13099 & 7712 & 0 & 3929 & 30 & 2 & 0 & 0 & 0 \\
13103 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
13109 & 4278 & 0 & 14948 & 34 & 1 & 0 & 0 & 0 \\
13121 & 12324 & 9550 & 13686 & 696 & 6 & 0 & 0 & 0 \\
13127 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
13147 & 10424 & 4385 & 0 & 1096 & 2 & 0 & 0 & 0 \\
13151 & 4827 & 0 & 9314 & 302 & 1 & 0 & 0 & 0 \\
13159 & 11150 & 5819 & 8881 & 146 & 4 & 0 & 0 & 0 \\
13163 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
13171 & 11924 & 3953 & 3292 & 446 & 8 & 0 & 0 & 0 \\
13177 & 17435 & 7142 & 5390 & 1556 & 12 & 0 & 0 & 0 \\
13183 & 8786 & 0 & 0 & 1106 & 0 & 0 & 0 & 0 \\
13187 & 1101 & 0 & 0 & 94 & 0 & 0 & 0 & 0 \\
13217 & 10416 & 4724 & 6607 & 330 & 2 & 0 & 0 & 0 \\
13219 & 6620 & 0 & 3965 & 0 & 3 & 0 & 0 & 0 \\
13229 & 3314 & 0 & 2204 & 0 & 1 & 0 & 0 & 0 \\
13241 & 10020 & 3311 & 2206 & 850 & 2 & 0 & 0 & 0 \\
13249 & 19751 & 13249 & 3974 & 1006 & 4 & 0 & 0 & 0 \\
13259 & 2865 & 0 & 10028 & 0 & 1 & 0 & 0 & 0 \\
13267 & 11924 & 6495 & 0 & 1666 & 6 & 0 & 0 & 0 \\
13291 & 12032 & 3989 & 3322 & 450 & 3 & 0 & 0 & 0 \\
13297 & 14527 & 2216 & 0 & 1728 & 5 & 0 & 0 & 0 \\
13309 & 11117 & 2218 & 9436 & 0 & 4 & 0 & 0 & 0 \\
13313 & 8690 & 0 & 6972 & 364 & 3 & 0 & 0 & 0 \\
13327 & 6674 & 0 & 0 & 888 & 1 & 0 & 0 & 0 \\
13331 & 5349 & 0 & 3332 & 346 & 3 & 0 & 0 & 0 \\
13337 & 5016 & 0 & 2222 & 476 & 0 & 0 & 0 & 0 \\
13339 & 13592 & 18475 & 10555 & 706 & 9 & 0 & 0 & 0 \\
13367 & 615 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
13381 & 17561 & 9592 & 0 & 730 & 9 & 0 & 0 & 0 \\
13397 & 4854 & 0 & 8524 & 102 & 0 & 0 & 0 & 0 \\
13399 & 14462 & 10548 & 15407 & 236 & 4 & 0 & 0 & 0 \\
13411 & 14984 & 9246 & 9099 & 502 & 0 & 0 & 0 & 0 \\
13417 & 16835 & 7835 & 0 & 1712 & 2 & 0 & 0 & 0 \\
13421 & 11118 & 8731 & 2236 & 456 & 9 & 0 & 0 & 0 \\
13441 & 28799 & 36594 & 17618 & 594 & 18 & 0 & 0 & 0 \\
13451 & 4935 & 0 & 3362 & 352 & 3 & 0 & 0 & 0 \\
13457 & 6817 & 0 & 2242 & 634 & 0 & 0 & 0 & 0 \\
13463 & 543 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
13469 & 9590 & 5708 & 6733 & 282 & 3 & 0 & 0 & 0 \\
13477 & 11257 & 2246 & 0 & 1102 & 2 & 0 & 0 & 0 \\
13487 & 1875 & 0 & 0 & 302 & 1 & 0 & 0 & 0 \\
13499 & 1245 & 0 & 0 & 122 & 1 & 0 & 0 & 0 \\
13513 & 13571 & 2252 & 0 & 1634 & 4 & 0 & 0 & 0 \\
13523 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
13537 & 19007 & 13861 & 4834 & 1420 & 5 & 0 & 0 & 0 \\
13553 & 12656 & 4844 & 13049 & 594 & 3 & 0 & 0 & 0 \\
13567 & 14210 & 4525 & 5935 & 1272 & 6 & 0 & 0 & 0 \\
13577 & 5106 & 0 & 2262 & 484 & 0 & 0 & 0 & 0 \\
13591 & 15182 & 9370 & 8493 & 260 & 8 & 0 & 0 & 0 \\
13597 & 14549 & 7836 & 0 & 1256 & 16 & 0 & 0 & 0 \\
13613 & 4278 & 6719 & 2268 & 20 & 2 & 0 & 0 & 0 \\
13619 & 1893 & 0 & 5447 & 58 & 1 & 0 & 0 & 0 \\
13627 & 9122 & 0 & 0 & 1374 & 0 & 0 & 0 & 0 \\
13633 & 16127 & 2272 & 0 & 1810 & 2 & 0 & 0 & 0 \\
13649 & 6002 & 0 & 13062 & 0 & 0 & 0 & 0 & 0 \\
13669 & 13769 & 8972 & 4100 & 348 & 4 & 0 & 0 & 0 \\
13679 & 2955 & 0 & 4559 & 150 & 1 & 0 & 0 & 0 \\
13681 & 27839 & 38439 & 0 & 1100 & 12 & 0 & 0 & 0 \\
13687 & 6854 & 0 & 0 & 912 & 2 & 0 & 0 & 0 \\
13691 & 4791 & 0 & 3422 & 328 & 1 & 0 & 0 & 0 \\
13693 & 16197 & 6849 & 6512 & 1370 & 5 & 0 & 0 & 0 \\
13697 & 6996 & 0 & 2282 & 636 & 1 & 0 & 0 & 0 \\
13709 & 4638 & 0 & 2284 & 68 & 0 & 0 & 0 & 0 \\
13711 & 12410 & 4115 & 3427 & 464 & 4 & 0 & 0 & 0 \\
13721 & 15420 & 8335 & 6859 & 624 & 4 & 0 & 0 & 0 \\
13723 & 6872 & 0 & 0 & 914 & 0 & 0 & 0 & 0 \\
13729 & 21743 & 20105 & 9609 & 848 & 11 & 0 & 0 & 0 \\
13751 & 7491 & 5507 & 15086 & 78 & 2 & 0 & 0 & 0 \\
13757 & 4846 & 0 & 2292 & 102 & 0 & 0 & 0 & 0 \\
13759 & 6890 & 0 & 4127 & 0 & 3 & 0 & 0 & 0 \\
13763 & 2973 & 0 & 4587 & 150 & 1 & 0 & 0 & 0 \\
13781 & 11082 & 10120 & 2296 & 614 & 4 & 0 & 0 & 0 \\
13789 & 14261 & 2298 & 10636 & 680 & 9 & 0 & 0 & 0 \\
13799 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
13807 & 12050 & 6899 & 5177 & 1260 & 231 & 0 & 0 & 0 \\
13829 & 3464 & 0 & 2304 & 0 & 2 & 0 & 0 & 0 \\
13831 & 12518 & 4151 & 9384 & 336 & 1 & 0 & 0 & 0 \\
13841 & 11604 & 3461 & 7688 & 700 & 4 & 0 & 0 & 0 \\
13859 & 2271 & 0 & 5774 & 62 & 1 & 0 & 0 & 0 \\
13873 & 17259 & 8394 & 4954 & 1352 & 7 & 0 & 0 & 0 \\
13877 & 3476 & 0 & 2312 & 0 & 0 & 0 & 0 & 0 \\
13879 & 10142 & 0 & 9367 & 136 & 1 & 0 & 0 & 0 \\
13883 & 1929 & 0 & 0 & 312 & 0 & 0 & 0 & 0 \\
13901 & 9530 & 3476 & 2316 & 438 & 3 & 0 & 0 & 0 \\
13903 & 11018 & 4637 & 0 & 1160 & 3 & 0 & 0 & 0 \\
13907 & 1281 & 0 & 0 & 126 & 0 & 0 & 0 & 0 \\
13913 & 6492 & 0 & 2318 & 534 & 4 & 0 & 0 & 0 \\
13921 & 24479 & 22529 & 0 & 1382 & 8 & 0 & 0 & 0 \\
13931 & 7905 & 0 & 13542 & 178 & 3 & 0 & 0 & 0 \\
13933 & 16369 & 2322 & 0 & 1704 & 3 & 0 & 0 & 0 \\
13963 & 9296 & 0 & 0 & 1172 & 0 & 0 & 0 & 0 \\
13967 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
13997 & 3506 & 0 & 2332 & 0 & 0 & 0 & 0 & 0 \\
13999 & 7010 & 0 & 4199 & 0 & 0 & 0 & 0 & 0 \\
14009 & 7068 & 0 & 2334 & 634 & 2 & 0 & 0 & 0 \\
14011 & 12680 & 4205 & 3502 & 474 & 3 & 0 & 0 & 0 \\
14029 & 16589 & 7017 & 4208 & 488 & 4 & 0 & 0 & 0 \\
14033 & 6170 & 0 & 2338 & 616 & 1 & 0 & 0 & 0 \\
14051 & 5151 & 0 & 3512 & 368 & 2 & 0 & 0 & 0 \\
14057 & 9156 & 5024 & 7027 & 198 & 3 & 0 & 0 & 0 \\
14071 & 18062 & 14957 & 3517 & 614 & 8 & 0 & 0 & 0 \\
14081 & 15672 & 9160 & 2346 & 1146 & 8 & 0 & 0 & 0 \\
14083 & 7052 & 0 & 0 & 938 & 3 & 0 & 0 & 0 \\
14087 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
14107 & 7064 & 0 & 0 & 940 & 0 & 0 & 0 & 0 \\
14143 & 7082 & 0 & 0 & 942 & 1 & 0 & 0 & 0 \\
14149 & 15737 & 2358 & 4244 & 770 & 8 & 0 & 0 & 0 \\
14153 & 6672 & 0 & 7412 & 50 & 5 & 0 & 0 & 0 \\
14159 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
14173 & 11837 & 2362 & 0 & 1158 & 1 & 0 & 0 & 0 \\
14177 & 6708 & 0 & 2362 & 652 & 2 & 0 & 0 & 0 \\
14197 & 19697 & 19041 & 0 & 1358 & 6 & 0 & 0 & 0 \\
14207 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
14221 & 22349 & 15730 & 0 & 990 & 4 & 0 & 0 & 0 \\
14243 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
14249 & 7608 & 0 & 8928 & 702 & 0 & 0 & 0 & 0 \\
14251 & 16064 & 4277 & 9669 & 522 & 2 & 0 & 0 & 0 \\
14281 & 30419 & 53616 & 0 & 1088 & 332 & 0 & 0 & 0 \\
14293 & 14779 & 2382 & 0 & 1678 & 8 & 0 & 0 & 0 \\
14303 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
14321 & 12000 & 3581 & 7500 & 532 & 2 & 0 & 0 & 0 \\
14323 & 15380 & 11274 & 0 & 1528 & 4 & 0 & 0 & 0 \\
14327 & 3711 & 0 & 12336 & 106 & 2 & 0 & 0 & 0 \\
14341 & 18809 & 10280 & 0 & 784 & 4 & 0 & 0 & 0 \\
14347 & 9602 & 0 & 6329 & 1354 & 6 & 0 & 0 & 0 \\
14369 & 6798 & 0 & 8620 & 540 & 2 & 0 & 0 & 0 \\
14387 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
14389 & 15377 & 8292 & 10071 & 110 & 5 & 0 & 0 & 0 \\
14401 & 29580 & 34207 & 6442 & 1184 & 16 & 0 & 0 & 0 \\
14407 & 12002 & 4805 & 0 & 1216 & 2 & 0 & 0 & 0 \\
14411 & 6897 & 5771 & 3602 & 392 & 1 & 0 & 0 & 0 \\
14419 & 11042 & 0 & 4325 & 550 & 2 & 0 & 0 & 0 \\
14423 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
14431 & 16658 & 4331 & 3607 & 770 & 2 & 0 & 0 & 0 \\
14437 & 14927 & 2406 & 0 & 1696 & 7 & 0 & 0 & 0 \\
14447 & 795 & 0 & 0 & 36 & 0 & 0 & 0 & 0 \\
14449 & 21975 & 19310 & 11388 & 696 & 9 & 0 & 0 & 0 \\
14461 & 18965 & 10366 & 6197 & 654 & 8 & 0 & 0 & 0 \\
14479 & 9002 & 0 & 4343 & 114 & 1 & 0 & 0 & 0 \\
14489 & 5448 & 0 & 7588 & 0 & 0 & 0 & 0 & 0 \\
14503 & 7262 & 0 & 0 & 966 & 2 & 0 & 0 & 0 \\
14519 & 5007 & 0 & 25814 & 266 & 4 & 0 & 0 & 0 \\
14533 & 17177 & 7269 & 6148 & 1314 & 6 & 0 & 0 & 0 \\
14537 & 6996 & 0 & 2422 & 594 & 2 & 0 & 0 & 0 \\
14543 & 2019 & 0 & 0 & 326 & 0 & 0 & 0 & 0 \\
14549 & 3644 & 0 & 2424 & 0 & 1 & 0 & 0 & 0 \\
14551 & 14630 & 4367 & 3637 & 556 & 5 & 0 & 0 & 0 \\
14557 & 12157 & 2426 & 0 & 1190 & 0 & 0 & 0 & 0 \\
14561 & 20496 & 15015 & 12941 & 574 & 4 & 0 & 0 & 0 \\
14563 & 9746 & 0 & 0 & 1468 & 3 & 0 & 0 & 0 \\
14591 & 4395 & 0 & 3647 & 324 & 2 & 0 & 0 & 0 \\
14593 & 18991 & 2432 & 0 & 2050 & 5 & 0 & 0 & 0 \\
14621 & 11334 & 10876 & 2436 & 558 & 3 & 0 & 0 & 0 \\
14627 & 525 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
14629 & 14345 & 2438 & 17021 & 34 & 2 & 0 & 0 & 0 \\
14633 & 6852 & 0 & 2438 & 568 & 0 & 0 & 0 & 0 \\
14639 & 1731 & 0 & 6099 & 44 & 1 & 0 & 0 & 0 \\
14653 & 19517 & 15396 & 6464 & 1786 & 5 & 0 & 0 & 0 \\
14657 & 7226 & 0 & 7676 & 156 & 3 & 0 & 0 & 0 \\
14669 & 5158 & 0 & 8963 & 24 & 1 & 0 & 0 & 0 \\
14683 & 7352 & 0 & 0 & 978 & 1 & 0 & 0 & 0 \\
14699 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
14713 & 14771 & 2452 & 5254 & 1254 & 2 & 0 & 0 & 0 \\
14717 & 5758 & 0 & 2452 & 242 & 0 & 0 & 0 & 0 \\
14723 & 1353 & 0 & 0 & 134 & 0 & 0 & 0 & 0 \\
14731 & 13328 & 4421 & 10539 & 466 & 6 & 0 & 0 & 0 \\
14737 & 16087 & 2456 & 0 & 1916 & 3 & 0 & 0 & 0 \\
14741 & 12162 & 9589 & 21953 & 98 & 3 & 0 & 0 & 0 \\
14747 & 525 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
14753 & 6978 & 0 & 2458 & 676 & 1 & 0 & 0 & 0 \\
14759 & 615 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
14767 & 8954 & 0 & 0 & 1064 & 2 & 0 & 0 & 0 \\
14771 & 8373 & 0 & 8615 & 520 & 2 & 0 & 0 & 0 \\
14779 & 9890 & 0 & 4433 & 506 & 5 & 0 & 0 & 0 \\
14783 & 1227 & 0 & 0 & 106 & 0 & 0 & 0 & 0 \\
14797 & 16445 & 2466 & 0 & 1792 & 1 & 0 & 0 & 0 \\
14813 & 8750 & 0 & 7405 & 274 & 4 & 0 & 0 & 0 \\
14821 & 24809 & 30509 & 0 & 920 & 10 & 0 & 0 & 0 \\
14827 & 11744 & 4945 & 0 & 1236 & 1 & 0 & 0 & 0 \\
14831 & 4467 & 0 & 9474 & 0 & 1 & 0 & 0 & 0 \\
14843 & 669 & 0 & 0 & 22 & 0 & 0 & 0 & 0 \\
14851 & 22364 & 23386 & 3712 & 916 & 11 & 0 & 0 & 0 \\
14867 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
14869 & 21377 & 7437 & 4460 & 1060 & 6 & 0 & 0 & 0 \\
14879 & 651 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
14887 & 9962 & 0 & 5582 & 1088 & 2 & 0 & 0 & 0 \\
14891 & 4485 & 0 & 3722 & 330 & 0 & 0 & 0 & 0 \\
14897 & 12996 & 5324 & 13749 & 296 & 0 & 0 & 0 & 0 \\
14923 & 9986 & 0 & 0 & 1504 & 0 & 0 & 0 & 0 \\
14929 & 16295 & 2488 & 4478 & 948 & 7 & 0 & 0 & 0 \\
14939 & 5817 & 0 & 10954 & 234 & 2 & 0 & 0 & 0 \\
14947 & 8684 & 0 & 0 & 1022 & 2 & 0 & 0 & 0 \\
14951 & 8823 & 6899 & 16818 & 424 & 3 & 0 & 0 & 0 \\
14957 & 3746 & 0 & 2492 & 0 & 0 & 0 & 0 & 0 \\
14969 & 5628 & 0 & 2494 & 534 & 0 & 0 & 0 & 0 \\
14983 & 10358 & 0 & 0 & 1368 & 0 & 0 & 0 & 0 \\
15013 & 16681 & 2502 & 0 & 1816 & 3 & 0 & 0 & 0 \\
15017 & 5646 & 0 & 2502 & 536 & 1 & 0 & 0 & 0 \\
15031 & 16766 & 10362 & 9393 & 290 & 2 & 0 & 0 & 0 \\
15053 & 4638 & 0 & 2508 & 18 & 0 & 0 & 0 & 0 \\
15061 & 19745 & 10796 & 0 & 824 & 4 & 0 & 0 & 0 \\
15073 & 17207 & 2512 & 0 & 1992 & 8 & 1 & 0 & 0 \\
15077 & 3776 & 0 & 2512 & 0 & 0 & 0 & 0 & 0 \\
15083 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
15091 & 13652 & 4529 & 10239 & 368 & 5 & 0 & 0 & 0 \\
15101 & 10334 & 3776 & 8388 & 142 & 0 & 0 & 0 & 0 \\
15107 & 5565 & 6401 & 11329 & 52 & 3 & 0 & 0 & 0 \\
15121 & 36839 & 66907 & 0 & 844 & 23 & 0 & 0 & 0 \\
15131 & 6465 & 0 & 3782 & 478 & 4 & 0 & 0 & 0 \\
15137 & 10560 & 7256 & 9916 & 1054 & 4 & 0 & 0 & 0 \\
15139 & 11261 & 0 & 4541 & 566 & 2 & 0 & 0 & 0 \\
15149 & 7630 & 0 & 7573 & 206 & 0 & 0 & 0 & 0 \\
15161 & 11460 & 3791 & 14722 & 354 & 3 & 0 & 0 & 0 \\
15173 & 3800 & 0 & 2528 & 0 & 0 & 0 & 0 & 0 \\
15187 & 7604 & 0 & 0 & 1012 & 1 & 0 & 0 & 0 \\
15193 & 18551 & 8234 & 7382 & 1960 & 13 & 0 & 0 & 0 \\
15199 & 9602 & 0 & 18503 & 28 & 3 & 0 & 0 & 0 \\
15217 & 16607 & 2536 & 5434 & 1436 & 2 & 0 & 0 & 0 \\
15227 & 1065 & 0 & 0 & 74 & 0 & 0 & 0 & 0 \\
15233 & 13872 & 12121 & 7615 & 412 & 5 & 0 & 0 & 0 \\
15241 & 23219 & 10925 & 0 & 1452 & 11 & 0 & 0 & 0 \\
15259 & 7640 & 0 & 4577 & 0 & 0 & 0 & 0 & 0 \\
15263 & 1803 & 0 & 6359 & 46 & 2 & 0 & 0 & 0 \\
15269 & 6330 & 0 & 8651 & 82 & 4 & 0 & 0 & 0 \\
15271 & 13814 & 4583 & 3817 & 516 & 2 & 0 & 0 & 0 \\
15277 & 15165 & 2546 & 0 & 1376 & 7 & 0 & 0 & 0 \\
15287 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
15289 & 24947 & 25968 & 18206 & 284 & 8 & 0 & 0 & 0 \\
15299 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
15307 & 7664 & 0 & 0 & 1020 & 3 & 0 & 0 & 0 \\
15313 & 21671 & 16388 & 0 & 2202 & 9 & 0 & 0 & 0 \\
15319 & 12590 & 0 & 10339 & 208 & 3 & 0 & 0 & 0 \\
15329 & 7248 & 0 & 14670 & 30 & 4 & 0 & 0 & 0 \\
15331 & 19628 & 16295 & 3832 & 666 & 3 & 0 & 0 & 0 \\
15349 & 12817 & 2558 & 4604 & 232 & 3 & 0 & 0 & 0 \\
15359 & 3315 & 0 & 5119 & 168 & 0 & 0 & 0 & 0 \\
15361 & 26087 & 17679 & 0 & 1516 & 8 & 0 & 0 & 0 \\
15373 & 22077 & 7689 & 0 & 2122 & 4 & 0 & 0 & 0 \\
15377 & 7719 & 0 & 2562 & 718 & 3 & 0 & 0 & 0 \\
15383 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
15391 & 20474 & 17465 & 24000 & 322 & 7 & 0 & 0 & 0 \\
15401 & 21540 & 22994 & 14946 & 820 & 3 & 0 & 0 & 0 \\
15413 & 3860 & 0 & 2568 & 0 & 0 & 0 & 0 & 0 \\
15427 & 10322 & 0 & 0 & 1556 & 0 & 0 & 0 & 0 \\
15439 & 9098 & 0 & 4631 & 46 & 3 & 0 & 0 & 0 \\
15443 & 3333 & 0 & 11680 & 0 & 1 & 0 & 0 & 0 \\
15451 & 15512 & 4637 & 3862 & 590 & 4 & 0 & 0 & 0 \\
15461 & 9318 & 3866 & 8588 & 80 & 0 & 0 & 0 & 0 \\
15467 & 4161 & 7349 & 0 & 462 & 1 & 0 & 0 & 0 \\
15473 & 6800 & 0 & 2578 & 680 & 1 & 0 & 0 & 0 \\
15493 & 12937 & 2582 & 0 & 1266 & 4 & 0 & 0 & 0 \\
15497 & 8256 & 0 & 8116 & 256 & 0 & 0 & 0 & 0 \\
15511 & 18206 & 10866 & 10524 & 506 & 5 & 0 & 0 & 0 \\
15527 & 3351 & 0 & 5175 & 170 & 0 & 0 & 0 & 0 \\
15541 & 27761 & 30004 & 6952 & 914 & 10 & 0 & 0 & 0 \\
15551 & 5691 & 0 & 17061 & 12 & 2 & 0 & 0 & 0 \\
15559 & 7790 & 0 & 4667 & 0 & 2 & 0 & 0 & 0 \\
15569 & 11368 & 5564 & 14529 & 222 & 2 & 0 & 0 & 0 \\
15581 & 11910 & 10882 & 2596 & 486 & 5 & 0 & 0 & 0 \\
15583 & 13562 & 5197 & 0 & 1326 & 4 & 0 & 0 & 0 \\
15601 & 30415 & 46269 & 7262 & 1510 & 11 & 0 & 0 & 0 \\
15607 & 13430 & 6899 & 5852 & 1248 & 5 & 0 & 0 & 0 \\
15619 & 9692 & 0 & 4685 & 122 & 1 & 0 & 0 & 0 \\
15629 & 3914 & 0 & 2604 & 0 & 0 & 0 & 0 & 0 \\
15641 & 15420 & 3911 & 23143 & 802 & 2 & 0 & 0 & 0 \\
15643 & 13976 & 0 & 0 & 1968 & 4 & 1 & 1 & 0 \\
15647 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
15649 & 17855 & 2608 & 4694 & 1024 & 5 & 0 & 0 & 0 \\
15661 & 26909 & 24638 & 0 & 1158 & 11 & 0 & 0 & 0 \\
15667 & 12404 & 5225 & 0 & 1308 & 2 & 0 & 0 & 0 \\
15671 & 4719 & 0 & 3917 & 348 & 2 & 0 & 0 & 0 \\
15679 & 13610 & 0 & 10582 & 382 & 7 & 0 & 0 & 0 \\
15683 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
15727 & 7874 & 0 & 0 & 1048 & 1 & 0 & 0 & 0 \\
15731 & 9921 & 6299 & 16603 & 136 & 3 & 0 & 0 & 0 \\
15733 & 20081 & 9629 & 0 & 1968 & 10 & 0 & 0 & 0 \\
15737 & 10236 & 5624 & 7867 & 222 & 3 & 0 & 0 & 0 \\
15739 & 9128 & 0 & 4721 & 30 & 2 & 0 & 0 & 0 \\
15749 & 5050 & 0 & 17722 & 10 & 0 & 0 & 0 & 0 \\
15761 & 13188 & 3941 & 2626 & 1148 & 3 & 0 & 0 & 0 \\
15767 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
15773 & 3950 & 0 & 2628 & 0 & 0 & 0 & 0 & 0 \\
15787 & 10562 & 0 & 0 & 1592 & 1 & 0 & 0 & 0 \\
15791 & 4755 & 0 & 3947 & 350 & 0 & 0 & 0 & 0 \\
15797 & 6546 & 0 & 2632 & 370 & 0 & 0 & 0 & 0 \\
15803 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
15809 & 11848 & 0 & 24472 & 940 & 2 & 0 & 0 & 0 \\
15817 & 15875 & 2636 & 6470 & 1674 & 1 & 0 & 0 & 0 \\
15823 & 11546 & 0 & 5933 & 1210 & 2 & 0 & 0 & 0 \\
15859 & 10610 & 0 & 4757 & 542 & 0 & 0 & 0 & 0 \\
15877 & 24464 & 15315 & 7004 & 2116 & 12 & 0 & 0 & 0 \\
15881 & 12000 & 3971 & 2646 & 1020 & 1 & 0 & 0 & 0 \\
15887 & 2523 & 0 & 6619 & 64 & 0 & 0 & 0 & 0 \\
15889 & 17335 & 2648 & 10440 & 442 & 11 & 0 & 0 & 0 \\
15901 & 23021 & 11398 & 0 & 950 & 6 & 0 & 0 & 0 \\
15907 & 10988 & 0 & 0 & 1452 & 1 & 0 & 0 & 0 \\
15913 & 25271 & 29989 & 0 & 2194 & 14 & 0 & 0 & 0 \\
15919 & 12602 & 5309 & 11938 & 192 & 3 & 0 & 0 & 0 \\
15923 & 1317 & 0 & 0 & 114 & 0 & 0 & 0 & 0 \\
15937 & 18767 & 2656 & 0 & 2116 & 11 & 0 & 0 & 0 \\
15959 & 543 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
15971 & 4809 & 0 & 3992 & 354 & 0 & 0 & 0 & 0 \\
15973 & 17033 & 9204 & 0 & 1476 & 6 & 0 & 0 & 0 \\
15991 & 18350 & 4799 & 3997 & 848 & 7 & 0 & 0 & 0 \\
16001 & 15780 & 4001 & 30222 & 340 & 1 & 0 & 0 & 0 \\
16007 & 615 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
16033 & 18287 & 2672 & 0 & 2120 & 6 & 0 & 0 & 0 \\
16057 & 19595 & 8702 & 5734 & 1504 & 12 & 0 & 0 & 0 \\
16061 & 13206 & 10447 & 2676 & 542 & 2 & 0 & 0 & 0 \\
16063 & 8042 & 0 & 0 & 1070 & 0 & 0 & 0 & 0 \\
16067 & 921 & 0 & 0 & 46 & 0 & 0 & 0 & 0 \\
16069 & 16665 & 9382 & 4820 & 328 & 1 & 0 & 0 & 0 \\
16073 & 11802 & 5744 & 8035 & 264 & 5 & 0 & 0 & 0 \\
16087 & 12734 & 5365 & 0 & 1342 & 1 & 0 & 0 & 0 \\
16091 & 4845 & 0 & 10279 & 0 & 1 & 0 & 0 & 0 \\
16097 & 7608 & 0 & 2682 & 740 & 2 & 0 & 0 & 0 \\
16103 & 543 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
16111 & 17954 & 11106 & 10068 & 312 & 12 & 0 & 0 & 0 \\
16127 & 2235 & 0 & 7295 & 292 & 1 & 0 & 0 & 0 \\
16139 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
16141 & 21149 & 11570 & 6917 & 730 & 9 & 0 & 0 & 0 \\
16183 & 13166 & 0 & 20720 & 1134 & 6 & 0 & 0 & 0 \\
16187 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
16189 & 16037 & 2698 & 4856 & 382 & 3 & 0 & 0 & 0 \\
16193 & 12288 & 7379 & 2698 & 1152 & 4 & 0 & 0 & 0 \\
16217 & 6096 & 0 & 2702 & 578 & 0 & 0 & 0 & 0 \\
16223 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
16229 & 4064 & 0 & 2704 & 0 & 1 & 0 & 0 & 0 \\
16231 & 14678 & 4871 & 4057 & 550 & 2 & 0 & 0 & 0 \\
16249 & 16307 & 2708 & 4874 & 884 & 3 & 0 & 0 & 0 \\
16253 & 5862 & 0 & 2708 & 152 & 0 & 0 & 0 & 0 \\
16267 & 8144 & 0 & 0 & 1084 & 4 & 0 & 0 & 0 \\
16273 & 21533 & 8819 & 0 & 2254 & 9 & 0 & 0 & 0 \\
16301 & 11138 & 4076 & 10008 & 430 & 3 & 0 & 0 & 0 \\
16319 & 723 & 0 & 7751 & 4 & 1 & 0 & 0 & 0 \\
16333 & 13637 & 2722 & 0 & 1334 & 1 & 0 & 0 & 0 \\
16339 & 12932 & 5449 & 12253 & 196 & 0 & 0 & 0 & 0 \\
16349 & 4990 & 0 & 2724 & 16 & 0 & 0 & 0 & 0 \\
16361 & 12360 & 4091 & 9088 & 690 & 1 & 0 & 0 & 0 \\
16363 & 12482 & 0 & 0 & 1712 & 3 & 0 & 0 & 0 \\
16369 & 23063 & 9432 & 11457 & 964 & 8 & 0 & 0 & 0 \\
16381 & 36581 & 67623 & 0 & 1162 & 16 & 0 & 0 & 0 \\
16411 & 14840 & 4925 & 4102 & 556 & 6 & 0 & 0 & 0 \\
16417 & 25775 & 16208 & 0 & 2404 & 4 & 0 & 0 & 0 \\
16421 & 9894 & 4106 & 2736 & 450 & 1 & 0 & 0 & 0 \\
16427 & 705 & 0 & 0 & 22 & 0 & 0 & 0 & 0 \\
16433 & 10072 & 0 & 2738 & 1000 & 0 & 0 & 0 & 0 \\
16447 & 8234 & 0 & 0 & 1096 & 0 & 0 & 0 & 0 \\
16451 & 11037 & 0 & 15992 & 294 & 4 & 0 & 0 & 0 \\
16453 & 16999 & 2742 & 0 & 1932 & 0 & 0 & 0 & 0 \\
16477 & 13757 & 2746 & 6740 & 1098 & 2 & 0 & 0 & 0 \\
16481 & 14592 & 4121 & 2746 & 1234 & 1 & 0 & 0 & 0 \\
16487 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
16493 & 11102 & 0 & 8245 & 388 & 0 & 0 & 0 & 0 \\
16519 & 8270 & 0 & 4955 & 0 & 0 & 0 & 0 & 0 \\
16529 & 7262 & 0 & 9916 & 590 & 0 & 0 & 0 & 0 \\
16547 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
16553 & 6222 & 0 & 2758 & 590 & 0 & 0 & 0 & 0 \\
16561 & 33191 & 47254 & 21109 & 654 & 10 & 0 & 0 & 0 \\
16567 & 11438 & 0 & 0 & 1510 & 0 & 0 & 0 & 0 \\
16573 & 13837 & 2762 & 0 & 1354 & 1 & 0 & 0 & 0 \\
16603 & 8312 & 0 & 0 & 1106 & 0 & 0 & 0 & 0 \\
16607 & 2523 & 0 & 0 & 198 & 0 & 0 & 0 & 0 \\
16619 & 3585 & 0 & 5539 & 182 & 1 & 0 & 0 & 0 \\
16631 & 5007 & 0 & 10624 & 0 & 1 & 0 & 0 & 0 \\
16633 & 32651 & 42583 & 0 & 2032 & 21 & 0 & 0 & 0 \\
16649 & 6258 & 0 & 2774 & 594 & 0 & 0 & 0 & 0 \\
16651 & 20966 & 19649 & 4162 & 884 & 8 & 0 & 0 & 0 \\
16657 & 18167 & 2776 & 0 & 2168 & 1 & 0 & 0 & 0 \\
16661 & 18102 & 12037 & 8329 & 866 & 18 & 0 & 0 & 0 \\
16673 & 7878 & 0 & 8732 & 170 & 0 & 0 & 0 & 0 \\
16691 & 5025 & 0 & 4172 & 370 & 1 & 0 & 0 & 0 \\
16693 & 17297 & 9746 & 0 & 1454 & 4 & 0 & 0 & 0 \\
16699 & 13256 & 7609 & 11688 & 132 & 3 & 0 & 0 & 0 \\
16703 & 3603 & 0 & 5567 & 182 & 1 & 0 & 0 & 0 \\
16729 & 20267 & 2788 & 10992 & 508 & 8 & 0 & 0 & 0 \\
16741 & 28649 & 26355 & 6848 & 980 & 11 & 0 & 0 & 0 \\
16747 & 8384 & 0 & 0 & 1116 & 1 & 0 & 0 & 0 \\
16759 & 19322 & 13052 & 18852 & 370 & 5 & 0 & 0 & 0 \\
16763 & 2487 & 0 & 7873 & 172 & 0 & 0 & 0 & 0 \\
16787 & 6501 & 0 & 5595 & 566 & 0 & 0 & 0 & 0 \\
16811 & 5799 & 0 & 10739 & 24 & 3 & 0 & 0 & 0 \\
16823 & 1983 & 0 & 7009 & 50 & 2 & 0 & 0 & 0 \\
16829 & 8470 & 0 & 8413 & 228 & 1 & 0 & 0 & 0 \\
16831 & 25298 & 33715 & 25770 & 328 & 4 & 0 & 0 & 0 \\
16843 & 13328 & 5617 & 0 & 1404 & 1 & 0 & 0 & 0 \\
16871 & 9543 & 0 & 9840 & 592 & 2 & 0 & 0 & 0 \\
16879 & 9962 & 0 & 5063 & 56 & 5 & 0 & 0 & 0 \\
16883 & 1173 & 0 & 0 & 82 & 1 & 0 & 0 & 0 \\
16889 & 6348 & 0 & 2814 & 602 & 2 & 0 & 0 & 0 \\
16901 & 14361 & 12022 & 9388 & 396 & 3 & 0 & 0 & 0 \\
16903 & 12326 & 0 & 6338 & 1294 & 1 & 0 & 0 & 0 \\
16921 & 30779 & 25065 & 0 & 1414 & 11 & 0 & 0 & 0 \\
16927 & 17618 & 12816 & 8279 & 1568 & 1 & 0 & 0 & 0 \\
16931 & 5097 & 0 & 4232 & 376 & 0 & 0 & 0 & 0 \\
16937 & 7896 & 0 & 2822 & 662 & 0 & 0 & 0 & 0 \\
16943 & 723 & 0 & 0 & 22 & 1 & 0 & 0 & 0 \\
16963 & 11708 & 0 & 0 & 1548 & 0 & 0 & 0 & 0 \\
16979 & 2001 & 0 & 7074 & 52 & 2 & 0 & 0 & 0 \\
16981 & 22241 & 12172 & 7277 & 766 & 5 & 0 & 0 & 0 \\
16987 & 10520 & 0 & 0 & 1266 & 4 & 0 & 0 & 0 \\
16993 & 23651 & 9209 & 8203 & 2388 & 8 & 0 & 0 & 0 \\
17011 & 26900 & 24700 & 4252 & 1032 & 10 & 0 & 0 & 0 \\
17021 & 12774 & 4256 & 2836 & 584 & 3 & 0 & 0 & 0 \\
17027 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
17029 & 22505 & 17970 & 28555 & 738 & 10 & 1 & 1 & 0 \\
17033 & 6402 & 0 & 2838 & 608 & 0 & 0 & 0 & 0 \\
17041 & 28007 & 19611 & 0 & 1646 & 19 & 0 & 0 & 0 \\
17047 & 11402 & 0 & 6392 & 1246 & 0 & 0 & 0 & 0 \\
17053 & 22301 & 16471 & 0 & 1758 & 8 & 0 & 0 & 0 \\
17077 & 14257 & 2846 & 0 & 1396 & 2 & 0 & 0 & 0 \\
17093 & 4280 & 0 & 2848 & 0 & 1 & 0 & 0 & 0 \\
17099 & 561 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
17107 & 8564 & 0 & 0 & 1140 & 2 & 0 & 0 & 0 \\
17117 & 7086 & 0 & 2852 & 402 & 0 & 0 & 0 & 0 \\
17123 & 3693 & 0 & 5707 & 188 & 3 & 0 & 0 & 0 \\
17137 & 32327 & 36210 & 15160 & 1782 & 16 & 0 & 0 & 0 \\
17159 & 1191 & 0 & 7799 & 16 & 0 & 0 & 0 & 0 \\
17167 & 8594 & 0 & 0 & 1144 & 0 & 0 & 0 & 0 \\
17183 & 2955 & 0 & 0 & 394 & 0 & 0 & 0 & 0 \\
17189 & 4304 & 0 & 2864 & 0 & 0 & 0 & 0 & 0 \\
17191 & 19142 & 11850 & 18110 & 170 & 5 & 0 & 0 & 0 \\
17203 & 9908 & 0 & 8227 & 1158 & 3 & 0 & 0 & 0 \\
17207 & 3711 & 0 & 5735 & 188 & 0 & 0 & 0 & 0 \\
17209 & 20987 & 9326 & 5162 & 1080 & 5 & 0 & 0 & 0 \\
17231 & 5187 & 0 & 4307 & 382 & 1 & 0 & 0 & 0 \\
17239 & 13670 & 0 & 5171 & 468 & 3 & 0 & 0 & 0 \\
17257 & 17315 & 2876 & 0 & 2088 & 2 & 0 & 0 & 0 \\
17291 & 14385 & 7325 & 25803 & 610 & 4 & 0 & 0 & 0 \\
17293 & 18413 & 18606 & 0 & 1600 & 346 & 0 & 0 & 0 \\
17299 & 12779 & 0 & 5189 & 640 & 2 & 0 & 0 & 0 \\
17317 & 22437 & 18320 & 0 & 2134 & 3 & 0 & 0 & 0 \\
17321 & 13080 & 4331 & 2886 & 1114 & 2 & 0 & 0 & 0 \\
17327 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
17333 & 8722 & 0 & 16689 & 190 & 0 & 0 & 0 & 0 \\
17341 & 25565 & 12430 & 8072 & 1088 & 14 & 0 & 0 & 0 \\
17351 & 6339 & 0 & 19036 & 14 & 5 & 0 & 0 & 0 \\
17359 & 11978 & 0 & 12150 & 114 & 3 & 0 & 0 & 0 \\
17377 & 19799 & 2896 & 0 & 2296 & 1 & 0 & 0 & 0 \\
17383 & 8702 & 0 & 0 & 1158 & 1 & 0 & 0 & 0 \\
17387 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
17389 & 27677 & 16771 & 5216 & 1344 & 4 & 0 & 0 & 0 \\
17393 & 7640 & 0 & 2898 & 764 & 0 & 0 & 0 & 0 \\
17401 & 29699 & 28595 & 20789 & 650 & 12 & 0 & 0 & 0 \\
17417 & 11316 & 6224 & 8707 & 246 & 1 & 0 & 0 & 0 \\
17419 & 8720 & 0 & 5225 & 0 & 2 & 0 & 0 & 0 \\
17431 & 22238 & 18525 & 4357 & 758 & 7 & 0 & 0 & 0 \\
17443 & 17036 & 15476 & 0 & 1914 & 3 & 0 & 0 & 0 \\
17449 & 17507 & 2908 & 5234 & 948 & 4 & 0 & 0 & 0 \\
17467 & 10088 & 0 & 0 & 1196 & 1 & 0 & 0 & 0 \\
17471 & 5259 & 0 & 4367 & 388 & 0 & 0 & 0 & 0 \\
17477 & 6294 & 0 & 2912 & 164 & 1 & 0 & 0 & 0 \\
17483 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
17489 & 7682 & 0 & 10492 & 624 & 0 & 0 & 0 & 0 \\
17491 & 20420 & 12252 & 4372 & 734 & 7 & 0 & 0 & 0 \\
17497 & 22955 & 9482 & 8075 & 2280 & 4 & 0 & 0 & 0 \\
17509 & 14617 & 2918 & 5252 & 264 & 8 & 0 & 0 & 0 \\
17519 & 1443 & 0 & 0 & 126 & 0 & 0 & 0 & 0 \\
17539 & 10172 & 0 & 5261 & 38 & 0 & 0 & 0 & 0 \\
17551 & 25754 & 28316 & 10968 & 692 & 13 & 0 & 0 & 0 \\
17569 & 24425 & 9521 & 19826 & 654 & 5 & 0 & 0 & 0 \\
17573 & 5898 & 0 & 2928 & 88 & 0 & 0 & 0 & 0 \\
17579 & 4737 & 0 & 7031 & 254 & 1 & 0 & 0 & 0 \\
17581 & 23021 & 12602 & 8492 & 954 & 15 & 0 & 0 & 0 \\
17597 & 5358 & 0 & 2932 & 18 & 0 & 0 & 0 & 0 \\
17599 & 13922 & 5869 & 13198 & 212 & 2 & 0 & 0 & 0 \\
17609 & 8148 & 0 & 11151 & 644 & 0 & 0 & 0 & 0 \\
17623 & 15686 & 0 & 6608 & 1730 & 0 & 0 & 0 & 0 \\
17627 & 3801 & 0 & 13332 & 0 & 1 & 0 & 0 & 0 \\
17657 & 6636 & 0 & 2942 & 630 & 1 & 0 & 0 & 0 \\
17659 & 13442 & 0 & 5297 & 672 & 7 & 0 & 0 & 0 \\
17669 & 8890 & 0 & 8833 & 240 & 2 & 0 & 0 & 0 \\
17681 & 20352 & 12169 & 9260 & 1000 & 7 & 0 & 0 & 0 \\
17683 & 13988 & 5897 & 0 & 1476 & 3 & 0 & 0 & 0 \\
17707 & 11744 & 0 & 8387 & 1464 & 3 & 0 & 0 & 0 \\
17713 & 25511 & 9599 & 7814 & 2428 & 7 & 0 & 0 & 0 \\
17729 & 8714 & 0 & 10636 & 674 & 0 & 0 & 0 & 0 \\
17737 & 17795 & 2956 & 6334 & 1514 & 2 & 0 & 0 & 0 \\
17747 & 1461 & 0 & 7887 & 24 & 0 & 0 & 0 & 0 \\
17749 & 22517 & 10802 & 13843 & 1014 & 3 & 0 & 0 & 0 \\
17761 & 30815 & 20439 & 0 & 1782 & 19 & 0 & 0 & 0 \\
17783 & 1623 & 0 & 0 & 160 & 0 & 0 & 0 & 0 \\
17789 & 4454 & 0 & 2964 & 0 & 1 & 0 & 0 & 0 \\
17791 & 16082 & 5339 & 4447 & 602 & 4 & 0 & 0 & 0 \\
17807 & 1011 & 0 & 8267 & 10 & 1 & 0 & 0 & 0 \\
17827 & 8924 & 0 & 0 & 1188 & 0 & 0 & 0 & 0 \\
17837 & 12446 & 7556 & 8917 & 360 & 2 & 0 & 0 & 0 \\
17839 & 11930 & 0 & 12040 & 116 & 2 & 0 & 0 & 0 \\
17851 & 26792 & 36017 & 4462 & 990 & 4 & 0 & 0 & 0 \\
17863 & 11846 & 0 & 8699 & 1496 & 1 & 0 & 0 & 0 \\
17881 & 27179 & 12817 & 0 & 1706 & 13 & 0 & 0 & 0 \\
17891 & 5385 & 0 & 11429 & 0 & 2 & 0 & 0 & 0 \\
17903 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
17909 & 8516 & 0 & 10147 & 128 & 1 & 0 & 0 & 0 \\
17911 & 19934 & 12346 & 11193 & 348 & 1 & 0 & 0 & 0 \\
17921 & 22224 & 10885 & 8959 & 1002 & 2 & 0 & 0 & 0 \\
17923 & 10556 & 0 & 0 & 1254 & 0 & 0 & 0 & 0 \\
17929 & 23507 & 9716 & 12712 & 922 & 4 & 0 & 0 & 0 \\
17939 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
17957 & 4965 & 0 & 2992 & 10 & 0 & 0 & 0 & 0 \\
17959 & 10358 & 0 & 13917 & 12 & 4 & 0 & 0 & 0 \\
17971 & 16244 & 5393 & 4492 & 608 & 4 & 0 & 0 & 0 \\
17977 & 24875 & 15415 & 0 & 1896 & 1 & 0 & 0 & 0 \\
17981 & 13350 & 4496 & 9988 & 198 & 4 & 0 & 0 & 0 \\
17987 & 2883 & 0 & 0 & 250 & 1 & 0 & 0 & 0 \\
17989 & 15017 & 2998 & 5396 & 272 & 1 & 0 & 0 & 0 \\
18013 & 17781 & 3002 & 0 & 1622 & 1 & 0 & 0 & 0 \\
18041 & 18300 & 20340 & 3006 & 1278 & 8 & 0 & 0 & 0 \\
18043 & 10568 & 0 & 0 & 1254 & 0 & 0 & 0 & 0 \\
18047 & 3891 & 0 & 6015 & 198 & 1 & 0 & 0 & 0 \\
18049 & 21887 & 11692 & 14248 & 1196 & 6 & 0 & 0 & 0 \\
18059 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
18061 & 32045 & 43503 & 7388 & 856 & 24 & 0 & 0 & 0 \\
18077 & 4526 & 0 & 3012 & 0 & 1 & 0 & 0 & 0 \\
18089 & 16068 & 6464 & 43140 & 406 & 6 & 0 & 0 & 0 \\
18097 & 24935 & 10565 & 0 & 2514 & 10 & 0 & 0 & 0 \\
18119 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
18121 & 27539 & 12989 & 0 & 1726 & 12 & 0 & 0 & 0 \\
18127 & 14930 & 8071 & 6797 & 1376 & 3 & 0 & 0 & 0 \\
18131 & 11793 & 0 & 10575 & 684 & 3 & 0 & 0 & 0 \\
18133 & 15137 & 3022 & 0 & 1482 & 3 & 0 & 0 & 0 \\
18143 & 723 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
18149 & 7078 & 0 & 11372 & 244 & 2 & 0 & 0 & 0 \\
18169 & 18227 & 3028 & 13744 & 922 & 5 & 0 & 0 & 0 \\
18181 & 28421 & 20108 & 0 & 1264 & 8 & 0 & 0 & 0 \\
18191 & 7707 & 0 & 12505 & 442 & 5 & 0 & 0 & 0 \\
18199 & 13262 & 0 & 20682 & 130 & 7 & 1 & 1 & 0 \\
18211 & 16460 & 5465 & 13029 & 576 & 4 & 0 & 0 & 0 \\
18217 & 28835 & 33967 & 0 & 2518 & 7 & 0 & 0 & 0 \\
18223 & 9122 & 0 & 0 & 1214 & 4 & 0 & 0 & 0 \\
18229 & 23729 & 9117 & 5468 & 702 & 10 & 0 & 0 & 0 \\
18233 & 8292 & 0 & 3038 & 688 & 2 & 0 & 0 & 0 \\
18251 & 7257 & 0 & 11659 & 82 & 0 & 0 & 0 & 0 \\
18253 & 23861 & 19103 & 0 & 2258 & 21 & 1 & 0 & 0 \\
18257 & 13288 & 6524 & 9127 & 412 & 2 & 0 & 0 & 0 \\
18269 & 4574 & 0 & 3044 & 0 & 0 & 0 & 0 & 0 \\
18287 & 795 & 0 & 0 & 26 & 0 & 0 & 0 & 0 \\
18289 & 24151 & 9911 & 5486 & 1316 & 5 & 0 & 0 & 0 \\
18301 & 26365 & 22020 & 0 & 1088 & 9 & 0 & 0 & 0 \\
18307 & 13922 & 0 & 0 & 1916 & 3 & 0 & 0 & 0 \\
18311 & 5511 & 0 & 4577 & 406 & 0 & 0 & 0 & 0 \\
18313 & 25331 & 15703 & 0 & 1932 & 2 & 0 & 0 & 0 \\
18329 & 8508 & 0 & 11983 & 710 & 2 & 0 & 0 & 0 \\
18341 & 16842 & 4586 & 16301 & 382 & 4 & 0 & 0 & 0 \\
18353 & 10168 & 0 & 9612 & 232 & 6 & 0 & 0 & 0 \\
18367 & 9194 & 0 & 0 & 1224 & 0 & 0 & 0 & 0 \\
18371 & 8733 & 7355 & 4592 & 500 & 3 & 0 & 0 & 0 \\
18379 & 12290 & 0 & 5513 & 630 & 3 & 0 & 0 & 0 \\
18397 & 26277 & 9201 & 0 & 2538 & 13 & 0 & 0 & 0 \\
18401 & 19272 & 4601 & 3066 & 1544 & 6 & 0 & 0 & 0 \\
18413 & 4610 & 0 & 3068 & 0 & 0 & 0 & 0 & 0 \\
18427 & 10664 & 0 & 0 & 1266 & 2 & 0 & 0 & 0 \\
18433 & 25586 & 9989 & 0 & 2602 & 6 & 0 & 0 & 0 \\
18439 & 14582 & 6149 & 13828 & 222 & 2 & 0 & 0 & 0 \\
18443 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
18451 & 23102 & 12718 & 12519 & 804 & 5 & 0 & 0 & 0 \\
18457 & 18515 & 3076 & 7550 & 1954 & 7 & 0 & 0 & 0 \\
18461 & 14646 & 4616 & 11944 & 814 & 3 & 0 & 0 & 0 \\
18481 & 43703 & 82599 & 0 & 1068 & 20 & 0 & 0 & 0 \\
18493 & 17957 & 3082 & 0 & 1620 & 2 & 0 & 0 & 0 \\
18503 & 3603 & 0 & 0 & 470 & 1 & 0 & 0 & 0 \\
18517 & 15457 & 3086 & 0 & 1514 & 2 & 0 & 0 & 0 \\
18521 & 13980 & 4631 & 16902 & 118 & 3 & 0 & 0 & 0 \\
18523 & 20216 & 6177 & 0 & 2268 & 5 & 0 & 0 & 0 \\
18539 & 4449 & 0 & 25232 & 136 & 7 & 0 & 0 & 0 \\
18541 & 28973 & 20506 & 0 & 1290 & 7 & 0 & 0 & 0 \\
18553 & 18611 & 3092 & 0 & 2244 & 3 & 0 & 0 & 0 \\
18583 & 11486 & 0 & 0 & 1384 & 1 & 0 & 0 & 0 \\
18587 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
18593 & 14448 & 6644 & 9295 & 460 & 2 & 0 & 0 & 0 \\
18617 & 9876 & 0 & 3102 & 974 & 0 & 0 & 0 & 0 \\
18637 & 15557 & 3106 & 0 & 1524 & 2 & 0 & 0 & 0 \\
18661 & 24425 & 13376 & 7997 & 846 & 7 & 0 & 0 & 0 \\
18671 & 5619 & 0 & 4667 & 414 & 1 & 0 & 0 & 0 \\
18679 & 12878 & 0 & 13074 & 122 & 2 & 0 & 0 & 0 \\
18691 & 23804 & 19863 & 4672 & 810 & 11 & 0 & 0 & 0 \\
18701 & 18822 & 12163 & 10388 & 468 & 5 & 0 & 0 & 0 \\
18713 & 7032 & 0 & 3118 & 668 & 3 & 0 & 0 & 0 \\
18719 & 4755 & 0 & 23127 & 2 & 1 & 0 & 0 & 0 \\
18731 & 5637 & 0 & 4682 & 416 & 1 & 0 & 0 & 0 \\
18743 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
18749 & 5758 & 0 & 3124 & 26 & 1 & 0 & 0 & 0 \\
18757 & 19367 & 3126 & 0 & 2204 & 2 & 0 & 0 & 0 \\
18773 & 9180 & 0 & 11471 & 342 & 4 & 0 & 0 & 0 \\
18787 & 10988 & 0 & 9085 & 1298 & 1 & 0 & 0 & 0 \\
18793 & 26261 & 10184 & 0 & 2562 & 13 & 0 & 0 & 0 \\
18797 & 5854 & 0 & 3132 & 36 & 1 & 0 & 0 & 0 \\
18803 & 6357 & 0 & 6267 & 384 & 2 & 0 & 0 & 0 \\
18839 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
18859 & 14912 & 6289 & 23112 & 206 & 7 & 0 & 0 & 0 \\
18869 & 5718 & 0 & 3144 & 18 & 0 & 0 & 0 & 0 \\
18899 & 2613 & 0 & 16108 & 0 & 0 & 0 & 0 & 0 \\
18911 & 7347 & 9203 & 4727 & 472 & 1 & 0 & 0 & 0 \\
18913 & 21527 & 3152 & 6754 & 1828 & 3 & 0 & 0 & 0 \\
18917 & 4736 & 0 & 3152 & 0 & 0 & 0 & 0 & 0 \\
18919 & 12650 & 0 & 12769 & 122 & 2 & 0 & 0 & 0 \\
18947 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
18959 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
18973 & 23957 & 11546 & 0 & 2356 & 4 & 0 & 0 & 0 \\
18979 & 9500 & 0 & 5693 & 0 & 1 & 0 & 0 & 0 \\
19001 & 18300 & 13267 & 3166 & 1350 & 6 & 0 & 0 & 0 \\
19009 & 32447 & 27024 & 13305 & 1316 & 9 & 0 & 0 & 0 \\
19013 & 10584 & 9404 & 9505 & 278 & 2 & 0 & 0 & 0 \\
19031 & 9039 & 7619 & 4757 & 518 & 3 & 0 & 0 & 0 \\
19037 & 4766 & 0 & 3172 & 0 & 0 & 0 & 0 & 0 \\
19051 & 19040 & 5717 & 4762 & 728 & 6 & 0 & 0 & 0 \\
19069 & 22469 & 9537 & 5720 & 662 & 6 & 0 & 0 & 0 \\
19073 & 9642 & 0 & 3178 & 886 & 1 & 0 & 0 & 0 \\
19079 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
19081 & 34559 & 28263 & 23873 & 688 & 23 & 0 & 0 & 0 \\
19087 & 9554 & 0 & 0 & 1272 & 1 & 0 & 0 & 0 \\
19121 & 15960 & 4781 & 3186 & 1394 & 5 & 0 & 0 & 0 \\
19139 & 4125 & 0 & 6379 & 210 & 1 & 0 & 0 & 0 \\
19141 & 31769 & 38157 & 0 & 940 & 12 & 0 & 0 & 0 \\
19157 & 4796 & 0 & 3192 & 0 & 2 & 0 & 0 & 0 \\
19163 & 5529 & 0 & 7984 & 498 & 3 & 0 & 0 & 0 \\
19181 & 17598 & 4796 & 28353 & 820 & 5 & 0 & 0 & 0 \\
19183 & 11546 & 9587 & 8719 & 1306 & 273 & 0 & 0 & 0 \\
19207 & 17054 & 0 & 16609 & 1882 & 3 & 0 & 0 & 0 \\
19211 & 8121 & 0 & 4802 & 606 & 3 & 0 & 0 & 0 \\
19213 & 16037 & 3202 & 0 & 1570 & 3 & 0 & 0 & 0 \\
19219 & 9620 & 0 & 5765 & 0 & 2 & 0 & 0 & 0 \\
19231 & 17378 & 5771 & 4807 & 652 & 2 & 0 & 0 & 0 \\
19237 & 22665 & 9621 & 0 & 1948 & 9 & 0 & 0 & 0 \\
19249 & 20975 & 3208 & 20522 & 244 & 5 & 0 & 0 & 0 \\
19259 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
19267 & 15020 & 9161 & 0 & 1746 & 0 & 0 & 0 & 0 \\
19273 & 24371 & 11104 & 8798 & 2480 & 7 & 0 & 0 & 0 \\
19289 & 7248 & 0 & 3214 & 688 & 1 & 0 & 0 & 0 \\
19301 & 13148 & 4826 & 3216 & 608 & 1 & 0 & 0 & 0 \\
19309 & 16117 & 3218 & 5792 & 292 & 3 & 0 & 0 & 0 \\
19319 & 2271 & 0 & 8049 & 58 & 0 & 0 & 0 & 0 \\
19333 & 21401 & 3222 & 0 & 2340 & 0 & 0 & 0 & 0 \\
19373 & 6222 & 0 & 3228 & 58 & 0 & 0 & 0 & 0 \\
19379 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
19381 & 31409 & 22578 & 7928 & 1034 & 5 & 0 & 0 & 0 \\
19387 & 14120 & 0 & 0 & 2022 & 1 & 0 & 0 & 0 \\
19391 & 10947 & 0 & 11310 & 682 & 1 & 0 & 0 & 0 \\
19403 & 597 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
19417 & 19475 & 3236 & 6934 & 1658 & 5 & 0 & 0 & 0 \\
19421 & 11694 & 4856 & 10788 & 102 & 4 & 0 & 0 & 0 \\
19423 & 16730 & 0 & 7283 & 1764 & 1 & 0 & 0 & 0 \\
19427 & 2685 & 0 & 0 & 436 & 0 & 0 & 0 & 0 \\
19429 & 16217 & 3238 & 5828 & 294 & 4 & 0 & 0 & 0 \\
19433 & 12612 & 6944 & 9715 & 274 & 2 & 0 & 0 & 0 \\
19441 & 38543 & 46786 & 0 & 1700 & 32 & 0 & 0 & 0 \\
19447 & 15374 & 6485 & 8227 & 1410 & 1 & 1 & 0 & 0 \\
19457 & 11756 & 0 & 11889 & 936 & 3 & 0 & 0 & 0 \\
19463 & 903 & 0 & 0 & 34 & 0 & 0 & 0 & 0 \\
19469 & 6190 & 0 & 12329 & 12 & 1 & 0 & 0 & 0 \\
19471 & 22634 & 13638 & 4867 & 814 & 11 & 0 & 0 & 0 \\
19477 & 20107 & 3246 & 0 & 2288 & 5 & 0 & 0 & 0 \\
19483 & 12248 & 0 & 0 & 1490 & 1 & 0 & 0 & 0 \\
19489 & 31247 & 25784 & 5846 & 996 & 5 & 0 & 0 & 0 \\
19501 & 31901 & 31104 & 17709 & 1012 & 9 & 0 & 0 & 0 \\
19507 & 9764 & 0 & 0 & 1300 & 0 & 0 & 0 & 0 \\
19531 & 30608 & 47006 & 4882 & 1120 & 11 & 0 & 0 & 0 \\
19541 & 11766 & 4886 & 3256 & 536 & 4 & 0 & 0 & 0 \\
19543 & 9782 & 0 & 0 & 1302 & 0 & 0 & 0 & 0 \\
19553 & 13008 & 0 & 3258 & 1246 & 1 & 0 & 0 & 0 \\
19559 & 7527 & 0 & 14342 & 306 & 2 & 0 & 0 & 0 \\
19571 & 8085 & 0 & 4892 & 580 & 1 & 0 & 0 & 0 \\
19577 & 7356 & 0 & 3262 & 698 & 0 & 0 & 0 & 0 \\
19583 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
19597 & 18989 & 3266 & 0 & 1716 & 1 & 0 & 0 & 0 \\
19603 & 18875 & 0 & 9047 & 2486 & 2 & 0 & 0 & 0 \\
19609 & 23387 & 3268 & 15156 & 1226 & 11 & 0 & 0 & 0 \\
19661 & 11838 & 4916 & 3276 & 538 & 1 & 0 & 0 & 0 \\
19681 & 33983 & 32032 & 0 & 1944 & 10 & 0 & 0 & 0 \\
19687 & 12374 & 0 & 0 & 1506 & 4 & 0 & 0 & 0 \\
19697 & 8648 & 0 & 10316 & 164 & 4 & 0 & 0 & 0 \\
19699 & 16964 & 6569 & 14773 & 268 & 1 & 0 & 0 & 0 \\
19709 & 7678 & 0 & 3284 & 326 & 1 & 0 & 0 & 0 \\
19717 & 18809 & 3286 & 0 & 1686 & 5 & 0 & 0 & 0 \\
19727 & 4251 & 0 & 6575 & 216 & 0 & 0 & 0 & 0 \\
19739 & 633 & 0 & 19316 & 2 & 4 & 0 & 0 & 0 \\
19751 & 7815 & 0 & 13989 & 462 & 3 & 0 & 0 & 0 \\
19753 & 19811 & 3292 & 7054 & 1684 & 1 & 0 & 0 & 0 \\
19759 & 11402 & 0 & 5927 & 40 & 5 & 0 & 0 & 0 \\
19763 & 849 & 0 & 9637 & 24 & 1 & 0 & 0 & 0 \\
19777 & 23167 & 3296 & 17340 & 2288 & 3 & 0 & 0 & 0 \\
19793 & 8690 & 0 & 3298 & 870 & 0 & 0 & 0 & 0 \\
19801 & 42839 & 73747 & 0 & 1510 & 25 & 0 & 0 & 0 \\
19813 & 20457 & 11566 & 0 & 1728 & 1 & 0 & 0 & 0 \\
19819 & 14432 & 0 & 5945 & 746 & 5 & 0 & 0 & 0 \\
19841 & 19200 & 14269 & 3306 & 1510 & 1 & 0 & 0 & 0 \\
19843 & 9932 & 0 & 0 & 1322 & 1 & 0 & 0 & 0 \\
19853 & 9982 & 0 & 9925 & 270 & 1 & 0 & 0 & 0 \\
19861 & 25985 & 14236 & 0 & 1086 & 9 & 0 & 0 & 0 \\
19867 & 20888 & 25129 & 0 & 2074 & 1 & 0 & 0 & 0 \\
19889 & 12576 & 0 & 19887 & 822 & 5 & 0 & 0 & 0 \\
19891 & 29132 & 22499 & 4972 & 1366 & 7 & 0 & 0 & 0 \\
19913 & 9732 & 0 & 3318 & 862 & 1 & 0 & 0 & 0 \\
19919 & 1371 & 0 & 0 & 96 & 0 & 0 & 0 & 0 \\
19927 & 15974 & 9795 & 17059 & 1546 & 22 & 0 & 0 & 0 \\
19937 & 15456 & 7124 & 9967 & 494 & 1 & 0 & 0 & 0 \\
19949 & 4994 & 0 & 3324 & 0 & 0 & 0 & 0 & 0 \\
19961 & 15060 & 4991 & 11088 & 840 & 3 & 0 & 0 & 0 \\
19963 & 13346 & 0 & 0 & 2014 & 0 & 0 & 0 & 0 \\
19973 & 5000 & 0 & 3328 & 0 & 0 & 0 & 0 & 0 \\
19979 & 4305 & 0 & 6659 & 218 & 0 & 0 & 0 & 0 \\
19991 & 6015 & 0 & 4997 & 444 & 2 & 0 & 0 & 0 \\
19993 & 31571 & 17143 & 8458 & 2118 & 7 & 0 & 0 & 0 \\
19997 & 5006 & 0 & 3332 & 0 & 1 & 0 & 0 & 0 \\
20011 & 21824 & 15346 & 5002 & 806 & 8 & 0 & 0 & 0 \\
20021 & 26418 & 21501 & 19878 & 1112 & 6 & 0 & 0 & 0 \\
20023 & 11438 & 10007 & 0 & 1366 & 279 & 0 & 0 & 0 \\
20029 & 16717 & 3338 & 6008 & 302 & 3 & 0 & 0 & 0 \\
20047 & 13274 & 0 & 0 & 1684 & 0 & 0 & 0 & 0 \\
20051 & 7311 & 0 & 12809 & 82 & 0 & 0 & 0 & 0 \\
20063 & 4323 & 0 & 6687 & 220 & 0 & 0 & 0 & 0 \\
20071 & 22310 & 13834 & 12543 & 390 & 4 & 0 & 0 & 0 \\
20089 & 27947 & 10886 & 22670 & 648 & 10 & 0 & 0 & 0 \\
20101 & 28873 & 14408 & 8992 & 1098 & 7 & 0 & 0 & 0 \\
20107 & 13442 & 0 & 0 & 2028 & 0 & 0 & 0 & 0 \\
20113 & 21911 & 3352 & 0 & 2616 & 0 & 0 & 0 & 0 \\
20117 & 6114 & 0 & 3352 & 24 & 3 & 0 & 0 & 0 \\
20123 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
20129 & 12900 & 8819 & 21530 & 804 & 4 & 0 & 0 & 0 \\
20143 & 14666 & 0 & 7553 & 1542 & 5 & 0 & 0 & 0 \\
20147 & 4341 & 0 & 6715 & 220 & 1 & 0 & 0 & 0 \\
20149 & 19505 & 3358 & 6044 & 420 & 5 & 0 & 0 & 0 \\
20161 & 49007 & 89633 & 18381 & 996 & 21 & 0 & 0 & 0 \\
20173 & 17985 & 3362 & 8252 & 1376 & 4 & 0 & 0 & 0 \\
20177 & 12268 & 0 & 3362 & 1228 & 1 & 0 & 0 & 0 \\
20183 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
20201 & 17130 & 15046 & 20162 & 640 & 7 & 0 & 0 & 0 \\
20219 & 2793 & 0 & 8087 & 86 & 1 & 0 & 0 & 0 \\
20231 & 13863 & 9551 & 19667 & 420 & 5 & 0 & 0 & 0 \\
20233 & 24641 & 10964 & 0 & 2618 & 7 & 0 & 0 & 0 \\
20249 & 7608 & 0 & 3374 & 722 & 1 & 0 & 0 & 0 \\
20261 & 12198 & 5066 & 3376 & 556 & 0 & 0 & 0 & 0 \\
20269 & 20921 & 3378 & 6080 & 1032 & 2 & 0 & 0 & 0 \\
20287 & 22922 & 6765 & 7607 & 1964 & 0 & 0 & 0 & 0 \\
20297 & 9156 & 0 & 3382 & 762 & 0 & 0 & 0 & 0 \\
20323 & 13586 & 0 & 0 & 2050 & 0 & 0 & 0 & 0 \\
20327 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
20333 & 11838 & 0 & 3388 & 630 & 2 & 0 & 0 & 0 \\
20341 & 31733 & 22496 & 8717 & 1224 & 3 & 0 & 0 & 0 \\
20347 & 10184 & 0 & 0 & 1356 & 4 & 0 & 0 & 0 \\
20353 & 24551 & 3392 & 0 & 2720 & 5 & 0 & 0 & 0 \\
20357 & 10234 & 0 & 28213 & 0 & 1 & 0 & 0 & 0 \\
20359 & 19862 & 9419 & 13741 & 568 & 8 & 0 & 0 & 0 \\
20369 & 11608 & 0 & 19494 & 162 & 0 & 0 & 0 & 0 \\
20389 & 17017 & 3398 & 6116 & 308 & 5 & 0 & 0 & 0 \\
20393 & 7662 & 0 & 3398 & 728 & 0 & 0 & 0 & 0 \\
20399 & 6267 & 0 & 16318 & 256 & 4 & 0 & 0 & 0 \\
20407 & 12590 & 0 & 0 & 1520 & 2 & 1 & 1 & 0 \\
20411 & 9201 & 0 & 21543 & 72 & 1 & 0 & 0 & 0 \\
20431 & 22706 & 14082 & 12768 & 396 & 3 & 0 & 0 & 0 \\
20441 & 22620 & 12415 & 10219 & 926 & 4 & 0 & 0 & 0 \\
20443 & 10232 & 0 & 0 & 1362 & 0 & 0 & 0 & 0 \\
20477 & 5126 & 0 & 3412 & 0 & 1 & 0 & 0 & 0 \\
20479 & 10250 & 0 & 6143 & 0 & 3 & 0 & 0 & 0 \\
20483 & 10317 & 0 & 15930 & 740 & 1 & 0 & 0 & 0 \\
20507 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
20509 & 17117 & 3418 & 6152 & 310 & 3 & 0 & 0 & 0 \\
20521 & 41219 & 48726 & 0 & 1720 & 10 & 0 & 0 & 0 \\
20533 & 19601 & 13389 & 0 & 1748 & 1 & 0 & 0 & 0 \\
20543 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
20549 & 8490 & 0 & 11643 & 108 & 0 & 0 & 0 & 0 \\
20551 & 20510 & 6167 & 13944 & 594 & 2 & 0 & 0 & 0 \\
20563 & 12356 & 0 & 0 & 1478 & 4 & 0 & 0 & 0 \\
20593 & 36815 & 38472 & 7354 & 2460 & 405 & 0 & 0 & 0 \\
20599 & 10310 & 0 & 6179 & 0 & 1 & 0 & 0 & 0 \\
20611 & 22904 & 14206 & 5152 & 972 & 6 & 0 & 0 & 0 \\
20627 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
20639 & 1875 & 0 & 9029 & 36 & 0 & 0 & 0 & 0 \\
20641 & 35567 & 23751 & 0 & 2064 & 8 & 0 & 0 & 0 \\
20663 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
20681 & 20820 & 13450 & 21445 & 1008 & 7 & 0 & 0 & 0 \\
20693 & 10402 & 0 & 10345 & 280 & 1 & 0 & 0 & 0 \\
20707 & 20780 & 6905 & 0 & 2004 & 4 & 0 & 0 & 0 \\
20717 & 5186 & 0 & 3452 & 0 & 0 & 0 & 0 & 0 \\
20719 & 13850 & 0 & 13984 & 134 & 4 & 0 & 0 & 0 \\
20731 & 18728 & 6221 & 5182 & 702 & 6 & 0 & 0 & 0 \\
20743 & 10382 & 0 & 0 & 1382 & 1 & 0 & 0 & 0 \\
20747 & 5169 & 9449 & 9385 & 426 & 1 & 0 & 0 & 0 \\
20749 & 31597 & 37682 & 25892 & 684 & 10 & 0 & 0 & 0 \\
20753 & 9110 & 0 & 3458 & 912 & 3 & 0 & 0 & 0 \\
20759 & 615 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
20771 & 8013 & 0 & 13269 & 64 & 1 & 0 & 0 & 0 \\
20773 & 21439 & 3462 & 9164 & 2306 & 4 & 0 & 0 & 0 \\
20789 & 5204 & 0 & 3464 & 0 & 0 & 0 & 0 & 0 \\
20807 & 615 & 0 & 10199 & 4 & 0 & 0 & 0 & 0 \\
20809 & 28652 & 20470 & 6242 & 1388 & 6 & 0 & 0 & 0 \\
20849 & 9152 & 0 & 12508 & 744 & 0 & 0 & 0 & 0 \\
20857 & 26315 & 12016 & 0 & 2756 & 3 & 0 & 0 & 0 \\
20873 & 7842 & 0 & 10932 & 0 & 0 & 0 & 0 & 0 \\
20879 & 5979 & 0 & 37494 & 156 & 2 & 0 & 0 & 0 \\
20887 & 11162 & 0 & 0 & 1406 & 2 & 0 & 0 & 0 \\
20897 & 9858 & 0 & 3482 & 962 & 2 & 0 & 0 & 0 \\
20899 & 16700 & 0 & 6269 & 822 & 2 & 0 & 0 & 0 \\
20903 & 4503 & 0 & 15810 & 0 & 0 & 0 & 0 & 0 \\
20921 & 15780 & 5231 & 3486 & 1346 & 0 & 0 & 0 & 0 \\
20929 & 24487 & 3488 & 23306 & 566 & 2 & 0 & 0 & 0 \\
20939 & 2883 & 0 & 0 & 212 & 0 & 0 & 0 & 0 \\
20947 & 10484 & 0 & 0 & 1396 & 2 & 0 & 0 & 0 \\
20959 & 16562 & 6989 & 15718 & 254 & 3 & 0 & 0 & 0 \\
20963 & 813 & 0 & 0 & 22 & 0 & 0 & 0 & 0 \\
20981 & 12630 & 5246 & 3496 & 576 & 1 & 0 & 0 & 0 \\
20983 & 13886 & 0 & 0 & 1764 & 1 & 0 & 0 & 0 \\
21001 & 43379 & 57684 & 0 & 1456 & 15 & 0 & 0 & 0 \\
21011 & 9957 & 8411 & 5252 & 572 & 1 & 0 & 0 & 0 \\
21013 & 20897 & 13901 & 0 & 1936 & 2 & 0 & 0 & 0 \\
21017 & 9516 & 0 & 3502 & 796 & 2 & 0 & 0 & 0 \\
21019 & 12248 & 0 & 6305 & 60 & 3 & 0 & 0 & 0 \\
21023 & 1443 & 0 & 0 & 102 & 0 & 0 & 0 & 0 \\
21031 & 18998 & 6311 & 5257 & 714 & 2 & 0 & 0 & 0 \\
21059 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
21061 & 39557 & 41819 & 0 & 1612 & 21 & 0 & 0 & 0 \\
21067 & 10544 & 0 & 0 & 1404 & 0 & 0 & 0 & 0 \\
21089 & 9948 & 0 & 12652 & 794 & 2 & 0 & 0 & 0 \\
21101 & 14354 & 5276 & 3516 & 668 & 1 & 0 & 0 & 0 \\
21107 & 705 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
21121 & 41759 & 51335 & 10202 & 1908 & 11 & 0 & 0 & 0 \\
21139 & 13988 & 0 & 6341 & 368 & 2 & 0 & 0 & 0 \\
21143 & 4035 & 0 & 0 & 528 & 0 & 0 & 0 & 0 \\
21149 & 7590 & 0 & 3524 & 198 & 2 & 0 & 0 & 0 \\
21157 & 20009 & 3526 & 0 & 1790 & 2 & 0 & 0 & 0 \\
21163 & 10592 & 0 & 0 & 1410 & 0 & 0 & 0 & 0 \\
21169 & 38927 & 46106 & 16789 & 1238 & 23 & 0 & 0 & 0 \\
21179 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
21187 & 18764 & 0 & 0 & 2666 & 3 & 0 & 0 & 0 \\
21191 & 9543 & 0 & 14126 & 546 & 2 & 0 & 0 & 0 \\
21193 & 21251 & 3532 & 0 & 2564 & 4 & 0 & 0 & 0 \\
21211 & 26936 & 22539 & 5302 & 922 & 4 & 0 & 0 & 0 \\
21221 & 12774 & 5306 & 11788 & 110 & 2 & 0 & 0 & 0 \\
21227 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
21247 & 10634 & 0 & 0 & 1416 & 0 & 0 & 0 & 0 \\
21269 & 8278 & 0 & 3544 & 352 & 0 & 0 & 0 & 0 \\
21277 & 23525 & 3546 & 0 & 2576 & 10 & 0 & 0 & 0 \\
21283 & 10652 & 0 & 0 & 1418 & 2 & 0 & 0 & 0 \\
21313 & 30769 & 21646 & 0 & 3016 & 6 & 0 & 0 & 0 \\
21317 & 5847 & 0 & 3552 & 10 & 0 & 0 & 0 & 0 \\
21319 & 19862 & 10043 & 25253 & 476 & 5 & 0 & 0 & 0 \\
21323 & 4593 & 0 & 7107 & 234 & 0 & 0 & 0 & 0 \\
21341 & 17382 & 13879 & 3556 & 720 & 0 & 0 & 0 & 0 \\
21347 & 2505 & 0 & 8894 & 64 & 0 & 0 & 0 & 0 \\
21377 & 10776 & 0 & 11196 & 232 & 4 & 0 & 0 & 0 \\
21379 & 16892 & 7129 & 16033 & 258 & 3 & 0 & 0 & 0 \\
21383 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
21391 & 23210 & 16428 & 14514 & 652 & 7 & 0 & 0 & 0 \\
21397 & 17857 & 3566 & 0 & 1750 & 1 & 0 & 0 & 0 \\
21401 & 18120 & 5351 & 11888 & 994 & 6 & 0 & 0 & 0 \\
21407 & 8211 & 0 & 7135 & 722 & 1 & 0 & 0 & 0 \\
21419 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
21433 & 25451 & 3572 & 7654 & 2026 & 1 & 0 & 0 & 0 \\
21467 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
21481 & 32579 & 15397 & 9806 & 1970 & 7 & 0 & 0 & 0 \\
21487 & 10754 & 0 & 0 & 1432 & 3 & 0 & 0 & 0 \\
21491 & 12117 & 0 & 20892 & 280 & 2 & 0 & 0 & 0 \\
21493 & 23761 & 3582 & 8792 & 2278 & 2 & 0 & 0 & 0 \\
21499 & 10760 & 0 & 6449 & 0 & 2 & 0 & 0 & 0 \\
21503 & 2523 & 0 & 8959 & 66 & 1 & 0 & 0 & 0 \\
21517 & 22829 & 12396 & 0 & 1990 & 6 & 0 & 0 & 0 \\
21521 & 17940 & 5381 & 3586 & 1568 & 2 & 0 & 0 & 0 \\
21523 & 13508 & 0 & 0 & 1650 & 0 & 0 & 0 & 0 \\
21529 & 33227 & 30493 & 6458 & 1516 & 8 & 0 & 0 & 0 \\
21557 & 7734 & 0 & 3592 & 204 & 1 & 0 & 0 & 0 \\
21559 & 10790 & 0 & 6467 & 0 & 1 & 0 & 0 & 0 \\
21563 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
21569 & 10574 & 0 & 12940 & 822 & 1 & 0 & 0 & 0 \\
21577 & 25235 & 3596 & 0 & 2744 & 4 & 1 & 1 & 0 \\
21587 & 885 & 0 & 10279 & 4 & 1 & 0 & 0 & 0 \\
21589 & 25409 & 10797 & 6476 & 750 & 4 & 0 & 0 & 0 \\
21599 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
21601 & 45719 & 51287 & 16971 & 986 & 16 & 0 & 0 & 0 \\
21611 & 6501 & 0 & 5402 & 480 & 1 & 0 & 0 & 0 \\
21613 & 18037 & 3602 & 0 & 1766 & 3 & 0 & 0 & 0 \\
21617 & 15688 & 7724 & 10807 & 488 & 3 & 0 & 0 & 0 \\
21647 & 651 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
21649 & 30023 & 12472 & 15153 & 1252 & 10 & 0 & 0 & 0 \\
21661 & 31517 & 25232 & 0 & 1254 & 6 & 0 & 0 & 0 \\
21673 & 36131 & 37074 & 0 & 2490 & 7 & 0 & 0 & 0 \\
21683 & 993 & 0 & 0 & 40 & 0 & 0 & 0 & 0 \\
21701 & 23002 & 5426 & 10849 & 1086 & 4 & 0 & 0 & 0 \\
21713 & 12072 & 0 & 21241 & 218 & 1 & 0 & 0 & 0 \\
21727 & 17954 & 9599 & 17652 & 1516 & 4 & 0 & 0 & 0 \\
21737 & 17796 & 0 & 3622 & 1818 & 4 & 0 & 0 & 0 \\
21739 & 10880 & 0 & 6521 & 0 & 0 & 0 & 0 & 0 \\
21751 & 23534 & 16678 & 5437 & 854 & 5 & 0 & 0 & 0 \\
21757 & 28013 & 21755 & 8900 & 1942 & 293 & 0 & 0 & 0 \\
21767 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
21773 & 5450 & 0 & 3628 & 0 & 0 & 0 & 0 & 0 \\
21787 & 10904 & 0 & 0 & 1452 & 1 & 0 & 0 & 0 \\
21799 & 21590 & 7269 & 24522 & 416 & 6 & 0 & 0 & 0 \\
21803 & 3009 & 0 & 0 & 490 & 0 & 0 & 0 & 0 \\
21817 & 28475 & 11822 & 0 & 2906 & 5 & 0 & 0 & 0 \\
21821 & 13134 & 5456 & 3636 & 598 & 3 & 0 & 0 & 0 \\
21839 & 723 & 0 & 10555 & 2 & 0 & 0 & 0 & 0 \\
21841 & 50567 & 99000 & 0 & 1378 & 42 & 0 & 0 & 0 \\
21851 & 11865 & 0 & 23670 & 230 & 1 & 0 & 0 & 0 \\
21859 & 10940 & 0 & 6557 & 0 & 2 & 0 & 0 & 0 \\
21863 & 1983 & 0 & 0 & 198 & 0 & 0 & 0 & 0 \\
21871 & 26234 & 15074 & 13668 & 510 & 6 & 0 & 0 & 0 \\
21881 & 16500 & 5471 & 11460 & 628 & 1 & 0 & 0 & 0 \\
21893 & 8518 & 0 & 3648 & 362 & 0 & 0 & 0 & 0 \\
21911 & 12351 & 0 & 12780 & 770 & 0 & 0 & 0 & 0 \\
21929 & 8238 & 0 & 3654 & 782 & 0 & 0 & 0 & 0 \\
21937 & 23887 & 3656 & 7834 & 2072 & 1 & 0 & 0 & 0 \\
21943 & 17630 & 0 & 18777 & 1722 & 2 & 0 & 0 & 0 \\
21961 & 39599 & 43198 & 0 & 1820 & 16 & 0 & 0 & 0 \\
21977 & 9876 & 0 & 14317 & 818 & 0 & 0 & 0 & 0 \\
21991 & 19862 & 6599 & 5497 & 746 & 4 & 0 & 0 & 0 \\
21997 & 28157 & 12840 & 9704 & 2586 & 15 & 0 & 0 & 0 \\
22003 & 13556 & 0 & 0 & 1638 & 0 & 0 & 0 & 0 \\
22013 & 5510 & 0 & 3668 & 0 & 0 & 0 & 0 & 0 \\
22027 & 11024 & 0 & 0 & 1468 & 3 & 0 & 0 & 0 \\
22031 & 6627 & 0 & 14074 & 0 & 3 & 0 & 0 & 0 \\
22037 & 11074 & 0 & 11017 & 300 & 1 & 0 & 0 & 0 \\
22039 & 11030 & 0 & 6611 & 0 & 2 & 0 & 0 & 0 \\
22051 & 35837 & 42633 & 27116 & 1358 & 5 & 0 & 0 & 0 \\
22063 & 11042 & 0 & 0 & 1470 & 0 & 0 & 0 & 0 \\
22067 & 5781 & 0 & 0 & 708 & 0 & 0 & 0 & 0 \\
22073 & 10092 & 0 & 3678 & 850 & 0 & 0 & 0 & 0 \\
22079 & 7203 & 0 & 7359 & 408 & 2 & 0 & 0 & 0 \\
22091 & 7491 & 0 & 5522 & 514 & 0 & 0 & 0 & 0 \\
22093 & 25997 & 11049 & 0 & 2240 & 4 & 0 & 0 & 0 \\
22109 & 5534 & 0 & 3684 & 0 & 0 & 0 & 0 & 0 \\
22111 & 25586 & 26269 & 15891 & 872 & 8 & 0 & 0 & 0 \\
22123 & 14786 & 0 & 0 & 2232 & 0 & 0 & 0 & 0 \\
22129 & 24095 & 3688 & 6638 & 1406 & 3 & 0 & 0 & 0 \\
22133 & 9138 & 0 & 13700 & 424 & 0 & 0 & 0 & 0 \\
22147 & 11084 & 0 & 0 & 1476 & 1 & 0 & 0 & 0 \\
22153 & 27251 & 12931 & 19555 & 2450 & 0 & 0 & 0 & 0 \\
22157 & 7086 & 0 & 3692 & 68 & 2 & 0 & 0 & 0 \\
22159 & 14810 & 0 & 14956 & 144 & 0 & 0 & 0 & 0 \\
22171 & 20024 & 6653 & 5542 & 752 & 3 & 0 & 0 & 0 \\
22189 & 19721 & 3698 & 6656 & 368 & 4 & 0 & 0 & 0 \\
22193 & 12592 & 0 & 13561 & 1022 & 2 & 0 & 0 & 0 \\
22229 & 5564 & 0 & 3704 & 0 & 1 & 0 & 0 & 0 \\
22247 & 5619 & 0 & 7415 & 266 & 0 & 0 & 0 & 0 \\
22259 & 1173 & 0 & 10387 & 10 & 1 & 0 & 0 & 0 \\
22271 & 9363 & 0 & 15310 & 540 & 2 & 0 & 0 & 0 \\
22273 & 27911 & 3712 & 18831 & 2230 & 3 & 0 & 0 & 0 \\
22277 & 5576 & 0 & 3712 & 0 & 0 & 0 & 0 & 0 \\
22279 & 12662 & 0 & 6683 & 32 & 0 & 0 & 0 & 0 \\
22283 & 2613 & 0 & 9284 & 68 & 1 & 0 & 0 & 0 \\
22291 & 20132 & 6689 & 5572 & 756 & 4 & 0 & 0 & 0 \\
22303 & 24146 & 7437 & 28809 & 1938 & 2 & 0 & 0 & 0 \\
22307 & 1821 & 0 & 0 & 160 & 1 & 0 & 0 & 0 \\
22343 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
22349 & 6910 & 0 & 14749 & 42 & 0 & 0 & 0 & 0 \\
22367 & 795 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
22369 & 25415 & 3728 & 6710 & 1468 & 5 & 0 & 0 & 0 \\
22381 & 29261 & 16042 & 10012 & 1108 & 8 & 0 & 0 & 0 \\
22391 & 6735 & 0 & 14304 & 0 & 1 & 0 & 0 & 0 \\
22397 & 9246 & 0 & 3732 & 524 & 0 & 0 & 0 & 0 \\
22409 & 8418 & 0 & 3734 & 800 & 0 & 0 & 0 & 0 \\
22433 & 10578 & 0 & 3738 & 1030 & 0 & 0 & 0 & 0 \\
22441 & 44099 & 44826 & 17631 & 1180 & 9 & 0 & 0 & 0 \\
22447 & 17810 & 11045 & 8417 & 1740 & 0 & 0 & 0 & 0 \\
22453 & 18737 & 3742 & 0 & 1836 & 6 & 0 & 0 & 0 \\
22469 & 6870 & 0 & 3744 & 34 & 0 & 0 & 0 & 0 \\
22481 & 18732 & 5621 & 12488 & 1140 & 4 & 0 & 0 & 0 \\
22483 & 15026 & 0 & 0 & 2268 & 0 & 0 & 0 & 0 \\
22501 & 37320 & 24884 & 0 & 1672 & 9 & 0 & 0 & 0 \\
22511 & 6771 & 0 & 5627 & 500 & 0 & 0 & 0 & 0 \\
22531 & 20348 & 6761 & 5632 & 764 & 8 & 0 & 0 & 0 \\
22541 & 23646 & 5636 & 31412 & 822 & 9 & 0 & 0 & 0 \\
22543 & 17762 & 0 & 9862 & 1954 & 1 & 0 & 0 & 0 \\
22549 & 18817 & 3758 & 15988 & 0 & 4 & 0 & 0 & 0 \\
22567 & 11294 & 0 & 0 & 1504 & 0 & 0 & 0 & 0 \\
22571 & 8553 & 0 & 25077 & 22 & 2 & 0 & 0 & 0 \\
22573 & 33341 & 23051 & 0 & 3030 & 9 & 0 & 0 & 0 \\
22613 & 5660 & 0 & 3768 & 0 & 1 & 0 & 0 & 0 \\
22619 & 921 & 0 & 0 & 30 & 0 & 0 & 0 & 0 \\
22621 & 36629 & 36204 & 0 & 1396 & 21 & 0 & 0 & 0 \\
22637 & 5666 & 0 & 3772 & 0 & 1 & 0 & 0 & 0 \\
22639 & 23642 & 17808 & 26033 & 356 & 3 & 0 & 0 & 0 \\
22643 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
22651 & 22568 & 18118 & 15369 & 656 & 301 & 0 & 0 & 0 \\
22669 & 18917 & 3778 & 6800 & 342 & 3 & 0 & 0 & 0 \\
22679 & 4863 & 0 & 21364 & 306 & 0 & 0 & 0 & 0 \\
22691 & 6825 & 0 & 5672 & 504 & 0 & 0 & 0 & 0 \\
22697 & 8526 & 0 & 3782 & 810 & 0 & 0 & 0 & 0 \\
22699 & 19460 & 0 & 17250 & 1110 & 2 & 0 & 0 & 0 \\
22709 & 11410 & 0 & 11353 & 308 & 2 & 0 & 0 & 0 \\
22717 & 23437 & 3786 & 0 & 2672 & 4 & 0 & 0 & 0 \\
22721 & 20784 & 5681 & 11900 & 908 & 1 & 0 & 0 & 0 \\
22727 & 3135 & 0 & 0 & 510 & 0 & 0 & 0 & 0 \\
22739 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
22741 & 29729 & 16300 & 0 & 1246 & 8 & 0 & 0 & 0 \\
22751 & 18291 & 20122 & 42023 & 82 & 3 & 0 & 0 & 0 \\
22769 & 9992 & 0 & 13660 & 812 & 0 & 0 & 0 & 0 \\
22777 & 27995 & 13295 & 8134 & 2080 & 6 & 0 & 0 & 0 \\
22783 & 11402 & 0 & 0 & 1518 & 0 & 0 & 0 & 0 \\
22787 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
22807 & 22574 & 7605 & 8552 & 2064 & 5 & 0 & 0 & 0 \\
22811 & 6861 & 0 & 5702 & 506 & 1 & 0 & 0 & 0 \\
22817 & 14160 & 10700 & 3802 & 1182 & 2 & 0 & 0 & 0 \\
22853 & 7302 & 0 & 3808 & 70 & 1 & 0 & 0 & 0 \\
22859 & 3153 & 0 & 9143 & 98 & 0 & 0 & 0 & 0 \\
22861 & 35597 & 25282 & 9797 & 1376 & 7 & 0 & 0 & 0 \\
22871 & 6879 & 0 & 5717 & 508 & 0 & 0 & 0 & 0 \\
22877 & 14966 & 0 & 21604 & 382 & 3 & 0 & 0 & 0 \\
22901 & 15560 & 5726 & 3816 & 726 & 1 & 0 & 0 & 0 \\
22907 & 2685 & 0 & 9544 & 70 & 1 & 0 & 0 & 0 \\
22921 & 34739 & 16429 & 0 & 2186 & 7 & 0 & 0 & 0 \\
22937 & 10236 & 0 & 3822 & 856 & 1 & 0 & 0 & 0 \\
22943 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
22961 & 28056 & 24888 & 11479 & 1236 & 3 & 0 & 0 & 0 \\
22963 & 13076 & 0 & 0 & 1566 & 3 & 0 & 0 & 0 \\
22973 & 5750 & 0 & 3828 & 0 & 0 & 0 & 0 & 0 \\
22993 & 25031 & 3832 & 0 & 2992 & 2 & 0 & 0 & 0 \\
23003 & 6969 & 0 & 7667 & 332 & 2 & 0 & 0 & 0 \\
23011 & 25964 & 6905 & 5752 & 1206 & 4 & 0 & 0 & 0 \\
23017 & 31715 & 19735 & 0 & 2432 & 7 & 0 & 0 & 0 \\
23021 & 13854 & 5756 & 12788 & 120 & 2 & 0 & 0 & 0 \\
23027 & 1281 & 0 & 11109 & 56 & 0 & 0 & 0 & 0 \\
23029 & 22577 & 3838 & 6908 & 542 & 2 & 0 & 0 & 0 \\
23039 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
23041 & 45233 & 44122 & 0 & 1994 & 5 & 0 & 0 & 0 \\
23053 & 22877 & 3842 & 0 & 2126 & 3 & 0 & 0 & 0 \\
23057 & 14520 & 0 & 22506 & 642 & 4 & 0 & 0 & 0 \\
23059 & 24932 & 7689 & 17293 & 1174 & 3 & 0 & 0 & 0 \\
23063 & 2703 & 0 & 9609 & 70 & 0 & 0 & 0 & 0 \\
23071 & 20834 & 6923 & 15654 & 564 & 2 & 0 & 0 & 0 \\
23081 & 17400 & 5771 & 3846 & 1484 & 2 & 0 & 0 & 0 \\
23087 & 7707 & 0 & 27562 & 46 & 2 & 0 & 0 & 0 \\
23099 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
23117 & 5786 & 0 & 3852 & 0 & 0 & 0 & 0 & 0 \\
23131 & 25676 & 15942 & 5782 & 1090 & 8 & 0 & 0 & 0 \\
23143 & 22886 & 18936 & 0 & 2178 & 4 & 0 & 0 & 0 \\
23159 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
23167 & 26234 & 10715 & 19546 & 2656 & 4 & 0 & 0 & 0 \\
23173 & 19337 & 3862 & 0 & 1894 & 3 & 0 & 0 & 0 \\
23189 & 13602 & 0 & 23960 & 358 & 2 & 0 & 0 & 0 \\
23197 & 19357 & 3866 & 0 & 1896 & 0 & 0 & 0 & 0 \\
23201 & 23790 & 5801 & 12888 & 1394 & 1 & 0 & 0 & 0 \\
23203 & 15506 & 0 & 0 & 2340 & 5 & 0 & 0 & 0 \\
23209 & 23267 & 3868 & 16456 & 912 & 5 & 0 & 0 & 0 \\
23227 & 19880 & 7745 & 0 & 1968 & 6 & 0 & 0 & 0 \\
23251 & 25028 & 17854 & 5812 & 910 & 4 & 0 & 0 & 0 \\
23269 & 27369 & 11637 & 16824 & 554 & 3 & 1 & 0 & 0 \\
23279 & 651 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
23291 & 9777 & 0 & 14879 & 218 & 1 & 0 & 0 & 0 \\
23293 & 24029 & 3882 & 0 & 2738 & 8 & 0 & 0 & 0 \\
23297 & 22288 & 18190 & 11647 & 720 & 6 & 0 & 0 & 0 \\
23311 & 36170 & 33840 & 25847 & 718 & 0 & 0 & 0 & 0 \\
23321 & 23340 & 15166 & 14948 & 1638 & 3 & 0 & 0 & 0 \\
23327 & 651 & 0 & 11447 & 4 & 1 & 0 & 0 & 0 \\
23333 & 8122 & 0 & 3888 & 176 & 2 & 0 & 0 & 0 \\
23339 & 5025 & 0 & 7779 & 256 & 2 & 0 & 0 & 0 \\
23357 & 5846 & 0 & 3892 & 0 & 0 & 0 & 0 & 0 \\
23369 & 11028 & 0 & 3894 & 954 & 2 & 0 & 0 & 0 \\
23371 & 25424 & 7013 & 5842 & 1016 & 3 & 0 & 0 & 0 \\
23399 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
23417 & 8796 & 0 & 3902 & 836 & 0 & 0 & 0 & 0 \\
23431 & 27062 & 16410 & 16764 & 922 & 8 & 0 & 0 & 0 \\
23447 & 1911 & 0 & 0 & 168 & 0 & 0 & 0 & 0 \\
23459 & 1065 & 0 & 0 & 42 & 0 & 0 & 0 & 0 \\
23473 & 30883 & 12719 & 9602 & 2898 & 10 & 0 & 0 & 0 \\
23497 & 29555 & 25102 & 0 & 3100 & 3 & 0 & 0 & 0 \\
23509 & 24251 & 3918 & 7052 & 1196 & 9 & 0 & 0 & 0 \\
23531 & 10569 & 0 & 15686 & 606 & 2 & 0 & 0 & 0 \\
23537 & 10328 & 0 & 3922 & 1036 & 0 & 0 & 0 & 0 \\
23539 & 11780 & 0 & 7061 & 0 & 0 & 0 & 0 & 0 \\
23549 & 13454 & 10958 & 11773 & 336 & 1 & 0 & 0 & 0 \\
23557 & 24249 & 13750 & 0 & 2052 & 5 & 0 & 0 & 0 \\
23561 & 22260 & 16447 & 43600 & 140 & 3 & 0 & 0 & 0 \\
23563 & 32048 & 51817 & 0 & 3326 & 306 & 0 & 0 & 0 \\
23567 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
23581 & 36701 & 26078 & 0 & 1642 & 11 & 0 & 0 & 0 \\
23593 & 23651 & 3932 & 0 & 2854 & 0 & 0 & 0 & 0 \\
23599 & 22202 & 10503 & 15928 & 410 & 5 & 0 & 0 & 0 \\
23603 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
23609 & 12468 & 0 & 3934 & 1236 & 1 & 0 & 0 & 0 \\
23623 & 13718 & 0 & 0 & 1642 & 0 & 0 & 0 & 0 \\
23627 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
23629 & 25037 & 13612 & 16539 & 182 & 0 & 0 & 0 & 0 \\
23633 & 17128 & 8444 & 21813 & 274 & 0 & 0 & 0 & 0 \\
23663 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
23669 & 7030 & 0 & 3944 & 18 & 0 & 0 & 0 & 0 \\
23671 & 26270 & 16314 & 26090 & 436 & 10 & 0 & 0 & 0 \\
23677 & 19757 & 3946 & 0 & 1936 & 4 & 0 & 0 & 0 \\
23687 & 2775 & 0 & 9869 & 72 & 1 & 0 & 0 & 0 \\
23689 & 39347 & 29199 & 29249 & 1056 & 10 & 0 & 0 & 0 \\
23719 & 13382 & 0 & 7115 & 26 & 2 & 0 & 0 & 0 \\
23741 & 14286 & 5936 & 13188 & 124 & 6 & 0 & 0 & 0 \\
23743 & 15866 & 0 & 8903 & 1736 & 3 & 0 & 0 & 0 \\
23747 & 1245 & 0 & 0 & 62 & 0 & 0 & 0 & 0 \\
23753 & 8922 & 0 & 3958 & 848 & 0 & 0 & 0 & 0 \\
23761 & 53639 & 87611 & 11662 & 1892 & 20 & 0 & 0 & 0 \\
23767 & 14894 & 0 & 0 & 1822 & 0 & 0 & 0 & 0 \\
23773 & 27957 & 11889 & 0 & 2410 & 3 & 0 & 0 & 0 \\
23789 & 8278 & 0 & 3964 & 178 & 0 & 0 & 0 & 0 \\
23801 & 31260 & 25686 & 11899 & 1364 & 9 & 0 & 0 & 0 \\
23813 & 5960 & 0 & 3968 & 0 & 0 & 0 & 0 & 0 \\
23819 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
23827 & 19124 & 0 & 11269 & 2330 & 0 & 0 & 0 & 0 \\
23831 & 7167 & 0 & 15224 & 0 & 0 & 0 & 0 & 0 \\
23833 & 28991 & 12914 & 10514 & 2928 & 12 & 0 & 0 & 0 \\
23857 & 35639 & 20455 & 0 & 2748 & 7 & 0 & 0 & 0 \\
23869 & 34757 & 47029 & 51580 & 1038 & 12 & 0 & 0 & 0 \\
23873 & 11690 & 0 & 3978 & 1108 & 3 & 0 & 0 & 0 \\
23879 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
23887 & 15962 & 0 & 8957 & 1748 & 3 & 0 & 0 & 0 \\
23893 & 25313 & 13764 & 0 & 2208 & 3 & 0 & 0 & 0 \\
23899 & 18872 & 7969 & 17923 & 288 & 4 & 0 & 0 & 0 \\
23909 & 7258 & 0 & 3984 & 34 & 0 & 0 & 0 & 0 \\
23911 & 21590 & 7175 & 16224 & 584 & 4 & 0 & 0 & 0 \\
23917 & 19957 & 3986 & 0 & 1956 & 2 & 0 & 0 & 0 \\
23929 & 23987 & 3988 & 7178 & 1302 & 7 & 0 & 0 & 0 \\
23957 & 7158 & 0 & 3992 & 22 & 1 & 0 & 0 & 0 \\
23971 & 26252 & 7193 & 5992 & 1088 & 5 & 0 & 0 & 0 \\
23977 & 33005 & 24347 & 0 & 3210 & 12 & 0 & 0 & 0 \\
23981 & 19470 & 27471 & 14844 & 702 & 4 & 0 & 0 & 0 \\
23993 & 9012 & 0 & 3998 & 856 & 1 & 0 & 0 & 0 \\
24001 & 43247 & 38636 & 9818 & 2048 & 7 & 0 & 0 & 0 \\
24007 & 12014 & 0 & 0 & 1600 & 1 & 0 & 0 & 0 \\
24019 & 12020 & 0 & 7205 & 0 & 3 & 0 & 0 & 0 \\
24023 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
24029 & 6014 & 0 & 4004 & 0 & 1 & 0 & 0 & 0 \\
24043 & 12032 & 0 & 0 & 1602 & 0 & 0 & 0 & 0 \\
24049 & 31631 & 13031 & 7214 & 1732 & 14 & 0 & 0 & 0 \\
24061 & 31445 & 17246 & 0 & 1318 & 11 & 0 & 0 & 0 \\
24071 & 9255 & 0 & 6017 & 614 & 0 & 0 & 0 & 0 \\
24077 & 9358 & 0 & 4012 & 400 & 1 & 0 & 0 & 0 \\
24083 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
24091 & 27800 & 16872 & 6022 & 1004 & 5 & 0 & 0 & 0 \\
24097 & 27359 & 4016 & 0 & 3188 & 3 & 0 & 0 & 0 \\
24103 & 20630 & 0 & 9038 & 2190 & 0 & 0 & 0 & 0 \\
24107 & 2181 & 0 & 0 & 218 & 0 & 0 & 0 & 0 \\
24109 & 30869 & 23561 & 7232 & 872 & 3 & 0 & 0 & 0 \\
24113 & 15168 & 0 & 4018 & 1634 & 1 & 0 & 0 & 0 \\
24121 & 43379 & 35725 & 18951 & 918 & 10 & 0 & 0 & 0 \\
24133 & 20137 & 4022 & 9872 & 1608 & 3 & 0 & 0 & 0 \\
24137 & 15636 & 8624 & 23241 & 278 & 4 & 0 & 0 & 0 \\
24151 & 35198 & 37452 & 6037 & 1278 & 6 & 0 & 0 & 0 \\
24169 & 28547 & 4028 & 7250 & 1534 & 3 & 0 & 0 & 0 \\
24179 & 9237 & 0 & 39893 & 114 & 2 & 0 & 0 & 0 \\
24181 & 38993 & 50813 & 0 & 1488 & 433 & 0 & 0 & 0 \\
24197 & 8058 & 0 & 4032 & 120 & 0 & 0 & 0 & 0 \\
24203 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
24223 & 16658 & 0 & 11354 & 2168 & 1 & 0 & 0 & 0 \\
24229 & 24991 & 4038 & 7268 & 1234 & 2 & 0 & 0 & 0 \\
24239 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
24247 & 17630 & 0 & 9092 & 1858 & 0 & 0 & 0 & 0 \\
24251 & 9489 & 0 & 6062 & 642 & 1 & 0 & 0 & 0 \\
24281 & 18300 & 6071 & 24350 & 896 & 3 & 0 & 0 & 0 \\
24317 & 6086 & 0 & 4052 & 0 & 0 & 0 & 0 & 0 \\
24329 & 9138 & 0 & 4054 & 868 & 0 & 0 & 0 & 0 \\
24337 & 37244 & 23336 & 0 & 3514 & 18 & 0 & 0 & 0 \\
24359 & 1983 & 0 & 0 & 176 & 0 & 0 & 0 & 0 \\
24371 & 7329 & 0 & 15569 & 0 & 1 & 0 & 0 & 0 \\
24373 & 25139 & 4062 & 0 & 2864 & 6 & 0 & 0 & 0 \\
24379 & 15272 & 0 & 7313 & 242 & 1 & 0 & 0 & 0 \\
24391 & 27062 & 16810 & 15243 & 476 & 11 & 0 & 0 & 0 \\
24407 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
24413 & 8742 & 0 & 4068 & 230 & 2 & 0 & 0 & 0 \\
24419 & 1353 & 0 & 0 & 74 & 0 & 0 & 0 & 0 \\
24421 & 39977 & 49372 & 0 & 1222 & 12 & 0 & 0 & 0 \\
24439 & 12230 & 0 & 7331 & 0 & 0 & 0 & 0 & 0 \\
24443 & 4035 & 0 & 11057 & 450 & 2 & 0 & 0 & 0 \\
24469 & 20417 & 4078 & 7340 & 370 & 6 & 0 & 0 & 0 \\
24473 & 20892 & 8744 & 12235 & 656 & 2 & 0 & 0 & 0 \\
24481 & 51731 & 68415 & 0 & 2032 & 8 & 0 & 0 & 0 \\
24499 & 16370 & 0 & 7349 & 840 & 2 & 0 & 0 & 0 \\
24509 & 10110 & 0 & 25571 & 106 & 4 & 0 & 0 & 0 \\
24517 & 27065 & 4086 & 11315 & 2902 & 8 & 0 & 0 & 0 \\
24527 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
24533 & 6140 & 0 & 4088 & 0 & 0 & 0 & 0 & 0 \\
24547 & 12284 & 0 & 0 & 1636 & 0 & 0 & 0 & 0 \\
24551 & 8931 & 0 & 26936 & 20 & 2 & 0 & 0 & 0 \\
24571 & 43784 & 69535 & 6142 & 1600 & 12 & 0 & 0 & 0 \\
24593 & 13332 & 0 & 4098 & 1178 & 0 & 0 & 0 & 0 \\
24611 & 9741 & 0 & 6152 & 670 & 1 & 0 & 0 & 0 \\
24623 & 2883 & 0 & 10259 & 74 & 0 & 0 & 0 & 0 \\
24631 & 22238 & 7391 & 6157 & 836 & 3 & 0 & 0 & 0 \\
24659 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
24671 & 7419 & 0 & 6167 & 548 & 0 & 0 & 0 & 0 \\
24677 & 7786 & 0 & 4112 & 66 & 2 & 0 & 0 & 0 \\
24683 & 7329 & 0 & 8227 & 338 & 1 & 0 & 0 & 0 \\
24691 & 22292 & 7409 & 6172 & 838 & 0 & 0 & 0 & 0 \\
24697 & 40955 & 30441 & 0 & 2854 & 2 & 0 & 0 & 0 \\
24709 & 23417 & 4118 & 19413 & 458 & 5 & 0 & 0 & 0 \\
24733 & 27301 & 4122 & 0 & 2996 & 2 & 0 & 0 & 0 \\
24749 & 8238 & 0 & 27197 & 4 & 6 & 0 & 0 & 0 \\
24763 & 12392 & 0 & 0 & 1650 & 1 & 0 & 0 & 0 \\
24767 & 7491 & 0 & 8255 & 360 & 0 & 0 & 0 & 0 \\
24781 & 43469 & 59850 & 0 & 1552 & 21 & 0 & 0 & 0 \\
24793 & 24851 & 4132 & 30314 & 1652 & 5 & 0 & 0 & 0 \\
24799 & 12410 & 0 & 7439 & 0 & 1 & 0 & 0 & 0 \\
24809 & 16068 & 8864 & 12403 & 352 & 2 & 0 & 0 & 0 \\
24821 & 18714 & 6206 & 13788 & 382 & 3 & 0 & 0 & 0 \\
24841 & 49139 & 60061 & 0 & 2176 & 13 & 0 & 0 & 0 \\
24847 & 14138 & 0 & 0 & 1698 & 2 & 0 & 0 & 0 \\
24851 & 16293 & 12137 & 14495 & 978 & 1 & 0 & 0 & 0 \\
24859 & 16610 & 0 & 7457 & 852 & 2 & 0 & 0 & 0 \\
24877 & 25657 & 4146 & 0 & 2924 & 6 & 0 & 0 & 0 \\
24889 & 29627 & 4148 & 7466 & 1628 & 5 & 0 & 0 & 0 \\
24907 & 19664 & 8305 & 10537 & 1806 & 0 & 0 & 0 & 0 \\
24917 & 6236 & 0 & 4152 & 0 & 0 & 0 & 0 & 0 \\
24919 & 12470 & 0 & 7475 & 0 & 0 & 0 & 0 & 0 \\
24923 & 2253 & 0 & 0 & 226 & 0 & 0 & 0 & 0 \\
24943 & 12482 & 0 & 0 & 1662 & 1 & 0 & 0 & 0 \\
24953 & 9372 & 0 & 4158 & 890 & 0 & 0 & 0 & 0 \\
24967 & 20270 & 11111 & 9362 & 1886 & 0 & 0 & 0 & 0 \\
24971 & 11793 & 9995 & 6242 & 682 & 1 & 0 & 0 & 0 \\
24977 & 18088 & 8924 & 12487 & 568 & 5 & 0 & 0 & 0 \\
24979 & 14948 & 0 & 7493 & 134 & 2 & 0 & 0 & 0 \\
24989 & 6254 & 0 & 4164 & 0 & 0 & 0 & 0 & 0 \\
25013 & 11160 & 0 & 4168 & 460 & 0 & 0 & 0 & 0 \\
25031 & 7527 & 0 & 6257 & 556 & 0 & 0 & 0 & 0 \\
25033 & 34451 & 21463 & 0 & 2646 & 7 & 0 & 0 & 0 \\
25037 & 10326 & 0 & 4172 & 588 & 0 & 0 & 0 & 0 \\
25057 & 38015 & 13577 & 21304 & 3158 & 8 & 0 & 0 & 0 \\
25073 & 11000 & 0 & 13132 & 208 & 1 & 0 & 0 & 0 \\
25087 & 14354 & 0 & 12319 & 1720 & 3 & 0 & 0 & 0 \\
25097 & 9426 & 0 & 4182 & 896 & 0 & 0 & 0 & 0 \\
25111 & 32030 & 29051 & 15693 & 600 & 7 & 0 & 0 & 0 \\
25117 & 37589 & 46041 & 11897 & 2516 & 9 & 0 & 0 & 0 \\
25121 & 22044 & 6281 & 28830 & 1878 & 2 & 0 & 0 & 0 \\
25127 & 2271 & 0 & 0 & 228 & 0 & 0 & 0 & 0 \\
25147 & 22184 & 0 & 0 & 3164 & 0 & 0 & 0 & 0 \\
25153 & 29327 & 4192 & 0 & 3342 & 2 & 0 & 0 & 0 \\
25163 & 1713 & 0 & 0 & 122 & 0 & 0 & 0 & 0 \\
25169 & 19970 & 0 & 25167 & 1462 & 3 & 0 & 0 & 0 \\
25171 & 22724 & 7553 & 28796 & 558 & 4 & 0 & 0 & 0 \\
25183 & 16826 & 0 & 9443 & 1842 & 1 & 0 & 0 & 0 \\
25189 & 21017 & 4198 & 17860 & 0 & 5 & 0 & 0 & 0 \\
25219 & 18332 & 0 & 19204 & 880 & 2 & 0 & 0 & 0 \\
25229 & 16590 & 0 & 12613 & 604 & 2 & 0 & 0 & 0 \\
25237 & 26027 & 4206 & 0 & 2968 & 1 & 0 & 0 & 0 \\
25243 & 19928 & 8417 & 0 & 2106 & 2 & 0 & 0 & 0 \\
25247 & 2955 & 0 & 10519 & 76 & 0 & 0 & 0 & 0 \\
25253 & 7482 & 0 & 4208 & 20 & 0 & 0 & 0 & 0 \\
25261 & 33005 & 18106 & 0 & 1386 & 16 & 0 & 0 & 0 \\
25301 & 24546 & 27972 & 4216 & 988 & 7 & 0 & 0 & 0 \\
25303 & 12662 & 0 & 0 & 1686 & 0 & 0 & 0 & 0 \\
25307 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
25309 & 31197 & 39469 & 7592 & 1326 & 15 & 0 & 0 & 0 \\
25321 & 38339 & 18149 & 10358 & 2034 & 6 & 0 & 0 & 0 \\
25339 & 14408 & 0 & 7601 & 42 & 2 & 0 & 0 & 0 \\
25343 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
25349 & 6344 & 0 & 4224 & 0 & 0 & 0 & 0 & 0 \\
25357 & 21157 & 4226 & 0 & 2074 & 1 & 0 & 0 & 0 \\
25367 & 3495 & 0 & 11475 & 460 & 2 & 0 & 0 & 0 \\
25373 & 6350 & 0 & 4228 & 0 & 0 & 0 & 0 & 0 \\
25391 & 7635 & 0 & 6347 & 564 & 4 & 0 & 0 & 0 \\
25409 & 12434 & 0 & 24318 & 62 & 3 & 0 & 0 & 0 \\
25411 & 38492 & 48683 & 6352 & 1194 & 6 & 0 & 0 & 0 \\
25423 & 15626 & 0 & 12257 & 1880 & 3 & 0 & 0 & 0 \\
25439 & 7923 & 0 & 21039 & 412 & 0 & 0 & 0 & 0 \\
25447 & 12734 & 0 & 0 & 1696 & 0 & 0 & 0 & 0 \\
25453 & 36077 & 12729 & 21180 & 2846 & 8 & 0 & 0 & 0 \\
25457 & 13648 & 0 & 4242 & 1202 & 0 & 0 & 0 & 0 \\
25463 & 1407 & 0 & 0 & 76 & 0 & 0 & 0 & 0 \\
25469 & 6374 & 0 & 4244 & 0 & 0 & 0 & 0 & 0 \\
25471 & 28250 & 17554 & 15918 & 496 & 8 & 0 & 0 & 0 \\
25523 & 5493 & 0 & 8507 & 280 & 2 & 0 & 0 & 0 \\
25537 & 42975 & 34260 & 12542 & 3196 & 2 & 0 & 0 & 0 \\
25541 & 15366 & 6386 & 14188 & 134 & 3 & 0 & 0 & 0 \\
25561 & 45899 & 50345 & 0 & 2120 & 12 & 0 & 0 & 0 \\
25577 & 12036 & 0 & 13396 & 132 & 1 & 0 & 0 & 0 \\
25579 & 28322 & 8529 & 19183 & 1306 & 7 & 0 & 0 & 0 \\
25583 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
25589 & 6404 & 0 & 4264 & 0 & 0 & 0 & 0 & 0 \\
25601 & 25057 & 6401 & 4266 & 2042 & 1 & 0 & 0 & 0 \\
25603 & 16028 & 0 & 0 & 1962 & 0 & 0 & 0 & 0 \\
25609 & 32147 & 14752 & 30335 & 1202 & 8 & 0 & 0 & 0 \\
25621 & 44897 & 61884 & 0 & 1602 & 10 & 0 & 0 & 0 \\
25633 & 35261 & 13889 & 9154 & 2700 & 10 & 0 & 0 & 0 \\
25639 & 12830 & 0 & 7691 & 0 & 3 & 0 & 0 & 0 \\
25643 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
25657 & 25715 & 4276 & 0 & 3106 & 3 & 0 & 0 & 0 \\
25667 & 1065 & 0 & 0 & 36 & 0 & 0 & 0 & 0 \\
25673 & 9642 & 0 & 4278 & 916 & 0 & 0 & 0 & 0 \\
25679 & 1155 & 0 & 0 & 46 & 0 & 0 & 0 & 0 \\
25693 & 21437 & 4282 & 0 & 2100 & 1 & 0 & 0 & 0 \\
25703 & 759 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
25717 & 21457 & 4286 & 10520 & 1714 & 1 & 0 & 0 & 0 \\
25733 & 12922 & 0 & 12865 & 350 & 3 & 0 & 0 & 0 \\
25741 & 53117 & 84903 & 0 & 1746 & 19 & 0 & 0 & 0 \\
25747 & 20324 & 8585 & 12245 & 2120 & 3 & 0 & 0 & 0 \\
25759 & 20330 & 12443 & 42662 & 264 & 7 & 0 & 0 & 0 \\
25763 & 3549 & 0 & 0 & 578 & 0 & 0 & 0 & 0 \\
25771 & 23264 & 7733 & 6442 & 874 & 0 & 0 & 0 & 0 \\
25793 & 18208 & 12092 & 4298 & 1644 & 6 & 0 & 0 & 0 \\
25799 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
25801 & 43139 & 30339 & 31813 & 1230 & 4 & 0 & 0 & 0 \\
25819 & 17048 & 0 & 7745 & 450 & 1 & 0 & 0 & 0 \\
25841 & 28200 & 29355 & 4306 & 2014 & 6 & 0 & 0 & 0 \\
25847 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
25849 & 31427 & 14006 & 18328 & 1232 & 5 & 0 & 0 & 0 \\
25867 & 18800 & 0 & 0 & 2700 & 1 & 0 & 0 & 0 \\
25873 & 46007 & 56939 & 0 & 3162 & 16 & 0 & 0 & 0 \\
25889 & 12198 & 0 & 15532 & 976 & 2 & 0 & 0 & 0 \\
25903 & 17306 & 0 & 9713 & 1894 & 5 & 0 & 0 & 0 \\
25913 & 11532 & 0 & 13572 & 46 & 0 & 0 & 0 & 0 \\
25919 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
25931 & 7797 & 0 & 6482 & 576 & 0 & 0 & 0 & 0 \\
25933 & 21637 & 4322 & 0 & 2120 & 3 & 0 & 0 & 0 \\
25939 & 22868 & 0 & 18156 & 1066 & 4 & 0 & 0 & 0 \\
25943 & 8607 & 0 & 8647 & 526 & 5 & 0 & 0 & 0 \\
25951 & 25802 & 7787 & 6487 & 996 & 3 & 0 & 0 & 0 \\
25969 & 28255 & 4328 & 17064 & 724 & 3 & 0 & 0 & 0 \\
25981 & 33941 & 18622 & 10628 & 1030 & 12 & 0 & 0 & 0 \\
25997 & 7654 & 0 & 4332 & 16 & 0 & 0 & 0 & 0 \\
25999 & 20522 & 8669 & 30497 & 30 & 3 & 0 & 0 & 0 \\
26003 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
26017 & 29519 & 4336 & 0 & 3444 & 3 & 0 & 0 & 0 \\
26021 & 15654 & 6506 & 4336 & 714 & 1 & 0 & 0 & 0 \\
26029 & 28717 & 4338 & 7808 & 1422 & 6 & 0 & 0 & 0 \\
26041 & 53099 & 71737 & 12122 & 1736 & 20 & 0 & 0 & 0 \\
26053 & 26777 & 15206 & 0 & 2272 & 4 & 0 & 0 & 0 \\
26083 & 30572 & 21734 & 0 & 3326 & 435 & 0 & 0 & 0 \\
26099 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
26107 & 16040 & 0 & 0 & 1948 & 0 & 0 & 0 & 0 \\
26111 & 14691 & 0 & 27517 & 876 & 0 & 0 & 0 & 0 \\
26113 & 34487 & 15789 & 10682 & 3156 & 2 & 0 & 0 & 0 \\
26119 & 17450 & 0 & 17629 & 170 & 1 & 0 & 0 & 0 \\
26141 & 15726 & 6536 & 4356 & 716 & 3 & 0 & 0 & 0 \\
26153 & 16932 & 9344 & 13075 & 370 & 2 & 0 & 0 & 0 \\
26161 & 42599 & 30099 & 0 & 2530 & 5 & 0 & 0 & 0 \\
26171 & 7869 & 0 & 16719 & 0 & 1 & 0 & 0 & 0 \\
26177 & 12806 & 0 & 4362 & 1216 & 0 & 0 & 0 & 0 \\
26183 & 6087 & 0 & 10909 & 290 & 1 & 0 & 0 & 0 \\
26189 & 6554 & 0 & 4364 & 0 & 1 & 0 & 0 & 0 \\
26203 & 18008 & 0 & 0 & 2394 & 3 & 0 & 0 & 0 \\
26209 & 52415 & 54331 & 7862 & 1424 & 24 & 0 & 0 & 0 \\
26227 & 20564 & 12921 & 0 & 2746 & 6 & 0 & 0 & 0 \\
26237 & 13174 & 0 & 13117 & 356 & 2 & 0 & 0 & 0 \\
26249 & 13008 & 0 & 13748 & 250 & 1 & 0 & 0 & 0 \\
26251 & 35600 & 27891 & 6562 & 1260 & 7 & 0 & 0 & 0 \\
26261 & 20586 & 6566 & 14588 & 590 & 2 & 0 & 0 & 0 \\
26263 & 17546 & 0 & 9848 & 1920 & 0 & 0 & 0 & 0 \\
26267 & 1785 & 0 & 11939 & 24 & 0 & 0 & 0 & 0 \\
26293 & 30897 & 13149 & 0 & 2666 & 5 & 0 & 0 & 0 \\
26297 & 12756 & 0 & 16069 & 984 & 3 & 0 & 0 & 0 \\
26309 & 6584 & 0 & 4384 & 0 & 1 & 0 & 0 & 0 \\
26317 & 32597 & 16010 & 0 & 3232 & 15 & 0 & 0 & 0 \\
26321 & 31944 & 15985 & 13159 & 1442 & 2 & 0 & 0 & 0 \\
26339 & 3081 & 0 & 10974 & 80 & 0 & 0 & 0 & 0 \\
26347 & 13184 & 0 & 0 & 1756 & 1 & 0 & 0 & 0 \\
26357 & 10866 & 0 & 4392 & 618 & 0 & 0 & 0 & 0 \\
26371 & 29240 & 18174 & 6592 & 1246 & 10 & 0 & 0 & 0 \\
26387 & 741 & 0 & 0 & 10 & 1 & 0 & 0 & 0 \\
26393 & 9912 & 0 & 4398 & 942 & 2 & 0 & 0 & 0 \\
26399 & 795 & 0 & 12799 & 2 & 1 & 0 & 0 & 0 \\
26407 & 19922 & 13199 & 9902 & 2034 & 326 & 0 & 0 & 0 \\
26417 & 15928 & 0 & 26526 & 644 & 1 & 0 & 0 & 0 \\
26423 & 3639 & 0 & 0 & 594 & 0 & 0 & 0 & 0 \\
26431 & 23858 & 7931 & 17934 & 646 & 4 & 1 & 0 & 0 \\
26437 & 22057 & 4406 & 0 & 2162 & 4 & 0 & 0 & 0 \\
26449 & 34727 & 17222 & 33002 & 1876 & 14 & 0 & 0 & 0 \\
26459 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
26479 & 17690 & 0 & 17872 & 172 & 5 & 0 & 0 & 0 \\
26489 & 23628 & 22132 & 23838 & 540 & 1 & 0 & 0 & 0 \\
26497 & 39815 & 26473 & 0 & 3796 & 14 & 0 & 0 & 0 \\
26501 & 19218 & 6626 & 4416 & 862 & 1 & 0 & 0 & 0 \\
26513 & 11630 & 0 & 4418 & 1166 & 2 & 0 & 0 & 0 \\
26539 & 13280 & 0 & 7961 & 0 & 1 & 0 & 0 & 0 \\
26557 & 22157 & 4426 & 0 & 2172 & 0 & 0 & 0 & 0 \\
26561 & 24168 & 6641 & 16308 & 1872 & 1 & 0 & 0 & 0 \\
26573 & 18158 & 11252 & 13285 & 528 & 5 & 0 & 0 & 0 \\
26591 & 7995 & 0 & 6647 & 590 & 0 & 0 & 0 & 0 \\
26597 & 7846 & 0 & 4432 & 20 & 2 & 0 & 0 & 0 \\
26627 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
26633 & 10002 & 0 & 4438 & 950 & 0 & 0 & 0 & 0 \\
26641 & 51923 & 63625 & 31829 & 650 & 19 & 0 & 0 & 0 \\
26647 & 13334 & 0 & 0 & 1776 & 4 & 0 & 0 & 0 \\
26669 & 7878 & 0 & 4444 & 20 & 0 & 0 & 0 & 0 \\
26681 & 24780 & 19891 & 4446 & 1938 & 2 & 0 & 0 & 0 \\
26683 & 13352 & 0 & 0 & 1778 & 0 & 0 & 0 & 0 \\
26687 & 3675 & 0 & 0 & 598 & 1 & 0 & 0 & 0 \\
26693 & 6680 & 0 & 4448 & 0 & 0 & 0 & 0 & 0 \\
26699 & 5745 & 0 & 8899 & 292 & 2 & 0 & 0 & 0 \\
26701 & 38069 & 19138 & 0 & 1592 & 12 & 0 & 0 & 0 \\
26711 & 8031 & 0 & 17064 & 0 & 1 & 0 & 0 & 0 \\
26713 & 44171 & 32925 & 0 & 3084 & 17 & 0 & 0 & 0 \\
26717 & 6686 & 0 & 4452 & 0 & 0 & 0 & 0 & 0 \\
26723 & 1389 & 0 & 0 & 70 & 0 & 0 & 0 & 0 \\
26729 & 14088 & 0 & 4454 & 1402 & 0 & 0 & 0 & 0 \\
26731 & 38528 & 42042 & 19884 & 1552 & 10 & 0 & 0 & 0 \\
26737 & 29087 & 4456 & 0 & 3480 & 5 & 0 & 0 & 0 \\
26759 & 2415 & 0 & 0 & 242 & 0 & 0 & 0 & 0 \\
26777 & 10056 & 0 & 4462 & 956 & 2 & 0 & 0 & 0 \\
26783 & 5763 & 0 & 8927 & 294 & 0 & 0 & 0 & 0 \\
26801 & 25148 & 6701 & 14888 & 1486 & 1 & 0 & 0 & 0 \\
26813 & 6710 & 0 & 4468 & 0 & 0 & 0 & 0 & 0 \\
26821 & 41669 & 29660 & 0 & 1868 & 6 & 0 & 0 & 0 \\
26833 & 36135 & 15661 & 0 & 3680 & 8 & 0 & 0 & 0 \\
26839 & 28862 & 8949 & 30192 & 618 & 3 & 0 & 0 & 0 \\
26849 & 12648 & 0 & 16108 & 1012 & 1 & 0 & 0 & 0 \\
26861 & 20190 & 6716 & 17092 & 958 & 3 & 0 & 0 & 0 \\
26863 & 20354 & 0 & 13063 & 2502 & 2 & 0 & 0 & 0 \\
26879 & 723 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
26881 & 57791 & 73138 & 0 & 1932 & 25 & 0 & 0 & 0 \\
26891 & 8085 & 0 & 17179 & 0 & 3 & 0 & 0 & 0 \\
26893 & 30809 & 4482 & 11864 & 3100 & 3 & 0 & 0 & 0 \\
26903 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
26921 & 20280 & 6731 & 14100 & 772 & 3 & 0 & 0 & 0 \\
26927 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
26947 & 19580 & 0 & 0 & 2814 & 0 & 0 & 0 & 0 \\
26951 & 23187 & 23758 & 28072 & 1122 & 2 & 0 & 0 & 0 \\
26953 & 27011 & 4492 & 0 & 3262 & 4 & 0 & 0 & 0 \\
26959 & 13490 & 0 & 8087 & 0 & 1 & 0 & 0 & 0 \\
26981 & 20010 & 18832 & 26979 & 64 & 4 & 0 & 0 & 0 \\
26987 & 705 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
26993 & 19528 & 9644 & 13495 & 610 & 4 & 0 & 0 & 0 \\
27011 & 10101 & 13205 & 6752 & 652 & 0 & 0 & 0 & 0 \\
27017 & 14916 & 0 & 4502 & 1604 & 1 & 0 & 0 & 0 \\
27031 & 29438 & 8111 & 6757 & 1218 & 3 & 0 & 0 & 0 \\
27043 & 13532 & 0 & 0 & 1802 & 1 & 0 & 0 & 0 \\
27059 & 741 & 0 & 26564 & 2 & 1 & 0 & 0 & 0 \\
27061 & 44081 & 54831 & 11597 & 1092 & 438 & 0 & 0 & 0 \\
27067 & 17864 & 0 & 0 & 2276 & 5 & 0 & 0 & 0 \\
27073 & 38639 & 27673 & 0 & 3834 & 5 & 0 & 0 & 0 \\
27077 & 13594 & 0 & 13537 & 366 & 3 & 0 & 0 & 0 \\
27091 & 41732 & 52263 & 18233 & 1260 & 18 & 0 & 0 & 0 \\
27103 & 13562 & 0 & 0 & 1806 & 1 & 0 & 0 & 0 \\
27107 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
27109 & 29897 & 4518 & 8132 & 1478 & 7 & 0 & 0 & 0 \\
27127 & 23894 & 0 & 10172 & 2660 & 3 & 0 & 0 & 0 \\
27143 & 1119 & 0 & 0 & 40 & 0 & 0 & 0 & 0 \\
27179 & 705 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
27191 & 8175 & 0 & 6797 & 604 & 0 & 0 & 0 & 0 \\
27197 & 10558 & 0 & 4532 & 450 & 2 & 0 & 0 & 0 \\
27211 & 24560 & 8165 & 6802 & 924 & 3 & 0 & 0 & 0 \\
27239 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
27241 & 41219 & 19525 & 0 & 2598 & 7 & 0 & 0 & 0 \\
27253 & 28099 & 4542 & 0 & 3204 & 5 & 0 & 0 & 0 \\
27259 & 28232 & 21438 & 44505 & 402 & 3 & 0 & 0 & 0 \\
27271 & 32534 & 18794 & 28730 & 372 & 5 & 0 & 0 & 0 \\
27277 & 22757 & 4546 & 0 & 2230 & 3 & 0 & 0 & 0 \\
27281 & 30504 & 17740 & 4546 & 2240 & 2 & 0 & 0 & 0 \\
27283 & 13652 & 0 & 0 & 1818 & 1 & 0 & 0 & 0 \\
27299 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
27329 & 22000 & 9764 & 25505 & 474 & 1 & 0 & 0 & 0 \\
27337 & 32435 & 17880 & 0 & 3598 & 1 & 0 & 0 & 0 \\
27361 & 57239 & 90305 & 0 & 2286 & 29 & 0 & 0 & 0 \\
27367 & 13694 & 0 & 0 & 1824 & 0 & 0 & 0 & 0 \\
27397 & 28247 & 4566 & 0 & 3220 & 2 & 0 & 0 & 0 \\
27407 & 795 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
27409 & 29815 & 4568 & 8222 & 1742 & 3 & 0 & 0 & 0 \\
27427 & 21644 & 9145 & 0 & 2288 & 4 & 0 & 0 & 0 \\
27431 & 12279 & 0 & 28953 & 98 & 7 & 0 & 0 & 0 \\
27437 & 9526 & 0 & 4572 & 206 & 2 & 0 & 0 & 0 \\
27449 & 12108 & 0 & 4574 & 1022 & 1 & 0 & 0 & 0 \\
27457 & 44159 & 40164 & 0 & 4052 & 10 & 0 & 0 & 0 \\
27479 & 3783 & 0 & 10991 & 118 & 1 & 0 & 0 & 0 \\
27481 & 41579 & 19697 & 21591 & 1380 & 7 & 0 & 0 & 0 \\
27487 & 19970 & 0 & 10307 & 2106 & 1 & 0 & 0 & 0 \\
27509 & 12932 & 0 & 4584 & 596 & 1 & 0 & 0 & 0 \\
27527 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
27529 & 31667 & 4588 & 8258 & 1632 & 4 & 0 & 0 & 0 \\
27539 & 6915 & 0 & 9179 & 328 & 0 & 0 & 0 & 0 \\
27541 & 50165 & 42620 & 0 & 2142 & 11 & 0 & 0 & 0 \\
27551 & 14475 & 0 & 32305 & 856 & 3 & 0 & 0 & 0 \\
27581 & 25158 & 6896 & 13789 & 1188 & 3 & 0 & 0 & 0 \\
27583 & 13802 & 0 & 0 & 1838 & 1 & 0 & 0 & 0 \\
27611 & 13017 & 11051 & 17639 & 140 & 0 & 0 & 0 & 0 \\
27617 & 13008 & 0 & 4602 & 1270 & 2 & 0 & 0 & 0 \\
27631 & 30626 & 19042 & 30455 & 510 & 6 & 0 & 0 & 0 \\
27647 & 1875 & 0 & 0 & 134 & 0 & 0 & 0 & 0 \\
27653 & 8698 & 0 & 4608 & 74 & 0 & 0 & 0 & 0 \\
27673 & 27731 & 4612 & 0 & 3350 & 4 & 0 & 0 & 0 \\
27689 & 10398 & 0 & 4614 & 988 & 1 & 0 & 0 & 0 \\
27691 & 31040 & 8309 & 18789 & 1184 & 4 & 0 & 0 & 0 \\
27697 & 30127 & 4616 & 11330 & 3188 & 2 & 0 & 0 & 0 \\
27701 & 18776 & 6926 & 27780 & 118 & 4 & 0 & 0 & 0 \\
27733 & 23137 & 4622 & 0 & 2268 & 2 & 0 & 0 & 0 \\
27737 & 10416 & 0 & 4622 & 990 & 0 & 0 & 0 & 0 \\
27739 & 22040 & 0 & 8321 & 1110 & 2 & 0 & 0 & 0 \\
27743 & 7779 & 0 & 25141 & 710 & 1 & 0 & 0 & 0 \\
27749 & 13930 & 0 & 13873 & 376 & 0 & 0 & 0 & 0 \\
27751 & 29510 & 21898 & 6937 & 1114 & 12 & 0 & 0 & 0 \\
27763 & 21908 & 9257 & 0 & 2318 & 1 & 0 & 0 & 0 \\
27767 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
27773 & 8238 & 0 & 4628 & 26 & 0 & 0 & 0 & 0 \\
27779 & 5853 & 0 & 0 & 488 & 0 & 0 & 0 & 0 \\
27791 & 15627 & 0 & 27017 & 360 & 1 & 0 & 0 & 0 \\
27793 & 36493 & 15059 & 0 & 3854 & 11 & 0 & 0 & 0 \\
27799 & 15758 & 0 & 21543 & 14 & 2 & 0 & 0 & 0 \\
27803 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
27809 & 18768 & 0 & 27807 & 1212 & 0 & 0 & 0 & 0 \\
27817 & 32675 & 4636 & 9934 & 2620 & 7 & 0 & 0 & 0 \\
27823 & 13922 & 0 & 0 & 1854 & 0 & 0 & 0 & 0 \\
27827 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
27847 & 36854 & 33375 & 24129 & 2808 & 6 & 0 & 0 & 0 \\
27851 & 10119 & 0 & 6962 & 732 & 1 & 0 & 0 & 0 \\
27883 & 18626 & 0 & 0 & 2814 & 2 & 0 & 0 & 0 \\
27893 & 9682 & 0 & 4648 & 208 & 0 & 0 & 0 & 0 \\
27901 & 48421 & 43901 & 11957 & 1834 & 10 & 0 & 0 & 0 \\
27917 & 14014 & 0 & 26881 & 306 & 1 & 0 & 0 & 0 \\
27919 & 27242 & 0 & 30011 & 498 & 2 & 0 & 0 & 0 \\
27941 & 22602 & 18169 & 4656 & 938 & 2 & 0 & 0 & 0 \\
27943 & 13982 & 0 & 0 & 1862 & 1 & 0 & 0 & 0 \\
27947 & 741 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
27953 & 12260 & 0 & 4658 & 1230 & 0 & 0 & 0 & 0 \\
27961 & 42299 & 20041 & 11438 & 2244 & 14 & 0 & 0 & 0 \\
27967 & 15650 & 0 & 0 & 1894 & 1 & 0 & 0 & 0 \\
27983 & 2523 & 0 & 25385 & 0 & 1 & 0 & 0 & 0 \\
27997 & 23357 & 4666 & 0 & 2290 & 5 & 0 & 0 & 0 \\
28001 & 36624 & 17005 & 39127 & 1340 & 10 & 0 & 0 & 0 \\
28019 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
28027 & 21122 & 0 & 12935 & 2856 & 1 & 0 & 0 & 0 \\
28031 & 8427 & 0 & 7007 & 622 & 3 & 0 & 0 & 0 \\
28051 & 38276 & 46360 & 7012 & 1502 & 4 & 0 & 0 & 0 \\
28057 & 38555 & 38079 & 0 & 2968 & 448 & 1 & 0 & 0 \\
28069 & 23417 & 4678 & 8420 & 424 & 6 & 1 & 1 & 0 \\
28081 & 62039 & 91816 & 25863 & 2338 & 15 & 0 & 0 & 0 \\
28087 & 16238 & 0 & 0 & 1954 & 1 & 0 & 0 & 0 \\
28097 & 13736 & 0 & 28318 & 290 & 0 & 0 & 0 & 0 \\
28099 & 27740 & 9369 & 21073 & 1318 & 4 & 0 & 0 & 0 \\
28109 & 7034 & 0 & 4684 & 0 & 0 & 0 & 0 & 0 \\
28111 & 25370 & 8435 & 19074 & 688 & 6 & 0 & 0 & 0 \\
28123 & 15896 & 0 & 0 & 1916 & 0 & 0 & 0 & 0 \\
28151 & 10227 & 0 & 30886 & 22 & 1 & 0 & 0 & 0 \\
28163 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
28181 & 16950 & 7046 & 4696 & 774 & 0 & 0 & 0 & 0 \\
28183 & 29150 & 22164 & 11923 & 2646 & 6 & 0 & 0 & 0 \\
28201 & 46979 & 33159 & 13622 & 2750 & 7 & 0 & 0 & 0 \\
28211 & 22197 & 11945 & 28209 & 864 & 5 & 0 & 0 & 0 \\
28219 & 14120 & 0 & 8465 & 0 & 2 & 0 & 0 & 0 \\
28229 & 7064 & 0 & 4704 & 0 & 0 & 0 & 0 & 0 \\
28277 & 7076 & 0 & 4712 & 0 & 1 & 0 & 0 & 0 \\
28279 & 18890 & 0 & 19087 & 184 & 6 & 0 & 0 & 0 \\
28283 & 777 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
28289 & 21828 & 12389 & 16972 & 1618 & 0 & 0 & 0 & 0 \\
28297 & 36755 & 15332 & 0 & 3768 & 11 & 0 & 0 & 0 \\
28307 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
28309 & 33249 & 14157 & 8492 & 986 & 8 & 0 & 0 & 0 \\
28319 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
28349 & 9838 & 0 & 31119 & 40 & 1 & 0 & 0 & 0 \\
28351 & 47498 & 41152 & 17718 & 1072 & 6 & 0 & 0 & 0 \\
28387 & 22940 & 12631 & 0 & 2934 & 1 & 0 & 0 & 0 \\
28393 & 45251 & 62396 & 0 & 2856 & 347 & 0 & 0 & 0 \\
28403 & 3909 & 0 & 0 & 638 & 0 & 0 & 0 & 0 \\
28409 & 12468 & 0 & 4734 & 1052 & 3 & 0 & 0 & 0 \\
28411 & 25640 & 8525 & 7102 & 964 & 2 & 0 & 0 & 0 \\
28429 & 27245 & 4738 & 8528 & 592 & 9 & 0 & 0 & 0 \\
28433 & 12470 & 0 & 14892 & 236 & 2 & 0 & 0 & 0 \\
28439 & 903 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
28447 & 19538 & 0 & 13334 & 2546 & 2 & 0 & 0 & 0 \\
28463 & 9147 & 0 & 9487 & 524 & 1 & 0 & 0 & 0 \\
28477 & 40277 & 14241 & 0 & 3928 & 6 & 0 & 0 & 0 \\
28493 & 10182 & 0 & 4748 & 270 & 1 & 0 & 0 & 0 \\
28499 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
28513 & 48707 & 40515 & 13718 & 4372 & 16 & 0 & 0 & 0 \\
28517 & 7136 & 0 & 4752 & 0 & 0 & 0 & 0 & 0 \\
28537 & 32795 & 4756 & 0 & 3596 & 6 & 0 & 0 & 0 \\
28541 & 17166 & 7136 & 4756 & 784 & 1 & 0 & 0 & 0 \\
28547 & 6141 & 0 & 21592 & 0 & 0 & 0 & 0 & 0 \\
28549 & 36165 & 16662 & 21696 & 1542 & 4 & 0 & 0 & 0 \\
28559 & 723 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
28571 & 8589 & 0 & 7142 & 634 & 0 & 0 & 0 & 0 \\
28573 & 23837 & 4762 & 0 & 2336 & 5 & 0 & 0 & 0 \\
28579 & 19628 & 0 & 20004 & 188 & 3 & 0 & 0 & 0 \\
28591 & 25802 & 8579 & 7147 & 970 & 6 & 0 & 0 & 0 \\
28597 & 23857 & 4766 & 0 & 2338 & 1 & 0 & 0 & 0 \\
28603 & 28232 & 9537 & 0 & 3384 & 2 & 0 & 0 & 0 \\
28607 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
28619 & 1173 & 0 & 0 & 42 & 0 & 0 & 0 & 0 \\
28621 & 47789 & 45470 & 11708 & 1672 & 27 & 0 & 0 & 0 \\
28627 & 18884 & 0 & 0 & 2408 & 0 & 0 & 0 & 0 \\
28631 & 16095 & 0 & 16700 & 1008 & 0 & 0 & 0 & 0 \\
28643 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
28649 & 10758 & 0 & 4774 & 1022 & 1 & 0 & 0 & 0 \\
28657 & 37615 & 15527 & 23316 & 2848 & 6 & 0 & 0 & 0 \\
28661 & 17238 & 7166 & 4776 & 786 & 1 & 0 & 0 & 0 \\
28663 & 17918 & 0 & 0 & 2196 & 0 & 0 & 0 & 0 \\
28669 & 23917 & 4778 & 8600 & 434 & 7 & 0 & 0 & 0 \\
28687 & 22634 & 9565 & 0 & 2394 & 0 & 0 & 0 & 0 \\
28697 & 14196 & 0 & 4782 & 1298 & 1 & 0 & 0 & 0 \\
28703 & 723 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
28711 & 41174 & 44668 & 17943 & 804 & 7 & 0 & 0 & 0 \\
28723 & 14372 & 0 & 0 & 1914 & 0 & 0 & 0 & 0 \\
28729 & 52907 & 75420 & 60900 & 886 & 20 & 0 & 0 & 0 \\
28751 & 13107 & 0 & 20364 & 804 & 3 & 0 & 0 & 0 \\
28753 & 31271 & 4792 & 11762 & 3308 & 6 & 0 & 0 & 0 \\
28759 & 14390 & 0 & 8627 & 0 & 1 & 0 & 0 & 0 \\
28771 & 36332 & 30567 & 7192 & 1252 & 5 & 0 & 0 & 0 \\
28789 & 24017 & 4798 & 8636 & 436 & 7 & 0 & 0 & 0 \\
28793 & 12612 & 0 & 4798 & 1064 & 1 & 0 & 0 & 0 \\
28807 & 14414 & 0 & 0 & 1920 & 2 & 0 & 0 & 0 \\
28813 & 35209 & 14409 & 0 & 2956 & 7 & 0 & 0 & 0 \\
28817 & 12638 & 0 & 4802 & 1268 & 0 & 0 & 0 & 0 \\
28837 & 32975 & 4806 & 0 & 3512 & 0 & 0 & 0 & 0 \\
28843 & 25856 & 13129 & 0 & 2906 & 2 & 0 & 0 & 0 \\
28859 & 1065 & 0 & 0 & 32 & 0 & 0 & 0 & 0 \\
28867 & 18044 & 0 & 0 & 2212 & 4 & 0 & 0 & 0 \\
28871 & 8679 & 0 & 18444 & 0 & 0 & 0 & 0 & 0 \\
28879 & 14450 & 0 & 8663 & 0 & 1 & 1 & 0 & 0 \\
28901 & 23269 & 7226 & 4816 & 1200 & 3 & 0 & 0 & 0 \\
28909 & 37445 & 16652 & 48022 & 1224 & 15 & 0 & 0 & 0 \\
28921 & 43739 & 20729 & 0 & 2764 & 4 & 0 & 0 & 0 \\
28927 & 19322 & 0 & 10847 & 2116 & 3 & 0 & 0 & 0 \\
28933 & 24137 & 4822 & 0 & 2366 & 1 & 0 & 0 & 0 \\
28949 & 7244 & 0 & 4824 & 0 & 1 & 0 & 0 & 0 \\
28961 & 25356 & 7241 & 16088 & 1530 & 1 & 0 & 0 & 0 \\
28979 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
29009 & 23634 & 10364 & 27073 & 500 & 5 & 0 & 0 & 0 \\
29017 & 43835 & 27821 & 11870 & 3566 & 9 & 0 & 0 & 0 \\
29021 & 17454 & 7256 & 4836 & 796 & 4 & 0 & 0 & 0 \\
29023 & 22898 & 9677 & 0 & 2422 & 2 & 0 & 0 & 0 \\
29027 & 1965 & 0 & 0 & 142 & 0 & 0 & 0 & 0 \\
29033 & 14052 & 0 & 17741 & 1088 & 0 & 0 & 0 & 0 \\
29059 & 16892 & 0 & 8717 & 94 & 2 & 0 & 0 & 0 \\
29063 & 3999 & 0 & 13147 & 528 & 1 & 0 & 0 & 0 \\
29077 & 24257 & 4846 & 0 & 2378 & 3 & 0 & 0 & 0 \\
29101 & 41413 & 20858 & 0 & 1736 & 2 & 0 & 0 & 0 \\
29123 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
29129 & 16068 & 0 & 16505 & 1202 & 0 & 0 & 0 & 0 \\
29131 & 26288 & 8741 & 7282 & 988 & 2 & 0 & 0 & 0 \\
29137 & 31687 & 4856 & 0 & 3792 & 3 & 0 & 0 & 0 \\
29147 & 6681 & 0 & 12144 & 318 & 1 & 0 & 0 & 0 \\
29153 & 13728 & 0 & 4858 & 1340 & 3 & 0 & 0 & 0 \\
29167 & 14594 & 0 & 0 & 1944 & 1 & 0 & 0 & 0 \\
29173 & 40913 & 56762 & 0 & 3088 & 6 & 0 & 0 & 0 \\
29179 & 19490 & 0 & 8753 & 1000 & 12 & 1 & 1 & 0 \\
29191 & 36854 & 31013 & 21180 & 1238 & 3 & 0 & 0 & 0 \\
29201 & 27314 & 7301 & 4866 & 2262 & 1 & 0 & 0 & 0 \\
29207 & 2631 & 0 & 0 & 266 & 0 & 0 & 0 & 0 \\
29209 & 29267 & 4868 & 22096 & 1484 & 4 & 0 & 0 & 0 \\
29221 & 38153 & 20944 & 13072 & 1450 & 10 & 0 & 0 & 0 \\
29231 & 10875 & 0 & 32477 & 20 & 2 & 0 & 0 & 0 \\
29243 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
29251 & 41300 & 33635 & 7312 & 1952 & 6 & 0 & 0 & 0 \\
29269 & 32257 & 4878 & 8780 & 1596 & 7 & 1 & 0 & 0 \\
29287 & 19562 & 0 & 10982 & 2142 & 2 & 0 & 0 & 0 \\
29297 & 12848 & 0 & 4882 & 1290 & 0 & 0 & 0 & 0 \\
29303 & 13503 & 12407 & 35295 & 156 & 5 & 0 & 0 & 0 \\
29311 & 26450 & 8795 & 7327 & 994 & 1 & 0 & 0 & 0 \\
29327 & 6699 & 0 & 0 & 774 & 0 & 0 & 0 & 0 \\
29333 & 7340 & 0 & 4888 & 0 & 0 & 0 & 0 & 0 \\
29339 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
29347 & 16364 & 0 & 0 & 1982 & 1 & 0 & 0 & 0 \\
29363 & 993 & 0 & 0 & 24 & 0 & 0 & 0 & 0 \\
29383 & 16406 & 0 & 0 & 1988 & 1 & 0 & 0 & 0 \\
29387 & 6321 & 0 & 9795 & 322 & 0 & 0 & 0 & 0 \\
29389 & 27597 & 4898 & 8816 & 538 & 4 & 0 & 0 & 0 \\
29399 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
29401 & 61919 & 94880 & 0 & 2052 & 12 & 0 & 0 & 0 \\
29411 & 12261 & 0 & 33323 & 278 & 1 & 0 & 0 & 0 \\
29423 & 1083 & 0 & 0 & 32 & 0 & 0 & 0 & 0 \\
29429 & 14770 & 0 & 28337 & 322 & 2 & 0 & 0 & 0 \\
29437 & 31109 & 16956 & 0 & 2720 & 3 & 0 & 0 & 0 \\
29443 & 23228 & 9817 & 0 & 2458 & 0 & 0 & 0 & 0 \\
29453 & 9022 & 0 & 4908 & 56 & 0 & 0 & 0 & 0 \\
29473 & 33407 & 4912 & 0 & 3902 & 4 & 0 & 0 & 0 \\
29483 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
29501 & 21270 & 7376 & 30840 & 298 & 2 & 0 & 0 & 0 \\
29527 & 28670 & 23844 & 0 & 2720 & 4 & 0 & 0 & 0 \\
29531 & 8877 & 0 & 7382 & 656 & 0 & 0 & 0 & 0 \\
29537 & 19200 & 0 & 4922 & 1864 & 2 & 0 & 0 & 0 \\
29567 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
29569 & 53567 & 64738 & 20697 & 1128 & 12 & 0 & 0 & 0 \\
29573 & 7400 & 0 & 4928 & 0 & 0 & 0 & 0 & 0 \\
29581 & 46349 & 34998 & 12677 & 1690 & 14 & 0 & 0 & 0 \\
29587 & 14804 & 0 & 0 & 1972 & 1 & 0 & 0 & 0 \\
29599 & 14810 & 0 & 8879 & 0 & 1 & 0 & 0 & 0 \\
29611 & 45440 & 42980 & 21534 & 1700 & 6 & 0 & 0 & 0 \\
29629 & 30541 & 4938 & 8888 & 1508 & 7 & 0 & 0 & 0 \\
29633 & 14480 & 0 & 4938 & 1376 & 4 & 0 & 0 & 0 \\
29641 & 56339 & 75051 & 0 & 3036 & 9 & 0 & 0 & 0 \\
29663 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
29669 & 7424 & 0 & 4944 & 0 & 2 & 0 & 0 & 0 \\
29671 & 31526 & 8903 & 7417 & 1212 & 1 & 0 & 0 & 0 \\
29683 & 24272 & 13109 & 0 & 3106 & 7 & 0 & 0 & 0 \\
29717 & 15906 & 0 & 18159 & 484 & 1 & 0 & 0 & 0 \\
29723 & 11289 & 0 & 9907 & 1006 & 1 & 0 & 0 & 0 \\
29741 & 17886 & 7436 & 4956 & 816 & 2 & 0 & 0 & 0 \\
29753 & 11172 & 0 & 4958 & 1062 & 1 & 0 & 0 & 0 \\
29759 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
29761 & 52895 & 62102 & 13586 & 2816 & 8 & 0 & 0 & 0 \\
29789 & 12270 & 0 & 16879 & 158 & 0 & 0 & 0 & 0 \\
29803 & 14912 & 0 & 0 & 1986 & 2 & 0 & 0 & 0 \\
29819 & 2685 & 0 & 0 & 270 & 2 & 0 & 0 & 0 \\
29833 & 37331 & 17184 & 10654 & 2876 & 4 & 0 & 0 & 0 \\
29837 & 7466 & 0 & 4972 & 0 & 2 & 0 & 0 & 0 \\
29851 & 29624 & 8957 & 7462 & 1148 & 3 & 0 & 0 & 0 \\
29863 & 32006 & 9957 & 11198 & 2818 & 12 & 0 & 0 & 0 \\
29867 & 741 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
29873 & 13100 & 0 & 4978 & 1314 & 0 & 0 & 0 & 0 \\
29879 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
29881 & 53459 & 44253 & 0 & 2488 & 10 & 0 & 0 & 0 \\
29917 & 32965 & 4986 & 0 & 3624 & 3 & 0 & 0 & 0 \\
29921 & 36768 & 32559 & 4986 & 2508 & 2 & 0 & 0 & 0 \\
29927 & 3495 & 0 & 12469 & 92 & 0 & 0 & 0 & 0 \\
29947 & 28808 & 9985 & 0 & 2746 & 4 & 0 & 0 & 0 \\
29959 & 14990 & 0 & 8987 & 0 & 0 & 0 & 0 & 0 \\
29983 & 18386 & 0 & 0 & 2236 & 2 & 0 & 0 & 0 \\
29989 & 48383 & 28241 & 8996 & 2286 & 5 & 0 & 0 & 0 \\
30011 & 9021 & 0 & 7502 & 666 & 0 & 0 & 0 & 0 \\
30013 & 27893 & 19881 & 0 & 2520 & 3 & 0 & 0 & 0 \\
30029 & 7514 & 0 & 5004 & 0 & 0 & 0 & 0 & 0 \\
30047 & 795 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
30059 & 9633 & 0 & 23378 & 378 & 2 & 0 & 0 & 0 \\
30071 & 11343 & 0 & 7517 & 754 & 1 & 0 & 0 & 0 \\
30089 & 11298 & 0 & 5014 & 1074 & 1 & 0 & 0 & 0 \\
30091 & 32624 & 9029 & 7522 & 1350 & 6 & 0 & 0 & 0 \\
30097 & 51575 & 42018 & 0 & 4586 & 2 & 0 & 0 & 0 \\
30103 & 17486 & 15047 & 0 & 2108 & 457 & 0 & 0 & 0 \\
30109 & 30885 & 17572 & 9032 & 622 & 5 & 0 & 0 & 0 \\
30113 & 14178 & 0 & 15772 & 310 & 0 & 0 & 0 & 0 \\
30119 & 5475 & 0 & 12047 & 184 & 2 & 0 & 0 & 0 \\
30133 & 36337 & 5022 & 28479 & 3648 & 11 & 0 & 0 & 0 \\
30137 & 11316 & 0 & 5022 & 1076 & 1 & 0 & 0 & 0 \\
30139 & 15080 & 0 & 9041 & 0 & 0 & 0 & 0 & 0 \\
30161 & 32880 & 7541 & 5026 & 2818 & 1 & 0 & 0 & 0 \\
30169 & 36647 & 16346 & 34046 & 770 & 5 & 0 & 0 & 0 \\
30181 & 39401 & 21632 & 0 & 1654 & 4 & 0 & 0 & 0 \\
30187 & 28640 & 13955 & 0 & 3640 & 3 & 0 & 0 & 0 \\
30197 & 7556 & 0 & 5032 & 0 & 0 & 0 & 0 & 0 \\
30203 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
30211 & 32444 & 9065 & 35023 & 990 & 2 & 0 & 0 & 0 \\
30223 & 23930 & 0 & 11333 & 2382 & 7 & 0 & 0 & 0 \\
30241 & 75599 & 133697 & 0 & 1790 & 16 & 0 & 0 & 0 \\
30253 & 25237 & 5042 & 0 & 2474 & 1 & 0 & 0 & 0 \\
30259 & 21809 & 0 & 22426 & 888 & 5 & 0 & 0 & 0 \\
30269 & 19110 & 14519 & 15133 & 572 & 2 & 0 & 0 & 0 \\
30271 & 27314 & 9083 & 7567 & 1028 & 3 & 0 & 0 & 0 \\
30293 & 7580 & 0 & 5048 & 0 & 0 & 0 & 0 & 0 \\
30307 & 15164 & 0 & 0 & 2020 & 0 & 0 & 0 & 0 \\
30313 & 36821 & 16424 & 13838 & 3816 & 10 & 0 & 0 & 0 \\
30319 & 17498 & 0 & 9095 & 88 & 1 & 0 & 0 & 0 \\
30323 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
30341 & 21522 & 7586 & 5056 & 934 & 3 & 0 & 0 & 0 \\
30347 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
30367 & 29954 & 10125 & 24234 & 2416 & 7 & 0 & 0 & 0 \\
30389 & 8850 & 0 & 5064 & 18 & 1 & 0 & 0 & 0 \\
30391 & 27422 & 9119 & 21744 & 962 & 11 & 0 & 0 & 0 \\
30403 & 22076 & 0 & 0 & 3174 & 4 & 0 & 0 & 0 \\
30427 & 20888 & 0 & 0 & 2780 & 2 & 0 & 0 & 0 \\
30431 & 12675 & 0 & 20920 & 740 & 0 & 0 & 0 & 0 \\
30449 & 19056 & 0 & 85019 & 34 & 9 & 0 & 0 & 0 \\
30467 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
30469 & 25417 & 5078 & 21604 & 0 & 2 & 0 & 0 & 0 \\
30491 & 9165 & 0 & 19479 & 0 & 0 & 0 & 0 & 0 \\
30493 & 51085 & 41543 & 0 & 4420 & 22 & 0 & 0 & 0 \\
30497 & 14358 & 0 & 5082 & 1402 & 1 & 0 & 0 & 0 \\
30509 & 9678 & 0 & 5084 & 96 & 1 & 0 & 0 & 0 \\
30517 & 25457 & 5086 & 0 & 2496 & 3 & 0 & 0 & 0 \\
30529 & 43361 & 16541 & 23992 & 2298 & 8 & 0 & 0 & 0 \\
30539 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
30553 & 35771 & 5092 & 0 & 3966 & 0 & 0 & 0 & 0 \\
30557 & 7646 & 0 & 5092 & 0 & 0 & 0 & 0 & 0 \\
30559 & 20978 & 0 & 35714 & 146 & 2 & 0 & 0 & 0 \\
30577 & 53087 & 66606 & 0 & 3366 & 6 & 0 & 0 & 0 \\
30593 & 15312 & 0 & 5098 & 1422 & 1 & 0 & 0 & 0 \\
30631 & 27638 & 9191 & 20784 & 750 & 5 & 0 & 0 & 0 \\
30637 & 37037 & 19606 & 0 & 3788 & 3 & 0 & 0 & 0 \\
30643 & 15332 & 0 & 0 & 2042 & 1 & 0 & 0 & 0 \\
30649 & 30707 & 5108 & 9194 & 1668 & 3 & 0 & 0 & 0 \\
30661 & 53465 & 59164 & 0 & 1928 & 5 & 0 & 0 & 0 \\
30671 & 9219 & 0 & 19594 & 0 & 1 & 0 & 0 & 0 \\
30677 & 7676 & 0 & 5112 & 0 & 0 & 0 & 0 & 0 \\
30689 & 23520 & 10964 & 57781 & 422 & 6 & 0 & 0 & 0 \\
30697 & 30755 & 5116 & 0 & 3716 & 4 & 0 & 0 & 0 \\
30703 & 29978 & 24896 & 28479 & 2654 & 1 & 0 & 0 & 0 \\
30707 & 3585 & 0 & 12794 & 94 & 0 & 0 & 0 & 0 \\
30713 & 16932 & 0 & 5118 & 1826 & 3 & 0 & 0 & 0 \\
30727 & 22310 & 0 & 11522 & 2354 & 3 & 0 & 0 & 0 \\
30757 & 32489 & 17716 & 0 & 2846 & 5 & 0 & 0 & 0 \\
30763 & 20546 & 0 & 0 & 3104 & 1 & 0 & 0 & 0 \\
30773 & 16884 & 0 & 15385 & 452 & 0 & 0 & 0 & 0 \\
30781 & 55469 & 61519 & 0 & 2186 & 4 & 0 & 0 & 0 \\
30803 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
30809 & 11568 & 0 & 5134 & 1100 & 2 & 0 & 0 & 0 \\
30817 & 42227 & 16697 & 0 & 4346 & 1 & 0 & 0 & 0 \\
30829 & 36189 & 15417 & 9248 & 1072 & 4 & 0 & 0 & 0 \\
30839 & 2775 & 0 & 0 & 280 & 0 & 0 & 0 & 0 \\
30841 & 46619 & 22105 & 24231 & 1550 & 7 & 0 & 0 & 0 \\
30851 & 11199 & 0 & 19709 & 126 & 1 & 0 & 0 & 0 \\
30853 & 31799 & 5142 & 0 & 3626 & 2 & 0 & 0 & 0 \\
30859 & 17552 & 0 & 9257 & 62 & 0 & 0 & 0 & 0 \\
30869 & 7724 & 0 & 5144 & 0 & 0 & 0 & 0 & 0 \\
30871 & 47294 & 44808 & 47439 & 690 & 8 & 0 & 0 & 0 \\
30881 & 27012 & 7721 & 5146 & 2316 & 1 & 0 & 0 & 0 \\
30893 & 7730 & 0 & 5148 & 0 & 1 & 0 & 0 & 0 \\
30911 & 14547 & 12371 & 21710 & 710 & 1 & 0 & 0 & 0 \\
30931 & 27908 & 9281 & 7732 & 1050 & 4 & 0 & 0 & 0 \\
30937 & 30995 & 5156 & 0 & 3746 & 7 & 0 & 0 & 0 \\
30941 & 38262 & 35427 & 41825 & 1016 & 5 & 0 & 0 & 0 \\
30949 & 25817 & 5158 & 9284 & 468 & 3 & 0 & 0 & 0 \\
30971 & 12585 & 0 & 7742 & 920 & 1 & 0 & 0 & 0 \\
30977 & 21499 & 0 & 5162 & 2184 & 0 & 0 & 0 & 0 \\
30983 & 6663 & 0 & 10327 & 340 & 0 & 0 & 0 & 0 \\
31013 & 7760 & 0 & 5168 & 0 & 0 & 0 & 0 & 0 \\
31019 & 3621 & 0 & 12924 & 94 & 1 & 0 & 0 & 0 \\
31033 & 37691 & 16814 & 0 & 4020 & 4 & 0 & 0 & 0 \\
31039 & 24482 & 10349 & 23278 & 376 & 7 & 1 & 1 & 0 \\
31051 & 42704 & 36275 & 21069 & 1558 & 6 & 0 & 0 & 0 \\
31063 & 17918 & 0 & 0 & 2160 & 1 & 1 & 0 & 0 \\
31069 & 32021 & 5178 & 9320 & 1582 & 3 & 0 & 0 & 0 \\
31079 & 1263 & 0 & 14762 & 8 & 1 & 0 & 0 & 0 \\
31081 & 62819 & 71078 & 0 & 2182 & 15 & 0 & 0 & 0 \\
31091 & 9345 & 0 & 7772 & 690 & 3 & 0 & 0 & 0 \\
31121 & 25860 & 7781 & 57086 & 266 & 2 & 0 & 0 & 0 \\
31123 & 40676 & 52178 & 15059 & 3908 & 6 & 0 & 0 & 0 \\
31139 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
31147 & 18080 & 0 & 0 & 2180 & 1 & 0 & 0 & 0 \\
31151 & 20235 & 0 & 63067 & 1124 & 5 & 0 & 0 & 0 \\
31153 & 42551 & 33516 & 0 & 4422 & 470 & 0 & 0 & 0 \\
31159 & 22622 & 0 & 21031 & 310 & 3 & 0 & 0 & 0 \\
31177 & 37865 & 16892 & 24888 & 2722 & 16 & 0 & 0 & 0 \\
31181 & 18750 & 7796 & 5196 & 856 & 0 & 0 & 0 & 0 \\
31183 & 15602 & 0 & 0 & 2078 & 3 & 0 & 0 & 0 \\
31189 & 29825 & 5198 & 9356 & 648 & 6 & 0 & 0 & 0 \\
31193 & 20172 & 11144 & 15595 & 444 & 2 & 0 & 0 & 0 \\
31219 & 23396 & 0 & 21852 & 254 & 3 & 0 & 0 & 0 \\
31223 & 903 & 0 & 0 & 16 & 0 & 0 & 0 & 0 \\
31231 & 34586 & 21522 & 19518 & 606 & 14 & 0 & 0 & 0 \\
31237 & 30425 & 5206 & 0 & 2814 & 3 & 0 & 0 & 0 \\
31247 & 2811 & 0 & 13670 & 54 & 0 & 0 & 0 & 0 \\
31249 & 56295 & 53693 & 24748 & 1870 & 23 & 0 & 0 & 0 \\
31253 & 12118 & 0 & 5208 & 518 & 1 & 0 & 0 & 0 \\
31259 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
31267 & 23522 & 0 & 0 & 3274 & 2 & 0 & 0 & 0 \\
31271 & 11415 & 0 & 7817 & 742 & 0 & 0 & 0 & 0 \\
31277 & 15694 & 0 & 28869 & 82 & 1 & 0 & 0 & 0 \\
31307 & 4305 & 0 & 0 & 702 & 0 & 0 & 0 & 0 \\
31319 & 6735 & 0 & 10439 & 344 & 0 & 0 & 0 & 0 \\
31321 & 61019 & 60991 & 0 & 2750 & 11 & 0 & 0 & 0 \\
31327 & 18674 & 0 & 14239 & 2132 & 2 & 0 & 0 & 0 \\
31333 & 36777 & 15669 & 0 & 3180 & 5 & 0 & 0 & 0 \\
31337 & 11766 & 0 & 5222 & 1118 & 1 & 0 & 0 & 0 \\
31357 & 39597 & 18300 & 0 & 3878 & 6 & 0 & 0 & 0 \\
31379 & 1713 & 0 & 0 & 94 & 1 & 0 & 0 & 0 \\
31387 & 15704 & 0 & 0 & 2092 & 0 & 0 & 0 & 0 \\
31391 & 11523 & 0 & 35313 & 44 & 3 & 0 & 0 & 0 \\
31393 & 43001 & 17009 & 12842 & 3948 & 2 & 0 & 0 & 0 \\
31397 & 9354 & 0 & 5232 & 36 & 4 & 0 & 0 & 0 \\
31469 & 7874 & 0 & 5244 & 0 & 0 & 0 & 0 & 0 \\
31477 & 29169 & 5246 & 0 & 2640 & 4 & 0 & 0 & 0 \\
31481 & 23700 & 7871 & 17488 & 1328 & 6 & 0 & 0 & 0 \\
31489 & 38615 & 5248 & 24520 & 2112 & 8 & 0 & 0 & 0 \\
31511 & 12351 & 0 & 7877 & 860 & 1 & 0 & 0 & 0 \\
31513 & 38411 & 18391 & 11254 & 2872 & 2 & 0 & 0 & 0 \\
31517 & 7886 & 0 & 5252 & 0 & 0 & 0 & 0 & 0 \\
31531 & 28448 & 9461 & 7882 & 1072 & 0 & 0 & 0 & 0 \\
31541 & 23250 & 22012 & 5256 & 954 & 4 & 0 & 0 & 0 \\
31543 & 24878 & 10517 & 0 & 2634 & 2 & 0 & 0 & 0 \\
31547 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
31567 & 15794 & 0 & 0 & 2104 & 1 & 0 & 0 & 0 \\
31573 & 32539 & 5262 & 0 & 3714 & 5 & 0 & 0 & 0 \\
31583 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
31601 & 29480 & 23377 & 5266 & 2444 & 1 & 0 & 0 & 0 \\
31607 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
31627 & 31184 & 10545 & 0 & 3744 & 2 & 0 & 0 & 0 \\
31643 & 3693 & 0 & 13184 & 96 & 1 & 0 & 0 & 0 \\
31649 & 19056 & 0 & 18988 & 1396 & 1 & 0 & 0 & 0 \\
31657 & 31715 & 5276 & 12950 & 3354 & 4 & 0 & 0 & 0 \\
31663 & 21146 & 0 & 11873 & 2316 & 1 & 0 & 0 & 0 \\
31667 & 885 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
31687 & 15854 & 0 & 0 & 2112 & 1 & 0 & 0 & 0 \\
31699 & 23012 & 0 & 9509 & 1198 & 0 & 0 & 0 & 0 \\
31721 & 30540 & 7931 & 20524 & 2584 & 7 & 0 & 0 & 0 \\
31723 & 19808 & 0 & 0 & 2432 & 2 & 0 & 0 & 0 \\
31727 & 1731 & 0 & 0 & 96 & 0 & 0 & 0 & 0 \\
31729 & 34495 & 5288 & 9518 & 2018 & 4 & 0 & 0 & 0 \\
31741 & 45293 & 22750 & 15332 & 1902 & 7 & 0 & 0 & 0 \\
31751 & 12279 & 0 & 65686 & 4 & 6 & 0 & 0 & 0 \\
31769 & 20928 & 0 & 32120 & 1366 & 0 & 0 & 0 & 0 \\
31771 & 35180 & 21894 & 7942 & 1500 & 9 & 0 & 0 & 0 \\
31793 & 13940 & 0 & 16652 & 264 & 2 & 0 & 0 & 0 \\
31799 & 3711 & 0 & 27876 & 0 & 3 & 0 & 0 & 0 \\
31817 & 14016 & 0 & 5302 & 1190 & 2 & 0 & 0 & 0 \\
31847 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
31849 & 31907 & 5308 & 20928 & 596 & 4 & 0 & 0 & 0 \\
31859 & 2865 & 0 & 0 & 290 & 0 & 0 & 0 & 0 \\
31873 & 37871 & 5312 & 0 & 4246 & 4 & 0 & 0 & 0 \\
31883 & 2577 & 0 & 0 & 230 & 0 & 0 & 0 & 0 \\
31891 & 28772 & 9569 & 21639 & 780 & 4 & 0 & 0 & 0 \\
31907 & 9165 & 0 & 10635 & 418 & 1 & 0 & 0 & 0 \\
31957 & 26657 & 5326 & 0 & 2614 & 0 & 0 & 0 & 0 \\
31963 & 25208 & 10657 & 0 & 2668 & 6 & 0 & 0 & 0 \\
31973 & 8000 & 0 & 5328 & 0 & 0 & 0 & 0 & 0 \\
31981 & 50813 & 36256 & 0 & 2000 & 5 & 0 & 0 & 0 \\
31991 & 17967 & 0 & 18660 & 1124 & 2 & 0 & 0 & 0 \\
32003 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
32009 & 12018 & 0 & 5334 & 1142 & 0 & 0 & 0 & 0 \\
32027 & 921 & 0 & 0 & 16 & 0 & 0 & 0 & 0 \\
32029 & 31589 & 5338 & 9608 & 820 & 5 & 0 & 0 & 0 \\
32051 & 11631 & 0 & 8012 & 844 & 3 & 0 & 0 & 0 \\
32057 & 12036 & 0 & 5342 & 1144 & 1 & 0 & 0 & 0 \\
32059 & 27260 & 0 & 9617 & 1664 & 4 & 0 & 0 & 0 \\
32063 & 6339 & 0 & 14027 & 258 & 0 & 0 & 0 & 0 \\
32069 & 8024 & 0 & 5344 & 0 & 0 & 0 & 0 & 0 \\
32077 & 43697 & 18476 & 15292 & 4214 & 3 & 0 & 0 & 0 \\
32083 & 16052 & 0 & 0 & 2138 & 0 & 0 & 0 & 0 \\
32089 & 44027 & 27511 & 9626 & 1256 & 6 & 0 & 0 & 0 \\
32099 & 4413 & 0 & 12839 & 138 & 1 & 0 & 0 & 0 \\
32117 & 19922 & 0 & 16057 & 584 & 1 & 0 & 0 & 0 \\
32119 & 17918 & 0 & 9635 & 34 & 2 & 0 & 0 & 0 \\
32141 & 19326 & 8036 & 5356 & 882 & 0 & 0 & 0 & 0 \\
32143 & 22058 & 0 & 0 & 2938 & 1 & 0 & 0 & 0 \\
32159 & 6915 & 0 & 10719 & 352 & 3 & 0 & 0 & 0 \\
32173 & 37757 & 16089 & 0 & 3262 & 4 & 0 & 0 & 0 \\
32183 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
32189 & 12478 & 0 & 5364 & 534 & 0 & 0 & 0 & 0 \\
32191 & 33794 & 24670 & 8047 & 1190 & 3 & 0 & 0 & 0 \\
32203 & 21506 & 0 & 0 & 3250 & 0 & 0 & 0 & 0 \\
32213 & 8060 & 0 & 5368 & 0 & 2 & 0 & 0 & 0 \\
32233 & 38051 & 5372 & 0 & 4252 & 1 & 0 & 0 & 0 \\
32237 & 8066 & 0 & 5372 & 0 & 0 & 0 & 0 & 0 \\
32251 & 33992 & 9677 & 8062 & 1288 & 6 & 0 & 0 & 0 \\
32257 & 58007 & 55432 & 15874 & 4074 & 8 & 0 & 0 & 0 \\
32261 & 19398 & 8066 & 19808 & 716 & 2 & 0 & 0 & 0 \\
32297 & 17796 & 0 & 31526 & 628 & 3 & 0 & 0 & 0 \\
32299 & 25472 & 10769 & 24223 & 390 & 2 & 0 & 0 & 0 \\
32303 & 1659 & 0 & 0 & 84 & 1 & 0 & 0 & 0 \\
32309 & 9750 & 0 & 5384 & 48 & 2 & 0 & 0 & 0 \\
32321 & 29244 & 8081 & 5386 & 2448 & 4 & 0 & 0 & 0 \\
32323 & 16172 & 0 & 0 & 2154 & 1 & 0 & 0 & 0 \\
32327 & 6951 & 0 & 10775 & 354 & 1 & 0 & 0 & 0 \\
32341 & 66401 & 103233 & 0 & 1716 & 18 & 0 & 0 & 0 \\
32353 & 36647 & 5392 & 11554 & 3128 & 8 & 0 & 0 & 0 \\
32359 & 16190 & 0 & 9707 & 0 & 4 & 0 & 0 & 0 \\
32363 & 4449 & 0 & 0 & 728 & 0 & 0 & 0 & 0 \\
32369 & 27584 & 25738 & 43903 & 184 & 6 & 0 & 0 & 0 \\
32371 & 36116 & 9713 & 8092 & 1690 & 5 & 0 & 0 & 0 \\
32377 & 37835 & 5396 & 0 & 4204 & 0 & 0 & 0 & 0 \\
32381 & 19470 & 8096 & 17988 & 170 & 2 & 0 & 0 & 0 \\
32401 & 67680 & 92779 & 14294 & 2686 & 23 & 0 & 0 & 0 \\
32411 & 18201 & 0 & 18905 & 1142 & 1 & 0 & 0 & 0 \\
32413 & 30117 & 21234 & 0 & 2718 & 5 & 0 & 0 & 0 \\
32423 & 6807 & 0 & 44001 & 124 & 2 & 0 & 0 & 0 \\
32429 & 14666 & 0 & 18375 & 194 & 0 & 0 & 0 & 0 \\
32441 & 24420 & 8111 & 5406 & 2088 & 1 & 0 & 0 & 0 \\
32443 & 16232 & 0 & 0 & 2162 & 0 & 0 & 0 & 0 \\
32467 & 25604 & 10825 & 0 & 2710 & 0 & 0 & 0 & 0 \\
32479 & 16250 & 0 & 9743 & 0 & 1 & 0 & 0 & 0 \\
32491 & 40418 & 36845 & 8122 & 1614 & 2 & 0 & 0 & 0 \\
32497 & 35327 & 5416 & 0 & 4232 & 3 & 0 & 0 & 0 \\
32503 & 16262 & 0 & 0 & 2166 & 0 & 0 & 0 & 0 \\
32507 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
32531 & 9777 & 0 & 8132 & 722 & 0 & 0 & 0 & 0 \\
32533 & 27137 & 5422 & 0 & 2660 & 1 & 0 & 0 & 0 \\
32537 & 23016 & 11624 & 16267 & 504 & 0 & 0 & 0 & 0 \\
32561 & 35976 & 21172 & 33765 & 1902 & 5 & 0 & 0 & 0 \\
32563 & 25412 & 0 & 0 & 3428 & 1 & 0 & 0 & 0 \\
32569 & 37547 & 20316 & 9770 & 1856 & 4 & 0 & 0 & 0 \\
32573 & 11622 & 0 & 5428 & 310 & 1 & 0 & 0 & 0 \\
32579 & 11613 & 13793 & 56469 & 102 & 6 & 0 & 0 & 0 \\
32587 & 16304 & 0 & 0 & 2172 & 0 & 0 & 0 & 0 \\
32603 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
32609 & 15348 & 0 & 19564 & 1228 & 3 & 0 & 0 & 0 \\
32611 & 29420 & 9785 & 8152 & 1108 & 3 & 0 & 0 & 0 \\
32621 & 29694 & 8156 & 16309 & 1406 & 2 & 0 & 0 & 0 \\
32633 & 12252 & 0 & 17092 & 0 & 1 & 0 & 0 & 0 \\
32647 & 16334 & 0 & 0 & 2176 & 0 & 0 & 0 & 0 \\
32653 & 33649 & 5442 & 0 & 3838 & 1 & 0 & 0 & 0 \\
32687 & 1011 & 0 & 0 & 22 & 0 & 0 & 0 & 0 \\
32693 & 13458 & 0 & 5448 & 768 & 0 & 0 & 0 & 0 \\
32707 & 25820 & 0 & 30301 & 3260 & 5 & 0 & 0 & 0 \\
32713 & 37331 & 5452 & 13382 & 3616 & 8 & 0 & 0 & 0 \\
32717 & 8186 & 0 & 5452 & 0 & 1 & 0 & 0 & 0 \\
32719 & 31562 & 26508 & 40079 & 632 & 4 & 0 & 0 & 0 \\
32749 & 27317 & 5458 & 9824 & 496 & 4 & 0 & 0 & 0 \\
32771 & 12405 & 0 & 8192 & 832 & 1 & 0 & 0 & 0 \\
32779 & 23792 & 0 & 9833 & 1238 & 3 & 0 & 0 & 0 \\
32783 & 1443 & 0 & 0 & 60 & 0 & 0 & 0 & 0 \\
32789 & 16450 & 0 & 16393 & 446 & 0 & 0 & 0 & 0 \\
32797 & 33797 & 5466 & 0 & 3858 & 3 & 0 & 0 & 0 \\
32801 & 32826 & 23818 & 17180 & 1442 & 6 & 0 & 0 & 0 \\
32803 & 33740 & 25794 & 0 & 3438 & 1 & 0 & 0 & 0 \\
32831 & 20523 & 0 & 47648 & 448 & 5 & 0 & 0 & 0 \\
32833 & 52351 & 32396 & 0 & 4844 & 8 & 0 & 0 & 0 \\
32839 & 21638 & 0 & 9851 & 574 & 2 & 0 & 0 & 0 \\
32843 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
32869 & 42425 & 18932 & 23007 & 1448 & 6 & 0 & 0 & 0 \\
32887 & 37790 & 10965 & 12332 & 3214 & 1 & 0 & 0 & 0 \\
32909 & 11398 & 0 & 5484 & 248 & 1 & 0 & 0 & 0 \\
32911 & 29690 & 9875 & 8227 & 1116 & 3 & 0 & 0 & 0 \\
32917 & 33729 & 19210 & 0 & 2872 & 2 & 0 & 0 & 0 \\
32933 & 8240 & 0 & 5488 & 0 & 0 & 0 & 0 & 0 \\
32939 & 1281 & 0 & 0 & 44 & 0 & 0 & 0 & 0 \\
32941 & 54749 & 52404 & 45609 & 2016 & 14 & 0 & 0 & 0 \\
32957 & 23142 & 0 & 16477 & 1238 & 2 & 0 & 0 & 0 \\
32969 & 17328 & 0 & 17268 & 552 & 0 & 0 & 0 & 0 \\
32971 & 41552 & 35027 & 8242 & 1436 & 9 & 0 & 0 & 0 \\
32983 & 19646 & 0 & 0 & 2374 & 2 & 0 & 0 & 0 \\
32987 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
32993 & 15528 & 0 & 5498 & 1518 & 0 & 0 & 0 & 0 \\
32999 & 7095 & 0 & 10999 & 362 & 1 & 0 & 0 & 0 \\
33013 & 46577 & 16509 & 14564 & 4340 & 7 & 0 & 0 & 0 \\
33023 & 8067 & 0 & 0 & 992 & 1 & 0 & 0 & 0 \\
33029 & 10938 & 0 & 21284 & 136 & 1 & 0 & 0 & 0 \\
33037 & 27557 & 5506 & 0 & 2702 & 3 & 0 & 0 & 0 \\
33049 & 48707 & 32500 & 25777 & 2318 & 10 & 0 & 0 & 0 \\
33053 & 8270 & 0 & 5508 & 0 & 0 & 0 & 0 & 0 \\
33071 & 9939 & 0 & 8267 & 734 & 0 & 0 & 0 & 0 \\
33073 & 44135 & 35250 & 15098 & 4378 & 12 & 0 & 0 & 0 \\
33083 & 10857 & 0 & 11027 & 668 & 1 & 0 & 0 & 0 \\
33091 & 29852 & 9929 & 8272 & 1124 & 7 & 0 & 0 & 0 \\
33107 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
33113 & 12432 & 0 & 5518 & 1182 & 1 & 0 & 0 & 0 \\
33119 & 1803 & 0 & 0 & 100 & 0 & 0 & 0 & 0 \\
33149 & 8294 & 0 & 5524 & 0 & 0 & 0 & 0 & 0 \\
33151 & 44018 & 41177 & 69181 & 1504 & 7 & 0 & 0 & 0 \\
33161 & 24960 & 8291 & 5526 & 2136 & 1 & 0 & 0 & 0 \\
33179 & 1101 & 0 & 16273 & 24 & 1 & 0 & 0 & 0 \\
33181 & 57749 & 64024 & 0 & 2088 & 9 & 0 & 0 & 0 \\
33191 & 9975 & 0 & 21204 & 0 & 3 & 0 & 0 & 0 \\
33199 & 22778 & 0 & 23238 & 218 & 0 & 0 & 0 & 0 \\
33203 & 3873 & 0 & 13834 & 102 & 0 & 0 & 0 & 0 \\
33211 & 41660 & 39159 & 8302 & 1744 & 8 & 0 & 0 & 0 \\
33223 & 28142 & 11077 & 0 & 2814 & 2 & 0 & 0 & 0 \\
33247 & 22202 & 0 & 12467 & 2432 & 4 & 0 & 0 & 0 \\
33287 & 8391 & 0 & 0 & 1060 & 1 & 0 & 0 & 0 \\
33289 & 38867 & 5548 & 9986 & 2102 & 6 & 0 & 0 & 0 \\
33301 & 57247 & 68853 & 0 & 2484 & 7 & 0 & 0 & 0 \\
33311 & 10011 & 0 & 8327 & 740 & 0 & 0 & 0 & 0 \\
33317 & 8336 & 0 & 5552 & 0 & 0 & 0 & 0 & 0 \\
33329 & 14612 & 0 & 19996 & 1190 & 1 & 0 & 0 & 0 \\
33331 & 38132 & 23340 & 8332 & 1386 & 5 & 0 & 0 & 0 \\
33343 & 16682 & 0 & 0 & 2222 & 1 & 0 & 0 & 0 \\
33347 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
33349 & 39129 & 16677 & 10004 & 1162 & 8 & 0 & 0 & 0 \\
33353 & 18372 & 0 & 5558 & 1982 & 2 & 0 & 0 & 0 \\
33359 & 3891 & 0 & 13899 & 102 & 1 & 0 & 0 & 0 \\
33377 & 25536 & 11924 & 16687 & 824 & 4 & 0 & 0 & 0 \\
33391 & 51002 & 64943 & 20868 & 1016 & 8 & 0 & 0 & 0 \\
33403 & 20456 & 0 & 0 & 2490 & 3 & 1 & 0 & 0 \\
33409 & 49337 & 18101 & 10022 & 2616 & 2 & 0 & 0 & 0 \\
33413 & 8360 & 0 & 5568 & 0 & 0 & 0 & 0 & 0 \\
33427 & 24260 & 0 & 0 & 3490 & 1 & 0 & 0 & 0 \\
33457 & 43559 & 20226 & 0 & 4518 & 1 & 0 & 0 & 0 \\
33461 & 30450 & 8366 & 43897 & 334 & 4 & 0 & 0 & 0 \\
33469 & 27917 & 5578 & 10040 & 506 & 4 & 0 & 0 & 0 \\
33479 & 2703 & 0 & 14879 & 46 & 0 & 0 & 0 & 0 \\
33487 & 16754 & 0 & 0 & 2232 & 0 & 0 & 0 & 0 \\
33493 & 27937 & 5582 & 0 & 2738 & 1 & 0 & 0 & 0 \\
33503 & 7203 & 0 & 11167 & 368 & 0 & 0 & 0 & 0 \\
33521 & 27840 & 8381 & 5586 & 2446 & 4 & 0 & 0 & 0 \\
33529 & 41867 & 19312 & 35443 & 388 & 7 & 0 & 0 & 0 \\
33533 & 9678 & 0 & 5588 & 16 & 0 & 0 & 0 & 0 \\
33547 & 16784 & 0 & 0 & 2236 & 0 & 0 & 0 & 0 \\
33563 & 813 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
33569 & 15798 & 0 & 20140 & 1264 & 0 & 0 & 0 & 0 \\
33577 & 33635 & 5596 & 0 & 4064 & 5 & 0 & 0 & 0 \\
33581 & 24222 & 8396 & 5596 & 1112 & 0 & 0 & 0 & 0 \\
33587 & 7221 & 0 & 11195 & 368 & 1 & 0 & 0 & 0 \\
33589 & 36977 & 5598 & 10076 & 1830 & 2 & 0 & 0 & 0 \\
33599 & 795 & 0 & 0 & 6 & 1 & 0 & 0 & 0 \\
33601 & 75583 & 106831 & 0 & 2470 & 30 & 0 & 0 & 0 \\
33613 & 28037 & 5602 & 0 & 2748 & 5 & 1 & 0 & 0 \\
33617 & 21000 & 0 & 5602 & 2278 & 1 & 0 & 0 & 0 \\
33619 & 22148 & 0 & 10085 & 586 & 0 & 0 & 0 & 0 \\
33623 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
33629 & 16870 & 0 & 16813 & 456 & 2 & 0 & 0 & 0 \\
33637 & 28057 & 5606 & 13760 & 2242 & 3 & 0 & 0 & 0 \\
33641 & 27930 & 8411 & 30702 & 326 & 4 & 0 & 0 & 0 \\
33647 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
33679 & 22490 & 0 & 22732 & 220 & 5 & 0 & 0 & 0 \\
33703 & 18998 & 0 & 0 & 2302 & 2 & 0 & 0 & 0 \\
33713 & 27180 & 12044 & 16855 & 842 & 2 & 0 & 0 & 0 \\
33721 & 50939 & 24169 & 0 & 3220 & 11 & 0 & 0 & 0 \\
33739 & 16880 & 0 & 10121 & 0 & 1 & 0 & 0 & 0 \\
33749 & 19938 & 0 & 34647 & 660 & 2 & 0 & 0 & 0 \\
33751 & 43094 & 23258 & 21093 & 934 & 10 & 0 & 0 & 0 \\
33757 & 31685 & 5626 & 0 & 2882 & 3 & 0 & 0 & 0 \\
33767 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
33769 & 55427 & 41619 & 40214 & 1108 & 17 & 0 & 0 & 0 \\
33773 & 8450 & 0 & 5628 & 0 & 1 & 0 & 0 & 0 \\
33791 & 12675 & 0 & 8447 & 844 & 0 & 0 & 0 & 0 \\
33797 & 21882 & 0 & 16897 & 798 & 5 & 0 & 0 & 0 \\
33809 & 14822 & 0 & 32358 & 0 & 0 & 0 & 0 & 0 \\
33811 & 47780 & 52400 & 8452 & 1678 & 11 & 0 & 0 & 0 \\
33827 & 3945 & 0 & 14094 & 104 & 0 & 0 & 0 & 0 \\
33829 & 28217 & 5638 & 10148 & 512 & 2 & 0 & 0 & 0 \\
33851 & 12279 & 0 & 8462 & 890 & 1 & 0 & 0 & 0 \\
33857 & 19447 & 0 & 21031 & 1616 & 2 & 0 & 0 & 0 \\
33863 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
33871 & 30554 & 10163 & 24234 & 1074 & 4 & 1 & 1 & 0 \\
33889 & 38375 & 5648 & 10166 & 2230 & 3 & 0 & 0 & 0 \\
33893 & 10342 & 0 & 5648 & 64 & 0 & 0 & 0 & 0 \\
33911 & 10191 & 0 & 21664 & 0 & 0 & 0 & 0 & 0 \\
33923 & 7293 & 0 & 11307 & 372 & 2 & 0 & 0 & 0 \\
33931 & 47384 & 39203 & 23451 & 2036 & 11 & 0 & 0 & 0 \\
33937 & 50279 & 29095 & 0 & 3910 & 2 & 0 & 0 & 0 \\
33941 & 20406 & 8486 & 5656 & 932 & 2 & 0 & 0 & 0 \\
33961 & 51299 & 24341 & 0 & 3244 & 10 & 0 & 0 & 0 \\
33967 & 31130 & 14999 & 27597 & 2542 & 2 & 0 & 0 & 0 \\
33997 & 28357 & 5666 & 0 & 2780 & 1 & 0 & 0 & 0 \\
34019 & 921 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
34031 & 12459 & 16679 & 8507 & 808 & 3 & 0 & 0 & 0 \\
34033 & 36991 & 5672 & 26076 & 2702 & 0 & 0 & 0 & 0 \\
34039 & 26318 & 16519 & 56459 & 318 & 1 & 0 & 0 & 0 \\
34057 & 51875 & 48668 & 0 & 4804 & 17 & 0 & 0 & 0 \\
34061 & 26526 & 25411 & 5676 & 1518 & 0 & 0 & 0 & 0 \\
34123 & 25424 & 0 & 0 & 3160 & 1 & 0 & 0 & 0 \\
34127 & 795 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
34129 & 48007 & 18491 & 10238 & 2594 & 4 & 0 & 0 & 0 \\
34141 & 44549 & 24470 & 0 & 1872 & 5 & 0 & 0 & 0 \\
34147 & 33644 & 11385 & 0 & 4040 & 7 & 0 & 0 & 0 \\
34157 & 8546 & 0 & 5692 & 0 & 0 & 0 & 0 & 0 \\
34159 & 17090 & 0 & 10247 & 0 & 0 & 0 & 0 & 0 \\
34171 & 36872 & 10253 & 8542 & 1528 & 4 & 0 & 0 & 0 \\
34183 & 25682 & 0 & 12818 & 2630 & 3 & 0 & 0 & 0 \\
34211 & 16077 & 13691 & 8552 & 934 & 0 & 0 & 0 & 0 \\
34213 & 28537 & 5702 & 0 & 2798 & 7 & 0 & 0 & 0 \\
34217 & 29316 & 26710 & 17107 & 730 & 0 & 0 & 0 & 0 \\
34231 & 43118 & 36365 & 8557 & 1492 & 7 & 0 & 0 & 0 \\
34253 & 8570 & 0 & 5708 & 0 & 1 & 0 & 0 & 0 \\
34259 & 7365 & 0 & 11419 & 376 & 1 & 0 & 0 & 0 \\
34261 & 44705 & 24556 & 0 & 1880 & 4 & 0 & 0 & 0 \\
34267 & 17144 & 0 & 0 & 2284 & 0 & 0 & 0 & 0 \\
34273 & 66527 & 72381 & 0 & 4218 & 12 & 0 & 0 & 0 \\
34283 & 1029 & 0 & 0 & 22 & 1 & 0 & 0 & 0 \\
34297 & 34355 & 5716 & 14030 & 3634 & 3 & 0 & 0 & 0 \\
34301 & 35350 & 25072 & 17149 & 1636 & 6 & 0 & 0 & 0 \\
34303 & 17162 & 0 & 0 & 2286 & 1 & 0 & 0 & 0 \\
34313 & 12882 & 0 & 17972 & 0 & 2 & 0 & 0 & 0 \\
34319 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
34327 & 22922 & 0 & 12872 & 2512 & 3 & 0 & 0 & 0 \\
34337 & 20316 & 0 & 5722 & 1752 & 0 & 0 & 0 & 0 \\
34351 & 34034 & 10307 & 8587 & 1322 & 3 & 0 & 0 & 0 \\
34361 & 25860 & 8591 & 19088 & 1450 & 2 & 0 & 0 & 0 \\
34367 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
34369 & 39887 & 5728 & 22584 & 1052 & 1 & 1 & 0 & 0 \\
34381 & 53261 & 38018 & 0 & 2398 & 9 & 0 & 0 & 0 \\
34403 & 813 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
34421 & 20694 & 8606 & 5736 & 944 & 0 & 0 & 0 & 0 \\
34429 & 33477 & 5738 & 24412 & 286 & 2 & 0 & 0 & 0 \\
34439 & 975 & 0 & 0 & 16 & 0 & 0 & 0 & 0 \\
34457 & 14916 & 0 & 5742 & 1268 & 2 & 0 & 0 & 0 \\
34469 & 17290 & 0 & 17233 & 468 & 4 & 0 & 0 & 0 \\
34471 & 38150 & 23754 & 21543 & 672 & 2 & 0 & 0 & 0 \\
34483 & 27188 & 11497 & 0 & 2880 & 1 & 0 & 0 & 0 \\
34487 & 1335 & 0 & 0 & 46 & 0 & 0 & 0 & 0 \\
34499 & 1245 & 0 & 16499 & 6 & 2 & 0 & 0 & 0 \\
34501 & 53081 & 24728 & 0 & 2254 & 9 & 0 & 0 & 0 \\
34511 & 25995 & 16271 & 35228 & 1338 & 3 & 0 & 0 & 0 \\
34513 & 37511 & 5752 & 0 & 4494 & 2 & 0 & 0 & 0 \\
34519 & 23678 & 0 & 24162 & 228 & 2 & 0 & 0 & 0 \\
34537 & 34595 & 5756 & 12334 & 2948 & 5 & 0 & 0 & 0 \\
34543 & 27746 & 15367 & 28192 & 2382 & 1 & 0 & 0 & 0 \\
34549 & 28817 & 5758 & 10364 & 522 & 3 & 0 & 0 & 0 \\
34583 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
34589 & 8654 & 0 & 5764 & 0 & 0 & 0 & 0 & 0 \\
34591 & 31202 & 10379 & 8647 & 1174 & 1 & 0 & 0 & 0 \\
34603 & 19136 & 0 & 0 & 2332 & 0 & 0 & 0 & 0 \\
34607 & 9579 & 0 & 30074 & 740 & 2 & 0 & 0 & 0 \\
34613 & 12342 & 0 & 5768 & 328 & 0 & 0 & 0 & 0 \\
34631 & 10407 & 0 & 22124 & 0 & 1 & 0 & 0 & 0 \\
34649 & 14988 & 0 & 34977 & 24 & 4 & 0 & 0 & 0 \\
34651 & 64088 & 79852 & 8662 & 2274 & 13 & 0 & 0 & 0 \\
34667 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
34673 & 21648 & 0 & 5778 & 2352 & 0 & 0 & 0 & 0 \\
34679 & 7455 & 0 & 11559 & 380 & 0 & 0 & 0 & 0 \\
34687 & 26594 & 0 & 13007 & 2634 & 0 & 0 & 0 & 0 \\
34693 & 43721 & 17349 & 31120 & 3048 & 8 & 0 & 0 & 0 \\
34703 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
34721 & 44688 & 37353 & 46935 & 1104 & 4 & 0 & 0 & 0 \\
34729 & 34787 & 5788 & 26272 & 1766 & 1 & 0 & 0 & 0 \\
34739 & 4773 & 0 & 13895 & 150 & 1 & 0 & 0 & 0 \\
34747 & 17384 & 0 & 0 & 2316 & 1 & 0 & 0 & 0 \\
34757 & 8696 & 0 & 5792 & 0 & 0 & 0 & 0 & 0 \\
34759 & 23210 & 0 & 23461 & 226 & 1 & 0 & 0 & 0 \\
34763 & 12369 & 14717 & 26071 & 116 & 2 & 0 & 0 & 0 \\
34781 & 24438 & 8696 & 40016 & 1054 & 3 & 0 & 0 & 0 \\
34807 & 17414 & 0 & 0 & 2320 & 1 & 0 & 0 & 0 \\
34819 & 27452 & 11609 & 26113 & 422 & 4 & 0 & 0 & 0 \\
34841 & 33420 & 8711 & 5806 & 2864 & 3 & 0 & 0 & 0 \\
34843 & 17432 & 0 & 0 & 2322 & 0 & 0 & 0 & 0 \\
34847 & 11091 & 0 & 44261 & 434 & 1 & 0 & 0 & 0 \\
34849 & 56654 & 49509 & 39767 & 2060 & 15 & 0 & 0 & 0 \\
34871 & 16383 & 13955 & 8717 & 950 & 10 & 0 & 0 & 0 \\
34877 & 8726 & 0 & 5812 & 0 & 1 & 0 & 0 & 0 \\
34883 & 813 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
34897 & 37927 & 5816 & 0 & 4546 & 2 & 0 & 0 & 0 \\
34913 & 16428 & 0 & 5818 & 1606 & 1 & 0 & 0 & 0 \\
34919 & 8103 & 0 & 14549 & 436 & 0 & 0 & 0 & 0 \\
34939 & 25352 & 0 & 10481 & 1320 & 2 & 0 & 0 & 0 \\
34949 & 8744 & 0 & 5824 & 0 & 0 & 0 & 0 & 0 \\
34961 & 36840 & 24397 & 5826 & 2824 & 4 & 0 & 0 & 0 \\
34963 & 17492 & 0 & 0 & 2330 & 0 & 0 & 0 & 0 \\
34981 & 56393 & 53389 & 0 & 1722 & 3 & 0 & 0 & 0 \\
35023 & 23066 & 0 & 0 & 2944 & 1 & 0 & 0 & 0 \\
35027 & 885 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
35051 & 12711 & 0 & 8762 & 922 & 0 & 0 & 0 & 0 \\
35053 & 33437 & 5842 & 0 & 3064 & 1 & 0 & 0 & 0 \\
35059 & 17540 & 0 & 10517 & 0 & 6 & 0 & 0 & 0 \\
35069 & 14430 & 0 & 35735 & 36 & 0 & 0 & 0 & 0 \\
35081 & 26400 & 8771 & 19488 & 1480 & 5 & 0 & 0 & 0 \\
35083 & 23426 & 0 & 0 & 3540 & 1 & 0 & 0 & 0 \\
35089 & 45575 & 21212 & 24880 & 1862 & 4 & 0 & 0 & 0 \\
35099 & 10713 & 0 & 60541 & 140 & 0 & 0 & 0 & 0 \\
35107 & 17564 & 0 & 0 & 2340 & 0 & 0 & 0 & 0 \\
35111 & 10551 & 0 & 8777 & 780 & 1 & 0 & 0 & 0 \\
35117 & 8786 & 0 & 5852 & 0 & 1 & 0 & 0 & 0 \\
35129 & 13188 & 0 & 5854 & 1254 & 0 & 0 & 0 & 0 \\
35141 & 31962 & 8786 & 17569 & 1516 & 1 & 0 & 0 & 0 \\
35149 & 32957 & 5858 & 10544 & 658 & 3 & 0 & 0 & 0 \\
35153 & 21052 & 0 & 18412 & 884 & 2 & 0 & 0 & 0 \\
35159 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
35171 & 10569 & 0 & 22469 & 0 & 0 & 0 & 0 & 0 \\
35201 & 42060 & 22888 & 5866 & 3034 & 3 & 0 & 0 & 0 \\
35221 & 45953 & 25244 & 14408 & 1398 & 7 & 0 & 0 & 0 \\
35227 & 28280 & 15671 & 0 & 3640 & 0 & 0 & 0 & 0 \\
35251 & 36980 & 10577 & 23919 & 1066 & 7 & 1 & 0 & 0 \\
35257 & 42875 & 20575 & 0 & 4470 & 0 & 0 & 0 & 0 \\
35267 & 13341 & 0 & 11755 & 1192 & 0 & 0 & 0 & 0 \\
35279 & 1803 & 0 & 16463 & 18 & 0 & 0 & 0 & 0 \\
35281 & 84905 & 156553 & 48074 & 1454 & 24 & 0 & 0 & 0 \\
35291 & 10605 & 0 & 8822 & 784 & 1 & 0 & 0 & 0 \\
35311 & 40346 & 24726 & 8827 & 1468 & 8 & 0 & 0 & 0 \\
35317 & 40195 & 23322 & 0 & 4296 & 6 & 0 & 0 & 0 \\
35323 & 30632 & 11777 & 0 & 3066 & 4 & 0 & 0 & 0 \\
35327 & 3171 & 0 & 15455 & 62 & 0 & 0 & 0 & 0 \\
35339 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
35353 & 42911 & 19154 & 14462 & 4044 & 10 & 0 & 0 & 0 \\
35363 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
35381 & 25050 & 8846 & 5896 & 1106 & 6 & 0 & 0 & 0 \\
35393 & 28192 & 12644 & 17695 & 898 & 4 & 0 & 0 & 0 \\
35401 & 58499 & 58775 & 0 & 3438 & 7 & 0 & 0 & 0 \\
35407 & 34874 & 11805 & 13277 & 3208 & 1 & 0 & 0 & 0 \\
35419 & 17720 & 0 & 10625 & 0 & 0 & 0 & 0 & 0 \\
35423 & 867 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
35437 & 29557 & 5906 & 0 & 2898 & 2 & 0 & 0 & 0 \\
35447 & 1551 & 0 & 0 & 64 & 0 & 0 & 0 & 0 \\
35449 & 48587 & 30391 & 10634 & 1386 & 17 & 0 & 0 & 0 \\
35461 & 54917 & 39212 & 30841 & 1906 & 11 & 0 & 0 & 0 \\
35491 & 52172 & 52728 & 25683 & 1758 & 4 & 0 & 0 & 0 \\
35507 & 1425 & 0 & 0 & 52 & 0 & 0 & 0 & 0 \\
35509 & 37457 & 20452 & 24855 & 274 & 4 & 0 & 0 & 0 \\
35521 & 62543 & 40863 & 0 & 3600 & 14 & 0 & 0 & 0 \\
35527 & 20438 & 0 & 0 & 2472 & 0 & 0 & 0 & 0 \\
35531 & 24465 & 14219 & 123976 & 380 & 6 & 0 & 0 & 0 \\
35533 & 54221 & 52005 & 0 & 4984 & 500 & 0 & 0 & 0 \\
35537 & 15578 & 0 & 5922 & 1564 & 0 & 0 & 0 & 0 \\
35543 & 4143 & 0 & 14809 & 108 & 1 & 0 & 0 & 0 \\
35569 & 59487 & 66806 & 10670 & 2812 & 10 & 0 & 0 & 0 \\
35573 & 8900 & 0 & 5928 & 0 & 1 & 0 & 0 & 0 \\
35591 & 10695 & 0 & 8897 & 790 & 1 & 0 & 0 & 0 \\
35593 & 35651 & 5932 & 0 & 4308 & 0 & 0 & 0 & 0 \\
35597 & 14646 & 0 & 5932 & 836 & 2 & 0 & 0 & 0 \\
35603 & 7653 & 0 & 11867 & 390 & 1 & 0 & 0 & 0 \\
35617 & 55439 & 30535 & 14570 & 3666 & 8 & 0 & 0 & 0 \\
35671 & 37214 & 27334 & 40765 & 880 & 6 & 0 & 0 & 0 \\
35677 & 36757 & 5946 & 0 & 4196 & 1 & 0 & 0 & 0 \\
35729 & 35688 & 29377 & 47636 & 750 & 4 & 0 & 0 & 0 \\
35731 & 39536 & 24622 & 8932 & 1690 & 6 & 0 & 0 & 0 \\
35747 & 1065 & 0 & 0 & 22 & 1 & 0 & 0 & 0 \\
35753 & 15672 & 0 & 5958 & 1336 & 0 & 0 & 0 & 0 \\
35759 & 2883 & 0 & 0 & 258 & 0 & 0 & 0 & 0 \\
35771 & 22269 & 0 & 20865 & 1310 & 2 & 0 & 0 & 0 \\
35797 & 34785 & 5966 & 0 & 3226 & 1 & 0 & 0 & 0 \\
35801 & 30000 & 8951 & 36870 & 1620 & 1 & 0 & 0 & 0 \\
35803 & 37772 & 32356 & 0 & 4406 & 8 & 0 & 0 & 0 \\
35809 & 40535 & 5968 & 10742 & 2354 & 9 & 0 & 0 & 0 \\
35831 & 10767 & 0 & 8957 & 796 & 0 & 0 & 0 & 0 \\
35837 & 15014 & 0 & 22804 & 374 & 0 & 0 & 0 & 0 \\
35839 & 31418 & 0 & 55324 & 412 & 8 & 0 & 0 & 0 \\
35851 & 35504 & 10757 & 8962 & 1378 & 4 & 0 & 0 & 0 \\
35863 & 20126 & 0 & 0 & 2442 & 3 & 0 & 0 & 0 \\
35869 & 45149 & 17937 & 10760 & 1312 & 8 & 0 & 0 & 0 \\
35879 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
35897 & 23196 & 12824 & 17947 & 510 & 11 & 0 & 0 & 0 \\
35899 & 20648 & 0 & 10769 & 104 & 0 & 0 & 0 & 0 \\
35911 & 61334 & 86046 & 40130 & 1284 & 382 & 0 & 0 & 0 \\
35923 & 17972 & 0 & 0 & 2394 & 0 & 0 & 0 & 0 \\
35933 & 13918 & 0 & 5988 & 596 & 2 & 0 & 0 & 0 \\
35951 & 13035 & 0 & 25464 & 826 & 3 & 0 & 0 & 0 \\
35963 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
35969 & 17958 & 0 & 21580 & 1376 & 2 & 0 & 0 & 0 \\
35977 & 36035 & 5996 & 0 & 4356 & 3 & 0 & 0 & 0 \\
35983 & 24026 & 0 & 13493 & 2632 & 1 & 0 & 0 & 0 \\
35993 & 19812 & 0 & 35134 & 700 & 1 & 0 & 0 & 0 \\
35999 & 1443 & 0 & 17099 & 10 & 1 & 0 & 0 & 0 \\
36007 & 22454 & 0 & 0 & 2762 & 1 & 0 & 0 & 0 \\
36011 & 16041 & 0 & 24006 & 930 & 3 & 0 & 0 & 0 \\
36013 & 30037 & 6002 & 14732 & 2400 & 2 & 0 & 0 & 0 \\
36017 & 15788 & 0 & 6002 & 1586 & 0 & 0 & 0 & 0 \\
36037 & 68249 & 96995 & 0 & 5030 & 11 & 0 & 0 & 0 \\
36061 & 47045 & 25846 & 16132 & 1790 & 1 & 0 & 0 & 0 \\
36067 & 18044 & 0 & 0 & 2404 & 2 & 0 & 0 & 0 \\
36073 & 46691 & 19544 & 15914 & 4572 & 9 & 0 & 0 & 0 \\
36083 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
36097 & 43967 & 23340 & 0 & 4812 & 2 & 0 & 0 & 0 \\
36107 & 7761 & 0 & 12035 & 396 & 1 & 0 & 0 & 0 \\
36109 & 44117 & 21962 & 10832 & 2008 & 9 & 0 & 0 & 0 \\
36131 & 10857 & 0 & 9032 & 802 & 0 & 0 & 0 & 0 \\
36137 & 13566 & 0 & 6022 & 1290 & 0 & 0 & 0 & 0 \\
36151 & 35798 & 10847 & 9037 & 1390 & 2 & 0 & 0 & 0 \\
36161 & 32628 & 9041 & 50508 & 624 & 5 & 0 & 0 & 0 \\
36187 & 20504 & 0 & 0 & 2484 & 2 & 0 & 0 & 0 \\
36191 & 28659 & 14483 & 36421 & 1118 & 1 & 0 & 0 & 0 \\
36209 & 19096 & 0 & 38621 & 1328 & 1 & 0 & 0 & 0 \\
36217 & 43955 & 19622 & 12934 & 3398 & 14 & 1 & 1 & 0 \\
36229 & 30217 & 6038 & 10868 & 548 & 4 & 0 & 0 & 0 \\
36241 & 58727 & 41691 & 0 & 3506 & 1 & 0 & 0 & 0 \\
36251 & 15915 & 0 & 40648 & 242 & 0 & 0 & 0 & 0 \\
36263 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
36269 & 9074 & 0 & 6044 & 0 & 0 & 0 & 0 & 0 \\
36277 & 30257 & 6046 & 14840 & 2418 & 2 & 0 & 0 & 0 \\
36293 & 10858 & 0 & 6048 & 50 & 0 & 0 & 0 & 0 \\
36299 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
36307 & 24242 & 0 & 0 & 3664 & 0 & 0 & 0 & 0 \\
36313 & 42731 & 6052 & 17614 & 4772 & 5 & 0 & 0 & 0 \\
36319 & 18170 & 0 & 10895 & 0 & 2 & 0 & 0 & 0 \\
36341 & 26130 & 9086 & 20188 & 390 & 2 & 0 & 0 & 0 \\
36343 & 26366 & 0 & 13628 & 2784 & 2 & 0 & 0 & 0 \\
36353 & 19128 & 0 & 6058 & 1710 & 1 & 0 & 0 & 0 \\
36373 & 42657 & 18189 & 15388 & 3294 & 4 & 0 & 0 & 0 \\
36383 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
36389 & 14970 & 0 & 20619 & 194 & 1 & 0 & 0 & 0 \\
36433 & 61415 & 67882 & 0 & 5392 & 9 & 0 & 0 & 0 \\
36451 & 46973 & 25118 & 25935 & 1924 & 4 & 0 & 0 & 0 \\
36457 & 54755 & 31255 & 0 & 4006 & 4 & 0 & 0 & 0 \\
36467 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
36469 & 37571 & 6078 & 28132 & 1802 & 2 & 0 & 0 & 0 \\
36473 & 15852 & 0 & 6078 & 1350 & 0 & 0 & 0 & 0 \\
36479 & 7779 & 0 & 32830 & 294 & 5 & 0 & 0 & 0 \\
36493 & 30437 & 6082 & 0 & 2984 & 1 & 0 & 0 & 0 \\
36497 & 15998 & 0 & 19116 & 304 & 2 & 0 & 0 & 0 \\
36523 & 24386 & 0 & 0 & 3686 & 0 & 0 & 0 & 0 \\
36527 & 7851 & 0 & 12175 & 400 & 0 & 0 & 0 & 0 \\
36529 & 39695 & 6088 & 10958 & 2324 & 3 & 0 & 0 & 0 \\
36541 & 76229 & 136004 & 14948 & 2200 & 26 & 0 & 0 & 0 \\
36551 & 18831 & 17927 & 25889 & 1224 & 2 & 0 & 0 & 0 \\
36559 & 26522 & 0 & 24676 & 366 & 1 & 0 & 0 & 0 \\
36563 & 849 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
36571 & 38456 & 10973 & 9142 & 1476 & 6 & 0 & 0 & 0 \\
36583 & 36518 & 27684 & 0 & 3324 & 6 & 0 & 0 & 0 \\
36587 & 5025 & 0 & 0 & 822 & 1 & 0 & 0 & 0 \\
36599 & 1983 & 0 & 0 & 112 & 1 & 0 & 0 & 0 \\
36607 & 18314 & 0 & 0 & 2440 & 0 & 0 & 0 & 0 \\
36629 & 9164 & 0 & 6104 & 0 & 1 & 0 & 0 & 0 \\
36637 & 33749 & 6106 & 0 & 3068 & 3 & 0 & 0 & 0 \\
36643 & 21068 & 0 & 0 & 2548 & 1 & 0 & 0 & 0 \\
36653 & 31206 & 0 & 18325 & 1764 & 0 & 0 & 0 & 0 \\
36671 & 14835 & 0 & 27311 & 1090 & 1 & 0 & 0 & 0 \\
36677 & 10758 & 0 & 6112 & 34 & 0 & 0 & 0 & 0 \\
36683 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
36691 & 33092 & 11009 & 9172 & 1246 & 0 & 0 & 0 & 0 \\
36697 & 45755 & 21136 & 0 & 4848 & 4 & 0 & 0 & 0 \\
36709 & 52457 & 18357 & 11012 & 1792 & 3 & 0 & 0 & 0 \\
36713 & 19272 & 0 & 6118 & 1924 & 1 & 0 & 0 & 0 \\
36721 & 78839 & 120816 & 28851 & 1462 & 20 & 0 & 0 & 0 \\
36739 & 31160 & 0 & 11021 & 1908 & 0 & 0 & 0 & 0 \\
36749 & 9194 & 0 & 6124 & 0 & 0 & 0 & 0 & 0 \\
36761 & 27660 & 9191 & 6126 & 2366 & 3 & 0 & 0 & 0 \\
36767 & 1875 & 0 & 0 & 96 & 0 & 0 & 0 & 0 \\
36779 & 10497 & 0 & 12259 & 486 & 2 & 0 & 0 & 0 \\
36781 & 47981 & 26362 & 0 & 2018 & 4 & 0 & 0 & 0 \\
36787 & 18404 & 0 & 0 & 2452 & 1 & 0 & 0 & 0 \\
36791 & 16383 & 0 & 38833 & 132 & 3 & 0 & 0 & 0 \\
36793 & 60251 & 63299 & 0 & 4226 & 15 & 0 & 0 & 0 \\
36809 & 16068 & 0 & 6134 & 1372 & 0 & 0 & 0 & 0 \\
36821 & 33474 & 9206 & 52208 & 1334 & 5 & 0 & 0 & 0 \\
36833 & 17328 & 0 & 19292 & 380 & 0 & 0 & 0 & 0 \\
36847 & 28970 & 0 & 13817 & 2900 & 1 & 0 & 0 & 0 \\
36857 & 18156 & 0 & 6142 & 1670 & 0 & 0 & 0 & 0 \\
36871 & 33254 & 11063 & 9217 & 1252 & 2 & 0 & 0 & 0 \\
36877 & 43245 & 18441 & 0 & 3742 & 3 & 0 & 0 & 0 \\
36887 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
36899 & 2973 & 0 & 16399 & 52 & 0 & 0 & 0 & 0 \\
36901 & 63131 & 40804 & 0 & 2806 & 8 & 0 & 0 & 0 \\
36913 & 40111 & 6152 & 0 & 4806 & 9 & 0 & 0 & 0 \\
36919 & 36350 & 12309 & 57151 & 304 & 9 & 0 & 0 & 0 \\
36923 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
36929 & 18014 & 0 & 22156 & 1410 & 1 & 0 & 0 & 0 \\
36931 & 33308 & 11081 & 25059 & 904 & 3 & 0 & 0 & 0 \\
36943 & 20618 & 0 & 0 & 2510 & 0 & 0 & 0 & 0 \\
36947 & 16401 & 15641 & 27709 & 270 & 8 & 0 & 0 & 0 \\
36973 & 46461 & 39663 & 17513 & 4506 & 3 & 0 & 0 & 0 \\
36979 & 18500 & 0 & 11093 & 0 & 1 & 0 & 0 & 0 \\
36997 & 30857 & 6166 & 0 & 3026 & 2 & 0 & 0 & 0 \\
37003 & 29168 & 12337 & 0 & 3090 & 5 & 0 & 0 & 0 \\
37013 & 12802 & 0 & 6168 & 280 & 0 & 0 & 0 & 0 \\
37019 & 921 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
37021 & 48293 & 26534 & 0 & 2032 & 5 & 0 & 0 & 0 \\
37039 & 18530 & 0 & 11111 & 0 & 2 & 0 & 0 & 0 \\
37049 & 20388 & 0 & 20993 & 1528 & 1 & 0 & 0 & 0 \\
37057 & 42967 & 24700 & 13234 & 3606 & 388 & 0 & 0 & 0 \\
37061 & 27570 & 9266 & 20588 & 566 & 2 & 0 & 0 & 0 \\
37087 & 29234 & 12365 & 0 & 3096 & 2 & 0 & 0 & 0 \\
37097 & 13926 & 0 & 6182 & 1324 & 0 & 0 & 0 & 0 \\
37117 & 38237 & 6186 & 0 & 4366 & 5 & 0 & 0 & 0 \\
37123 & 22076 & 0 & 0 & 2670 & 2 & 0 & 0 & 0 \\
37139 & 1893 & 0 & 17331 & 18 & 1 & 0 & 0 & 0 \\
37159 & 25478 & 0 & 26010 & 246 & 3 & 0 & 0 & 0 \\
37171 & 56564 & 53948 & 9292 & 2158 & 10 & 0 & 0 & 0 \\
37181 & 36462 & 24175 & 6196 & 1890 & 2 & 0 & 0 & 0 \\
37189 & 38311 & 6198 & 11156 & 1894 & 7 & 0 & 0 & 0 \\
37199 & 7995 & 0 & 12399 & 408 & 0 & 0 & 0 & 0 \\
37201 & 67207 & 77253 & 31860 & 2922 & 17 & 0 & 0 & 0 \\
37217 & 17508 & 0 & 6202 & 1712 & 1 & 0 & 0 & 0 \\
37223 & 1623 & 0 & 17577 & 12 & 0 & 0 & 0 & 0 \\
37243 & 24866 & 0 & 0 & 3758 & 0 & 0 & 0 & 0 \\
37253 & 10762 & 0 & 6208 & 22 & 0 & 0 & 0 & 0 \\
37273 & 37331 & 6212 & 0 & 4512 & 2 & 0 & 0 & 0 \\
37277 & 9326 & 0 & 6212 & 0 & 0 & 0 & 0 & 0 \\
37307 & 2505 & 0 & 0 & 182 & 0 & 0 & 0 & 0 \\
37309 & 31117 & 6218 & 11192 & 564 & 4 & 0 & 0 & 0 \\
37313 & 26328 & 0 & 6218 & 2652 & 0 & 0 & 0 & 0 \\
37321 & 56339 & 26749 & 0 & 3562 & 7 & 0 & 0 & 0 \\
37337 & 19596 & 0 & 19556 & 626 & 3 & 0 & 0 & 0 \\
37339 & 31544 & 12449 & 28003 & 494 & 3 & 0 & 0 & 0 \\
37357 & 39389 & 21516 & 0 & 3456 & 3 & 0 & 0 & 0 \\
37361 & 31008 & 9341 & 23948 & 2680 & 4 & 0 & 0 & 0 \\
37363 & 24596 & 0 & 0 & 3144 & 2 & 0 & 0 & 0 \\
37369 & 48347 & 20246 & 11210 & 2490 & 12 & 0 & 0 & 0 \\
37379 & 5133 & 0 & 31860 & 0 & 0 & 0 & 0 & 0 \\
37397 & 9356 & 0 & 6232 & 0 & 3 & 0 & 0 & 0 \\
37409 & 28560 & 13364 & 34913 & 614 & 1 & 0 & 0 & 0 \\
37423 & 48698 & 29424 & 14033 & 4322 & 6 & 0 & 0 & 0 \\
37441 & 82523 & 123283 & 18527 & 3428 & 21 & 0 & 0 & 0 \\
37447 & 19682 & 0 & 0 & 2510 & 2 & 0 & 0 & 0 \\
37463 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
37483 & 18752 & 0 & 0 & 2498 & 0 & 0 & 0 & 0 \\
37489 & 50903 & 21592 & 43355 & 1998 & 9 & 0 & 0 & 0 \\
37493 & 25298 & 15872 & 18745 & 736 & 2 & 0 & 0 & 0 \\
37501 & 53117 & 26878 & 0 & 2236 & 5 & 0 & 0 & 0 \\
37507 & 35900 & 12505 & 0 & 3476 & 6 & 0 & 0 & 0 \\
37511 & 20343 & 15011 & 23964 & 296 & 6 & 0 & 0 & 0 \\
37517 & 10758 & 0 & 6252 & 16 & 0 & 0 & 0 & 0 \\
37529 & 14088 & 0 & 6254 & 1340 & 0 & 0 & 0 & 0 \\
37537 & 52559 & 58128 & 18494 & 5150 & 2 & 0 & 0 & 0 \\
37547 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
37549 & 52877 & 18777 & 11264 & 2676 & 3 & 0 & 0 & 0 \\
37561 & 56699 & 26921 & 29511 & 1892 & 5 & 0 & 0 & 0 \\
37567 & 25082 & 0 & 14087 & 2748 & 0 & 0 & 0 & 0 \\
37571 & 21009 & 0 & 25046 & 1324 & 2 & 0 & 0 & 0 \\
37573 & 35033 & 6262 & 0 & 3190 & 3 & 0 & 0 & 0 \\
37579 & 18800 & 0 & 11273 & 0 & 0 & 0 & 0 & 0 \\
37589 & 9404 & 0 & 6264 & 0 & 0 & 0 & 0 & 0 \\
37591 & 47294 & 39933 & 9397 & 1636 & 7 & 0 & 0 & 0 \\
37607 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
37619 & 8085 & 0 & 12539 & 412 & 2 & 0 & 0 & 0 \\
37633 & 60059 & 50340 & 17602 & 4370 & 11 & 0 & 0 & 0 \\
37643 & 8337 & 18227 & 0 & 964 & 1 & 0 & 0 & 0 \\
37649 & 22516 & 0 & 39906 & 1862 & 1 & 0 & 0 & 0 \\
37657 & 45695 & 20402 & 0 & 4878 & 5 & 0 & 0 & 0 \\
37663 & 18842 & 0 & 0 & 2510 & 1 & 0 & 0 & 0 \\
37691 & 11325 & 0 & 24079 & 0 & 3 & 0 & 0 & 0 \\
37693 & 41461 & 6282 & 0 & 4570 & 2 & 0 & 0 & 0 \\
37699 & 20828 & 0 & 11309 & 32 & 4 & 0 & 0 & 0 \\
37717 & 44225 & 18861 & 0 & 3826 & 8 & 0 & 0 & 0 \\
37747 & 28322 & 0 & 0 & 3954 & 4 & 0 & 0 & 0 \\
37781 & 22710 & 9446 & 20988 & 198 & 3 & 0 & 0 & 0 \\
37783 & 25226 & 0 & 14168 & 2764 & 1 & 0 & 0 & 0 \\
37799 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
37811 & 15285 & 0 & 9452 & 1122 & 3 & 0 & 0 & 0 \\
37813 & 36017 & 25066 & 0 & 3304 & 3 & 0 & 0 & 0 \\
37831 & 42038 & 30262 & 9457 & 1980 & 513 & 0 & 0 & 0 \\
37847 & 831 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
37853 & 9470 & 0 & 6308 & 0 & 0 & 0 & 0 & 0 \\
37861 & 49385 & 27136 & 15488 & 1504 & 5 & 0 & 0 & 0 \\
37871 & 21243 & 0 & 36817 & 492 & 4 & 0 & 0 & 0 \\
37879 & 20942 & 0 & 11363 & 34 & 1 & 0 & 0 & 0 \\
37889 & 20954 & 0 & 22732 & 1522 & 1 & 0 & 0 & 0 \\
37897 & 37955 & 6316 & 13534 & 3236 & 7 & 0 & 0 & 0 \\
37907 & 5205 & 0 & 0 & 852 & 1 & 0 & 0 & 0 \\
37951 & 50210 & 43843 & 27276 & 1730 & 3 & 0 & 0 & 0 \\
37957 & 31657 & 6326 & 0 & 3104 & 1 & 0 & 0 & 0 \\
37963 & 34256 & 34876 & 0 & 4070 & 4 & 0 & 0 & 0 \\
37967 & 1515 & 0 & 0 & 56 & 0 & 0 & 0 & 0 \\
37987 & 25004 & 0 & 0 & 3196 & 2 & 0 & 0 & 0 \\
37991 & 14295 & 0 & 9497 & 964 & 1 & 0 & 0 & 0 \\
37993 & 38051 & 6332 & 15542 & 4024 & 1 & 0 & 0 & 0 \\
37997 & 23646 & 0 & 18997 & 738 & 2 & 0 & 0 & 0 \\
38011 & 47816 & 40379 & 43470 & 1176 & 10 & 0 & 0 & 0 \\
38039 & 23583 & 16103 & 43743 & 586 & 4 & 0 & 0 & 0 \\
38047 & 23714 & 0 & 16645 & 2636 & 2 & 0 & 0 & 0 \\
38053 & 53577 & 19029 & 0 & 5252 & 10 & 0 & 0 & 0 \\
38069 & 11890 & 0 & 24109 & 24 & 2 & 0 & 0 & 0 \\
38083 & 26108 & 0 & 0 & 3482 & 3 & 0 & 0 & 0 \\
38113 & 43127 & 6352 & 0 & 5046 & 2 & 0 & 0 & 0 \\
38119 & 19070 & 0 & 11435 & 0 & 2 & 0 & 0 & 0 \\
38149 & 45929 & 39920 & 45014 & 600 & 3 & 0 & 0 & 0 \\
38153 & 18372 & 0 & 6358 & 1652 & 1 & 0 & 0 & 0 \\
38167 & 19094 & 0 & 0 & 2544 & 0 & 0 & 0 & 0 \\
38177 & 17958 & 0 & 19996 & 394 & 0 & 0 & 0 & 0 \\
38183 & 3423 & 0 & 0 & 348 & 1 & 0 & 0 & 0 \\
38189 & 9554 & 0 & 6364 & 0 & 0 & 0 & 0 & 0 \\
38197 & 39347 & 6366 & 0 & 4492 & 4 & 0 & 0 & 0 \\
38201 & 31980 & 9551 & 6366 & 2624 & 0 & 0 & 0 & 0 \\
38219 & 885 & 0 & 18914 & 10 & 0 & 0 & 0 & 0 \\
38231 & 11487 & 0 & 24424 & 0 & 0 & 0 & 0 & 0 \\
38237 & 17126 & 0 & 6372 & 916 & 3 & 0 & 0 & 0 \\
38239 & 19130 & 0 & 11471 & 0 & 3 & 0 & 0 & 0 \\
38261 & 22998 & 9566 & 6376 & 1050 & 2 & 0 & 0 & 0 \\
38273 & 28272 & 0 & 6378 & 2618 & 2 & 0 & 0 & 0 \\
38281 & 72179 & 95054 & 0 & 3452 & 6 & 0 & 0 & 0 \\
38287 & 27770 & 0 & 14357 & 2936 & 10 & 0 & 0 & 0 \\
38299 & 25208 & 0 & 29106 & 552 & 0 & 0 & 0 & 0 \\
38303 & 5259 & 0 & 17327 & 696 & 1 & 0 & 0 & 0 \\
38317 & 35709 & 6386 & 0 & 3256 & 6 & 0 & 0 & 0 \\
38321 & 31800 & 9581 & 21288 & 1946 & 4 & 0 & 0 & 0 \\
38327 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
38329 & 38387 & 6388 & 11498 & 2086 & 5 & 0 & 0 & 0 \\
38333 & 21294 & 0 & 19165 & 592 & 0 & 0 & 0 & 0 \\
38351 & 20595 & 17663 & 43143 & 930 & 2 & 0 & 0 & 0 \\
38371 & 34604 & 11513 & 9592 & 1304 & 6 & 0 & 0 & 0 \\
38377 & 57095 & 36791 & 0 & 5252 & 6 & 0 & 0 & 0 \\
38393 & 14412 & 0 & 6398 & 1370 & 0 & 0 & 0 & 0 \\
38431 & 58418 & 55776 & 24018 & 1164 & 7 & 0 & 0 & 0 \\
38447 & 1371 & 0 & 0 & 42 & 0 & 0 & 0 & 0 \\
38449 & 53927 & 20831 & 11534 & 2922 & 8 & 0 & 0 & 0 \\
38453 & 9620 & 0 & 6408 & 0 & 0 & 0 & 0 & 0 \\
38459 & 10857 & 0 & 12819 & 498 & 0 & 0 & 0 & 0 \\
38461 & 50165 & 27566 & 0 & 2112 & 12 & 0 & 0 & 0 \\
38501 & 47082 & 25033 & 89274 & 1086 & 10 & 0 & 0 & 0 \\
38543 & 8283 & 0 & 12847 & 422 & 2 & 0 & 0 & 0 \\
38557 & 64133 & 54179 & 34107 & 4996 & 4 & 0 & 0 & 0 \\
38561 & 33636 & 9641 & 6426 & 2892 & 0 & 0 & 0 & 0 \\
38567 & 5295 & 0 & 0 & 866 & 3 & 0 & 0 & 0 \\
38569 & 38627 & 6428 & 25344 & 722 & 6 & 0 & 0 & 0 \\
38593 & 54379 & 20909 & 17618 & 5340 & 5 & 0 & 0 & 0 \\
38603 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
38609 & 21448 & 0 & 40323 & 1450 & 1 & 0 & 0 & 0 \\
38611 & 63044 & 97314 & 64219 & 2440 & 16 & 0 & 0 & 0 \\
38629 & 45797 & 24712 & 11588 & 2122 & 7 & 0 & 0 & 0 \\
38639 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
38651 & 14007 & 0 & 9662 & 1016 & 0 & 0 & 0 & 0 \\
38653 & 32237 & 6442 & 15812 & 2576 & 2 & 0 & 0 & 0 \\
38669 & 19390 & 0 & 19333 & 526 & 3 & 0 & 0 & 0 \\
38671 & 34874 & 11603 & 9667 & 1314 & 2 & 0 & 0 & 0 \\
38677 & 40769 & 22276 & 0 & 3580 & 4 & 0 & 0 & 0 \\
38693 & 13782 & 0 & 6448 & 368 & 0 & 0 & 0 & 0 \\
38699 & 5313 & 0 & 15479 & 166 & 0 & 0 & 0 & 0 \\
38707 & 19364 & 0 & 0 & 2580 & 0 & 0 & 0 & 0 \\
38711 & 24015 & 0 & 22580 & 1418 & 2 & 0 & 0 & 0 \\
38713 & 38771 & 6452 & 0 & 4688 & 4 & 0 & 0 & 0 \\
38723 & 3117 & 0 & 0 & 280 & 0 & 0 & 0 & 0 \\
38729 & 16788 & 0 & 6454 & 1432 & 0 & 0 & 0 & 0 \\
38737 & 50705 & 20987 & 13834 & 3992 & 3 & 0 & 0 & 0 \\
38747 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
38749 & 32317 & 6458 & 11624 & 586 & 3 & 0 & 0 & 0 \\
38767 & 38618 & 29336 & 0 & 3516 & 5 & 0 & 0 & 0 \\
38783 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
38791 & 42902 & 26730 & 24243 & 754 & 1 & 0 & 0 & 0 \\
38803 & 22436 & 0 & 0 & 2714 & 3 & 0 & 0 & 0 \\
38821 & 50633 & 27824 & 35389 & 1742 & 6 & 0 & 0 & 0 \\
38833 & 42191 & 6472 & 0 & 5058 & 7 & 0 & 0 & 0 \\
38839 & 19430 & 0 & 11651 & 0 & 2 & 0 & 0 & 0 \\
38851 & 54812 & 60242 & 9712 & 1932 & 9 & 0 & 0 & 0 \\
38861 & 27390 & 9716 & 21588 & 346 & 7 & 0 & 0 & 0 \\
38867 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
38873 & 16932 & 0 & 6478 & 1448 & 1 & 0 & 0 & 0 \\
38891 & 11685 & 0 & 9722 & 864 & 1 & 0 & 0 & 0 \\
38903 & 1263 & 0 & 0 & 34 & 0 & 0 & 0 & 0 \\
38917 & 46457 & 25141 & 33609 & 4064 & 8 & 0 & 0 & 0 \\
38921 & 42420 & 42951 & 54387 & 1278 & 8 & 0 & 0 & 0 \\
38923 & 25616 & 0 & 0 & 3274 & 0 & 0 & 0 & 0 \\
38933 & 9740 & 0 & 6488 & 0 & 1 & 0 & 0 & 0 \\
38953 & 47261 & 21104 & 0 & 5044 & 10 & 0 & 0 & 0 \\
38959 & 21818 & 0 & 11687 & 58 & 1 & 0 & 0 & 0 \\
38971 & 43100 & 26854 & 9742 & 1840 & 5 & 0 & 0 & 0 \\
38977 & 63455 & 51536 & 0 & 4630 & 10 & 0 & 0 & 0 \\
38993 & 17090 & 0 & 6498 & 1716 & 0 & 0 & 0 & 0 \\
39019 & 30752 & 13009 & 29263 & 472 & 3 & 0 & 0 & 0 \\
39023 & 867 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
39041 & 36300 & 9761 & 21688 & 2110 & 2 & 0 & 0 & 0 \\
39043 & 29282 & 0 & 0 & 4090 & 0 & 0 & 0 & 0 \\
39047 & 8391 & 0 & 13015 & 428 & 0 & 0 & 0 & 0 \\
39079 & 33110 & 0 & 26377 & 944 & 4 & 0 & 0 & 0 \\
39089 & 28168 & 13964 & 36481 & 560 & 5 & 0 & 0 & 0 \\
39097 & 50555 & 21182 & 0 & 5208 & 17 & 0 & 0 & 0 \\
39103 & 37346 & 13037 & 16543 & 3194 & 0 & 0 & 0 & 0 \\
39107 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
39113 & 14682 & 0 & 6518 & 1396 & 2 & 0 & 0 & 0 \\
39119 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
39133 & 40309 & 6522 & 17264 & 4348 & 5 & 0 & 0 & 0 \\
39139 & 26828 & 0 & 27396 & 260 & 1 & 0 & 0 & 0 \\
39157 & 40049 & 22850 & 0 & 3416 & 5 & 0 & 0 & 0 \\
39161 & 38460 & 44682 & 6526 & 2776 & 9 & 0 & 0 & 0 \\
39163 & 21608 & 0 & 0 & 2642 & 0 & 0 & 0 & 0 \\
39181 & 51101 & 28082 & 16028 & 1560 & 14 & 0 & 0 & 0 \\
39191 & 11775 & 0 & 9797 & 870 & 0 & 0 & 0 & 0 \\
39199 & 21842 & 0 & 31078 & 48 & 6 & 0 & 0 & 0 \\
39209 & 23538 & 0 & 6534 & 2180 & 1 & 0 & 0 & 0 \\
39217 & 50295 & 6536 & 0 & 5494 & 1 & 0 & 0 & 0 \\
39227 & 5385 & 0 & 17745 & 712 & 1 & 0 & 0 & 0 \\
39229 & 45989 & 19617 & 11768 & 1366 & 4 & 0 & 0 & 0 \\
39233 & 19130 & 0 & 6538 & 1822 & 0 & 0 & 0 & 0 \\
39239 & 2631 & 0 & 18747 & 154 & 1 & 0 & 0 & 0 \\
39241 & 69839 & 58111 & 30831 & 1494 & 12 & 0 & 0 & 0 \\
39251 & 15069 & 0 & 9812 & 1040 & 1 & 0 & 0 & 0 \\
39293 & 21702 & 0 & 42595 & 982 & 1 & 0 & 0 & 0 \\
39301 & 55625 & 28168 & 0 & 2346 & 16 & 0 & 0 & 0 \\
39313 & 79911 & 117872 & 16082 & 4020 & 11 & 0 & 0 & 0 \\
39317 & 9836 & 0 & 6552 & 0 & 0 & 0 & 0 & 0 \\
39323 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
39341 & 35742 & 9836 & 19669 & 1702 & 2 & 0 & 0 & 0 \\
39343 & 21626 & 0 & 0 & 2648 & 0 & 0 & 0 & 0 \\
39359 & 5403 & 0 & 15743 & 170 & 2 & 0 & 0 & 0 \\
39367 & 29522 & 0 & 14762 & 3032 & 3 & 0 & 0 & 0 \\
39371 & 14673 & 0 & 9842 & 984 & 0 & 0 & 0 & 0 \\
39373 & 38717 & 6562 & 0 & 3632 & 5 & 0 & 0 & 0 \\
39383 & 11487 & 0 & 13127 & 560 & 1 & 0 & 0 & 0 \\
39397 & 49433 & 19701 & 0 & 4062 & 2 & 0 & 0 & 0 \\
39409 & 42815 & 6568 & 25896 & 1100 & 8 & 0 & 0 & 0 \\
39419 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
39439 & 38810 & 13149 & 61766 & 500 & 3 & 0 & 0 & 0 \\
39443 & 7869 & 0 & 16434 & 250 & 3 & 0 & 0 & 0 \\
39451 & 39032 & 11837 & 26769 & 1144 & 4 & 0 & 0 & 0 \\
39461 & 23718 & 9866 & 6576 & 1082 & 2 & 0 & 0 & 0 \\
39499 & 22832 & 0 & 11849 & 130 & 2 & 0 & 0 & 0 \\
39503 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
39509 & 25410 & 0 & 19753 & 930 & 2 & 0 & 0 & 0 \\
39511 & 43694 & 27226 & 43550 & 732 & 16 & 0 & 0 & 0 \\
39521 & 46560 & 27577 & 20700 & 2340 & 3 & 0 & 0 & 0 \\
39541 & 51569 & 28340 & 0 & 2172 & 9 & 0 & 0 & 0 \\
39551 & 25491 & 0 & 41197 & 1434 & 4 & 0 & 0 & 0 \\
39563 & 849 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
39569 & 17342 & 0 & 23740 & 1412 & 0 & 0 & 0 & 0 \\
39581 & 23790 & 9896 & 21988 & 208 & 1 & 0 & 0 & 0 \\
39607 & 37358 & 32080 & 0 & 3540 & 2 & 0 & 0 & 0 \\
39619 & 30428 & 0 & 31128 & 1474 & 1 & 0 & 0 & 0 \\
39623 & 5439 & 0 & 0 & 890 & 0 & 0 & 0 & 0 \\
39631 & 35738 & 11891 & 9907 & 1346 & 0 & 0 & 0 & 0 \\
39659 & 993 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
39667 & 27188 & 0 & 0 & 3626 & 1 & 0 & 0 & 0 \\
39671 & 11919 & 0 & 25344 & 0 & 0 & 0 & 0 & 0 \\
39679 & 24722 & 0 & 29262 & 106 & 1 & 0 & 0 & 0 \\
39703 & 26126 & 0 & 0 & 3340 & 0 & 0 & 0 & 0 \\
39709 & 40901 & 6618 & 28156 & 1422 & 7 & 0 & 0 & 0 \\
39719 & 8535 & 0 & 13239 & 436 & 1 & 0 & 0 & 0 \\
39727 & 26522 & 0 & 14897 & 2906 & 1 & 0 & 0 & 0 \\
39733 & 58673 & 92064 & 0 & 4280 & 6 & 0 & 0 & 0 \\
39749 & 13738 & 0 & 25968 & 288 & 2 & 0 & 0 & 0 \\
39761 & 47496 & 43524 & 54939 & 1256 & 5 & 0 & 0 & 0 \\
39769 & 39827 & 6628 & 11930 & 2166 & 1 & 0 & 0 & 0 \\
39779 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
39791 & 15483 & 0 & 9947 & 1086 & 1 & 0 & 0 & 0 \\
39799 & 38222 & 19359 & 62482 & 676 & 8 & 0 & 0 & 0 \\
39821 & 31998 & 25891 & 6636 & 1340 & 3 & 0 & 0 & 0 \\
39827 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
39829 & 33217 & 6638 & 11948 & 602 & 4 & 0 & 0 & 0 \\
39839 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
39841 & 67247 & 45831 & 16298 & 3350 & 11 & 0 & 0 & 0 \\
39847 & 23030 & 0 & 0 & 2790 & 1 & 0 & 0 & 0 \\
39857 & 20568 & 0 & 20876 & 412 & 2 & 0 & 0 & 0 \\
39863 & 3207 & 0 & 0 & 288 & 1 & 0 & 0 & 0 \\
39869 & 9974 & 0 & 6644 & 0 & 0 & 0 & 0 & 0 \\
39877 & 33257 & 6646 & 0 & 3262 & 3 & 0 & 0 & 0 \\
39883 & 28592 & 0 & 0 & 3270 & 6 & 0 & 0 & 0 \\
39887 & 18147 & 0 & 51242 & 1370 & 2 & 0 & 0 & 0 \\
39901 & 79029 & 114340 & 0 & 2814 & 15 & 0 & 0 & 0 \\
39929 & 32268 & 14264 & 75983 & 616 & 4 & 0 & 0 & 0 \\
39937 & 54727 & 23305 & 18917 & 5486 & 9 & 0 & 0 & 0 \\
39953 & 24888 & 0 & 6658 & 2710 & 0 & 0 & 0 & 0 \\
39971 & 22413 & 0 & 23315 & 1408 & 1 & 0 & 0 & 0 \\
39979 & 26690 & 0 & 11993 & 1370 & 4 & 0 & 0 & 0 \\
39983 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
39989 & 15478 & 0 & 6664 & 664 & 1 & 0 & 0 & 0 \\
40009 & 40067 & 6668 & 12002 & 2178 & 1 & 0 & 0 & 0 \\
40013 & 20062 & 0 & 55457 & 0 & 2 & 0 & 0 & 0 \\
40031 & 12027 & 0 & 25574 & 0 & 0 & 0 & 0 & 0 \\
40037 & 10016 & 0 & 6672 & 0 & 0 & 0 & 0 & 0 \\
40039 & 20030 & 0 & 12011 & 0 & 2 & 0 & 0 & 0 \\
40063 & 27458 & 0 & 18779 & 3588 & 5 & 0 & 0 & 0 \\
40087 & 32534 & 17699 & 15032 & 3078 & 0 & 0 & 0 & 0 \\
40093 & 40997 & 23396 & 0 & 3498 & 4 & 0 & 0 & 0 \\
40099 & 22508 & 0 & 12029 & 66 & 3 & 0 & 0 & 0 \\
40111 & 50426 & 42609 & 10027 & 1748 & 10 & 0 & 0 & 0 \\
40123 & 29096 & 0 & 0 & 4192 & 2 & 0 & 0 & 0 \\
40127 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
40129 & 61727 & 41951 & 28089 & 2636 & 10 & 0 & 0 & 0 \\
40151 & 22359 & 16067 & 46602 & 972 & 5 & 0 & 0 & 0 \\
40153 & 54971 & 34423 & 0 & 4248 & 9 & 0 & 0 & 0 \\
40163 & 1533 & 0 & 0 & 54 & 0 & 0 & 0 & 0 \\
40169 & 15078 & 0 & 6694 & 1434 & 1 & 0 & 0 & 0 \\
40177 & 59767 & 21767 & 0 & 5854 & 8 & 0 & 0 & 0 \\
40189 & 39509 & 6698 & 12056 & 1026 & 5 & 0 & 0 & 0 \\
40193 & 20450 & 0 & 40510 & 420 & 1 & 0 & 0 & 0 \\
40213 & 41419 & 6702 & 0 & 4728 & 7 & 0 & 0 & 0 \\
40231 & 47654 & 27722 & 25143 & 934 & 2 & 0 & 0 & 0 \\
40237 & 47165 & 20121 & 16460 & 3476 & 3 & 0 & 0 & 0 \\
40241 & 33384 & 10061 & 24708 & 2726 & 4 & 0 & 0 & 0 \\
40253 & 12702 & 0 & 6708 & 128 & 2 & 0 & 0 & 0 \\
40277 & 10076 & 0 & 6712 & 0 & 0 & 0 & 0 & 0 \\
40283 & 5529 & 0 & 0 & 906 & 1 & 0 & 0 & 0 \\
40289 & 18948 & 0 & 24172 & 1518 & 2 & 0 & 0 & 0 \\
40343 & 2703 & 0 & 0 & 196 & 0 & 0 & 0 & 0 \\
40351 & 39914 & 12107 & 10087 & 1554 & 2 & 0 & 0 & 0 \\
40357 & 48665 & 24677 & 17804 & 4614 & 6 & 0 & 0 & 0 \\
40361 & 30360 & 10091 & 21140 & 1158 & 0 & 0 & 0 & 0 \\
40387 & 22364 & 0 & 0 & 2732 & 0 & 0 & 0 & 0 \\
40423 & 20222 & 0 & 0 & 2694 & 2 & 0 & 0 & 0 \\
40427 & 7401 & 0 & 0 & 550 & 2 & 0 & 0 & 0 \\
40429 & 41641 & 6738 & 12128 & 2062 & 13 & 0 & 0 & 0 \\
40433 & 33840 & 14444 & 20215 & 1230 & 0 & 0 & 0 & 0 \\
40459 & 27728 & 0 & 28320 & 268 & 5 & 0 & 0 & 0 \\
40471 & 42974 & 12143 & 10117 & 1726 & 5 & 1 & 0 & 0 \\
40483 & 34280 & 0 & 19892 & 4796 & 1 & 0 & 0 & 0 \\
40487 & 2055 & 0 & 0 & 106 & 0 & 0 & 0 & 0 \\
40493 & 11838 & 0 & 6748 & 36 & 0 & 0 & 0 & 0 \\
40499 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
40507 & 22664 & 0 & 0 & 2760 & 0 & 0 & 0 & 0 \\
40519 & 27050 & 0 & 27349 & 264 & 3 & 0 & 0 & 0 \\
40529 & 22908 & 17744 & 38790 & 94 & 0 & 0 & 0 & 0 \\
40531 & 50948 & 43055 & 10132 & 1766 & 11 & 0 & 0 & 0 \\
40543 & 23426 & 0 & 18823 & 2738 & 1 & 0 & 0 & 0 \\
40559 & 8715 & 0 & 30678 & 0 & 1 & 0 & 0 & 0 \\
40577 & 20226 & 0 & 6762 & 1890 & 3 & 0 & 0 & 0 \\
40583 & 903 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
40591 & 57050 & 44213 & 25368 & 1168 & 21 & 0 & 0 & 0 \\
40597 & 39905 & 6766 & 0 & 3744 & 2 & 0 & 0 & 0 \\
40609 & 60047 & 41485 & 31176 & 3098 & 6 & 0 & 0 & 0 \\
40627 & 30944 & 0 & 0 & 4208 & 1 & 0 & 0 & 0 \\
40637 & 10166 & 0 & 6772 & 0 & 0 & 0 & 0 & 0 \\
40639 & 26738 & 0 & 12191 & 710 & 1 & 0 & 0 & 0 \\
40693 & 33937 & 6782 & 0 & 3328 & 2 & 0 & 0 & 0 \\
40697 & 15276 & 0 & 21316 & 0 & 0 & 0 & 0 & 0 \\
40699 & 51272 & 49641 & 69307 & 2064 & 8 & 0 & 0 & 0 \\
40709 & 10184 & 0 & 6784 & 0 & 3 & 0 & 0 & 0 \\
40739 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
40751 & 15627 & 0 & 44711 & 38 & 1 & 0 & 0 & 0 \\
40759 & 20390 & 0 & 12227 & 0 & 0 & 0 & 0 & 0 \\
40763 & 957 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
40771 & 48284 & 28094 & 10192 & 2078 & 9 & 0 & 0 & 0 \\
40787 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
40801 & 79415 & 103150 & 18626 & 4060 & 4 & 0 & 0 & 0 \\
40813 & 39581 & 6802 & 0 & 3680 & 2 & 0 & 0 & 0 \\
40819 & 20420 & 0 & 12245 & 0 & 4 & 0 & 0 & 0 \\
40823 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
40829 & 11838 & 0 & 6804 & 28 & 0 & 0 & 0 & 0 \\
40841 & 30720 & 10211 & 22688 & 1724 & 4 & 0 & 0 & 0 \\
40847 & 4755 & 0 & 17019 & 124 & 0 & 0 & 0 & 0 \\
40849 & 51815 & 25476 & 12254 & 2762 & 5 & 0 & 0 & 0 \\
40853 & 20482 & 0 & 20425 & 556 & 0 & 0 & 0 & 0 \\
40867 & 34460 & 13625 & 0 & 3460 & 1 & 0 & 0 & 0 \\
40879 & 29642 & 0 & 27592 & 410 & 0 & 0 & 0 & 0 \\
40883 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
40897 & 57527 & 42097 & 36892 & 5172 & 9 & 0 & 0 & 0 \\
40903 & 25478 & 0 & 0 & 3136 & 1 & 0 & 0 & 0 \\
40927 & 25010 & 0 & 0 & 3054 & 1 & 0 & 0 & 0 \\
40933 & 45001 & 6822 & 0 & 4964 & 2 & 0 & 0 & 0 \\
40939 & 20480 & 0 & 12281 & 0 & 1 & 0 & 0 & 0 \\
40949 & 12918 & 0 & 6824 & 130 & 0 & 0 & 0 & 0 \\
40961 & 36858 & 10241 & 6826 & 3098 & 2 & 0 & 0 & 0 \\
40973 & 10250 & 0 & 6828 & 0 & 0 & 0 & 0 & 0 \\
40993 & 63503 & 35143 & 0 & 4836 & 6 & 0 & 0 & 0 \\
41011 & 36980 & 12305 & 10252 & 1394 & 4 & 0 & 0 & 0 \\
41017 & 41075 & 6836 & 0 & 4966 & 2 & 0 & 0 & 0 \\
41023 & 31130 & 0 & 15383 & 3096 & 1 & 0 & 0 & 0 \\
41039 & 4755 & 0 & 17954 & 92 & 0 & 0 & 0 & 0 \\
41047 & 20534 & 0 & 0 & 2736 & 1 & 0 & 0 & 0 \\
41051 & 14871 & 0 & 10262 & 1080 & 1 & 0 & 0 & 0 \\
41057 & 19308 & 0 & 6842 & 1890 & 2 & 0 & 0 & 0 \\
41077 & 57777 & 20541 & 0 & 5666 & 3 & 0 & 0 & 0 \\
41081 & 39180 & 10271 & 6846 & 3370 & 4 & 0 & 0 & 0 \\
41113 & 49871 & 22274 & 0 & 5326 & 3 & 0 & 0 & 0 \\
41117 & 14206 & 0 & 6852 & 312 & 0 & 0 & 0 & 0 \\
41131 & 45476 & 28342 & 27909 & 1554 & 10 & 0 & 0 & 0 \\
41141 & 38838 & 26749 & 6856 & 1792 & 5 & 0 & 0 & 0 \\
41143 & 20582 & 0 & 0 & 2742 & 1 & 0 & 0 & 0 \\
41149 & 46693 & 6858 & 12344 & 2264 & 1 & 0 & 0 & 0 \\
41161 & 82259 & 94118 & 16838 & 2234 & 9 & 0 & 0 & 0 \\
41177 & 15456 & 0 & 6862 & 1470 & 0 & 0 & 0 & 0 \\
41179 & 20600 & 0 & 12353 & 0 & 1 & 0 & 0 & 0 \\
41183 & 1227 & 0 & 20239 & 24 & 2 & 0 & 0 & 0 \\
41189 & 20650 & 0 & 20593 & 560 & 2 & 0 & 0 & 0 \\
41201 & 38144 & 10301 & 37602 & 806 & 7 & 0 & 0 & 0 \\
41203 & 43796 & 13737 & 0 & 5028 & 5 & 0 & 0 & 0 \\
41213 & 10310 & 0 & 6868 & 0 & 0 & 0 & 0 & 0 \\
41221 & 63749 & 45580 & 0 & 2876 & 7 & 0 & 0 & 0 \\
41227 & 20624 & 0 & 0 & 2748 & 0 & 0 & 0 & 0 \\
41231 & 30315 & 0 & 24050 & 1874 & 1 & 0 & 0 & 0 \\
41233 & 44791 & 6872 & 0 & 5370 & 4 & 0 & 0 & 0 \\
41243 & 3693 & 0 & 0 & 374 & 0 & 0 & 0 & 0 \\
41257 & 53315 & 22352 & 14734 & 4022 & 5 & 0 & 0 & 0 \\
41263 & 31010 & 0 & 0 & 3690 & 1 & 0 & 0 & 0 \\
41269 & 40017 & 6878 & 12380 & 968 & 1 & 0 & 0 & 0 \\
41281 & 72191 & 47487 & 0 & 4164 & 3 & 0 & 0 & 0 \\
41299 & 20660 & 0 & 12389 & 0 & 3 & 0 & 0 & 0 \\
41333 & 10340 & 0 & 6888 & 0 & 1 & 0 & 0 & 0 \\
41341 & 64997 & 66788 & 17717 & 2132 & 7 & 0 & 0 & 0 \\
41351 & 14979 & 0 & 29289 & 950 & 1 & 0 & 0 & 0 \\
41357 & 22554 & 0 & 20677 & 606 & 1 & 0 & 0 & 0 \\
41381 & 24870 & 10346 & 41500 & 0 & 7 & 0 & 0 & 0 \\
41387 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
41389 & 34517 & 6898 & 12416 & 626 & 3 & 0 & 0 & 0 \\
41399 & 8895 & 0 & 13799 & 454 & 0 & 0 & 0 & 0 \\
41411 & 14997 & 0 & 30854 & 992 & 1 & 0 & 0 & 0 \\
41413 & 58841 & 60663 & 0 & 4684 & 545 & 0 & 0 & 0 \\
41443 & 20732 & 0 & 0 & 2762 & 1 & 0 & 0 & 0 \\
41453 & 12358 & 0 & 26647 & 12 & 0 & 0 & 0 & 0 \\
41467 & 20744 & 0 & 0 & 2764 & 2 & 0 & 0 & 0 \\
41479 & 23798 & 0 & 32502 & 98 & 3 & 0 & 0 & 0 \\
41491 & 45872 & 28590 & 30174 & 1920 & 8 & 0 & 0 & 0 \\
41507 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
41513 & 15582 & 0 & 6918 & 1482 & 1 & 0 & 0 & 0 \\
41519 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
41521 & 67175 & 47763 & 0 & 4016 & 5 & 0 & 0 & 0 \\
41539 & 39068 & 33668 & 31153 & 744 & 5 & 0 & 0 & 0 \\
41543 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
41549 & 22350 & 0 & 26036 & 1006 & 0 & 0 & 0 & 0 \\
41579 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
41593 & 41651 & 6932 & 14854 & 3552 & 3 & 0 & 0 & 0 \\
41597 & 10406 & 0 & 6932 & 0 & 0 & 0 & 0 & 0 \\
41603 & 9021 & 20177 & 0 & 1050 & 1 & 0 & 0 & 0 \\
41609 & 26868 & 14864 & 20803 & 592 & 2 & 0 & 0 & 0 \\
41611 & 44144 & 12485 & 10402 & 1772 & 3 & 0 & 0 & 0 \\
41617 & 61296 & 59141 & 0 & 5648 & 25 & 0 & 0 & 0 \\
41621 & 25014 & 10406 & 6936 & 1142 & 4 & 0 & 0 & 0 \\
41627 & 4845 & 0 & 17344 & 128 & 0 & 0 & 0 & 0 \\
41641 & 62819 & 29845 & 0 & 3976 & 6 & 0 & 0 & 0 \\
41647 & 28538 & 0 & 0 & 3808 & 4 & 0 & 0 & 0 \\
41651 & 32943 & 39652 & 58113 & 594 & 5 & 0 & 0 & 0 \\
41659 & 23048 & 0 & 12497 & 42 & 5 & 0 & 0 & 0 \\
41669 & 17130 & 0 & 23611 & 224 & 1 & 0 & 0 & 0 \\
41681 & 34572 & 10421 & 6946 & 3042 & 2 & 0 & 0 & 0 \\
41687 & 3351 & 0 & 18527 & 58 & 0 & 0 & 0 & 0 \\
41719 & 25982 & 0 & 12515 & 420 & 3 & 0 & 0 & 0 \\
41729 & 21212 & 0 & 25036 & 1600 & 3 & 0 & 0 & 0 \\
41737 & 46835 & 6956 & 0 & 5190 & 3 & 0 & 0 & 0 \\
41759 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
41761 & 84779 & 120147 & 51493 & 1558 & 18 & 0 & 0 & 0 \\
41771 & 12549 & 0 & 10442 & 928 & 0 & 0 & 0 & 0 \\
41777 & 30088 & 14924 & 20887 & 948 & 2 & 0 & 0 & 0 \\
41801 & 48900 & 45894 & 6966 & 3250 & 0 & 0 & 0 & 0 \\
41809 & 55335 & 24397 & 12542 & 2916 & 15 & 0 & 0 & 0 \\
41813 & 10460 & 0 & 6968 & 0 & 0 & 0 & 0 & 0 \\
41843 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
41849 & 15708 & 0 & 6974 & 1494 & 0 & 0 & 0 & 0 \\
41851 & 56264 & 48395 & 10462 & 2352 & 5 & 0 & 0 & 0 \\
41863 & 20942 & 0 & 0 & 2790 & 2 & 0 & 0 & 0 \\
41879 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
41887 & 35450 & 0 & 54585 & 3520 & 3 & 0 & 0 & 0 \\
41893 & 34937 & 6982 & 0 & 3426 & 1 & 0 & 0 & 0 \\
41897 & 15726 & 0 & 6982 & 1496 & 1 & 0 & 0 & 0 \\
41903 & 11739 & 0 & 34336 & 524 & 2 & 0 & 0 & 0 \\
41911 & 47726 & 29346 & 10477 & 1740 & 7 & 0 & 0 & 0 \\
41927 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
41941 & 64853 & 46376 & 0 & 2928 & 6 & 0 & 0 & 0 \\
41947 & 20984 & 0 & 0 & 2796 & 2 & 1 & 1 & 0 \\
41953 & 58031 & 26164 & 36231 & 5192 & 5 & 0 & 0 & 0 \\
41957 & 14934 & 0 & 6992 & 400 & 1 & 0 & 0 & 0 \\
41959 & 47414 & 13989 & 47202 & 1050 & 5 & 0 & 0 & 0 \\
41969 & 21616 & 0 & 25180 & 1582 & 1 & 0 & 0 & 0 \\
41981 & 25230 & 10496 & 6996 & 1152 & 0 & 0 & 0 & 0 \\
41983 & 21002 & 0 & 0 & 2798 & 0 & 0 & 0 & 0 \\
41999 & 9579 & 19109 & 35798 & 54 & 1 & 0 & 0 & 0 \\
42013 & 46181 & 7002 & 0 & 5094 & 5 & 0 & 0 & 0 \\
42017 & 26940 & 0 & 7002 & 2646 & 1 & 0 & 0 & 0 \\
42019 & 23372 & 0 & 12605 & 52 & 0 & 0 & 0 & 0 \\
42023 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
42043 & 51848 & 71400 & 0 & 4708 & 7 & 0 & 0 & 0 \\
42061 & 54845 & 30146 & 0 & 2308 & 11 & 0 & 0 & 0 \\
42071 & 23583 & 0 & 24540 & 1482 & 2 & 0 & 0 & 0 \\
42073 & 42131 & 7012 & 0 & 5094 & 6 & 0 & 0 & 0 \\
42083 & 1353 & 0 & 0 & 36 & 0 & 0 & 0 & 0 \\
42089 & 15798 & 0 & 7014 & 1502 & 0 & 0 & 0 & 0 \\
42101 & 28424 & 10526 & 23388 & 402 & 4 & 0 & 0 & 0 \\
42131 & 19749 & 16859 & 10532 & 1152 & 1 & 0 & 0 & 0 \\
42139 & 28130 & 0 & 12641 & 1444 & 2 & 0 & 0 & 0 \\
42157 & 43417 & 7026 & 0 & 4958 & 5 & 0 & 0 & 0 \\
42169 & 57707 & 36151 & 12650 & 1650 & 11 & 0 & 0 & 0 \\
42179 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
42181 & 64409 & 69102 & 18077 & 2080 & 10 & 0 & 0 & 0 \\
42187 & 23120 & 0 & 0 & 2838 & 2 & 0 & 0 & 0 \\
42193 & 55193 & 22859 & 18614 & 5580 & 20 & 0 & 0 & 0 \\
42197 & 29442 & 0 & 38949 & 1122 & 3 & 0 & 0 & 0 \\
42209 & 19848 & 0 & 40398 & 84 & 1 & 0 & 0 & 0 \\
42221 & 25374 & 10556 & 7036 & 1160 & 3 & 0 & 0 & 0 \\
42223 & 24218 & 0 & 0 & 2936 & 1 & 0 & 0 & 0 \\
42227 & 1605 & 0 & 0 & 56 & 0 & 0 & 0 & 0 \\
42239 & 10515 & 0 & 34318 & 472 & 1 & 0 & 0 & 0 \\
42257 & 23416 & 0 & 7042 & 2186 & 0 & 0 & 0 & 0 \\
42281 & 46020 & 25675 & 57155 & 858 & 5 & 0 & 0 & 0 \\
42283 & 34946 & 0 & 0 & 4570 & 0 & 0 & 0 & 0 \\
42293 & 12022 & 0 & 7048 & 16 & 4 & 0 & 0 & 0 \\
42299 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
42307 & 28988 & 0 & 0 & 3868 & 1 & 0 & 0 & 0 \\
42323 & 9093 & 0 & 14107 & 464 & 1 & 0 & 0 & 0 \\
42331 & 45368 & 12701 & 10582 & 1888 & 3 & 1 & 0 & 0 \\
42337 & 80135 & 92131 & 0 & 5406 & 8 & 0 & 0 & 0 \\
42349 & 35317 & 7058 & 30028 & 0 & 1 & 0 & 0 & 0 \\
42359 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
42373 & 54377 & 24404 & 0 & 5456 & 5 & 0 & 0 & 0 \\
42379 & 33392 & 14129 & 49712 & 48 & 4 & 0 & 0 & 0 \\
42391 & 50174 & 29210 & 44660 & 578 & 5 & 0 & 0 & 0 \\
42397 & 35357 & 7066 & 0 & 3468 & 2 & 0 & 0 & 0 \\
42403 & 23948 & 0 & 0 & 2910 & 1 & 0 & 0 & 0 \\
42407 & 15015 & 17951 & 31804 & 142 & 1 & 0 & 0 & 0 \\
42409 & 61187 & 41839 & 12722 & 2902 & 7 & 0 & 0 & 0 \\
42433 & 64367 & 63770 & 15154 & 4470 & 4 & 0 & 0 & 0 \\
42437 & 11337 & 0 & 7072 & 10 & 0 & 0 & 0 & 0 \\
42443 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
42451 & 41972 & 12737 & 10612 & 1632 & 3 & 0 & 0 & 0 \\
42457 & 47915 & 7076 & 19382 & 5162 & 6 & 0 & 0 & 0 \\
42461 & 34086 & 27607 & 42796 & 302 & 9 & 0 & 0 & 0 \\
42463 & 41762 & 14157 & 15923 & 3846 & 4 & 0 & 0 & 0 \\
42467 & 3801 & 0 & 0 & 386 & 1 & 0 & 0 & 0 \\
42473 & 15942 & 0 & 7078 & 1516 & 2 & 0 & 0 & 0 \\
42487 & 23294 & 0 & 0 & 2862 & 1 & 0 & 0 & 0 \\
42491 & 23817 & 0 & 24785 & 1496 & 4 & 0 & 0 & 0 \\
42499 & 30812 & 0 & 31498 & 1328 & 3 & 0 & 0 & 0 \\
42509 & 10634 & 0 & 7084 & 0 & 0 & 0 & 0 & 0 \\
42533 & 25802 & 0 & 21265 & 740 & 0 & 0 & 0 & 0 \\
42557 & 10646 & 0 & 7092 & 0 & 1 & 0 & 0 & 0 \\
42569 & 20928 & 0 & 27088 & 1854 & 3 & 0 & 0 & 0 \\
42571 & 59696 & 46369 & 30459 & 2304 & 5 & 0 & 0 & 0 \\
42577 & 46247 & 7096 & 0 & 5546 & 1 & 0 & 0 & 0 \\
42589 & 69341 & 57079 & 12776 & 2822 & 21 & 0 & 0 & 0 \\
42611 & 12801 & 0 & 10652 & 946 & 0 & 0 & 0 & 0 \\
42641 & 45408 & 30952 & 65708 & 2914 & 9 & 0 & 0 & 0 \\
42643 & 33380 & 21317 & 0 & 4544 & 544 & 0 & 0 & 0 \\
42649 & 42707 & 7108 & 12794 & 2322 & 0 & 0 & 0 & 0 \\
42667 & 28064 & 0 & 0 & 3590 & 2 & 0 & 0 & 0 \\
42677 & 12594 & 0 & 7112 & 48 & 1 & 0 & 0 & 0 \\
42683 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
42689 & 27408 & 0 & 25612 & 1984 & 2 & 0 & 0 & 0 \\
42697 & 51785 & 23132 & 0 & 5530 & 10 & 0 & 0 & 0 \\
42701 & 43582 & 10676 & 21349 & 2054 & 4 & 0 & 0 & 0 \\
42703 & 29258 & 0 & 0 & 3904 & 2 & 0 & 0 & 0 \\
42709 & 35617 & 7118 & 12812 & 646 & 4 & 0 & 0 & 0 \\
42719 & 8499 & 0 & 37734 & 188 & 0 & 0 & 0 & 0 \\
42727 & 21374 & 0 & 0 & 2848 & 0 & 0 & 0 & 0 \\
42737 & 18728 & 0 & 7122 & 1882 & 0 & 0 & 0 & 0 \\
42743 & 11919 & 0 & 32330 & 76 & 3 & 0 & 0 & 0 \\
42751 & 57554 & 48473 & 26718 & 1134 & 1 & 0 & 0 & 0 \\
42767 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
42773 & 17504 & 0 & 7128 & 488 & 4 & 0 & 0 & 0 \\
42787 & 28562 & 0 & 0 & 4318 & 5 & 1 & 1 & 0 \\
42793 & 42851 & 7132 & 0 & 5182 & 2 & 0 & 0 & 0 \\
42797 & 16558 & 0 & 7132 & 710 & 0 & 0 & 0 & 0 \\
42821 & 25734 & 10706 & 23788 & 224 & 2 & 0 & 0 & 0 \\
42829 & 39245 & 7138 & 12848 & 724 & 2 & 0 & 0 & 0 \\
42839 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
42841 & 104219 & 232194 & 20729 & 2436 & 41 & 0 & 0 & 0 \\
42853 & 35737 & 7142 & 0 & 3504 & 2 & 0 & 0 & 0 \\
42859 & 28610 & 0 & 12857 & 1470 & 5 & 0 & 0 & 0 \\
42863 & 2307 & 0 & 20679 & 104 & 0 & 0 & 0 & 0 \\
42899 & 993 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
42901 & 81473 & 123965 & 39513 & 2108 & 17 & 0 & 0 & 0 \\
42923 & 5889 & 0 & 19417 & 780 & 0 & 0 & 0 & 0 \\
42929 & 18812 & 0 & 25756 & 1532 & 1 & 0 & 0 & 0 \\
42937 & 42995 & 7156 & 15334 & 3666 & 5 & 0 & 0 & 0 \\
42943 & 26738 & 0 & 18787 & 2978 & 2 & 0 & 0 & 0 \\
42953 & 36372 & 33526 & 21475 & 902 & 0 & 0 & 0 & 0 \\
42961 & 69479 & 49419 & 0 & 4160 & 12 & 0 & 0 & 0 \\
42967 & 55358 & 54629 & 36547 & 4856 & 6 & 0 & 0 & 0 \\
42979 & 36332 & 41182 & 32847 & 1050 & 2 & 0 & 0 & 0 \\
42989 & 17670 & 0 & 24359 & 230 & 3 & 0 & 0 & 0 \\
43003 & 28706 & 0 & 0 & 4340 & 4 & 0 & 0 & 0 \\
43013 & 10760 & 0 & 7168 & 0 & 0 & 0 & 0 & 0 \\
43019 & 885 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
43037 & 26166 & 20006 & 41441 & 542 & 4 & 0 & 0 & 0 \\
43049 & 16158 & 0 & 22548 & 0 & 1 & 0 & 0 & 0 \\
43051 & 60416 & 66244 & 10762 & 2088 & 7 & 0 & 0 & 0 \\
43063 & 21542 & 0 & 0 & 2870 & 2 & 0 & 0 & 0 \\
43067 & 1245 & 0 & 0 & 26 & 0 & 0 & 0 & 0 \\
43093 & 70881 & 60690 & 0 & 6118 & 11 & 0 & 0 & 0 \\
43103 & 2883 & 0 & 0 & 210 & 0 & 0 & 0 & 0 \\
43117 & 35957 & 7186 & 0 & 3526 & 2 & 0 & 0 & 0 \\
43133 & 12918 & 0 & 7188 & 66 & 1 & 0 & 0 & 0 \\
43151 & 15627 & 0 & 30564 & 992 & 1 & 0 & 0 & 0 \\
43159 & 21590 & 0 & 12947 & 0 & 0 & 0 & 0 & 0 \\
43177 & 59075 & 37015 & 0 & 4572 & 7 & 0 & 0 & 0 \\
43189 & 39377 & 7198 & 12956 & 714 & 1 & 0 & 0 & 0 \\
43201 & 92679 & 102527 & 0 & 3984 & 32 & 1 & 0 & 0 \\
43207 & 26390 & 0 & 0 & 3224 & 0 & 0 & 0 & 0 \\
43223 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
43237 & 44527 & 7206 & 0 & 5086 & 1 & 0 & 0 & 0 \\
43261 & 74885 & 83464 & 0 & 2720 & 6 & 0 & 0 & 0 \\
43271 & 12999 & 0 & 27644 & 0 & 1 & 0 & 0 & 0 \\
43283 & 8517 & 0 & 0 & 728 & 0 & 0 & 0 & 0 \\
43291 & 59552 & 29830 & 10822 & 2924 & 4 & 0 & 0 & 0 \\
43313 & 18980 & 0 & 7218 & 1906 & 0 & 0 & 0 & 0 \\
43319 & 6843 & 0 & 38625 & 188 & 2 & 0 & 0 & 0 \\
43321 & 72179 & 50445 & 0 & 4284 & 20 & 0 & 0 & 0 \\
43331 & 24285 & 0 & 46312 & 1510 & 2 & 0 & 0 & 0 \\
43391 & 13035 & 0 & 10847 & 964 & 0 & 0 & 0 & 0 \\
43397 & 14986 & 0 & 26519 & 74 & 1 & 0 & 0 & 0 \\
43399 & 28970 & 0 & 29293 & 282 & 3 & 0 & 0 & 0 \\
43403 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
43411 & 39140 & 13025 & 10852 & 1474 & 2 & 0 & 0 & 0 \\
43427 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
43441 & 70247 & 49971 & 54353 & 2142 & 12 & 0 & 0 & 0 \\
43451 & 24105 & 17387 & 27759 & 416 & 2 & 0 & 0 & 0 \\
43457 & 34384 & 15524 & 21727 & 1102 & 1 & 0 & 0 & 0 \\
43481 & 32700 & 10871 & 7246 & 2800 & 3 & 0 & 0 & 0 \\
43487 & 3891 & 0 & 19025 & 76 & 0 & 0 & 0 & 0 \\
43499 & 15393 & 18413 & 52632 & 12 & 3 & 0 & 0 & 0 \\
43517 & 23430 & 40585 & 7252 & 1090 & 4 & 0 & 0 & 0 \\
43541 & 39522 & 10886 & 38701 & 914 & 4 & 0 & 0 & 0 \\
43543 & 32966 & 0 & 16328 & 3286 & 0 & 0 & 0 & 0 \\
43573 & 36337 & 7262 & 0 & 3564 & 1 & 0 & 0 & 0 \\
43577 & 22836 & 0 & 7262 & 2288 & 2 & 0 & 0 & 0 \\
43579 & 32642 & 0 & 13073 & 1662 & 3 & 0 & 0 & 0 \\
43591 & 39302 & 13079 & 10897 & 1482 & 2 & 1 & 1 & 0 \\
43597 & 61277 & 21801 & 0 & 6016 & 8 & 0 & 0 & 0 \\
43607 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
43609 & 49787 & 27196 & 28656 & 924 & 2 & 0 & 0 & 0 \\
43613 & 10910 & 0 & 7268 & 0 & 1 & 0 & 0 & 0 \\
43627 & 29888 & 0 & 0 & 3990 & 1 & 0 & 0 & 0 \\
43633 & 61031 & 23639 & 0 & 6226 & 4 & 0 & 0 & 0 \\
43649 & 32448 & 20444 & 64016 & 1854 & 0 & 0 & 0 & 0 \\
43651 & 53006 & 30078 & 29619 & 1854 & 7 & 0 & 0 & 0 \\
43661 & 30270 & 10916 & 26808 & 1086 & 0 & 0 & 0 & 0 \\
43669 & 44971 & 7278 & 30964 & 1564 & 11 & 0 & 0 & 0 \\
43691 & 18057 & 0 & 31443 & 1304 & 5 & 0 & 0 & 0 \\
43711 & 45026 & 55015 & 10927 & 1566 & 6 & 0 & 0 & 0 \\
43717 & 36457 & 7286 & 0 & 3576 & 4 & 0 & 0 & 0 \\
43721 & 32880 & 10931 & 39902 & 286 & 6 & 0 & 0 & 0 \\
43753 & 43811 & 7292 & 0 & 5298 & 7 & 0 & 0 & 0 \\
43759 & 52298 & 39902 & 66183 & 1122 & 5 & 1 & 0 & 0 \\
43777 & 67195 & 43188 & 15634 & 4748 & 11 & 0 & 0 & 0 \\
43781 & 35130 & 28465 & 7296 & 1472 & 5 & 0 & 0 & 0 \\
43783 & 21902 & 0 & 0 & 2918 & 2 & 0 & 0 & 0 \\
43787 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
43789 & 40157 & 7298 & 13136 & 744 & 5 & 0 & 0 & 0 \\
43793 & 41448 & 34816 & 42169 & 1212 & 12 & 0 & 0 & 0 \\
43801 & 71939 & 51489 & 17918 & 3606 & 8 & 0 & 0 & 0 \\
43853 & 15142 & 0 & 7308 & 332 & 0 & 0 & 0 & 0 \\
43867 & 29282 & 0 & 0 & 4428 & 4 & 0 & 0 & 0 \\
43889 & 26176 & 0 & 63741 & 738 & 1 & 0 & 0 & 0 \\
43891 & 72404 & 106000 & 10972 & 2432 & 572 & 0 & 0 & 0 \\
43913 & 24132 & 0 & 7318 & 2612 & 3 & 0 & 0 & 0 \\
43933 & 51477 & 21969 & 17972 & 3796 & 5 & 0 & 0 & 0 \\
43943 & 903 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
43951 & 43442 & 13187 & 10987 & 1690 & 2 & 0 & 0 & 0 \\
43961 & 47820 & 26695 & 42666 & 1912 & 2 & 0 & 0 & 0 \\
43963 & 27368 & 0 & 0 & 3372 & 1 & 0 & 0 & 0 \\
43969 & 50887 & 7328 & 13190 & 2916 & 5 & 0 & 0 & 0 \\
43973 & 11000 & 0 & 7328 & 0 & 0 & 0 & 0 & 0 \\
43987 & 22004 & 0 & 0 & 2932 & 0 & 0 & 0 & 0 \\
43991 & 15663 & 0 & 49253 & 20 & 1 & 0 & 0 & 0 \\
43997 & 15654 & 0 & 7332 & 418 & 1 & 0 & 0 & 0 \\
44017 & 64919 & 37735 & 18622 & 4588 & 16 & 0 & 0 & 0 \\
44021 & 30738 & 11006 & 7336 & 1350 & 4 & 0 & 0 & 0 \\
44027 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
44029 & 45341 & 7338 & 53388 & 1888 & 9 & 0 & 0 & 0 \\
44041 & 66419 & 31565 & 19702 & 3978 & 5 & 0 & 0 & 0 \\
44053 & 36737 & 7342 & 0 & 3602 & 3 & 0 & 0 & 0 \\
44059 & 34712 & 14689 & 33043 & 534 & 6 & 0 & 0 & 0 \\
44071 & 48806 & 13223 & 29904 & 1880 & 4 & 0 & 0 & 0 \\
44087 & 12207 & 0 & 36070 & 538 & 2 & 0 & 0 & 0 \\
44089 & 54827 & 25392 & 30861 & 2086 & 2 & 0 & 0 & 0 \\
44101 & 94646 & 144258 & 0 & 3608 & 16 & 0 & 0 & 0 \\
44111 & 20667 & 17651 & 11027 & 1204 & 2 & 0 & 0 & 0 \\
44119 & 39422 & 19623 & 29779 & 602 & 2 & 0 & 0 & 0 \\
44123 & 5133 & 0 & 18384 & 134 & 0 & 0 & 0 & 0 \\
44129 & 33600 & 15764 & 41185 & 724 & 1 & 0 & 0 & 0 \\
44131 & 39788 & 13241 & 11032 & 1500 & 3 & 0 & 0 & 0 \\
44159 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
44171 & 24753 & 0 & 42942 & 576 & 2 & 0 & 0 & 0 \\
44179 & 24932 & 0 & 13253 & 90 & 2 & 0 & 0 & 0 \\
44189 & 11054 & 0 & 7364 & 0 & 0 & 0 & 0 & 0 \\
44201 & 50880 & 31405 & 7366 & 4108 & 5 & 0 & 0 & 0 \\
44203 & 24416 & 0 & 0 & 2990 & 3 & 1 & 1 & 0 \\
44207 & 5187 & 0 & 0 & 332 & 0 & 0 & 0 & 0 \\
44221 & 70757 & 88990 & 0 & 2142 & 12 & 0 & 0 & 0 \\
44249 & 16608 & 0 & 7374 & 1580 & 2 & 0 & 0 & 0 \\
44257 & 50039 & 7376 & 0 & 5862 & 1 & 0 & 0 & 0 \\
44263 & 29546 & 0 & 16598 & 3238 & 0 & 0 & 0 & 0 \\
44267 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
44269 & 62621 & 22137 & 13280 & 2146 & 9 & 0 & 0 & 0 \\
44273 & 19400 & 0 & 7378 & 1948 & 0 & 0 & 0 & 0 \\
44279 & 6051 & 0 & 18449 & 142 & 0 & 0 & 0 & 0 \\
44281 & 84779 & 86643 & 34791 & 1864 & 18 & 0 & 0 & 0 \\
44293 & 36937 & 7382 & 0 & 3622 & 1 & 0 & 0 & 0 \\
44351 & 16059 & 0 & 48661 & 36 & 1 & 0 & 0 & 0 \\
44357 & 17158 & 0 & 7392 & 736 & 0 & 0 & 0 & 0 \\
44371 & 59804 & 70844 & 11092 & 2320 & 8 & 0 & 0 & 0 \\
44381 & 40278 & 11096 & 40965 & 1430 & 4 & 0 & 0 & 0 \\
44383 & 29186 & 0 & 21023 & 3676 & 0 & 0 & 0 & 0 \\
44389 & 50303 & 7398 & 13316 & 2444 & 2 & 0 & 0 & 0 \\
44417 & 22116 & 0 & 7402 & 2070 & 1 & 0 & 0 & 0 \\
44449 & 50255 & 7408 & 29208 & 1336 & 6 & 0 & 0 & 0 \\
44453 & 11120 & 0 & 7408 & 0 & 0 & 0 & 0 & 0 \\
44483 & 2973 & 0 & 20219 & 42 & 0 & 0 & 0 & 0 \\
44491 & 40112 & 13349 & 30189 & 1090 & 3 & 0 & 0 & 0 \\
44497 & 62215 & 24107 & 0 & 6348 & 5 & 0 & 0 & 0 \\
44501 & 31530 & 11126 & 7416 & 1430 & 1 & 0 & 0 & 0 \\
44507 & 21657 & 0 & 14835 & 1916 & 1 & 0 & 0 & 0 \\
44519 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
44531 & 15789 & 0 & 28449 & 50 & 0 & 0 & 0 & 0 \\
44533 & 45859 & 7422 & 0 & 5238 & 2 & 0 & 0 & 0 \\
44537 & 21396 & 0 & 7422 & 1928 & 3 & 0 & 0 & 0 \\
44543 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
44549 & 26810 & 0 & 42897 & 636 & 2 & 0 & 0 & 0 \\
44563 & 35108 & 14857 & 18853 & 3232 & 5 & 0 & 0 & 0 \\
44579 & 2253 & 0 & 20803 & 22 & 1 & 0 & 0 & 0 \\
44587 & 29762 & 0 & 0 & 4500 & 3 & 0 & 0 & 0 \\
44617 & 64835 & 44295 & 15934 & 4558 & 3 & 0 & 0 & 0 \\
44621 & 31854 & 11156 & 24788 & 478 & 1 & 0 & 0 & 0 \\
44623 & 33842 & 0 & 16733 & 3378 & 2 & 0 & 0 & 0 \\
44633 & 28812 & 15944 & 22315 & 636 & 2 & 0 & 0 & 0 \\
44641 & 90287 & 127229 & 19694 & 3524 & 12 & 1 & 1 & 0 \\
44647 & 35174 & 14885 & 0 & 3728 & 1 & 1 & 1 & 0 \\
44651 & 22305 & 21941 & 11162 & 1550 & 3 & 0 & 0 & 0 \\
44657 & 19568 & 0 & 7442 & 1966 & 0 & 0 & 0 & 0 \\
44683 & 30608 & 0 & 0 & 4086 & 1 & 0 & 0 & 0 \\
44687 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
44699 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
44701 & 63149 & 54234 & 19157 & 2240 & 4 & 0 & 0 & 0 \\
44711 & 18471 & 0 & 28564 & 420 & 1 & 0 & 0 & 0 \\
44729 & 16788 & 0 & 23428 & 0 & 1 & 0 & 0 & 0 \\
44741 & 26886 & 11186 & 7456 & 1228 & 1 & 0 & 0 & 0 \\
44753 & 19610 & 0 & 7458 & 1970 & 1 & 0 & 0 & 0 \\
44771 & 23817 & 17915 & 31445 & 1120 & 6 & 0 & 0 & 0 \\
44773 & 64553 & 81337 & 22019 & 4328 & 3 & 0 & 0 & 0 \\
44777 & 20136 & 0 & 7462 & 1742 & 2 & 0 & 0 & 0 \\
44789 & 11204 & 0 & 7464 & 0 & 0 & 0 & 0 & 0 \\
44797 & 37357 & 7466 & 0 & 3664 & 0 & 0 & 0 & 0 \\
44809 & 44867 & 7468 & 13442 & 2440 & 7 & 0 & 0 & 0 \\
44819 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
44839 & 33830 & 0 & 30265 & 388 & 2 & 0 & 0 & 0 \\
44843 & 9633 & 0 & 14947 & 492 & 0 & 0 & 0 & 0 \\
44851 & 57716 & 34110 & 11212 & 2648 & 4 & 0 & 0 & 0 \\
44867 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
44879 & 3603 & 0 & 0 & 324 & 0 & 0 & 0 & 0 \\
44887 & 22454 & 0 & 0 & 2992 & 2 & 0 & 0 & 0 \\
44893 & 52781 & 29489 & 0 & 5490 & 7 & 0 & 0 & 0 \\
44909 & 12718 & 0 & 7484 & 16 & 1 & 0 & 0 & 0 \\
44917 & 43505 & 7486 & 21244 & 3986 & 8 & 0 & 0 & 0 \\
44927 & 9651 & 0 & 33982 & 0 & 2 & 0 & 0 & 0 \\
44939 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
44953 & 45011 & 7492 & 16054 & 3838 & 3 & 0 & 0 & 0 \\
44959 & 24722 & 0 & 13487 & 38 & 3 & 0 & 0 & 0 \\
44963 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
44971 & 40544 & 13493 & 11242 & 1528 & 4 & 0 & 0 & 0 \\
44983 & 55646 & 34856 & 16868 & 4454 & 5 & 0 & 0 & 0 \\
44987 & 1065 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
45007 & 29594 & 0 & 0 & 3788 & 1 & 0 & 0 & 0 \\
45013 & 51649 & 25924 & 0 & 4306 & 1 & 0 & 0 & 0 \\
45053 & 22582 & 0 & 22525 & 612 & 4 & 0 & 0 & 0 \\
45061 & 58745 & 32296 & 0 & 2472 & 5 & 0 & 0 & 0 \\
45077 & 13026 & 0 & 7512 & 34 & 0 & 0 & 0 & 0 \\
45083 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
45119 & 4035 & 0 & 19739 & 80 & 0 & 0 & 0 & 0 \\
45121 & 78623 & 73547 & 53909 & 1782 & 19 & 0 & 0 & 0 \\
45127 & 35270 & 0 & 16922 & 3552 & 1 & 0 & 0 & 0 \\
45131 & 13557 & 0 & 11282 & 1002 & 1 & 0 & 0 & 0 \\
45137 & 43400 & 35230 & 22567 & 1422 & 12 & 0 & 0 & 0 \\
45139 & 22580 & 0 & 13541 & 0 & 2 & 0 & 0 & 0 \\
45161 & 33960 & 11291 & 46510 & 1848 & 3 & 0 & 0 & 0 \\
45179 & 11235 & 0 & 15059 & 542 & 2 & 0 & 0 & 0 \\
45181 & 69821 & 49958 & 41244 & 2812 & 9 & 0 & 0 & 0 \\
45191 & 13575 & 0 & 11297 & 1004 & 0 & 0 & 0 & 0 \\
45197 & 11306 & 0 & 7532 & 0 & 0 & 0 & 0 & 0 \\
45233 & 28128 & 0 & 44154 & 1256 & 3 & 0 & 0 & 0 \\
45247 & 22634 & 0 & 0 & 3016 & 0 & 0 & 0 & 0 \\
45259 & 27632 & 0 & 13577 & 362 & 4 & 0 & 0 & 0 \\
45263 & 12459 & 0 & 15087 & 566 & 1 & 0 & 0 & 0 \\
45281 & 39432 & 11321 & 7546 & 3400 & 1 & 0 & 0 & 0 \\
45289 & 65447 & 65949 & 51110 & 1372 & 11 & 0 & 0 & 0 \\
45293 & 19170 & 0 & 7548 & 778 & 0 & 0 & 0 & 0 \\
45307 & 32840 & 0 & 0 & 4732 & 1 & 0 & 0 & 0 \\
45317 & 11336 & 0 & 7552 & 0 & 2 & 0 & 0 & 0 \\
45319 & 44918 & 34292 & 33988 & 870 & 8 & 0 & 0 & 0 \\
45329 & 19862 & 0 & 27196 & 1618 & 1 & 0 & 0 & 0 \\
45337 & 45395 & 7556 & 0 & 5490 & 8 & 0 & 0 & 0 \\
45341 & 27246 & 11336 & 25188 & 238 & 0 & 0 & 0 & 0 \\
45343 & 39626 & 0 & 38257 & 4368 & 0 & 0 & 0 & 0 \\
45361 & 112007 & 222677 & 0 & 2610 & 17 & 0 & 0 & 0 \\
45377 & 22106 & 0 & 7562 & 2110 & 0 & 0 & 0 & 0 \\
45389 & 22750 & 0 & 22693 & 618 & 1 & 0 & 0 & 0 \\
45403 & 42488 & 36894 & 0 & 4050 & 3 & 0 & 0 & 0 \\
45413 & 11360 & 0 & 7568 & 0 & 0 & 0 & 0 & 0 \\
45427 & 24884 & 0 & 0 & 3060 & 1 & 0 & 0 & 0 \\
45433 & 55091 & 24614 & 0 & 5886 & 9 & 0 & 0 & 0 \\
45439 & 22730 & 0 & 13631 & 0 & 1 & 0 & 0 & 0 \\
45481 & 68579 & 32597 & 0 & 4348 & 3 & 0 & 0 & 0 \\
45491 & 13665 & 0 & 11372 & 1010 & 2 & 0 & 0 & 0 \\
45497 & 27516 & 0 & 7582 & 2764 & 0 & 0 & 0 & 0 \\
45503 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
45523 & 34082 & 0 & 0 & 4768 & 0 & 0 & 0 & 0 \\
45533 & 11390 & 0 & 7588 & 0 & 1 & 0 & 0 & 0 \\
45541 & 88937 & 151512 & 19517 & 2452 & 10 & 0 & 0 & 0 \\
45553 & 60135 & 26581 & 0 & 6214 & 3 & 0 & 0 & 0 \\
45557 & 22834 & 0 & 22777 & 620 & 0 & 0 & 0 & 0 \\
45569 & 23718 & 0 & 64928 & 38 & 2 & 0 & 0 & 0 \\
45587 & 3045 & 0 & 0 & 224 & 0 & 0 & 0 & 0 \\
45589 & 42497 & 7598 & 13676 & 852 & 2 & 0 & 0 & 0 \\
45599 & 9795 & 0 & 15199 & 500 & 1 & 0 & 0 & 0 \\
45613 & 64077 & 22809 & 0 & 6294 & 6 & 0 & 0 & 0 \\
45631 & 63314 & 52525 & 50620 & 1738 & 12 & 0 & 0 & 0 \\
45641 & 49620 & 27715 & 22819 & 2060 & 10 & 0 & 0 & 0 \\
45659 & 1965 & 0 & 0 & 84 & 0 & 0 & 0 & 0 \\
45667 & 34460 & 0 & 0 & 4710 & 0 & 0 & 0 & 0 \\
45673 & 56771 & 26304 & 0 & 6034 & 2 & 0 & 0 & 0 \\
45677 & 15766 & 0 & 7612 & 346 & 0 & 0 & 0 & 0 \\
45691 & 41192 & 13709 & 11422 & 1552 & 3 & 0 & 0 & 0 \\
45697 & 78335 & 59180 & 0 & 5544 & 3 & 0 & 0 & 0 \\
45707 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
45737 & 17166 & 0 & 23956 & 0 & 1 & 0 & 0 & 0 \\
45751 & 47438 & 13727 & 31044 & 1364 & 5 & 0 & 0 & 0 \\
45757 & 53669 & 30252 & 0 & 5590 & 4 & 0 & 0 & 0 \\
45763 & 26396 & 0 & 0 & 3202 & 6 & 0 & 0 & 0 \\
45767 & 11379 & 0 & 15255 & 548 & 0 & 0 & 0 & 0 \\
45779 & 1605 & 0 & 0 & 52 & 2 & 0 & 0 & 0 \\
45817 & 52235 & 28572 & 0 & 5656 & 6 & 0 & 0 & 0 \\
45821 & 32070 & 11456 & 7636 & 1422 & 1 & 0 & 0 & 0 \\
45823 & 36098 & 15277 & 0 & 3826 & 3 & 0 & 0 & 0 \\
45827 & 6285 & 0 & 0 & 1030 & 1 & 0 & 0 & 0 \\
45833 & 22512 & 0 & 7638 & 2076 & 2 & 0 & 0 & 0 \\
45841 & 74087 & 52731 & 0 & 4438 & 7 & 0 & 0 & 0 \\
45853 & 38237 & 7642 & 0 & 3750 & 3 & 0 & 0 & 0 \\
45863 & 3063 & 0 & 0 & 224 & 0 & 0 & 0 & 0 \\
45869 & 11474 & 0 & 7644 & 0 & 4 & 0 & 0 & 0 \\
45887 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
45893 & 31962 & 0 & 22945 & 1724 & 1 & 0 & 0 & 0 \\
45943 & 38606 & 21797 & 0 & 4304 & 4 & 0 & 0 & 0 \\
45949 & 53829 & 22977 & 13784 & 1602 & 1 & 0 & 0 & 0 \\
45953 & 22872 & 0 & 7658 & 2140 & 0 & 0 & 0 & 0 \\
45959 & 6303 & 0 & 18383 & 198 & 0 & 0 & 0 & 0 \\
45971 & 13809 & 0 & 29369 & 0 & 2 & 0 & 0 & 0 \\
45979 & 25112 & 0 & 13793 & 26 & 2 & 0 & 0 & 0 \\
45989 & 11504 & 0 & 7664 & 0 & 0 & 0 & 0 & 0 \\
46021 & 72089 & 74454 & 0 & 2816 & 6 & 0 & 0 & 0 \\
46027 & 30722 & 0 & 0 & 4646 & 2 & 0 & 0 & 0 \\
46049 & 21648 & 0 & 27628 & 1736 & 2 & 0 & 0 & 0 \\
46051 & 45500 & 13817 & 32949 & 1668 & 3 & 0 & 0 & 0 \\
46061 & 45822 & 11516 & 62265 & 948 & 4 & 0 & 0 & 0 \\
46073 & 24132 & 0 & 24132 & 772 & 0 & 0 & 0 & 0 \\
46091 & 21585 & 18443 & 11522 & 1258 & 2 & 0 & 0 & 0 \\
46093 & 43757 & 7682 & 0 & 4030 & 2 & 0 & 0 & 0 \\
46099 & 38960 & 0 & 35034 & 2254 & 1 & 0 & 0 & 0 \\
46103 & 12927 & 0 & 15367 & 602 & 1 & 0 & 0 & 0 \\
46133 & 15922 & 0 & 28191 & 80 & 2 & 0 & 0 & 0 \\
46141 & 60149 & 33070 & 0 & 2534 & 7 & 0 & 0 & 0 \\
46147 & 23084 & 0 & 0 & 3076 & 0 & 0 & 0 & 0 \\
46153 & 55961 & 25004 & 0 & 5978 & 5 & 0 & 0 & 0 \\
46171 & 61784 & 52349 & 51698 & 1738 & 7 & 0 & 0 & 0 \\
46181 & 27750 & 11546 & 7696 & 1268 & 2 & 0 & 0 & 0 \\
46183 & 25766 & 0 & 0 & 3146 & 0 & 0 & 0 & 0 \\
46187 & 9921 & 0 & 15395 & 506 & 0 & 0 & 0 & 0 \\
46199 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
46219 & 23120 & 0 & 13865 & 0 & 2 & 0 & 0 & 0 \\
46229 & 31010 & 19568 & 23113 & 906 & 1 & 0 & 0 & 0 \\
46237 & 38557 & 7706 & 0 & 3782 & 3 & 0 & 0 & 0 \\
46261 & 71477 & 51152 & 0 & 3230 & 8 & 0 & 0 & 0 \\
46271 & 25923 & 0 & 26990 & 1630 & 2 & 0 & 0 & 0 \\
46273 & 53527 & 7712 & 0 & 6152 & 3 & 0 & 0 & 0 \\
46279 & 33542 & 0 & 52596 & 334 & 2 & 0 & 0 & 0 \\
46301 & 31238 & 11576 & 7716 & 1468 & 0 & 0 & 0 & 0 \\
46307 & 6303 & 0 & 19294 & 148 & 0 & 0 & 0 & 0 \\
46309 & 45449 & 7718 & 32836 & 488 & 1 & 0 & 0 & 0 \\
46327 & 36494 & 15445 & 0 & 3868 & 1 & 0 & 0 & 0 \\
46337 & 23498 & 0 & 7722 & 2160 & 3 & 0 & 0 & 0 \\
46349 & 11594 & 0 & 7724 & 0 & 1 & 0 & 0 & 0 \\
46351 & 56210 & 31938 & 28968 & 1124 & 6 & 0 & 0 & 0 \\
46381 & 60461 & 33242 & 19877 & 2108 & 10 & 0 & 0 & 0 \\
46399 & 39842 & 21979 & 54227 & 616 & 5 & 0 & 0 & 0 \\
46411 & 75536 & 90815 & 33675 & 2722 & 16 & 0 & 0 & 0 \\
46439 & 13287 & 0 & 60154 & 544 & 5 & 0 & 0 & 0 \\
46441 & 88739 & 91987 & 18998 & 3404 & 588 & 0 & 0 & 0 \\
46447 & 23234 & 0 & 0 & 3096 & 0 & 0 & 0 & 0 \\
46451 & 16815 & 0 & 33889 & 1186 & 1 & 0 & 0 & 0 \\
46457 & 17436 & 0 & 7742 & 1658 & 1 & 0 & 0 & 0 \\
46471 & 41894 & 13943 & 11617 & 1580 & 9 & 0 & 0 & 0 \\
46477 & 47857 & 7746 & 20504 & 5164 & 2 & 0 & 0 & 0 \\
46489 & 56267 & 27127 & 13946 & 2798 & 10 & 0 & 0 & 0 \\
46499 & 1245 & 0 & 0 & 24 & 1 & 0 & 0 & 0 \\
46507 & 27584 & 0 & 21139 & 3166 & 1 & 0 & 0 & 0 \\
46511 & 13971 & 0 & 29714 & 0 & 0 & 0 & 0 & 0 \\
46523 & 9993 & 0 & 15507 & 510 & 0 & 0 & 0 & 0 \\
46549 & 51137 & 7758 & 35908 & 2472 & 2 & 0 & 0 & 0 \\
46559 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
46567 & 39350 & 0 & 17462 & 4230 & 5 & 0 & 0 & 0 \\
46573 & 38837 & 7762 & 19052 & 3104 & 2 & 0 & 0 & 0 \\
46589 & 16078 & 0 & 7764 & 354 & 1 & 0 & 0 & 0 \\
46591 & 42002 & 13979 & 31614 & 1140 & 1 & 0 & 0 & 0 \\
46601 & 38910 & 11651 & 25888 & 2168 & 2 & 0 & 0 & 0 \\
46619 & 12729 & 0 & 59160 & 148 & 2 & 0 & 0 & 0 \\
46633 & 52451 & 7772 & 16654 & 4170 & 4 & 0 & 0 & 0 \\
46639 & 31130 & 0 & 31480 & 304 & 0 & 0 & 0 & 0 \\
46643 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
46649 & 38028 & 16664 & 23323 & 1166 & 3 & 0 & 0 & 0 \\
46663 & 47510 & 36684 & 22717 & 4866 & 3 & 0 & 0 & 0 \\
46679 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
46681 & 70379 & 33457 & 0 & 4460 & 10 & 0 & 0 & 0 \\
46687 & 26738 & 0 & 0 & 3248 & 0 & 0 & 0 & 0 \\
46691 & 33645 & 0 & 45392 & 992 & 5 & 0 & 0 & 0 \\
46703 & 3747 & 0 & 0 & 338 & 1 & 0 & 0 & 0 \\
46723 & 30716 & 0 & 0 & 3930 & 0 & 0 & 0 & 0 \\
46727 & 1335 & 0 & 0 & 30 & 0 & 0 & 0 & 0 \\
46747 & 49922 & 15585 & 64870 & 5058 & 0 & 0 & 0 & 0 \\
46751 & 30963 & 18707 & 53567 & 1418 & 0 & 0 & 0 & 0 \\
46757 & 11696 & 0 & 7792 & 0 & 0 & 0 & 0 & 0 \\
46769 & 24088 & 0 & 28060 & 1776 & 2 & 0 & 0 & 0 \\
46771 & 42164 & 14033 & 11692 & 1588 & 5 & 0 & 0 & 0 \\
46807 & 26990 & 0 & 0 & 3276 & 0 & 0 & 0 & 0 \\
46811 & 17337 & 0 & 11702 & 1170 & 3 & 0 & 0 & 0 \\
46817 & 50736 & 39589 & 88990 & 2240 & 5 & 0 & 0 & 0 \\
46819 & 41213 & 20669 & 14045 & 1954 & 0 & 0 & 0 & 0 \\
46829 & 15438 & 0 & 7804 & 238 & 1 & 0 & 0 & 0 \\
46831 & 58778 & 49745 & 11707 & 2042 & 2 & 0 & 0 & 0 \\
46853 & 24978 & 22574 & 7808 & 1234 & 0 & 0 & 0 & 0 \\
46861 & 74861 & 71515 & 0 & 2288 & 6 & 0 & 0 & 0 \\
46867 & 25604 & 0 & 0 & 3154 & 0 & 0 & 0 & 0 \\
46877 & 11726 & 0 & 7812 & 0 & 0 & 0 & 0 & 0 \\
46889 & 17598 & 0 & 7814 & 1674 & 0 & 0 & 0 & 0 \\
46901 & 47698 & 11726 & 23449 & 2254 & 9 & 0 & 0 & 0 \\
46919 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
46933 & 39137 & 7822 & 0 & 3838 & 1 & 0 & 0 & 0 \\
46957 & 67549 & 85330 & 0 & 4538 & 6 & 0 & 0 & 0 \\
46993 & 63431 & 50111 & 0 & 6642 & 3 & 0 & 0 & 0 \\
46997 & 14626 & 0 & 7832 & 130 & 2 & 0 & 0 & 0 \\
47017 & 57005 & 25472 & 0 & 6092 & 3 & 0 & 0 & 0 \\
47041 & 103175 & 150539 & 0 & 3424 & 11 & 0 & 0 & 0 \\
47051 & 17031 & 0 & 30059 & 194 & 3 & 0 & 0 & 0 \\
47057 & 26508 & 20600 & 29944 & 2098 & 3 & 0 & 0 & 0 \\
47059 & 40004 & 21409 & 55745 & 494 & 1 & 0 & 0 & 0 \\
47087 & 5475 & 0 & 19619 & 144 & 0 & 0 & 0 & 0 \\
47093 & 13558 & 0 & 7848 & 32 & 0 & 0 & 0 & 0 \\
47111 & 26391 & 0 & 47411 & 1142 & 0 & 0 & 0 & 0 \\
47119 & 23570 & 0 & 14135 & 0 & 1 & 0 & 0 & 0 \\
47123 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
47129 & 20388 & 0 & 7854 & 1752 & 0 & 0 & 0 & 0 \\
47137 & 53279 & 7856 & 16834 & 4562 & 7 & 0 & 0 & 0 \\
47143 & 36302 & 0 & 17678 & 3644 & 2 & 0 & 0 & 0 \\
47147 & 6465 & 0 & 0 & 1060 & 1 & 0 & 0 & 0 \\
47149 & 39317 & 7858 & 14144 & 714 & 2 & 0 & 0 & 0 \\
47161 & 83699 & 69837 & 0 & 3926 & 7 & 0 & 0 & 0 \\
47189 & 13890 & 0 & 7864 & 54 & 0 & 0 & 0 & 0 \\
47207 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
47221 & 61553 & 33844 & 20237 & 2144 & 8 & 0 & 0 & 0 \\
47237 & 25704 & 0 & 23617 & 692 & 0 & 0 & 0 & 0 \\
47251 & 78884 & 91941 & 11812 & 3104 & 11 & 1 & 1 & 0 \\
47269 & 59045 & 27582 & 14180 & 2682 & 19 & 0 & 0 & 0 \\
47279 & 17787 & 0 & 34670 & 742 & 2 & 0 & 0 & 0 \\
47287 & 35774 & 0 & 17732 & 3576 & 0 & 0 & 0 & 0 \\
47293 & 55397 & 23649 & 20008 & 4282 & 7 & 1 & 0 & 0 \\
47297 & 23036 & 0 & 7882 & 2198 & 1 & 0 & 0 & 0 \\
47303 & 1263 & 0 & 0 & 24 & 0 & 0 & 0 & 0 \\
47309 & 11834 & 0 & 7884 & 0 & 0 & 0 & 0 & 0 \\
47317 & 39457 & 7886 & 0 & 3870 & 3 & 0 & 0 & 0 \\
47339 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
47351 & 17139 & 0 & 33539 & 1090 & 1 & 0 & 0 & 0 \\
47353 & 47411 & 7892 & 0 & 5732 & 4 & 0 & 0 & 0 \\
47363 & 15357 & 0 & 15787 & 960 & 1 & 0 & 0 & 0 \\
47381 & 33762 & 11846 & 7896 & 1556 & 3 & 0 & 0 & 0 \\
47387 & 8121 & 0 & 0 & 550 & 1 & 0 & 0 & 0 \\
47389 & 49877 & 27292 & 33171 & 368 & 2 & 0 & 0 & 0 \\
47407 & 23714 & 0 & 0 & 3160 & 4 & 0 & 0 & 0 \\
47417 & 17796 & 0 & 24836 & 0 & 0 & 0 & 0 & 0 \\
47419 & 37352 & 15809 & 35563 & 574 & 0 & 0 & 0 & 0 \\
47431 & 63638 & 75782 & 96014 & 648 & 3 & 0 & 0 & 0 \\
47441 & 39324 & 11861 & 7906 & 3464 & 2 & 0 & 0 & 0 \\
47459 & 1353 & 0 & 22938 & 6 & 0 & 0 & 0 & 0 \\
47491 & 42812 & 14249 & 11872 & 1614 & 7 & 0 & 0 & 0 \\
47497 & 47555 & 7916 & 19430 & 5034 & 4 & 0 & 0 & 0 \\
47501 & 38090 & 33142 & 47499 & 304 & 5 & 0 & 0 & 0 \\
47507 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
47513 & 17832 & 0 & 7918 & 1696 & 1 & 0 & 0 & 0 \\
47521 & 110159 & 197393 & 0 & 3842 & 27 & 0 & 0 & 0 \\
47527 & 24842 & 0 & 0 & 3182 & 0 & 0 & 0 & 0 \\
47533 & 46637 & 7922 & 0 & 4386 & 3 & 0 & 0 & 0 \\
47543 & 6519 & 0 & 21507 & 864 & 1 & 0 & 0 & 0 \\
47563 & 23792 & 0 & 0 & 3170 & 1 & 0 & 0 & 0 \\
47569 & 51655 & 7928 & 14270 & 3028 & 3 & 0 & 0 & 0 \\
47581 & 74453 & 76990 & 0 & 2908 & 9 & 0 & 0 & 0 \\
47591 & 14295 & 0 & 30404 & 0 & 0 & 0 & 0 & 0 \\
47599 & 23810 & 0 & 14279 & 0 & 1 & 0 & 0 & 0 \\
47609 & 26148 & 0 & 26977 & 1968 & 1 & 0 & 0 & 0 \\
47623 & 23822 & 0 & 0 & 3174 & 0 & 0 & 0 & 0 \\
47629 & 73793 & 45891 & 33772 & 2798 & 16 & 0 & 0 & 0 \\
47639 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
47653 & 56537 & 27444 & 0 & 4810 & 6 & 0 & 0 & 0 \\
47657 & 37956 & 17024 & 43989 & 494 & 3 & 0 & 0 & 0 \\
47659 & 33920 & 0 & 14297 & 894 & 1 & 0 & 0 & 0 \\
47681 & 42780 & 11921 & 26488 & 2546 & 3 & 0 & 0 & 0 \\
47699 & 10245 & 0 & 15899 & 524 & 2 & 0 & 0 & 0 \\
47701 & 80783 & 52744 & 21044 & 3288 & 10 & 0 & 0 & 0 \\
47711 & 21171 & 0 & 31806 & 1232 & 2 & 0 & 0 & 0 \\
47713 & 73583 & 40903 & 0 & 5622 & 4 & 0 & 0 & 0 \\
47717 & 13546 & 0 & 7952 & 20 & 1 & 0 & 0 & 0 \\
47737 & 79595 & 111870 & 0 & 6662 & 14 & 0 & 0 & 0 \\
47741 & 57414 & 54750 & 70953 & 2504 & 9 & 0 & 0 & 0 \\
47743 & 26066 & 23867 & 0 & 3214 & 578 & 0 & 0 & 0 \\
47777 & 22458 & 0 & 7962 & 2200 & 1 & 0 & 0 & 0 \\
47779 & 23900 & 0 & 14333 & 0 & 3 & 1 & 0 & 0 \\
47791 & 58994 & 32930 & 75186 & 1020 & 6 & 0 & 0 & 0 \\
47797 & 55985 & 23901 & 0 & 4852 & 7 & 0 & 0 & 0 \\
47807 & 9939 & 0 & 0 & 1188 & 1 & 0 & 0 & 0 \\
47809 & 66971 & 25901 & 53954 & 1816 & 5 & 0 & 0 & 0 \\
47819 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
47837 & 11966 & 0 & 7972 & 0 & 0 & 0 & 0 & 0 \\
47843 & 3837 & 0 & 21263 & 68 & 0 & 0 & 0 & 0 \\
47857 & 51967 & 7976 & 0 & 6234 & 3 & 0 & 0 & 0 \\
47869 & 39917 & 7978 & 14360 & 724 & 4 & 0 & 0 & 0 \\
47881 & 115379 & 234537 & 23402 & 2482 & 39 & 0 & 0 & 0 \\
47903 & 1803 & 0 & 0 & 64 & 0 & 0 & 0 & 0 \\
47911 & 43190 & 14375 & 11977 & 1630 & 4 & 0 & 0 & 0 \\
47917 & 61349 & 27596 & 0 & 6170 & 9 & 0 & 0 & 0 \\
47933 & 15798 & 0 & 7988 & 244 & 2 & 0 & 0 & 0 \\
47939 & 6573 & 0 & 19175 & 206 & 0 & 0 & 0 & 0 \\
47947 & 26288 & 0 & 0 & 3234 & 0 & 0 & 0 & 0 \\
47951 & 30747 & 0 & 68594 & 668 & 2 & 0 & 0 & 0 \\
47963 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
47969 & 22548 & 0 & 28780 & 1808 & 2 & 0 & 0 & 0 \\
47977 & 48035 & 7996 & 39036 & 3924 & 4 & 0 & 0 & 0 \\
47981 & 28830 & 11996 & 7996 & 1318 & 2 & 0 & 0 & 0 \\
48017 & 21038 & 0 & 8002 & 2114 & 1 & 0 & 0 & 0 \\
48023 & 5583 & 0 & 20009 & 146 & 2 & 0 & 0 & 0 \\
48029 & 12014 & 0 & 8004 & 0 & 1 & 0 & 0 & 0 \\
48049 & 94583 & 146450 & 79449 & 1400 & 20 & 0 & 0 & 0 \\
48073 & 48131 & 8012 & 0 & 5822 & 0 & 0 & 0 & 0 \\
48079 & 32090 & 0 & 32452 & 314 & 2 & 0 & 0 & 0 \\
48091 & 60344 & 51083 & 12022 & 2096 & 6 & 0 & 0 & 0 \\
48109 & 46557 & 8018 & 14432 & 1130 & 2 & 0 & 0 & 0 \\
48119 & 11955 & 0 & 16039 & 578 & 0 & 0 & 0 & 0 \\
48121 & 72539 & 34489 & 0 & 4600 & 9 & 0 & 0 & 0 \\
48131 & 14457 & 0 & 30749 & 0 & 2 & 0 & 0 & 0 \\
48157 & 40157 & 8026 & 19700 & 3210 & 4 & 0 & 0 & 0 \\
48163 & 28556 & 0 & 0 & 3470 & 1 & 1 & 0 & 0 \\
48179 & 10893 & 0 & 66573 & 512 & 3 & 0 & 0 & 0 \\
48187 & 32162 & 0 & 0 & 4864 & 2 & 0 & 0 & 0 \\
48193 & 55727 & 8032 & 0 & 6408 & 2 & 0 & 0 & 0 \\
48197 & 12056 & 0 & 8032 & 0 & 0 & 0 & 0 & 0 \\
48221 & 28974 & 12056 & 48360 & 0 & 4 & 0 & 0 & 0 \\
48239 & 1083 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
48247 & 41678 & 22691 & 0 & 4880 & 0 & 0 & 0 & 0 \\
48259 & 47420 & 16089 & 36193 & 2270 & 2 & 0 & 0 & 0 \\
48271 & 43514 & 14483 & 32754 & 1182 & 4 & 0 & 0 & 0 \\
48281 & 44220 & 12071 & 30948 & 3550 & 2 & 0 & 0 & 0 \\
48299 & 8193 & 0 & 22539 & 446 & 0 & 0 & 0 & 0 \\
48311 & 14511 & 0 & 30864 & 0 & 1 & 0 & 0 & 0 \\
48313 & 72611 & 45946 & 62231 & 4788 & 20 & 0 & 0 & 0 \\
48337 & 61415 & 8056 & 0 & 6750 & 6 & 0 & 0 & 0 \\
48341 & 29046 & 12086 & 8056 & 1328 & 5 & 0 & 0 & 0 \\
48353 & 22728 & 0 & 8058 & 2224 & 0 & 0 & 0 & 0 \\
48371 & 27093 & 0 & 28215 & 1704 & 1 & 0 & 0 & 0 \\
48383 & 4323 & 0 & 21167 & 86 & 0 & 0 & 0 & 0 \\
48397 & 44445 & 8066 & 0 & 4066 & 8 & 0 & 0 & 0 \\
48407 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
48409 & 48467 & 8068 & 14522 & 2634 & 1 & 0 & 0 & 0 \\
48413 & 39102 & 20492 & 24205 & 1366 & 4 & 0 & 0 & 0 \\
48437 & 12116 & 0 & 8072 & 0 & 0 & 0 & 0 & 0 \\
48449 & 23594 & 0 & 29068 & 1850 & 2 & 0 & 0 & 0 \\
48463 & 27098 & 0 & 0 & 3310 & 1 & 0 & 0 & 0 \\
48473 & 20532 & 0 & 8078 & 1768 & 0 & 0 & 0 & 0 \\
48479 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
48481 & 81503 & 55767 & 38091 & 2616 & 10 & 0 & 0 & 0 \\
48487 & 24254 & 0 & 0 & 3232 & 0 & 0 & 0 & 0 \\
48491 & 21513 & 0 & 51183 & 174 & 1 & 0 & 0 & 0 \\
48497 & 34888 & 17324 & 24247 & 1100 & 6 & 0 & 0 & 0 \\
48523 & 24272 & 0 & 0 & 3234 & 3 & 0 & 0 & 0 \\
48527 & 3891 & 0 & 21567 & 68 & 2 & 0 & 0 & 0 \\
48533 & 19938 & 0 & 8088 & 1142 & 2 & 0 & 0 & 0 \\
48539 & 10425 & 0 & 16179 & 532 & 2 & 0 & 0 & 0 \\
48541 & 63269 & 34790 & 0 & 2664 & 5 & 0 & 0 & 0 \\
48563 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
48571 & 43784 & 14573 & 12142 & 1650 & 4 & 0 & 0 & 0 \\
48589 & 40517 & 8098 & 14576 & 736 & 5 & 0 & 0 & 0 \\
48593 & 21290 & 0 & 25452 & 404 & 4 & 0 & 0 & 0 \\
48611 & 14601 & 0 & 12152 & 1080 & 0 & 0 & 0 & 0 \\
48619 & 36740 & 23713 & 83990 & 1446 & 5 & 0 & 0 & 0 \\
48623 & 14619 & 0 & 16207 & 778 & 1 & 0 & 0 & 0 \\
48647 & 5655 & 0 & 20269 & 148 & 1 & 0 & 0 & 0 \\
48649 & 48707 & 8108 & 31968 & 912 & 5 & 0 & 0 & 0 \\
48661 & 63425 & 34876 & 22652 & 2560 & 5 & 0 & 0 & 0 \\
48673 & 76868 & 46658 & 0 & 7150 & 22 & 0 & 0 & 0 \\
48677 & 14458 & 0 & 31291 & 14 & 0 & 0 & 0 & 0 \\
48679 & 46022 & 16229 & 36508 & 1016 & 1 & 0 & 0 & 0 \\
48731 & 22809 & 19499 & 12182 & 1332 & 5 & 0 & 0 & 0 \\
48733 & 45173 & 8122 & 0 & 4136 & 4 & 0 & 0 & 0 \\
48751 & 58082 & 37074 & 12187 & 2616 & 5 & 0 & 0 & 0 \\
48757 & 47825 & 8126 & 0 & 4500 & 1 & 0 & 0 & 0 \\
48761 & 43500 & 12191 & 44502 & 618 & 1 & 0 & 0 & 0 \\
48767 & 2091 & 0 & 0 & 90 & 0 & 0 & 0 & 0 \\
48779 & 2613 & 0 & 0 & 148 & 0 & 0 & 0 & 0 \\
48781 & 75341 & 53938 & 0 & 3406 & 12 & 0 & 0 & 0 \\
48787 & 27044 & 0 & 0 & 3312 & 0 & 0 & 0 & 0 \\
48799 & 32570 & 0 & 32938 & 318 & 3 & 0 & 0 & 0 \\
48809 & 18318 & 0 & 8134 & 1742 & 1 & 0 & 0 & 0 \\
48817 & 68135 & 26447 & 37404 & 4482 & 13 & 0 & 0 & 0 \\
48821 & 29334 & 12206 & 8136 & 1340 & 5 & 0 & 0 & 0 \\
48823 & 26606 & 0 & 0 & 3280 & 0 & 0 & 0 & 0 \\
48847 & 38474 & 16285 & 0 & 4080 & 5 & 0 & 0 & 0 \\
48857 & 21756 & 0 & 8142 & 1880 & 0 & 0 & 0 & 0 \\
48859 & 30392 & 0 & 14657 & 490 & 1 & 0 & 0 & 0 \\
48869 & 16858 & 0 & 29863 & 84 & 1 & 0 & 0 & 0 \\
48871 & 57734 & 33674 & 30543 & 1132 & 7 & 0 & 0 & 0 \\
48883 & 24452 & 0 & 0 & 3258 & 0 & 0 & 0 & 0 \\
48889 & 79547 & 60249 & 14666 & 2368 & 10 & 0 & 0 & 0 \\
48907 & 57680 & 44952 & 0 & 7070 & 1 & 0 & 0 & 0 \\
48947 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
48953 & 21972 & 0 & 8158 & 1904 & 1 & 0 & 0 & 0 \\
48973 & 71693 & 66703 & 0 & 5356 & 4 & 0 & 0 & 0 \\
48989 & 14830 & 0 & 8164 & 94 & 0 & 0 & 0 & 0 \\
48991 & 50930 & 14699 & 12247 & 1958 & 3 & 0 & 0 & 0 \\
49003 & 24512 & 0 & 0 & 3266 & 1 & 0 & 0 & 0 \\
49009 & 53215 & 8168 & 14702 & 3118 & 5 & 0 & 0 & 0 \\
49019 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
49031 & 14727 & 0 & 31324 & 0 & 3 & 0 & 0 & 0 \\
49033 & 63251 & 26564 & 0 & 6532 & 4 & 0 & 0 & 0 \\
49037 & 25230 & 0 & 30461 & 944 & 2 & 0 & 0 & 0 \\
49043 & 13989 & 0 & 40064 & 650 & 1 & 0 & 0 & 0 \\
49057 & 75599 & 42055 & 0 & 5776 & 11 & 0 & 0 & 0 \\
49069 & 57437 & 8178 & 37852 & 2652 & 2 & 0 & 0 & 0 \\
49081 & 73979 & 35177 & 42484 & 3772 & 5 & 0 & 0 & 0 \\
49103 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
49109 & 12284 & 0 & 8184 & 0 & 0 & 0 & 0 & 0 \\
49117 & 40957 & 8186 & 0 & 4018 & 1 & 0 & 0 & 0 \\
49121 & 42744 & 12281 & 27288 & 2596 & 2 & 0 & 0 & 0 \\
49123 & 32786 & 0 & 0 & 4958 & 1 & 0 & 0 & 0 \\
49139 & 1173 & 0 & 23939 & 2 & 1 & 0 & 0 & 0 \\
49157 & 12296 & 0 & 8192 & 0 & 0 & 0 & 0 & 0 \\
49169 & 35368 & 17564 & 69579 & 676 & 0 & 0 & 0 & 0 \\
49171 & 55844 & 34428 & 12292 & 2044 & 4 & 0 & 0 & 0 \\
49177 & 59615 & 26642 & 0 & 6372 & 7 & 0 & 0 & 0 \\
49193 & 37092 & 23492 & 8198 & 3770 & 1 & 0 & 0 & 0 \\
49199 & 4395 & 0 & 21524 & 86 & 0 & 0 & 0 & 0 \\
49201 & 87647 & 102573 & 0 & 4852 & 10 & 0 & 0 & 0 \\
49207 & 26990 & 0 & 0 & 3320 & 0 & 0 & 0 & 0 \\
49211 & 35625 & 23309 & 92951 & 678 & 3 & 0 & 0 & 0 \\
49223 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
49253 & 24682 & 0 & 24625 & 670 & 1 & 0 & 0 & 0 \\
49261 & 64205 & 35306 & 0 & 2704 & 6 & 0 & 0 & 0 \\
49277 & 13894 & 0 & 8212 & 18 & 2 & 0 & 0 & 0 \\
49279 & 27458 & 0 & 39037 & 68 & 1 & 0 & 0 & 0 \\
49297 & 64935 & 52856 & 24334 & 6704 & 10 & 0 & 0 & 0 \\
49307 & 1101 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
49331 & 14817 & 0 & 12332 & 1096 & 0 & 0 & 0 & 0 \\
49333 & 41137 & 8222 & 0 & 4034 & 1 & 0 & 0 & 0 \\
49339 & 32930 & 0 & 14801 & 1692 & 6 & 0 & 0 & 0 \\
49363 & 30116 & 0 & 0 & 3684 & 0 & 0 & 0 & 0 \\
49367 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
49369 & 69587 & 51650 & 34557 & 2776 & 11 & 0 & 0 & 0 \\
49391 & 23115 & 19763 & 53897 & 40 & 2 & 0 & 0 & 0 \\
49393 & 87111 & 84582 & 0 & 6154 & 17 & 0 & 0 & 0 \\
49409 & 25022 & 0 & 29644 & 1894 & 2 & 0 & 0 & 0 \\
49411 & 60920 & 34046 & 35934 & 2516 & 6 & 0 & 0 & 0 \\
49417 & 55475 & 8236 & 0 & 6176 & 2 & 0 & 0 & 0 \\
49429 & 50891 & 8238 & 14828 & 2520 & 3 & 0 & 0 & 0 \\
49433 & 21612 & 0 & 25892 & 98 & 2 & 0 & 0 & 0 \\
49451 & 24033 & 0 & 12362 & 1616 & 3 & 0 & 0 & 0 \\
49459 & 24740 & 0 & 14837 & 0 & 5 & 0 & 0 & 0 \\
49463 & 10623 & 0 & 16487 & 542 & 1 & 0 & 0 & 0 \\
49477 & 69145 & 24741 & 41172 & 4298 & 5 & 0 & 0 & 0 \\
49481 & 37200 & 12371 & 27488 & 2088 & 0 & 0 & 0 & 0 \\
49499 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
49523 & 6789 & 0 & 0 & 1114 & 1 & 0 & 0 & 0 \\
49529 & 21468 & 0 & 8254 & 1848 & 1 & 0 & 0 & 0 \\
49531 & 54728 & 14861 & 56666 & 2002 & 3 & 0 & 0 & 0 \\
49537 & 71555 & 51343 & 68738 & 6620 & 9 & 0 & 0 & 0 \\
49547 & 10641 & 0 & 16515 & 544 & 1 & 0 & 0 & 0 \\
49549 & 41317 & 8258 & 14864 & 750 & 5 & 0 & 0 & 0 \\
49559 & 1263 & 0 & 24071 & 4 & 1 & 0 & 0 & 0 \\
49597 & 41357 & 8266 & 0 & 4056 & 2 & 0 & 0 & 0 \\
49603 & 39068 & 16537 & 0 & 4142 & 2 & 0 & 0 & 0 \\
49613 & 14062 & 24644 & 8268 & 20 & 2 & 0 & 0 & 0 \\
49627 & 35960 & 0 & 0 & 5184 & 2 & 0 & 0 & 0 \\
49633 & 70703 & 75682 & 46395 & 6826 & 9 & 0 & 0 & 0 \\
49639 & 24830 & 0 & 14891 & 0 & 2 & 0 & 0 & 0 \\
49663 & 37826 & 0 & 18623 & 3792 & 2 & 0 & 0 & 0 \\
49667 & 3981 & 0 & 0 & 360 & 0 & 0 & 0 & 0 \\
49669 & 41417 & 8278 & 14900 & 752 & 1 & 0 & 0 & 0 \\
49681 & 104039 & 141586 & 0 & 4442 & 9 & 0 & 0 & 0 \\
49697 & 23358 & 0 & 8282 & 2288 & 0 & 0 & 0 & 0 \\
49711 & 44810 & 14915 & 12427 & 1690 & 5 & 0 & 0 & 0 \\
49727 & 5043 & 23825 & 0 & 254 & 2 & 0 & 0 & 0 \\
49739 & 5781 & 0 & 20724 & 152 & 2 & 0 & 0 & 0 \\
49741 & 64829 & 35650 & 63917 & 1246 & 6 & 0 & 0 & 0 \\
49747 & 24884 & 0 & 0 & 3316 & 2 & 0 & 0 & 0 \\
49757 & 24934 & 0 & 24877 & 676 & 1 & 0 & 0 & 0 \\
49783 & 24902 & 0 & 0 & 3318 & 0 & 0 & 0 & 0 \\
49787 & 10569 & 0 & 0 & 1272 & 0 & 0 & 0 & 0 \\
49789 & 54677 & 8298 & 37915 & 2580 & 10 & 0 & 0 & 0 \\
49801 & 81539 & 58539 & 24227 & 4836 & 12 & 0 & 0 & 0 \\
49807 & 33242 & 0 & 18677 & 3644 & 4 & 0 & 0 & 0 \\
49811 & 20541 & 0 & 36764 & 1562 & 1 & 0 & 0 & 0 \\
49823 & 2667 & 0 & 0 & 152 & 0 & 0 & 0 & 0 \\
49831 & 56582 & 34890 & 12457 & 2070 & 13 & 0 & 0 & 0 \\
49843 & 46196 & 23027 & 21989 & 5644 & 2 & 0 & 0 & 0 \\
49853 & 22046 & 0 & 30860 & 974 & 3 & 0 & 0 & 0 \\
49871 & 14979 & 0 & 12467 & 1108 & 0 & 0 & 0 & 0 \\
49877 & 15094 & 0 & 8312 & 96 & 1 & 0 & 0 & 0 \\
49891 & 44972 & 14969 & 12472 & 1696 & 2 & 0 & 0 & 0 \\
49919 & 6843 & 0 & 19967 & 216 & 0 & 0 & 0 & 0 \\
49921 & 96815 & 126189 & 0 & 5202 & 7 & 0 & 0 & 0 \\
49927 & 27494 & 0 & 24647 & 3376 & 1 & 0 & 0 & 0 \\
49937 & 21878 & 0 & 26156 & 416 & 1 & 0 & 0 & 0 \\
49939 & 46052 & 40438 & 37453 & 796 & 2 & 0 & 0 & 0 \\
49943 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
49957 & 47369 & 8326 & 0 & 4366 & 6 & 0 & 0 & 0 \\
49991 & 15015 & 0 & 12497 & 1110 & 0 & 0 & 0 & 0 \\
49993 & 50051 & 8332 & 17854 & 4268 & 2 & 0 & 0 & 0 \\
49999 & 32858 & 0 & 37998 & 722 & 4 & 0 & 0 & 0 \\
50021 & 34338 & 12506 & 27788 & 372 & 3 & 0 & 0 & 0 \\
50023 & 49142 & 16677 & 39921 & 3986 & 7 & 0 & 0 & 0 \\
50033 & 25392 & 0 & 8338 & 2282 & 0 & 0 & 0 & 0 \\
50047 & 30530 & 0 & 0 & 3734 & 0 & 0 & 0 & 0 \\
50051 & 49917 & 64257 & 74686 & 1742 & 6 & 0 & 0 & 0 \\
50053 & 45657 & 8342 & 0 & 4180 & 0 & 0 & 0 & 0 \\
50069 & 12524 & 0 & 8344 & 0 & 0 & 0 & 0 & 0 \\
50077 & 62477 & 29220 & 0 & 6182 & 2 & 0 & 0 & 0 \\
50087 & 1191 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
50093 & 25102 & 0 & 25045 & 682 & 1 & 0 & 0 & 0 \\
50101 & 70673 & 35908 & 0 & 2990 & 13 & 0 & 0 & 0 \\
50111 & 15051 & 0 & 32014 & 0 & 2 & 0 & 0 & 0 \\
50119 & 25070 & 0 & 15035 & 0 & 3 & 0 & 0 & 0 \\
50123 & 4017 & 0 & 0 & 362 & 0 & 0 & 0 & 0 \\
50129 & 29836 & 0 & 30076 & 2632 & 0 & 0 & 0 & 0 \\
50131 & 55376 & 34542 & 12532 & 2370 & 5 & 0 & 0 & 0 \\
50147 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
50153 & 18822 & 0 & 8358 & 1790 & 0 & 0 & 0 & 0 \\
50159 & 2523 & 0 & 23407 & 26 & 0 & 0 & 0 & 0 \\
50177 & 41415 & 17924 & 25087 & 1326 & 8 & 0 & 0 & 0 \\
50207 & 5835 & 0 & 20919 & 154 & 2 & 0 & 0 & 0 \\
50221 & 87293 & 78993 & 0 & 3760 & 14 & 0 & 0 & 0 \\
50227 & 34388 & 0 & 0 & 4592 & 2 & 0 & 0 & 0 \\
50231 & 15087 & 0 & 12557 & 1116 & 2 & 0 & 0 & 0 \\
50261 & 45570 & 12566 & 25129 & 2172 & 0 & 0 & 0 & 0 \\
50263 & 25142 & 0 & 0 & 3350 & 3 & 0 & 0 & 0 \\
50273 & 23628 & 0 & 26332 & 518 & 1 & 0 & 0 & 0 \\
50287 & 35090 & 0 & 45347 & 3530 & 1 & 1 & 0 & 0 \\
50291 & 17877 & 0 & 32129 & 66 & 0 & 0 & 0 & 0 \\
50311 & 68678 & 59557 & 55274 & 1902 & 12 & 0 & 0 & 0 \\
50321 & 51744 & 34609 & 8386 & 3902 & 6 & 0 & 0 & 0 \\
50329 & 64907 & 27266 & 56798 & 1476 & 9 & 0 & 0 & 0 \\
50333 & 12590 & 0 & 8388 & 0 & 0 & 0 & 0 & 0 \\
50341 & 65609 & 36080 & 0 & 2764 & 6 & 0 & 0 & 0 \\
50359 & 51182 & 39588 & 57911 & 756 & 9 & 0 & 0 & 0 \\
50363 & 6807 & 0 & 20984 & 160 & 0 & 0 & 0 & 0 \\
50377 & 50435 & 8396 & 0 & 6100 & 5 & 0 & 0 & 0 \\
50383 & 37682 & 0 & 18893 & 3878 & 5 & 0 & 0 & 0 \\
50387 & 13701 & 0 & 38112 & 66 & 0 & 0 & 0 & 0 \\
50411 & 16419 & 0 & 12602 & 1144 & 0 & 0 & 0 & 0 \\
50417 & 27048 & 0 & 8402 & 2484 & 0 & 0 & 0 & 0 \\
50423 & 4503 & 0 & 23683 & 370 & 3 & 0 & 0 & 0 \\
50441 & 47820 & 12611 & 26420 & 2336 & 11 & 0 & 0 & 0 \\
50459 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
50461 & 70637 & 59682 & 0 & 2834 & 6 & 0 & 0 & 0 \\
50497 & 58367 & 8416 & 18034 & 4912 & 10 & 0 & 0 & 0 \\
50503 & 30806 & 0 & 0 & 3766 & 3 & 0 & 0 & 0 \\
50513 & 49224 & 18044 & 25255 & 2444 & 5 & 0 & 0 & 0 \\
50527 & 49634 & 16845 & 18947 & 4580 & 4 & 0 & 0 & 0 \\
50539 & 25280 & 0 & 15161 & 0 & 1 & 0 & 0 & 0 \\
50543 & 2163 & 0 & 23867 & 18 & 0 & 0 & 0 & 0 \\
50549 & 12644 & 0 & 8424 & 0 & 0 & 0 & 0 & 0 \\
50551 & 49910 & 15167 & 12637 & 1948 & 7 & 0 & 0 & 0 \\
50581 & 78101 & 55928 & 21677 & 3054 & 8 & 0 & 0 & 0 \\
50587 & 25304 & 0 & 0 & 3372 & 2 & 0 & 0 & 0 \\
50591 & 15195 & 0 & 12647 & 1124 & 1 & 0 & 0 & 0 \\
50593 & 69263 & 54271 & 0 & 6916 & 6 & 0 & 0 & 0 \\
50599 & 36662 & 0 & 34153 & 508 & 6 & 0 & 0 & 0 \\
50627 & 4521 & 0 & 0 & 462 & 0 & 0 & 0 & 0 \\
50647 & 30014 & 0 & 0 & 3648 & 0 & 0 & 0 & 0 \\
50651 & 18327 & 0 & 32359 & 208 & 0 & 0 & 0 & 0 \\
50671 & 55970 & 34914 & 31668 & 990 & 9 & 0 & 0 & 0 \\
50683 & 25352 & 0 & 0 & 3378 & 0 & 0 & 0 & 0 \\
50707 & 37922 & 0 & 0 & 5312 & 3 & 0 & 0 & 0 \\
50723 & 10893 & 0 & 16907 & 556 & 1 & 0 & 0 & 0 \\
50741 & 34770 & 12686 & 28188 & 372 & 4 & 0 & 0 & 0 \\
50753 & 34108 & 0 & 8458 & 3246 & 5 & 0 & 0 & 0 \\
50767 & 25394 & 0 & 0 & 3384 & 0 & 0 & 0 & 0 \\
50773 & 42337 & 8462 & 0 & 4152 & 6 & 0 & 0 & 0 \\
50777 & 27876 & 0 & 49566 & 986 & 2 & 0 & 0 & 0 \\
50789 & 12704 & 0 & 8464 & 0 & 0 & 0 & 0 & 0 \\
50821 & 102521 & 162185 & 0 & 2666 & 11 & 0 & 0 & 0 \\
50833 & 66413 & 27539 & 18154 & 5242 & 1 & 0 & 0 & 0 \\
50839 & 28622 & 0 & 15251 & 104 & 1 & 0 & 0 & 0 \\
50849 & 38640 & 18164 & 72656 & 836 & 3 & 0 & 0 & 0 \\
50857 & 61475 & 29675 & 0 & 6452 & 8 & 0 & 0 & 0 \\
50867 & 2721 & 0 & 0 & 154 & 0 & 0 & 0 & 0 \\
50873 & 19092 & 0 & 8478 & 1816 & 4 & 0 & 0 & 0 \\
50891 & 28497 & 0 & 29685 & 1792 & 4 & 0 & 0 & 0 \\
50893 & 42437 & 8482 & 0 & 4162 & 2 & 0 & 0 & 0 \\
50909 & 29478 & 0 & 28847 & 1136 & 2 & 0 & 0 & 0 \\
50923 & 44576 & 0 & 0 & 5674 & 2 & 0 & 0 & 0 \\
50929 & 55295 & 8488 & 36112 & 2470 & 4 & 0 & 0 & 0 \\
50951 & 18435 & 0 & 36089 & 1172 & 2 & 0 & 0 & 0 \\
50957 & 12746 & 0 & 8492 & 0 & 0 & 0 & 0 & 0 \\
50969 & 23628 & 0 & 8494 & 2082 & 0 & 0 & 0 & 0 \\
50971 & 45944 & 15293 & 12742 & 1732 & 2 & 0 & 0 & 0 \\
50989 & 59709 & 25497 & 15296 & 1780 & 4 & 0 & 0 & 0 \\
50993 & 22340 & 0 & 8498 & 2244 & 2 & 0 & 0 & 0 \\
51001 & 91979 & 84476 & 40071 & 3166 & 9 & 0 & 0 & 0 \\
51031 & 80846 & 74056 & 31893 & 1716 & 15 & 0 & 0 & 0 \\
51043 & 28268 & 0 & 0 & 3464 & 0 & 0 & 0 & 0 \\
51047 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
51059 & 12675 & 0 & 17019 & 612 & 0 & 0 & 0 & 0 \\
51061 & 76625 & 36596 & 44097 & 2232 & 7 & 0 & 0 & 0 \\
51071 & 15339 & 0 & 12767 & 1134 & 2 & 0 & 0 & 0 \\
51109 & 42617 & 8518 & 15332 & 774 & 5 & 0 & 0 & 0 \\
51131 & 15357 & 0 & 12782 & 1136 & 1 & 0 & 0 & 0 \\
51133 & 42637 & 8522 & 0 & 4182 & 0 & 0 & 0 & 0 \\
51137 & 33024 & 22385 & 8522 & 2552 & 0 & 0 & 0 & 0 \\
51151 & 66122 & 59711 & 37806 & 2384 & 10 & 0 & 0 & 0 \\
51157 & 78875 & 49357 & 0 & 7170 & 8 & 0 & 0 & 0 \\
51169 & 71423 & 29857 & 33624 & 1916 & 7 & 0 & 0 & 0 \\
51193 & 68411 & 27734 & 44569 & 5938 & 4 & 0 & 0 & 0 \\
51197 & 12806 & 0 & 8532 & 0 & 1 & 0 & 0 & 0 \\
51199 & 47618 & 17069 & 63677 & 942 & 1 & 0 & 0 & 0 \\
51203 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
51217 & 68999 & 29496 & 0 & 7248 & 2 & 0 & 0 & 0 \\
51229 & 52741 & 8538 & 15368 & 2612 & 5 & 0 & 0 & 0 \\
51239 & 12567 & 0 & 43674 & 472 & 1 & 0 & 0 & 0 \\
51241 & 101699 & 141981 & 0 & 3510 & 12 & 0 & 0 & 0 \\
51257 & 22116 & 0 & 8542 & 1906 & 0 & 0 & 0 & 0 \\
51263 & 5403 & 0 & 22783 & 96 & 1 & 0 & 0 & 0 \\
51283 & 65348 & 40314 & 0 & 7258 & 1 & 0 & 0 & 0 \\
51287 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
51307 & 31904 & 0 & 25145 & 3926 & 3 & 0 & 0 & 0 \\
51329 & 25518 & 0 & 30796 & 1964 & 0 & 0 & 0 & 0 \\
51341 & 37902 & 12836 & 8556 & 1918 & 0 & 0 & 0 & 0 \\
51343 & 28586 & 0 & 0 & 3500 & 1 & 0 & 0 & 0 \\
51347 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
51349 & 54017 & 29572 & 60827 & 376 & 12 & 0 & 0 & 0 \\
51361 & 86255 & 59079 & 0 & 5098 & 5 & 0 & 0 & 0 \\
51383 & 3423 & 0 & 0 & 250 & 0 & 0 & 0 & 0 \\
51407 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
51413 & 12860 & 0 & 8568 & 0 & 0 & 0 & 0 & 0 \\
51419 & 1785 & 0 & 0 & 56 & 0 & 0 & 0 & 0 \\
51421 & 67013 & 36854 & 22037 & 2336 & 8 & 0 & 0 & 0 \\
51427 & 34322 & 0 & 0 & 5192 & 0 & 0 & 0 & 0 \\
51431 & 18615 & 0 & 12857 & 1242 & 0 & 0 & 0 & 0 \\
51437 & 35742 & 0 & 25717 & 1932 & 2 & 0 & 0 & 0 \\
51439 & 25730 & 0 & 15431 & 0 & 1 & 0 & 0 & 0 \\
51449 & 21828 & 0 & 26948 & 46 & 0 & 0 & 0 & 0 \\
51461 & 35706 & 12866 & 28588 & 432 & 1 & 0 & 0 & 0 \\
51473 & 22550 & 0 & 8578 & 2266 & 1 & 0 & 0 & 0 \\
51479 & 11055 & 0 & 38938 & 0 & 0 & 0 & 0 & 0 \\
51481 & 119339 & 213436 & 0 & 4166 & 28 & 0 & 0 & 0 \\
51487 & 25754 & 0 & 0 & 3432 & 0 & 0 & 0 & 0 \\
51503 & 7059 & 0 & 0 & 1158 & 0 & 0 & 0 & 0 \\
51511 & 54926 & 40798 & 12877 & 2288 & 2 & 0 & 0 & 0 \\
51517 & 60317 & 33422 & 0 & 6280 & 7 & 0 & 0 & 0 \\
51521 & 69024 & 56880 & 49857 & 3076 & 4 & 0 & 0 & 0 \\
51539 & 1281 & 0 & 0 & 22 & 0 & 0 & 0 & 0 \\
51551 & 18651 & 0 & 56561 & 42 & 2 & 0 & 0 & 0 \\
51563 & 14817 & 0 & 17187 & 730 & 1 & 0 & 0 & 0 \\
51577 & 70475 & 44215 & 24530 & 5398 & 5 & 0 & 0 & 0 \\
51581 & 30990 & 12896 & 8596 & 1416 & 2 & 0 & 0 & 0 \\
51593 & 19362 & 0 & 8598 & 1842 & 0 & 0 & 0 & 0 \\
51599 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
51607 & 38654 & 0 & 19352 & 3872 & 2 & 0 & 0 & 0 \\
51613 & 67733 & 102587 & 25412 & 5292 & 5 & 0 & 0 & 0 \\
51631 & 46538 & 15491 & 35034 & 1264 & 7 & 0 & 0 & 0 \\
51637 & 52689 & 30130 & 0 & 4508 & 6 & 0 & 0 & 0 \\
51647 & 21027 & 0 & 64557 & 812 & 3 & 0 & 0 & 0 \\
51659 & 3441 & 0 & 24681 & 204 & 1 & 0 & 0 & 0 \\
51673 & 51731 & 8612 & 18454 & 4412 & 7 & 0 & 0 & 0 \\
51679 & 53162 & 0 & 127769 & 612 & 1 & 0 & 0 & 0 \\
51683 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
51691 & 46592 & 15509 & 12922 & 1758 & 1 & 0 & 0 & 0 \\
51713 & 26778 & 0 & 8618 & 2422 & 4 & 0 & 0 & 0 \\
51719 & 4143 & 0 & 0 & 374 & 0 & 0 & 0 & 0 \\
51721 & 77939 & 37069 & 21158 & 4162 & 10 & 0 & 0 & 0 \\
51749 & 18390 & 0 & 8624 & 494 & 0 & 0 & 0 & 0 \\
51767 & 14079 & 0 & 21569 & 1328 & 0 & 0 & 0 & 0 \\
51769 & 62747 & 28046 & 15530 & 3258 & 7 & 0 & 0 & 0 \\
51787 & 54800 & 17265 & 0 & 6322 & 6 & 0 & 0 & 0 \\
51797 & 17058 & 0 & 8632 & 266 & 0 & 0 & 0 & 0 \\
51803 & 1497 & 0 & 0 & 36 & 0 & 0 & 0 & 0 \\
51817 & 60515 & 8636 & 0 & 6830 & 3 & 0 & 0 & 0 \\
51827 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
51829 & 60689 & 25917 & 15548 & 1808 & 5 & 0 & 0 & 0 \\
51839 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
51853 & 48221 & 8642 & 21212 & 3636 & 7 & 0 & 0 & 0 \\
51859 & 38900 & 0 & 15557 & 1882 & 4 & 0 & 0 & 0 \\
51869 & 12974 & 0 & 8644 & 0 & 0 & 0 & 0 & 0 \\
51871 & 83474 & 101657 & 12967 & 3006 & 14 & 0 & 0 & 0 \\
51893 & 12980 & 0 & 8648 & 0 & 0 & 0 & 0 & 0 \\
51899 & 19497 & 0 & 38058 & 814 & 3 & 0 & 0 & 0 \\
51907 & 28988 & 0 & 0 & 3544 & 4 & 0 & 0 & 0 \\
51913 & 84371 & 63975 & 0 & 5976 & 7 & 0 & 0 & 0 \\
51929 & 19488 & 0 & 8654 & 1854 & 2 & 0 & 0 & 0 \\
51941 & 51366 & 12986 & 25969 & 2344 & 0 & 0 & 0 & 0 \\
51949 & 71037 & 78875 & 39480 & 2858 & 1 & 0 & 0 & 0 \\
51971 & 15609 & 0 & 12992 & 1154 & 0 & 0 & 0 & 0 \\
51973 & 47033 & 8662 & 0 & 4312 & 3 & 0 & 0 & 0 \\
51977 & 21936 & 0 & 8662 & 1892 & 1 & 0 & 0 & 0 \\
51991 & 46862 & 15599 & 12997 & 1766 & 6 & 0 & 0 & 0 \\
52009 & 64547 & 29952 & 54979 & 608 & 11 & 0 & 0 & 0 \\
52021 & 89591 & 80484 & 23272 & 3588 & 8 & 0 & 0 & 0 \\
52027 & 42920 & 0 & 0 & 4832 & 0 & 0 & 0 & 0 \\
52051 & 51380 & 15617 & 35319 & 1510 & 4 & 0 & 0 & 0 \\
52057 & 67115 & 28202 & 0 & 6940 & 7 & 0 & 0 & 0 \\
52067 & 11181 & 0 & 17355 & 572 & 3 & 0 & 0 & 0 \\
52069 & 43417 & 8678 & 15620 & 788 & 4 & 0 & 0 & 0 \\
52081 & 112343 & 165989 & 0 & 3682 & 9 & 0 & 0 & 0 \\
52103 & 1047 & 0 & 0 & 10 & 1 & 0 & 0 & 0 \\
52121 & 39180 & 13031 & 27300 & 1498 & 2 & 0 & 0 & 0 \\
52127 & 1371 & 0 & 0 & 26 & 0 & 0 & 0 & 0 \\
52147 & 34802 & 0 & 0 & 5264 & 1 & 0 & 0 & 0 \\
52153 & 57851 & 8692 & 0 & 6450 & 8 & 0 & 0 & 0 \\
52163 & 7149 & 0 & 23597 & 948 & 0 & 0 & 0 & 0 \\
52177 & 56647 & 8696 & 18634 & 4936 & 0 & 0 & 0 & 0 \\
52181 & 31350 & 13046 & 28988 & 274 & 7 & 0 & 0 & 0 \\
52183 & 44030 & 0 & 19568 & 4740 & 5 & 0 & 0 & 0 \\
52189 & 43517 & 8698 & 15656 & 790 & 4 & 0 & 0 & 0 \\
52201 & 103049 & 125571 & 25493 & 4468 & 32 & 0 & 0 & 0 \\
52223 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
52237 & 53777 & 8706 & 0 & 6144 & 5 & 0 & 0 & 0 \\
52249 & 71387 & 44791 & 62222 & 1224 & 11 & 0 & 0 & 0 \\
52253 & 13070 & 0 & 8708 & 0 & 0 & 0 & 0 & 0 \\
52259 & 9093 & 0 & 25124 & 642 & 0 & 0 & 0 & 0 \\
52267 & 29888 & 0 & 0 & 3636 & 0 & 0 & 0 & 0 \\
52289 & 33328 & 0 & 123498 & 216 & 1 & 0 & 0 & 0 \\
52291 & 78812 & 75884 & 60748 & 2596 & 11 & 1 & 0 & 0 \\
52301 & 35258 & 13076 & 8716 & 1662 & 0 & 0 & 0 & 0 \\
52313 & 27372 & 0 & 8718 & 2744 & 0 & 0 & 0 & 0 \\
52321 & 87839 & 60183 & 0 & 5192 & 4 & 0 & 0 & 0 \\
52361 & 76980 & 102697 & 46541 & 1958 & 5 & 0 & 0 & 0 \\
52363 & 34946 & 0 & 0 & 5286 & 3 & 0 & 0 & 0 \\
52369 & 56855 & 8728 & 15710 & 3332 & 5 & 0 & 0 & 0 \\
52379 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
52387 & 26204 & 0 & 0 & 3492 & 0 & 0 & 0 & 0 \\
52391 & 26823 & 0 & 34926 & 1498 & 3 & 0 & 0 & 0 \\
52433 & 27372 & 0 & 8738 & 2482 & 2 & 0 & 0 & 0 \\
52453 & 61097 & 34494 & 0 & 6382 & 3 & 0 & 0 & 0 \\
52457 & 22116 & 0 & 27476 & 36 & 0 & 0 & 0 & 0 \\
52489 & 68882 & 28436 & 15746 & 3516 & 7 & 0 & 0 & 0 \\
52501 & 96193 & 101284 & 0 & 3550 & 8 & 0 & 0 & 0 \\
52511 & 18435 & 0 & 13127 & 1216 & 1 & 0 & 0 & 0 \\
52517 & 18106 & 0 & 8752 & 398 & 0 & 0 & 0 & 0 \\
52529 & 41364 & 18764 & 49025 & 838 & 4 & 0 & 0 & 0 \\
52541 & 36102 & 13136 & 29188 & 402 & 3 & 0 & 0 & 0 \\
52543 & 55586 & 17517 & 19703 & 4952 & 9 & 0 & 0 & 0 \\
52553 & 19722 & 0 & 8758 & 1876 & 0 & 0 & 0 & 0 \\
52561 & 100091 & 126239 & 0 & 4440 & 15 & 0 & 0 & 0 \\
52567 & 26294 & 0 & 0 & 3504 & 0 & 0 & 0 & 0 \\
52571 & 29433 & 0 & 52906 & 1276 & 1 & 0 & 0 & 0 \\
52579 & 40940 & 0 & 39672 & 1886 & 1 & 0 & 0 & 0 \\
52583 & 1479 & 0 & 0 & 34 & 0 & 0 & 0 & 0 \\
52609 & 61847 & 8768 & 15782 & 3502 & 7 & 0 & 0 & 0 \\
52627 & 44180 & 17545 & 0 & 4456 & 4 & 1 & 0 & 0 \\
52631 & 21135 & 0 & 57015 & 86 & 4 & 0 & 0 & 0 \\
52639 & 30098 & 0 & 15791 & 152 & 2 & 0 & 0 & 0 \\
52667 & 4701 & 0 & 24737 & 386 & 0 & 0 & 0 & 0 \\
52673 & 25640 & 0 & 8778 & 2450 & 0 & 0 & 0 & 0 \\
52691 & 24645 & 21083 & 13172 & 1440 & 0 & 0 & 0 & 0 \\
52697 & 33996 & 18824 & 26347 & 750 & 2 & 0 & 0 & 0 \\
52709 & 13184 & 0 & 8784 & 0 & 1 & 0 & 0 & 0 \\
52711 & 66086 & 55989 & 13177 & 2296 & 13 & 0 & 0 & 0 \\
52721 & 43680 & 13181 & 29288 & 2678 & 1 & 0 & 0 & 0 \\
52727 & 2055 & 0 & 0 & 78 & 0 & 0 & 0 & 0 \\
52733 & 13190 & 0 & 8788 & 0 & 0 & 0 & 0 & 0 \\
52747 & 28880 & 0 & 0 & 3558 & 3 & 0 & 0 & 0 \\
52757 & 23276 & 0 & 8792 & 1256 & 0 & 0 & 0 & 0 \\
52769 & 31980 & 23099 & 31660 & 2122 & 2 & 0 & 0 & 0 \\
52783 & 32186 & 0 & 0 & 3940 & 1 & 0 & 0 & 0 \\
52807 & 34694 & 0 & 0 & 4444 & 1 & 0 & 0 & 0 \\
52813 & 59689 & 35041 & 0 & 6426 & 2 & 0 & 0 & 0 \\
52817 & 23138 & 0 & 8802 & 2326 & 1 & 0 & 0 & 0 \\
52837 & 73961 & 26421 & 0 & 6036 & 2 & 0 & 0 & 0 \\
52859 & 11433 & 0 & 22024 & 554 & 0 & 0 & 0 & 0 \\
52861 & 68885 & 37886 & 0 & 2902 & 9 & 0 & 0 & 0 \\
52879 & 41642 & 17629 & 39658 & 640 & 2 & 0 & 0 & 0 \\
52883 & 993 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
52889 & 29028 & 0 & 55183 & 2128 & 5 & 0 & 0 & 0 \\
52901 & 40651 & 13226 & 29388 & 786 & 4 & 0 & 0 & 0 \\
52903 & 35306 & 0 & 43177 & 3526 & 0 & 0 & 0 & 0 \\
52919 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
52937 & 27696 & 0 & 34252 & 2738 & 1 & 0 & 0 & 0 \\
52951 & 52262 & 15887 & 13237 & 2040 & 5 & 0 & 0 & 0 \\
52957 & 54517 & 8826 & 0 & 6232 & 5 & 0 & 0 & 0 \\
52963 & 52268 & 40074 & 0 & 4794 & 4 & 0 & 0 & 0 \\
52967 & 1335 & 0 & 0 & 24 & 0 & 0 & 0 & 0 \\
52973 & 26382 & 0 & 58203 & 662 & 5 & 0 & 0 & 0 \\
52981 & 69041 & 37972 & 25592 & 2880 & 5 & 0 & 0 & 0 \\
52999 & 38606 & 0 & 37098 & 384 & 3 & 0 & 0 & 0 \\
53003 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
53017 & 55895 & 8836 & 18934 & 4594 & 4 & 0 & 0 & 0 \\
53047 & 52094 & 17685 & 19892 & 4808 & 2 & 0 & 0 & 0 \\
53051 & 19191 & 0 & 13262 & 1396 & 1 & 0 & 0 & 0 \\
53069 & 13274 & 0 & 8844 & 0 & 0 & 0 & 0 & 0 \\
53077 & 44257 & 8846 & 0 & 4342 & 0 & 0 & 0 & 0 \\
53087 & 12531 & 0 & 24015 & 1356 & 2 & 0 & 0 & 0 \\
53089 & 81647 & 45511 & 15926 & 2714 & 7 & 0 & 0 & 0 \\
53093 & 20518 & 0 & 8848 & 882 & 3 & 0 & 0 & 0 \\
53101 & 89609 & 84420 & 22757 & 3464 & 4 & 0 & 0 & 0 \\
53113 & 53171 & 8852 & 0 & 6432 & 4 & 0 & 0 & 0 \\
53117 & 28854 & 0 & 49029 & 196 & 2 & 0 & 0 & 0 \\
53129 & 23808 & 0 & 80264 & 164 & 3 & 0 & 0 & 0 \\
53147 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
53149 & 48405 & 8858 & 15944 & 896 & 5 & 0 & 0 & 0 \\
53161 & 80099 & 38101 & 23782 & 4806 & 7 & 0 & 0 & 0 \\
53171 & 23565 & 0 & 56123 & 192 & 2 & 0 & 0 & 0 \\
53173 & 74577 & 26589 & 21752 & 6534 & 2 & 0 & 0 & 0 \\
53189 & 13304 & 0 & 8864 & 0 & 1 & 0 & 0 & 0 \\
53197 & 70733 & 52810 & 0 & 5386 & 1 & 0 & 0 & 0 \\
53201 & 73960 & 56121 & 26599 & 3244 & 4 & 0 & 0 & 0 \\
53231 & 15987 & 0 & 13307 & 1182 & 0 & 0 & 0 & 0 \\
53233 & 57791 & 8872 & 0 & 6934 & 3 & 0 & 0 & 0 \\
53239 & 32462 & 0 & 15971 & 424 & 3 & 0 & 0 & 0 \\
53267 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
53269 & 50465 & 8878 & 15980 & 1106 & 6 & 0 & 0 & 0 \\
53279 & 4755 & 0 & 23309 & 94 & 1 & 0 & 0 & 0 \\
53281 & 106811 & 127191 & 0 & 4650 & 22 & 0 & 0 & 0 \\
53299 & 59444 & 17769 & 112470 & 1982 & 2 & 0 & 0 & 0 \\
53309 & 13334 & 0 & 8884 & 0 & 0 & 0 & 0 & 0 \\
53323 & 26672 & 0 & 0 & 3554 & 0 & 0 & 0 & 0 \\
53327 & 18795 & 22571 & 39994 & 178 & 5 & 0 & 0 & 0 \\
53353 & 87971 & 124824 & 70446 & 5350 & 12 & 0 & 0 & 0 \\
53359 & 26690 & 0 & 16007 & 0 & 1 & 0 & 0 & 0 \\
53377 & 62735 & 8896 & 0 & 7108 & 5 & 0 & 0 & 0 \\
53381 & 39378 & 13346 & 8896 & 1994 & 3 & 0 & 0 & 0 \\
53401 & 87299 & 62769 & 0 & 5196 & 9 & 1 & 0 & 0 \\
53407 & 46610 & 0 & 20027 & 4462 & 2 & 0 & 0 & 0 \\
53411 & 32745 & 0 & 31155 & 1946 & 1 & 0 & 0 & 0 \\
53419 & 30752 & 0 & 16025 & 178 & 1 & 0 & 0 & 0 \\
53437 & 48309 & 8906 & 21860 & 3624 & 3 & 0 & 0 & 0 \\
53441 & 47856 & 13361 & 29688 & 2854 & 0 & 0 & 0 & 0 \\
53453 & 32718 & 0 & 26725 & 1018 & 5 & 0 & 0 & 0 \\
53479 & 35690 & 0 & 36097 & 348 & 0 & 0 & 0 & 0 \\
53503 & 30098 & 0 & 0 & 3674 & 1 & 1 & 0 & 0 \\
53507 & 2685 & 0 & 0 & 142 & 0 & 0 & 0 & 0 \\
53527 & 36638 & 0 & 0 & 4894 & 1 & 0 & 0 & 0 \\
53549 & 21990 & 0 & 54567 & 56 & 0 & 0 & 0 & 0 \\
53551 & 93770 & 152333 & 56896 & 1532 & 18 & 0 & 0 & 0 \\
53569 & 82207 & 54105 & 37984 & 3454 & 8 & 1 & 0 & 0 \\
53591 & 20703 & 0 & 64320 & 1250 & 3 & 0 & 0 & 0 \\
53593 & 92411 & 170100 & 0 & 6102 & 472 & 0 & 0 & 0 \\
53597 & 13406 & 0 & 8932 & 0 & 0 & 0 & 0 & 0 \\
53609 & 20118 & 0 & 8934 & 1914 & 0 & 0 & 0 & 0 \\
53611 & 48320 & 16085 & 13402 & 1822 & 5 & 0 & 0 & 0 \\
53617 & 58207 & 8936 & 0 & 6986 & 3 & 0 & 0 & 0 \\
53623 & 40082 & 0 & 20108 & 4132 & 1 & 0 & 0 & 0 \\
53629 & 48917 & 8938 & 16088 & 912 & 4 & 0 & 0 & 0 \\
53633 & 26652 & 0 & 28092 & 586 & 2 & 0 & 0 & 0 \\
53639 & 6231 & 0 & 22349 & 164 & 0 & 0 & 0 & 0 \\
53653 & 52577 & 8942 & 0 & 4952 & 1 & 0 & 0 & 0 \\
53657 & 25716 & 0 & 32789 & 2014 & 0 & 0 & 0 & 0 \\
53681 & 57864 & 34900 & 8946 & 4304 & 14 & 0 & 0 & 0 \\
53693 & 16678 & 0 & 8948 & 148 & 1 & 0 & 0 & 0 \\
53699 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
53717 & 20758 & 0 & 8952 & 892 & 1 & 0 & 0 & 0 \\
53719 & 42302 & 17909 & 40288 & 652 & 4 & 0 & 0 & 0 \\
53731 & 63404 & 37022 & 36459 & 2224 & 4 & 0 & 0 & 0 \\
53759 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
53773 & 44837 & 8962 & 0 & 4398 & 2 & 0 & 0 & 0 \\
53777 & 23558 & 0 & 8962 & 2368 & 0 & 0 & 0 & 0 \\
53783 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
53791 & 61010 & 37662 & 65228 & 2132 & 8 & 0 & 0 & 0 \\
53813 & 22098 & 0 & 8968 & 1266 & 1 & 0 & 0 & 0 \\
53819 & 1353 & 0 & 0 & 24 & 0 & 0 & 0 & 0 \\
53831 & 30135 & 0 & 31400 & 1898 & 2 & 0 & 0 & 0 \\
53849 & 22908 & 0 & 8974 & 1976 & 0 & 0 & 0 & 0 \\
53857 & 96119 & 149166 & 19234 & 5914 & 3 & 0 & 0 & 0 \\
53861 & 32358 & 13466 & 8976 & 1478 & 1 & 0 & 0 & 0 \\
53881 & 81179 & 38617 & 25082 & 5028 & 7 & 0 & 0 & 0 \\
53887 & 42434 & 17965 & 0 & 4502 & 2 & 0 & 0 & 0 \\
53891 & 22197 & 0 & 34429 & 508 & 1 & 0 & 0 & 0 \\
53897 & 20226 & 0 & 8982 & 1924 & 0 & 0 & 0 & 0 \\
53899 & 35408 & 0 & 67211 & 762 & 0 & 0 & 0 & 0 \\
53917 & 44957 & 8986 & 0 & 4410 & 2 & 0 & 0 & 0 \\
53923 & 45836 & 0 & 0 & 5442 & 0 & 0 & 0 & 0 \\
53927 & 1551 & 0 & 0 & 36 & 0 & 0 & 0 & 0 \\
53939 & 993 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
53951 & 28443 & 24839 & 86825 & 1264 & 4 & 0 & 0 & 0 \\
53959 & 38510 & 0 & 16187 & 834 & 4 & 0 & 0 & 0 \\
53987 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
53993 & 26472 & 0 & 8998 & 2446 & 2 & 0 & 0 & 0 \\
54001 & 112439 & 128147 & 51520 & 4688 & 31 & 0 & 0 & 0 \\
54011 & 25257 & 21611 & 37935 & 1244 & 1 & 0 & 0 & 0 \\
54013 & 63237 & 27009 & 0 & 5484 & 3 & 0 & 0 & 0 \\
54037 & 64545 & 33037 & 0 & 6514 & 2 & 0 & 0 & 0 \\
54049 & 61055 & 9008 & 66762 & 3316 & 3 & 0 & 0 & 0 \\
54059 & 993 & 0 & 0 & 6 & 1 & 0 & 0 & 0 \\
54083 & 11613 & 0 & 18027 & 594 & 1 & 0 & 0 & 0 \\
54091 & 59732 & 37270 & 13522 & 2558 & 7 & 0 & 0 & 0 \\
54101 & 36464 & 13526 & 9016 & 1720 & 5 & 0 & 0 & 0 \\
54121 & 100259 & 135227 & 0 & 4866 & 7 & 0 & 0 & 0 \\
54133 & 55217 & 31586 & 0 & 4728 & 6 & 0 & 0 & 0 \\
54139 & 42632 & 18049 & 40603 & 656 & 1 & 0 & 0 & 0 \\
54151 & 60506 & 16247 & 62852 & 1986 & 3 & 0 & 0 & 0 \\
54163 & 48356 & 23909 & 0 & 5892 & 10 & 0 & 0 & 0 \\
54167 & 14655 & 0 & 18055 & 664 & 1 & 0 & 0 & 0 \\
54181 & 110921 & 177013 & 0 & 4178 & 14 & 0 & 0 & 0 \\
54193 & 58831 & 9032 & 19354 & 5126 & 5 & 0 & 0 & 0 \\
54217 & 69875 & 29372 & 0 & 7226 & 13 & 0 & 0 & 0 \\
54251 & 38433 & 0 & 52742 & 1090 & 3 & 0 & 0 & 0 \\
54269 & 13574 & 0 & 9044 & 0 & 0 & 0 & 0 & 0 \\
54277 & 45257 & 9046 & 0 & 4440 & 3 & 0 & 0 & 0 \\
54287 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
54293 & 29484 & 0 & 27145 & 796 & 2 & 0 & 0 & 0 \\
54311 & 16311 & 0 & 13577 & 1206 & 3 & 0 & 0 & 0 \\
54319 & 37178 & 0 & 38022 & 360 & 2 & 0 & 0 & 0 \\
54323 & 993 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
54331 & 48968 & 16301 & 13582 & 1846 & 3 & 0 & 0 & 0 \\
54347 & 2901 & 0 & 25232 & 32 & 1 & 0 & 0 & 0 \\
54361 & 96299 & 80497 & 64949 & 1242 & 25 & 1 & 1 & 0 \\
54367 & 45458 & 0 & 23785 & 4814 & 1 & 0 & 0 & 0 \\
54371 & 16329 & 0 & 13592 & 1208 & 1 & 0 & 0 & 0 \\
54377 & 35076 & 19424 & 52361 & 630 & 3 & 0 & 0 & 0 \\
54401 & 60690 & 37414 & 9066 & 4490 & 0 & 0 & 0 & 0 \\
54403 & 27212 & 0 & 0 & 3626 & 0 & 0 & 0 & 0 \\
54409 & 54467 & 9068 & 16322 & 2962 & 4 & 0 & 0 & 0 \\
54413 & 15598 & 0 & 9068 & 36 & 0 & 0 & 0 & 0 \\
54419 & 23781 & 23033 & 40813 & 452 & 2 & 0 & 0 & 0 \\
54421 & 70913 & 39004 & 0 & 2990 & 6 & 0 & 0 & 0 \\
54437 & 16906 & 0 & 9072 & 150 & 1 & 0 & 0 & 0 \\
54443 & 993 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
54449 & 27696 & 26639 & 59562 & 2030 & 3 & 0 & 0 & 0 \\
54469 & 65717 & 33122 & 16340 & 3012 & 3 & 0 & 0 & 0 \\
54493 & 52661 & 9082 & 22292 & 4088 & 2 & 0 & 0 & 0 \\
54497 & 34680 & 0 & 34572 & 3322 & 0 & 0 & 0 & 0 \\
54499 & 31148 & 0 & 16349 & 158 & 5 & 0 & 0 & 0 \\
54503 & 17607 & 0 & 18167 & 1102 & 2 & 0 & 0 & 0 \\
54517 & 79505 & 74251 & 0 & 5950 & 9 & 0 & 0 & 0 \\
54521 & 47820 & 13631 & 83177 & 2476 & 3 & 0 & 0 & 0 \\
54539 & 11217 & 0 & 47569 & 286 & 1 & 0 & 0 & 0 \\
54541 & 89549 & 60306 & 0 & 4026 & 5 & 0 & 0 & 0 \\
54547 & 27284 & 0 & 0 & 3636 & 4 & 0 & 0 & 0 \\
54559 & 53570 & 18189 & 87776 & 1022 & 2 & 0 & 0 & 0 \\
54563 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
54577 & 71275 & 29567 & 0 & 7576 & 11 & 0 & 0 & 0 \\
54581 & 32790 & 13646 & 9096 & 1498 & 5 & 0 & 0 & 0 \\
54583 & 37358 & 0 & 0 & 4992 & 0 & 0 & 0 & 0 \\
54601 & 126419 & 273703 & 24926 & 3130 & 20 & 0 & 0 & 0 \\
54617 & 20496 & 0 & 9102 & 1950 & 1 & 0 & 0 & 0 \\
54623 & 2739 & 0 & 0 & 144 & 0 & 0 & 0 & 0 \\
54629 & 27370 & 0 & 27313 & 744 & 1 & 0 & 0 & 0 \\
54631 & 60326 & 37642 & 34143 & 1066 & 14 & 0 & 0 & 0 \\
54647 & 1191 & 0 & 26702 & 2 & 0 & 0 & 0 & 0 \\
54667 & 36482 & 0 & 0 & 5518 & 0 & 0 & 0 & 0 \\
54673 & 69767 & 59628 & 0 & 7310 & 11 & 0 & 0 & 0 \\
54679 & 35918 & 0 & 16403 & 958 & 7 & 0 & 0 & 0 \\
54709 & 49649 & 9118 & 16412 & 908 & 4 & 0 & 0 & 0 \\
54713 & 35292 & 19544 & 27355 & 778 & 0 & 0 & 0 & 0 \\
54721 & 116039 & 180461 & 0 & 4628 & 21 & 0 & 0 & 0 \\
54727 & 43094 & 18245 & 0 & 4570 & 4 & 0 & 0 & 0 \\
54751 & 56402 & 16427 & 39174 & 2016 & 8 & 0 & 0 & 0 \\
54767 & 1011 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
54773 & 13700 & 0 & 9128 & 0 & 0 & 0 & 0 & 0 \\
54779 & 1533 & 0 & 26476 & 6 & 0 & 0 & 0 & 0 \\
54787 & 32444 & 0 & 0 & 3946 & 0 & 0 & 0 & 0 \\
54799 & 27410 & 0 & 16439 & 0 & 0 & 0 & 0 & 0 \\
54829 & 56441 & 9138 & 16448 & 2796 & 2 & 0 & 0 & 0 \\
54833 & 29352 & 0 & 9138 & 2700 & 0 & 0 & 0 & 0 \\
54851 & 19839 & 0 & 13712 & 1444 & 1 & 0 & 0 & 0 \\
54869 & 28578 & 26198 & 31091 & 486 & 8 & 0 & 0 & 0 \\
54877 & 53765 & 9146 & 0 & 5064 & 3 & 0 & 0 & 0 \\
54881 & 68880 & 33325 & 48781 & 1910 & 4 & 0 & 0 & 0 \\
54907 & 27464 & 0 & 0 & 3660 & 0 & 0 & 0 & 0 \\
54917 & 13736 & 0 & 9152 & 0 & 0 & 0 & 0 & 0 \\
54919 & 42110 & 0 & 37069 & 582 & 2 & 0 & 0 & 0 \\
54941 & 37542 & 13736 & 9156 & 1626 & 4 & 0 & 0 & 0 \\
54949 & 53097 & 9158 & 16484 & 1292 & 7 & 0 & 0 & 0 \\
54959 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
54973 & 60341 & 9162 & 0 & 6668 & 5 & 1 & 1 & 0 \\
54979 & 65276 & 69071 & 63224 & 1342 & 8 & 0 & 0 & 0 \\
54983 & 2343 & 0 & 0 & 102 & 0 & 0 & 0 & 0 \\
55001 & 58080 & 35758 & 9166 & 4144 & 5 & 0 & 0 & 0 \\
55009 & 74735 & 29801 & 16502 & 4092 & 11 & 0 & 0 & 0 \\
55021 & 94877 & 106144 & 48676 & 2564 & 14 & 0 & 0 & 0 \\
55049 & 35508 & 19664 & 27523 & 782 & 1 & 0 & 0 & 0 \\
55051 & 54320 & 16517 & 13762 & 2120 & 5 & 0 & 0 & 0 \\
55057 & 68199 & 9176 & 0 & 7456 & 4 & 0 & 0 & 0 \\
55061 & 33078 & 13766 & 55220 & 0 & 5 & 0 & 0 & 0 \\
55073 & 25878 & 0 & 9178 & 2534 & 2 & 0 & 0 & 0 \\
55079 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
55103 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
55109 & 18138 & 0 & 34233 & 64 & 1 & 0 & 0 & 0 \\
55117 & 56737 & 9186 & 0 & 6484 & 7 & 0 & 0 & 0 \\
55127 & 2055 & 0 & 0 & 74 & 0 & 0 & 0 & 0 \\
55147 & 54368 & 41726 & 0 & 4994 & 4 & 0 & 0 & 0 \\
55163 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
55171 & 60920 & 38014 & 13792 & 2608 & 5 & 0 & 0 & 0 \\
55201 & 104687 & 114036 & 43371 & 3172 & 21 & 0 & 0 & 0 \\
55207 & 36842 & 0 & 20702 & 4040 & 1 & 0 & 0 & 0 \\
55213 & 50237 & 9202 & 0 & 4608 & 3 & 0 & 0 & 0 \\
55217 & 51096 & 69555 & 27607 & 1432 & 2 & 0 & 0 & 0 \\
55219 & 27620 & 0 & 16565 & 0 & 1 & 0 & 0 & 0 \\
55229 & 13814 & 0 & 9204 & 0 & 0 & 0 & 0 & 0 \\
55243 & 56528 & 0 & 0 & 7332 & 1 & 0 & 0 & 0 \\
55249 & 59975 & 9208 & 16574 & 3516 & 2 & 0 & 0 & 0 \\
55259 & 11865 & 0 & 18419 & 606 & 0 & 0 & 0 & 0 \\
55291 & 58184 & 16589 & 13822 & 2348 & 6 & 0 & 0 & 0 \\
55313 & 24230 & 0 & 28972 & 460 & 0 & 0 & 0 & 0 \\
55331 & 25869 & 22139 & 35349 & 282 & 0 & 0 & 0 & 0 \\
55333 & 64421 & 9222 & 0 & 6754 & 7 & 0 & 0 & 0 \\
55337 & 20766 & 0 & 9222 & 1976 & 0 & 0 & 0 & 0 \\
55339 & 32768 & 0 & 16601 & 296 & 2 & 0 & 0 & 0 \\
55343 & 14907 & 0 & 18447 & 678 & 0 & 0 & 0 & 0 \\
55351 & 73214 & 38138 & 112356 & 1188 & 12 & 0 & 0 & 0 \\
55373 & 15502 & 0 & 9228 & 16 & 0 & 0 & 0 & 0 \\
55381 & 86273 & 62776 & 0 & 3408 & 8 & 0 & 0 & 0 \\
55399 & 43622 & 18469 & 41548 & 672 & 3 & 0 & 0 & 0 \\
55411 & 49940 & 16625 & 37599 & 1356 & 4 & 0 & 0 & 0 \\
55439 & 1731 & 0 & 27191 & 40 & 0 & 0 & 0 & 0 \\
55441 & 148967 & 342557 & 24802 & 2196 & 47 & 0 & 0 & 0 \\
55457 & 26058 & 0 & 9242 & 2552 & 1 & 0 & 0 & 0 \\
55469 & 30114 & 0 & 27733 & 812 & 0 & 0 & 0 & 0 \\
55487 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
55501 & 82733 & 66849 & 0 & 3414 & 5 & 0 & 0 & 0 \\
55511 & 41727 & 23495 & 77096 & 366 & 3 & 0 & 0 & 0 \\
55529 & 30468 & 0 & 31465 & 2294 & 0 & 0 & 0 & 0 \\
55541 & 33366 & 13886 & 9256 & 1526 & 0 & 0 & 0 & 0 \\
55547 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
55579 & 30392 & 0 & 16673 & 46 & 1 & 0 & 0 & 0 \\
55589 & 21478 & 0 & 35968 & 882 & 1 & 0 & 0 & 0 \\
55603 & 37106 & 0 & 0 & 5612 & 2 & 0 & 0 & 0 \\
55609 & 75947 & 47671 & 43816 & 2164 & 12 & 0 & 0 & 0 \\
55619 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
55621 & 91289 & 61500 & 49729 & 3450 & 11 & 0 & 0 & 0 \\
55631 & 16707 & 0 & 13907 & 1236 & 1 & 0 & 0 & 0 \\
55633 & 70311 & 9272 & 0 & 7752 & 2 & 0 & 0 & 0 \\
55639 & 48518 & 0 & 86773 & 718 & 3 & 0 & 0 & 0 \\
55661 & 50574 & 61506 & 9276 & 1952 & 1 & 0 & 0 & 0 \\
55663 & 27842 & 0 & 0 & 3710 & 1 & 0 & 0 & 0 \\
55667 & 6465 & 0 & 23194 & 170 & 0 & 0 & 0 & 0 \\
55673 & 20892 & 0 & 9278 & 1988 & 2 & 0 & 0 & 0 \\
55681 & 100079 & 89993 & 22778 & 4776 & 8 & 0 & 0 & 0 \\
55691 & 16725 & 0 & 35579 & 0 & 2 & 0 & 0 & 0 \\
55697 & 26227 & 0 & 9282 & 2494 & 0 & 0 & 0 & 0 \\
55711 & 61514 & 38386 & 34818 & 1090 & 1 & 0 & 0 & 0 \\
55717 & 46457 & 9286 & 0 & 4558 & 2 & 0 & 0 & 0 \\
55721 & 60420 & 33835 & 27859 & 2514 & 1 & 0 & 0 & 0 \\
55733 & 13940 & 0 & 9288 & 0 & 0 & 0 & 0 & 0 \\
55763 & 13827 & 0 & 18587 & 668 & 0 & 0 & 0 & 0 \\
55787 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
55793 & 34608 & 0 & 9298 & 3784 & 1 & 0 & 0 & 0 \\
55799 & 3711 & 0 & 26659 & 220 & 1 & 0 & 0 & 0 \\
55807 & 30338 & 0 & 0 & 3754 & 0 & 0 & 0 & 0 \\
55813 & 46537 & 9302 & 22832 & 3720 & 0 & 0 & 0 & 0 \\
55817 & 20946 & 0 & 29236 & 0 & 1 & 0 & 0 & 0 \\
55819 & 54800 & 18609 & 41863 & 2624 & 7 & 0 & 0 & 0 \\
55823 & 12027 & 0 & 23259 & 584 & 0 & 0 & 0 & 0 \\
55829 & 19830 & 0 & 9304 & 532 & 3 & 0 & 0 & 0 \\
55837 & 77525 & 32156 & 0 & 7456 & 7 & 0 & 0 & 0 \\
55843 & 31148 & 0 & 0 & 3814 & 0 & 0 & 0 & 0 \\
55849 & 67427 & 32587 & 42444 & 3192 & 1 & 0 & 0 & 0 \\
55871 & 20163 & 0 & 62077 & 26 & 3 & 0 & 0 & 0 \\
55889 & 40168 & 19964 & 78035 & 658 & 4 & 0 & 0 & 0 \\
55897 & 65195 & 36986 & 0 & 7362 & 2 & 0 & 0 & 0 \\
55901 & 49822 & 39712 & 35935 & 2584 & 3 & 0 & 0 & 0 \\
55903 & 56690 & 43944 & 26204 & 5742 & 5 & 0 & 0 & 0 \\
55921 & 90215 & 64323 & 0 & 5412 & 6 & 0 & 0 & 0 \\
55927 & 47150 & 0 & 20972 & 5082 & 4 & 0 & 0 & 0 \\
55931 & 40521 & 26351 & 87845 & 2466 & 2 & 0 & 0 & 0 \\
55933 & 50501 & 37284 & 0 & 4640 & 625 & 0 & 0 & 0 \\
55949 & 15870 & 0 & 9324 & 28 & 1 & 0 & 0 & 0 \\
55967 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
55987 & 51188 & 45364 & 0 & 4860 & 2 & 0 & 0 & 0 \\
55997 & 14006 & 0 & 9332 & 0 & 2 & 0 & 0 & 0 \\
56003 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
56009 & 21018 & 0 & 9334 & 2000 & 2 & 0 & 0 & 0 \\
56039 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
56041 & 84419 & 40165 & 44031 & 2822 & 9 & 0 & 0 & 0 \\
56053 & 63299 & 9342 & 0 & 6820 & 1 & 0 & 0 & 0 \\
56081 & 46452 & 14021 & 35948 & 4024 & 3 & 0 & 0 & 0 \\
56087 & 2991 & 0 & 27059 & 138 & 1 & 0 & 0 & 0 \\
56093 & 16942 & 0 & 9348 & 108 & 0 & 0 & 0 & 0 \\
56099 & 12045 & 0 & 18699 & 616 & 0 & 0 & 0 & 0 \\
56101 & 103337 & 138968 & 0 & 3450 & 19 & 0 & 0 & 0 \\
56113 & 82487 & 75987 & 0 & 6464 & 5 & 0 & 0 & 0 \\
56123 & 7689 & 0 & 0 & 1262 & 1 & 0 & 0 & 0 \\
56131 & 50588 & 16841 & 14032 & 1908 & 1 & 0 & 0 & 0 \\
56149 & 46817 & 9358 & 16844 & 850 & 5 & 0 & 0 & 0 \\
56167 & 47078 & 25549 & 27257 & 5310 & 2 & 0 & 0 & 0 \\
56171 & 20073 & 0 & 14042 & 1340 & 1 & 0 & 0 & 0 \\
56179 & 37490 & 0 & 16853 & 1926 & 4 & 0 & 0 & 0 \\
56197 & 78777 & 28101 & 0 & 7756 & 7 & 0 & 0 & 0 \\
56207 & 1011 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
56209 & 61015 & 9368 & 59930 & 718 & 5 & 0 & 0 & 0 \\
56237 & 19974 & 0 & 9372 & 536 & 0 & 0 & 0 & 0 \\
56239 & 55418 & 42552 & 68817 & 1000 & 6 & 0 & 0 & 0 \\
56249 & 23628 & 0 & 9374 & 2046 & 0 & 0 & 0 & 0 \\
56263 & 28142 & 0 & 0 & 3750 & 0 & 0 & 0 & 0 \\
56267 & 12081 & 0 & 18755 & 618 & 0 & 0 & 0 & 0 \\
56269 & 61757 & 9378 & 41704 & 2708 & 4 & 0 & 0 & 0 \\
56299 & 38528 & 0 & 39408 & 374 & 4 & 0 & 0 & 0 \\
56311 & 50750 & 16895 & 14077 & 1914 & 2 & 0 & 0 & 0 \\
56333 & 14090 & 0 & 9388 & 0 & 0 & 0 & 0 & 0 \\
56359 & 42758 & 0 & 38041 & 542 & 0 & 0 & 0 & 0 \\
56369 & 33496 & 0 & 33820 & 2960 & 1 & 0 & 0 & 0 \\
56377 & 79235 & 30542 & 20134 & 5720 & 9 & 0 & 0 & 0 \\
56383 & 28202 & 0 & 0 & 3758 & 0 & 0 & 0 & 0 \\
56393 & 45012 & 20144 & 77116 & 344 & 2 & 0 & 0 & 0 \\
56401 & 99911 & 117790 & 0 & 5562 & 11 & 0 & 0 & 0 \\
56417 & 31800 & 0 & 9402 & 2762 & 1 & 0 & 0 & 0 \\
56431 & 88154 & 113777 & 35268 & 1846 & 5 & 0 & 0 & 0 \\
56437 & 47057 & 9406 & 0 & 4616 & 3 & 0 & 0 & 0 \\
56443 & 33416 & 0 & 27809 & 4062 & 3 & 0 & 0 & 0 \\
56453 & 23178 & 0 & 9408 & 1328 & 0 & 0 & 0 & 0 \\
56467 & 37682 & 0 & 0 & 5700 & 0 & 0 & 0 & 0 \\
56473 & 68171 & 32951 & 23102 & 6308 & 8 & 0 & 0 & 0 \\
56477 & 28294 & 0 & 28237 & 768 & 1 & 0 & 0 & 0 \\
56479 & 28250 & 0 & 16943 & 0 & 2 & 0 & 0 & 0 \\
56489 & 26148 & 0 & 29588 & 290 & 1 & 0 & 0 & 0 \\
56501 & 39738 & 14126 & 31388 & 556 & 5 & 0 & 0 & 0 \\
56503 & 42230 & 0 & 21188 & 4242 & 0 & 0 & 0 & 0 \\
56509 & 55349 & 9418 & 16952 & 1450 & 2 & 0 & 0 & 0 \\
56519 & 21207 & 0 & 41446 & 886 & 1 & 0 & 0 & 0 \\
56527 & 28274 & 0 & 0 & 3768 & 1 & 0 & 0 & 0 \\
56531 & 16977 & 0 & 14132 & 1256 & 0 & 0 & 0 & 0 \\
56533 & 66177 & 28269 & 0 & 5740 & 3 & 0 & 0 & 0 \\
56543 & 5043 & 0 & 24737 & 100 & 0 & 0 & 0 & 0 \\
56569 & 56627 & 9428 & 16970 & 3080 & 0 & 0 & 0 & 0 \\
56591 & 16995 & 0 & 36154 & 0 & 1 & 0 & 0 & 0 \\
56597 & 14156 & 0 & 9432 & 0 & 0 & 0 & 0 & 0 \\
56599 & 28310 & 0 & 16979 & 0 & 0 & 0 & 0 & 0 \\
56611 & 75140 & 63995 & 14152 & 3016 & 11 & 0 & 0 & 0 \\
56629 & 84499 & 56216 & 66335 & 2728 & 10 & 0 & 0 & 0 \\
56633 & 21252 & 0 & 9438 & 2022 & 0 & 0 & 0 & 0 \\
56659 & 53252 & 18889 & 42493 & 1172 & 3 & 0 & 0 & 0 \\
56663 & 2199 & 0 & 0 & 84 & 0 & 0 & 0 & 0 \\
56671 & 51074 & 17003 & 38454 & 1388 & 6 & 0 & 0 & 0 \\
56681 & 53580 & 14171 & 31488 & 3388 & 8 & 0 & 0 & 0 \\
56687 & 12171 & 0 & 18895 & 622 & 1 & 0 & 0 & 0 \\
56701 & 125005 & 184476 & 0 & 4708 & 12 & 0 & 0 & 0 \\
56711 & 19911 & 27923 & 14177 & 1312 & 1 & 0 & 0 & 0 \\
56713 & 66131 & 9452 & 20254 & 5448 & 3 & 0 & 0 & 0 \\
56731 & 57752 & 71015 & 14182 & 1986 & 4 & 0 & 0 & 0 \\
56737 & 77057 & 30737 & 23210 & 7148 & 8 & 0 & 0 & 0 \\
56747 & 5061 & 0 & 0 & 516 & 1 & 0 & 0 & 0 \\
56767 & 28394 & 0 & 0 & 3784 & 0 & 0 & 0 & 0 \\
56773 & 67721 & 34709 & 0 & 6844 & 1 & 0 & 0 & 0 \\
56779 & 28400 & 0 & 17033 & 0 & 1 & 0 & 0 & 0 \\
56783 & 12027 & 0 & 52050 & 1082 & 1 & 0 & 0 & 0 \\
56807 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
56809 & 73187 & 30776 & 69195 & 3418 & 9 & 0 & 0 & 0 \\
56813 & 28462 & 0 & 28405 & 774 & 0 & 0 & 0 & 0 \\
56821 & 74033 & 40724 & 0 & 3122 & 7 & 0 & 0 & 0 \\
56827 & 72008 & 71735 & 0 & 7954 & 5 & 0 & 0 & 0 \\
56843 & 1173 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
56857 & 64475 & 35452 & 0 & 7014 & 2 & 0 & 0 & 0 \\
56873 & 21342 & 0 & 9478 & 2030 & 0 & 0 & 0 & 0 \\
56891 & 17085 & 0 & 14222 & 1264 & 1 & 0 & 0 & 0 \\
56893 & 59813 & 32764 & 0 & 5270 & 2 & 0 & 0 & 0 \\
56897 & 44704 & 20324 & 28447 & 1442 & 1 & 0 & 0 & 0 \\
56909 & 16950 & 0 & 9484 & 88 & 1 & 0 & 0 & 0 \\
56911 & 71306 & 60449 & 14227 & 2482 & 7 & 0 & 0 & 0 \\
56921 & 42780 & 14231 & 9486 & 3666 & 2 & 0 & 0 & 0 \\
56923 & 31256 & 0 & 0 & 3850 & 2 & 1 & 0 & 0 \\
56929 & 64295 & 9488 & 17078 & 3750 & 2 & 0 & 0 & 0 \\
56941 & 88637 & 64544 & 0 & 3502 & 7 & 0 & 0 & 0 \\
56951 & 28407 & 0 & 90283 & 596 & 2 & 0 & 0 & 0 \\
56957 & 17886 & 0 & 9492 & 182 & 0 & 0 & 0 & 0 \\
56963 & 4557 & 0 & 0 & 412 & 0 & 0 & 0 & 0 \\
56983 & 28502 & 0 & 0 & 3798 & 1 & 0 & 0 & 0 \\
56989 & 58661 & 9498 & 17096 & 2906 & 10 & 0 & 0 & 0 \\
56993 & 36228 & 0 & 29852 & 1552 & 1 & 0 & 0 & 0 \\
56999 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
57037 & 70853 & 56545 & 0 & 5862 & 5 & 0 & 0 & 0 \\
57041 & 57288 & 14261 & 31688 & 3364 & 3 & 0 & 0 & 0 \\
57047 & 7815 & 0 & 0 & 1282 & 0 & 0 & 0 & 0 \\
57059 & 1965 & 0 & 0 & 64 & 0 & 0 & 0 & 0 \\
57073 & 70631 & 9512 & 0 & 7730 & 3 & 0 & 0 & 0 \\
57077 & 19666 & 0 & 34879 & 100 & 1 & 0 & 0 & 0 \\
57089 & 28832 & 0 & 34252 & 2188 & 2 & 0 & 0 & 0 \\
57097 & 83615 & 54731 & 0 & 7770 & 6 & 0 & 0 & 0 \\
57107 & 12261 & 0 & 19035 & 626 & 1 & 0 & 0 & 0 \\
57119 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
57131 & 21225 & 0 & 36499 & 180 & 2 & 0 & 0 & 0 \\
57139 & 30932 & 0 & 17141 & 28 & 4 & 0 & 0 & 0 \\
57143 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
57149 & 38150 & 24188 & 82800 & 930 & 4 & 0 & 0 & 0 \\
57163 & 45008 & 19057 & 0 & 4776 & 3 & 0 & 0 & 0 \\
57173 & 14300 & 0 & 9528 & 0 & 1 & 0 & 0 & 0 \\
57179 & 12729 & 26009 & 22871 & 310 & 2 & 0 & 0 & 0 \\
57191 & 40935 & 0 & 33360 & 2528 & 1 & 0 & 0 & 0 \\
57193 & 57251 & 9532 & 0 & 6926 & 2 & 0 & 0 & 0 \\
57203 & 2433 & 0 & 27012 & 20 & 0 & 0 & 0 & 0 \\
57221 & 34374 & 14306 & 31788 & 300 & 1 & 0 & 0 & 0 \\
57223 & 57842 & 52166 & 21458 & 5726 & 4 & 0 & 0 & 0 \\
57241 & 108539 & 112351 & 0 & 4994 & 13 & 1 & 0 & 0 \\
57251 & 21765 & 0 & 14312 & 1516 & 1 & 0 & 0 & 0 \\
57259 & 38210 & 0 & 17177 & 1964 & 1 & 0 & 0 & 0 \\
57269 & 16018 & 0 & 37763 & 12 & 0 & 0 & 0 & 0 \\
57271 & 59246 & 17183 & 14317 & 2286 & 2 & 0 & 0 & 0 \\
57283 & 28652 & 0 & 0 & 3818 & 0 & 0 & 0 & 0 \\
57287 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
57301 & 80705 & 41068 & 24557 & 2874 & 8 & 0 & 0 & 0 \\
57329 & 25112 & 0 & 54870 & 0 & 0 & 0 & 0 & 0 \\
57331 & 100736 & 135576 & 41694 & 3726 & 6 & 0 & 0 & 0 \\
57347 & 1785 & 0 & 0 & 50 & 0 & 0 & 0 & 0 \\
57349 & 66857 & 9558 & 17204 & 3198 & 2 & 0 & 0 & 0 \\
57367 & 38282 & 0 & 21512 & 4198 & 0 & 0 & 0 & 0 \\
57373 & 67157 & 28689 & 0 & 5826 & 1 & 0 & 0 & 0 \\
57383 & 6663 & 0 & 23909 & 176 & 0 & 0 & 0 & 0 \\
57389 & 14354 & 0 & 9564 & 0 & 0 & 0 & 0 & 0 \\
57397 & 47857 & 9566 & 23480 & 3826 & 3 & 0 & 0 & 0 \\
57413 & 17818 & 0 & 9568 & 158 & 0 & 0 & 0 & 0 \\
57427 & 35684 & 0 & 0 & 4406 & 2 & 0 & 0 & 0 \\
57457 & 112215 & 150736 & 0 & 7328 & 15 & 0 & 0 & 0 \\
57467 & 1641 & 0 & 0 & 40 & 0 & 0 & 0 & 0 \\
57487 & 50858 & 27935 & 0 & 6276 & 3 & 0 & 0 & 0 \\
57493 & 59179 & 9582 & 25364 & 6388 & 9 & 1 & 0 & 0 \\
57503 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
57527 & 14259 & 0 & 19175 & 692 & 0 & 0 & 0 & 0 \\
57529 & 82187 & 56560 & 40792 & 3058 & 5 & 0 & 0 & 0 \\
57557 & 14396 & 0 & 9592 & 0 & 0 & 0 & 0 & 0 \\
57559 & 31598 & 0 & 17267 & 56 & 3 & 0 & 0 & 0 \\
57571 & 60524 & 17273 & 41621 & 2364 & 10 & 0 & 0 & 0 \\
57587 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
57593 & 26652 & 0 & 9598 & 2350 & 1 & 0 & 0 & 0 \\
57601 & 119532 & 136687 & 0 & 5118 & 28 & 0 & 0 & 0 \\
57637 & 59327 & 9606 & 0 & 6780 & 2 & 0 & 0 & 0 \\
57641 & 56100 & 37474 & 36948 & 4016 & 5 & 0 & 0 & 0 \\
57649 & 62575 & 9608 & 17294 & 3668 & 5 & 0 & 0 & 0 \\
57653 & 34482 & 26792 & 28825 & 854 & 2 & 0 & 0 & 0 \\
57667 & 45404 & 19225 & 24397 & 4184 & 5 & 0 & 0 & 0 \\
57679 & 28850 & 0 & 17303 & 0 & 4 & 0 & 0 & 0 \\
57689 & 21648 & 0 & 9614 & 2060 & 1 & 0 & 0 & 0 \\
57697 & 65159 & 9616 & 0 & 7646 & 5 & 0 & 0 & 0 \\
57709 & 80877 & 28857 & 17312 & 4120 & 5 & 0 & 0 & 0 \\
57713 & 25280 & 0 & 9618 & 2540 & 1 & 0 & 0 & 0 \\
57719 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
57727 & 41810 & 0 & 21647 & 4428 & 1 & 0 & 0 & 0 \\
57731 & 22269 & 0 & 14432 & 1574 & 1 & 0 & 0 & 0 \\
57737 & 37236 & 20624 & 28867 & 822 & 1 & 0 & 0 & 0 \\
57751 & 93086 & 110591 & 14437 & 2996 & 4 & 0 & 0 & 0 \\
57773 & 33294 & 0 & 9628 & 2334 & 0 & 0 & 0 & 0 \\
57781 & 94769 & 92342 & 0 & 4258 & 15 & 0 & 0 & 0 \\
57787 & 28904 & 0 & 0 & 3852 & 0 & 0 & 0 & 0 \\
57791 & 17355 & 0 & 14447 & 1284 & 0 & 0 & 0 & 0 \\
57793 & 92127 & 77102 & 23642 & 5962 & 4 & 1 & 1 & 0 \\
57803 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
57809 & 25322 & 0 & 34684 & 2064 & 2 & 0 & 0 & 0 \\
57829 & 52137 & 9638 & 17348 & 938 & 2 & 0 & 0 & 0 \\
57839 & 9003 & 0 & 80251 & 252 & 2 & 0 & 0 & 0 \\
57847 & 33038 & 0 & 0 & 4024 & 0 & 0 & 0 & 0 \\
57853 & 59549 & 9642 & 0 & 6806 & 8 & 0 & 0 & 0 \\
57859 & 28940 & 0 & 17357 & 0 & 0 & 0 & 0 & 0 \\
57881 & 43500 & 14471 & 9646 & 3730 & 4 & 0 & 0 & 0 \\
57899 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
57901 & 81541 & 41498 & 0 & 3454 & 3 & 0 & 0 & 0 \\
57917 & 14486 & 0 & 9652 & 0 & 2 & 0 & 0 & 0 \\
57923 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
57943 & 49886 & 0 & 21728 & 4752 & 1 & 0 & 0 & 0 \\
57947 & 12441 & 0 & 19315 & 636 & 1 & 0 & 0 & 0 \\
57973 & 48337 & 9662 & 0 & 4742 & 4 & 0 & 0 & 0 \\
57977 & 21756 & 0 & 9662 & 2070 & 3 & 0 & 0 & 0 \\
57991 & 52262 & 17399 & 14497 & 1972 & 6 & 0 & 0 & 0 \\
58013 & 14510 & 0 & 9668 & 0 & 0 & 0 & 0 & 0 \\
58027 & 35360 & 0 & 0 & 4332 & 1 & 0 & 0 & 0 \\
58031 & 32475 & 0 & 80968 & 120 & 2 & 0 & 0 & 0 \\
58043 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
58049 & 28244 & 0 & 34828 & 2216 & 0 & 0 & 0 & 0 \\
58057 & 64115 & 9676 & 72511 & 4188 & 3 & 0 & 0 & 0 \\
58061 & 34878 & 14516 & 9676 & 1594 & 6 & 0 & 0 & 0 \\
58067 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
58073 & 46812 & 20744 & 29035 & 1430 & 3 & 0 & 0 & 0 \\
58099 & 34388 & 0 & 17429 & 314 & 2 & 0 & 0 & 0 \\
58109 & 16438 & 0 & 9684 & 28 & 1 & 0 & 0 & 0 \\
58111 & 64034 & 17435 & 42674 & 3004 & 9 & 0 & 0 & 0 \\
58129 & 85415 & 49831 & 17438 & 2822 & 7 & 0 & 0 & 0 \\
58147 & 39788 & 0 & 0 & 5318 & 2 & 0 & 0 & 0 \\
58151 & 21027 & 0 & 41189 & 1338 & 1 & 0 & 0 & 0 \\
58153 & 58211 & 9692 & 0 & 7042 & 6 & 0 & 0 & 0 \\
58169 & 31908 & 0 & 80049 & 74 & 1 & 0 & 0 & 0 \\
58171 & 72872 & 61787 & 14542 & 2536 & 8 & 0 & 0 & 0 \\
58189 & 59325 & 33952 & 41260 & 320 & 7 & 0 & 0 & 0 \\
58193 & 25490 & 0 & 9698 & 2562 & 0 & 0 & 0 & 0 \\
58199 & 12495 & 0 & 19399 & 638 & 0 & 0 & 0 & 0 \\
58207 & 31490 & 0 & 0 & 3906 & 0 & 0 & 0 & 0 \\
58211 & 17481 & 0 & 37189 & 0 & 0 & 0 & 0 & 0 \\
58217 & 27876 & 0 & 9702 & 2524 & 1 & 0 & 0 & 0 \\
58229 & 14564 & 0 & 9704 & 0 & 0 & 0 & 0 & 0 \\
58231 & 64286 & 40122 & 63500 & 1006 & 7 & 0 & 0 & 0 \\
58237 & 55109 & 9706 & 0 & 5094 & 4 & 0 & 0 & 0 \\
58243 & 36188 & 0 & 0 & 4466 & 0 & 0 & 0 & 0 \\
58271 & 17499 & 0 & 14567 & 1294 & 1 & 0 & 0 & 0 \\
58309 & 52985 & 9718 & 45960 & 964 & 7 & 0 & 0 & 0 \\
58313 & 25392 & 0 & 9718 & 2194 & 3 & 0 & 0 & 0 \\
58321 & 115817 & 140152 & 52777 & 4270 & 24 & 0 & 0 & 0 \\
58337 & 27408 & 0 & 30556 & 602 & 2 & 0 & 0 & 0 \\
58363 & 31688 & 0 & 0 & 3924 & 2 & 0 & 0 & 0 \\
58367 & 21891 & 0 & 47870 & 1956 & 3 & 0 & 0 & 0 \\
58369 & 76207 & 9728 & 17510 & 4370 & 3 & 0 & 0 & 0 \\
58379 & 6375 & 0 & 0 & 544 & 0 & 0 & 0 & 0 \\
58391 & 17535 & 0 & 37304 & 0 & 0 & 0 & 0 & 0 \\
58393 & 70751 & 31634 & 20854 & 5480 & 6 & 0 & 0 & 0 \\
58403 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
58411 & 80864 & 63617 & 40371 & 2880 & 2 & 0 & 0 & 0 \\
58417 & 63407 & 9736 & 0 & 7610 & 9 & 0 & 0 & 0 \\
58427 & 1065 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
58439 & 1623 & 0 & 28245 & 6 & 1 & 0 & 0 & 0 \\
58441 & 88019 & 41885 & 0 & 5588 & 11 & 0 & 0 & 0 \\
58451 & 37317 & 0 & 34095 & 2308 & 3 & 0 & 0 & 0 \\
58453 & 48737 & 9742 & 23912 & 3896 & 1 & 0 & 0 & 0 \\
58477 & 61469 & 33676 & 0 & 5414 & 5 & 0 & 0 & 0 \\
58481 & 59592 & 68853 & 87548 & 2886 & 6 & 0 & 0 & 0 \\
58511 & 17571 & 0 & 14627 & 1300 & 2 & 0 & 0 & 0 \\
58537 & 75395 & 31712 & 0 & 7804 & 4 & 0 & 0 & 0 \\
58543 & 40058 & 0 & 0 & 5354 & 1 & 0 & 0 & 0 \\
58549 & 81521 & 57161 & 45667 & 2652 & 6 & 0 & 0 & 0 \\
58567 & 32534 & 0 & 0 & 3992 & 0 & 0 & 0 & 0 \\
58573 & 60289 & 9762 & 0 & 6890 & 4 & 0 & 0 & 0 \\
58579 & 38468 & 0 & 17573 & 1026 & 4 & 0 & 0 & 0 \\
58601 & 48810 & 14651 & 9766 & 4028 & 0 & 0 & 0 & 0 \\
58603 & 29312 & 0 & 0 & 3906 & 0 & 0 & 0 & 0 \\
58613 & 14660 & 0 & 9768 & 0 & 0 & 0 & 0 & 0 \\
58631 & 39063 & 23459 & 65609 & 1654 & 6 & 0 & 0 & 0 \\
58657 & 81359 & 62349 & 0 & 8130 & 9 & 0 & 0 & 0 \\
58661 & 53130 & 14666 & 52141 & 1234 & 2 & 0 & 0 & 0 \\
58679 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
58687 & 29354 & 0 & 0 & 3912 & 0 & 0 & 0 & 0 \\
58693 & 52857 & 9782 & 0 & 4862 & 1 & 0 & 0 & 0 \\
58699 & 42512 & 0 & 17609 & 2218 & 1 & 0 & 0 & 0 \\
58711 & 61694 & 17615 & 14677 & 2490 & 6 & 0 & 0 & 0 \\
58727 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
58733 & 14690 & 0 & 9788 & 0 & 0 & 0 & 0 & 0 \\
58741 & 93329 & 89641 & 0 & 2862 & 8 & 0 & 0 & 0 \\
58757 & 17734 & 0 & 9792 & 112 & 1 & 0 & 0 & 0 \\
58763 & 8049 & 0 & 0 & 1322 & 0 & 0 & 0 & 0 \\
58771 & 64880 & 40494 & 39879 & 2222 & 16 & 0 & 0 & 0 \\
58787 & 32781 & 24881 & 70216 & 832 & 6 & 0 & 0 & 0 \\
58789 & 69065 & 9798 & 17636 & 3360 & 3 & 0 & 0 & 0 \\
58831 & 59498 & 17651 & 14707 & 2176 & 6 & 0 & 0 & 0 \\
58889 & 28848 & 0 & 9814 & 2668 & 0 & 0 & 0 & 0 \\
58897 & 76885 & 31907 & 21034 & 6074 & 4 & 0 & 0 & 0 \\
58901 & 50530 & 41092 & 9816 & 2188 & 3 & 0 & 0 & 0 \\
58907 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
58909 & 49117 & 9818 & 17672 & 892 & 5 & 0 & 0 & 0 \\
58913 & 44688 & 21044 & 56729 & 1302 & 3 & 0 & 0 & 0 \\
58921 & 88739 & 42229 & 0 & 5634 & 8 & 0 & 0 & 0 \\
58937 & 24996 & 0 & 9822 & 2164 & 2 & 0 & 0 & 0 \\
58943 & 6843 & 0 & 24559 & 180 & 0 & 0 & 0 & 0 \\
58963 & 33668 & 0 & 0 & 4100 & 2 & 0 & 0 & 0 \\
58967 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
58979 & 2505 & 0 & 0 & 108 & 0 & 0 & 0 & 0 \\
58991 & 24267 & 0 & 40555 & 1434 & 2 & 0 & 0 & 0 \\
58997 & 34706 & 0 & 29497 & 952 & 0 & 0 & 0 & 0 \\
59009 & 29298 & 0 & 56478 & 152 & 2 & 0 & 0 & 0 \\
59011 & 73916 & 62679 & 14752 & 2574 & 4 & 0 & 0 & 0 \\
59021 & 45534 & 14756 & 32788 & 1326 & 3 & 0 & 0 & 0 \\
59023 & 42746 & 0 & 48172 & 4142 & 9 & 0 & 0 & 0 \\
59029 & 49217 & 9838 & 17708 & 894 & 2 & 0 & 0 & 0 \\
59051 & 21351 & 0 & 14762 & 1556 & 3 & 0 & 0 & 0 \\
59053 & 81661 & 57493 & 0 & 6536 & 5 & 0 & 0 & 0 \\
59063 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
59069 & 14774 & 0 & 9844 & 0 & 0 & 0 & 0 & 0 \\
59077 & 64825 & 9846 & 0 & 7168 & 7 & 0 & 0 & 0 \\
59083 & 32816 & 0 & 0 & 4026 & 1 & 0 & 0 & 0 \\
59093 & 32322 & 0 & 65244 & 1698 & 4 & 0 & 0 & 0 \\
59107 & 29564 & 0 & 0 & 3940 & 0 & 0 & 0 & 0 \\
59113 & 71621 & 32024 & 24182 & 6764 & 9 & 0 & 0 & 0 \\
59119 & 32282 & 0 & 17735 & 48 & 1 & 0 & 0 & 0 \\
59123 & 16149 & 0 & 44720 & 100 & 0 & 0 & 0 & 0 \\
59141 & 35526 & 14786 & 9856 & 1624 & 2 & 0 & 0 & 0 \\
59149 & 68525 & 9858 & 45628 & 3158 & 7 & 0 & 0 & 0 \\
59159 & 8103 & 0 & 23663 & 256 & 0 & 0 & 0 & 0 \\
59167 & 46970 & 26311 & 51426 & 4462 & 0 & 0 & 0 & 0 \\
59183 & 1083 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
59197 & 49357 & 9866 & 0 & 4842 & 2 & 0 & 0 & 0 \\
59207 & 12711 & 0 & 19735 & 650 & 0 & 0 & 0 & 0 \\
59209 & 59267 & 9868 & 17762 & 3224 & 4 & 0 & 0 & 0 \\
59219 & 3153 & 0 & 27494 & 34 & 2 & 0 & 0 & 0 \\
59221 & 120833 & 194554 & 0 & 4614 & 24 & 0 & 0 & 0 \\
59233 & 66887 & 9872 & 21154 & 5732 & 3 & 0 & 0 & 0 \\
59239 & 42902 & 0 & 39985 & 594 & 4 & 0 & 0 & 0 \\
59243 & 4737 & 0 & 0 & 430 & 1 & 0 & 0 & 0 \\
59263 & 56258 & 19757 & 25927 & 5140 & 5 & 0 & 0 & 0 \\
59273 & 26292 & 0 & 9878 & 2280 & 0 & 0 & 0 & 0 \\
59281 & 119399 & 175703 & 0 & 6166 & 15 & 0 & 0 & 0 \\
59333 & 39578 & 25112 & 29665 & 1162 & 1 & 0 & 0 & 0 \\
59341 & 88397 & 42530 & 0 & 3696 & 9 & 0 & 0 & 0 \\
59351 & 21459 & 0 & 42039 & 1366 & 0 & 0 & 0 & 0 \\
59357 & 31926 & 0 & 9892 & 1874 & 2 & 0 & 0 & 0 \\
59359 & 38978 & 0 & 17807 & 1040 & 2 & 0 & 0 & 0 \\
59369 & 25608 & 0 & 9894 & 2214 & 0 & 0 & 0 & 0 \\
59377 & 64447 & 9896 & 24290 & 6838 & 5 & 0 & 0 & 0 \\
59387 & 3945 & 0 & 0 & 290 & 0 & 0 & 0 & 0 \\
59393 & 33762 & 0 & 38552 & 2922 & 1 & 0 & 0 & 0 \\
59399 & 5295 & 0 & 27899 & 436 & 0 & 0 & 0 & 0 \\
59407 & 29714 & 0 & 0 & 3960 & 1 & 0 & 0 & 0 \\
59417 & 38316 & 21224 & 29707 & 846 & 1 & 0 & 0 & 0 \\
59419 & 39650 & 0 & 17825 & 2038 & 1 & 0 & 0 & 0 \\
59441 & 49224 & 14861 & 9906 & 4342 & 3 & 0 & 0 & 0 \\
59443 & 29732 & 0 & 0 & 3962 & 1 & 0 & 0 & 0 \\
59447 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
59453 & 16662 & 0 & 9908 & 20 & 0 & 0 & 0 & 0 \\
59467 & 50768 & 27961 & 0 & 5988 & 2 & 0 & 0 & 0 \\
59471 & 23835 & 0 & 64425 & 98 & 3 & 0 & 0 & 0 \\
59473 & 104231 & 73290 & 0 & 7438 & 11 & 0 & 0 & 0 \\
59497 & 65795 & 9916 & 0 & 7362 & 8 & 0 & 0 & 0 \\
59509 & 78737 & 65145 & 42196 & 2676 & 7 & 0 & 0 & 0 \\
59513 & 25572 & 29579 & 59511 & 20 & 3 & 0 & 0 & 0 \\
59539 & 29780 & 0 & 17861 & 0 & 1 & 0 & 0 & 0 \\
59557 & 69705 & 29781 & 0 & 6048 & 6 & 0 & 0 & 0 \\
59561 & 44760 & 14891 & 33088 & 2514 & 5 & 0 & 0 & 0 \\
59567 & 11451 & 0 & 24819 & 386 & 0 & 0 & 0 & 0 \\
59581 & 91901 & 65878 & 0 & 4160 & 11 & 0 & 0 & 0 \\
59611 & 53720 & 17885 & 40449 & 1460 & 4 & 0 & 0 & 0 \\
59617 & 93527 & 59533 & 27515 & 8604 & 4 & 0 & 0 & 0 \\
59621 & 47658 & 38761 & 36608 & 1694 & 1 & 0 & 0 & 0 \\
59627 & 12801 & 0 & 19875 & 654 & 0 & 0 & 0 & 0 \\
59629 & 49717 & 9938 & 17888 & 902 & 3 & 0 & 0 & 0 \\
59651 & 21567 & 0 & 38109 & 246 & 1 & 0 & 0 & 0 \\
59659 & 32528 & 0 & 17897 & 46 & 1 & 0 & 0 & 0 \\
59663 & 3963 & 0 & 27119 & 56 & 1 & 0 & 0 & 0 \\
59669 & 29890 & 0 & 82701 & 0 & 4 & 0 & 0 & 0 \\
59671 & 91934 & 95016 & 37293 & 2540 & 8 & 0 & 0 & 0 \\
59693 & 14930 & 0 & 9948 & 0 & 1 & 0 & 0 & 0 \\
59699 & 4773 & 0 & 0 & 432 & 0 & 0 & 0 & 0 \\
59707 & 45224 & 0 & 29204 & 6200 & 4 & 0 & 0 & 0 \\
59723 & 6933 & 0 & 24884 & 182 & 0 & 0 & 0 & 0 \\
59729 & 26162 & 0 & 35836 & 2132 & 0 & 0 & 0 & 0 \\
59743 & 39866 & 0 & 22403 & 4372 & 4 & 0 & 0 & 0 \\
59747 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
59753 & 51492 & 21344 & 29875 & 2310 & 2 & 0 & 0 & 0 \\
59771 & 21225 & 0 & 14942 & 1418 & 2 & 0 & 0 & 0 \\
59779 & 48050 & 29229 & 76977 & 2356 & 26 & 0 & 0 & 0 \\
59791 & 53882 & 17939 & 14947 & 2032 & 1 & 0 & 0 & 0 \\
59797 & 76289 & 34436 & 0 & 7698 & 2 & 0 & 0 & 0 \\
59809 & 91727 & 51271 & 17942 & 3054 & 14 & 0 & 0 & 0 \\
59833 & 77051 & 32414 & 0 & 7974 & 9 & 0 & 0 & 0 \\
59863 & 40958 & 0 & 0 & 5474 & 1 & 0 & 0 & 0 \\
59879 & 25095 & 25343 & 44908 & 328 & 4 & 0 & 0 & 0 \\
59887 & 43370 & 0 & 22457 & 4592 & 3 & 0 & 0 & 0 \\
59921 & 70824 & 36385 & 53261 & 1910 & 1 & 0 & 0 & 0 \\
59929 & 74267 & 34512 & 70991 & 2810 & 7 & 0 & 0 & 0 \\
59951 & 32835 & 53518 & 42464 & 1690 & 7 & 0 & 0 & 0 \\
59957 & 23158 & 0 & 9992 & 996 & 3 & 0 & 0 & 0 \\
59971 & 54044 & 17993 & 42909 & 1902 & 9 & 0 & 0 & 0 \\
59981 & 36030 & 14996 & 9996 & 1646 & 1 & 0 & 0 & 0 \\
59999 & 1083 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
60013 & 61769 & 10002 & 0 & 7060 & 5 & 0 & 0 & 0 \\
60017 & 41912 & 0 & 58586 & 1842 & 1 & 0 & 0 & 0 \\
60029 & 17758 & 0 & 10004 & 86 & 0 & 0 & 0 & 0 \\
60037 & 50057 & 10006 & 24560 & 4002 & 4 & 0 & 0 & 0 \\
60041 & 53940 & 41887 & 10006 & 4048 & 6 & 0 & 0 & 0 \\
60077 & 19758 & 0 & 10012 & 308 & 3 & 0 & 0 & 0 \\
60083 & 8229 & 0 & 0 & 1352 & 1 & 0 & 0 & 0 \\
60089 & 46668 & 49387 & 30043 & 1020 & 3 & 0 & 0 & 0 \\
60091 & 54152 & 18029 & 15022 & 2044 & 4 & 0 & 0 & 0 \\
60101 & 40484 & 15026 & 33388 & 576 & 5 & 0 & 0 & 0 \\
60103 & 66662 & 49004 & 22538 & 5698 & 3 & 0 & 0 & 0 \\
60107 & 2325 & 0 & 0 & 90 & 0 & 0 & 0 & 0 \\
60127 & 41138 & 0 & 28184 & 5388 & 2 & 0 & 0 & 0 \\
60133 & 50137 & 10022 & 0 & 4918 & 4 & 0 & 0 & 0 \\
60139 & 50660 & 0 & 18041 & 3126 & 6 & 0 & 0 & 0 \\
60149 & 24690 & 0 & 34083 & 322 & 2 & 0 & 0 & 0 \\
60161 & 56928 & 15041 & 10026 & 4622 & 0 & 0 & 0 & 0 \\
60167 & 1551 & 0 & 0 & 32 & 0 & 0 & 0 & 0 \\
60169 & 68147 & 37516 & 70013 & 2264 & 7 & 0 & 0 & 0 \\
60209 & 30216 & 0 & 36124 & 2234 & 3 & 0 & 0 & 0 \\
60217 & 72635 & 35135 & 0 & 7638 & 0 & 0 & 0 & 0 \\
60223 & 30122 & 0 & 0 & 4014 & 1 & 0 & 0 & 0 \\
60251 & 22881 & 0 & 15062 & 1594 & 1 & 0 & 0 & 0 \\
60257 & 45696 & 21524 & 30127 & 1490 & 2 & 0 & 0 & 0 \\
60259 & 43676 & 0 & 42180 & 432 & 1 & 0 & 0 & 0 \\
60271 & 81962 & 122851 & 15067 & 2728 & 654 & 0 & 0 & 0 \\
60289 & 70727 & 10048 & 18086 & 4008 & 6 & 0 & 0 & 0 \\
60293 & 15080 & 0 & 10048 & 0 & 0 & 0 & 0 & 0 \\
60317 & 21414 & 0 & 10052 & 574 & 1 & 0 & 0 & 0 \\
60331 & 54368 & 18101 & 15082 & 2052 & 4 & 0 & 0 & 0 \\
60337 & 78755 & 32687 & 0 & 8376 & 6 & 0 & 0 & 0 \\
60343 & 32606 & 0 & 0 & 4048 & 3 & 0 & 0 & 0 \\
60353 & 37488 & 0 & 60830 & 1028 & 0 & 0 & 0 & 0 \\
60373 & 81921 & 63113 & 0 & 7588 & 1 & 0 & 0 & 0 \\
60383 & 18867 & 0 & 48686 & 1022 & 4 & 0 & 0 & 0 \\
60397 & 70685 & 30201 & 25552 & 5470 & 4 & 0 & 0 & 0 \\
60413 & 24798 & 0 & 10068 & 1420 & 3 & 0 & 0 & 0 \\
60427 & 45122 & 0 & 0 & 6336 & 2 & 0 & 0 & 0 \\
60443 & 2073 & 0 & 28907 & 12 & 0 & 0 & 0 & 0 \\
60449 & 28398 & 0 & 64542 & 2158 & 3 & 0 & 0 & 0 \\
60457 & 74915 & 34816 & 28822 & 7928 & 5 & 1 & 0 & 0 \\
60493 & 52425 & 10082 & 0 & 4980 & 2 & 0 & 0 & 0 \\
60497 & 33256 & 0 & 36969 & 2776 & 0 & 0 & 0 & 0 \\
60509 & 30310 & 0 & 30253 & 824 & 1 & 0 & 0 & 0 \\
60521 & 55020 & 15131 & 60126 & 2250 & 5 & 0 & 0 & 0 \\
60527 & 1875 & 0 & 29099 & 10 & 1 & 0 & 0 & 0 \\
60539 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
60589 & 92069 & 90124 & 42411 & 3046 & 9 & 0 & 0 & 0 \\
60601 & 98819 & 101020 & 0 & 5884 & 9 & 0 & 0 & 0 \\
60607 & 75074 & 45856 & 22727 & 6040 & 4 & 0 & 0 & 0 \\
60611 & 38685 & 24251 & 15152 & 2302 & 6 & 0 & 0 & 0 \\
60617 & 22746 & 0 & 10102 & 2164 & 1 & 0 & 0 & 0 \\
60623 & 5403 & 0 & 26522 & 108 & 1 & 0 & 0 & 0 \\
60631 & 61118 & 18191 & 15157 & 2226 & 3 & 0 & 0 & 0 \\
60637 & 55989 & 10106 & 0 & 5148 & 4 & 0 & 0 & 0 \\
60647 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
60649 & 91907 & 81285 & 18194 & 2858 & 1 & 0 & 0 & 0 \\
60659 & 7041 & 0 & 25274 & 186 & 0 & 0 & 0 & 0 \\
60661 & 93557 & 67072 & 25997 & 3660 & 6 & 0 & 0 & 0 \\
60679 & 40490 & 0 & 40957 & 396 & 6 & 0 & 0 & 0 \\
60689 & 26582 & 0 & 58086 & 0 & 2 & 0 & 0 & 0 \\
60703 & 32978 & 0 & 0 & 4084 & 1 & 0 & 0 & 0 \\
60719 & 13035 & 0 & 20239 & 666 & 1 & 0 & 0 & 0 \\
60727 & 34910 & 0 & 0 & 4252 & 0 & 0 & 0 & 0 \\
60733 & 85077 & 30369 & 0 & 8384 & 5 & 0 & 0 & 0 \\
60737 & 40468 & 0 & 10122 & 3872 & 3 & 0 & 0 & 0 \\
60757 & 54689 & 10126 & 0 & 5034 & 4 & 0 & 0 & 0 \\
60761 & 73020 & 36895 & 172109 & 1914 & 5 & 0 & 0 & 0 \\
60763 & 49976 & 59194 & 0 & 5622 & 494 & 0 & 0 & 0 \\
60773 & 15200 & 0 & 10128 & 0 & 0 & 0 & 0 & 0 \\
60779 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
60793 & 70811 & 10132 & 0 & 8010 & 1 & 0 & 0 & 0 \\
60811 & 54800 & 18245 & 15202 & 2066 & 3 & 0 & 0 & 0 \\
60821 & 36534 & 15206 & 33788 & 320 & 4 & 0 & 0 & 0 \\
60859 & 72872 & 20289 & 102026 & 3056 & 7 & 0 & 0 & 0 \\
60869 & 15224 & 0 & 10144 & 0 & 1 & 0 & 0 & 0 \\
60887 & 13071 & 0 & 20295 & 668 & 1 & 0 & 0 & 0 \\
60889 & 67067 & 10148 & 18266 & 3454 & 10 & 0 & 0 & 0 \\
60899 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
60901 & 116969 & 204431 & 29627 & 4022 & 14 & 0 & 0 & 0 \\
60913 & 88679 & 62203 & 21754 & 6552 & 27 & 0 & 0 & 0 \\
60917 & 17014 & 0 & 10152 & 18 & 0 & 0 & 0 & 0 \\
60919 & 53774 & 30169 & 42642 & 1504 & 2 & 0 & 0 & 0 \\
60923 & 1353 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
60937 & 60995 & 10156 & 0 & 7380 & 5 & 0 & 0 & 0 \\
60943 & 47978 & 20317 & 25783 & 4422 & 1 & 0 & 0 & 0 \\
60953 & 29172 & 0 & 10158 & 2642 & 1 & 0 & 0 & 0 \\
60961 & 102095 & 70119 & 24938 & 5128 & 11 & 0 & 0 & 0 \\
61001 & 53580 & 15251 & 33888 & 2888 & 3 & 0 & 0 & 0 \\
61007 & 12171 & 0 & 29847 & 1470 & 0 & 0 & 0 & 0 \\
61027 & 48044 & 20345 & 0 & 5098 & 2 & 0 & 0 & 0 \\
61031 & 25095 & 0 & 15257 & 1932 & 2 & 0 & 0 & 0 \\
61043 & 4053 & 0 & 0 & 298 & 0 & 0 & 0 & 0 \\
61051 & 78056 & 102592 & 15262 & 2906 & 6 & 0 & 0 & 0 \\
61057 & 87425 & 33077 & 0 & 8708 & 6 & 0 & 0 & 0 \\
61091 & 21765 & 0 & 39029 & 98 & 1 & 0 & 0 & 0 \\
61099 & 37952 & 0 & 47656 & 566 & 2 & 0 & 0 & 0 \\
61121 & 54624 & 15281 & 10186 & 4622 & 5 & 0 & 0 & 0 \\
61129 & 78707 & 33116 & 18338 & 4072 & 8 & 0 & 0 & 0 \\
61141 & 79649 & 43820 & 27352 & 3040 & 6 & 1 & 0 & 0 \\
61151 & 22107 & 0 & 72641 & 1358 & 3 & 0 & 0 & 0 \\
61153 & 109367 & 133141 & 0 & 6892 & 10 & 0 & 0 & 0 \\
61169 & 26792 & 0 & 36700 & 2184 & 0 & 0 & 0 & 0 \\
61211 & 18381 & 0 & 15302 & 1360 & 1 & 0 & 0 & 0 \\
61223 & 13143 & 0 & 20407 & 672 & 0 & 0 & 0 & 0 \\
61231 & 67418 & 18371 & 15307 & 3196 & 7 & 0 & 0 & 0 \\
61253 & 15320 & 0 & 10208 & 0 & 0 & 0 & 0 & 0 \\
61261 & 79805 & 43906 & 0 & 3366 & 10 & 0 & 0 & 0 \\
61283 & 7113 & 0 & 25534 & 188 & 1 & 0 & 0 & 0 \\
61291 & 72224 & 42230 & 70841 & 2480 & 10 & 1 & 0 & 0 \\
61297 & 66527 & 10216 & 0 & 7988 & 6 & 1 & 0 & 0 \\
61331 & 18417 & 0 & 15332 & 1362 & 0 & 0 & 0 & 0 \\
61333 & 59201 & 10222 & 0 & 5528 & 2 & 0 & 0 & 0 \\
61339 & 30680 & 0 & 18401 & 0 & 1 & 0 & 0 & 0 \\
61343 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
61357 & 51157 & 10226 & 25100 & 4090 & 4 & 1 & 0 & 0 \\
61363 & 60212 & 20457 & 0 & 7266 & 0 & 0 & 0 & 0 \\
61379 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
61381 & 117593 & 175552 & 0 & 3904 & 9 & 0 & 0 & 0 \\
61403 & 8409 & 0 & 27777 & 1116 & 0 & 0 & 0 & 0 \\
61409 & 36408 & 0 & 36844 & 2796 & 0 & 0 & 0 & 0 \\
61417 & 74405 & 33272 & 21934 & 5766 & 8 & 0 & 0 & 0 \\
61441 & 104423 & 70671 & 28738 & 6004 & 17 & 0 & 0 & 0 \\
61463 & 1407 & 0 & 29943 & 4 & 1 & 0 & 0 & 0 \\
61469 & 26966 & 0 & 34831 & 346 & 3 & 0 & 0 & 0 \\
61471 & 67850 & 42354 & 65537 & 800 & 2 & 0 & 0 & 0 \\
61483 & 30752 & 0 & 0 & 4098 & 0 & 0 & 0 & 0 \\
61487 & 1515 & 0 & 0 & 30 & 0 & 0 & 0 & 0 \\
61493 & 15380 & 0 & 10248 & 0 & 0 & 0 & 0 & 0 \\
61507 & 54620 & 27149 & 0 & 6680 & 2 & 0 & 0 & 0 \\
61511 & 18471 & 0 & 15377 & 1366 & 0 & 0 & 0 & 0 \\
61519 & 30770 & 0 & 18455 & 0 & 3 & 0 & 0 & 0 \\
61543 & 51830 & 0 & 23078 & 5592 & 0 & 0 & 0 & 0 \\
61547 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
61553 & 26960 & 0 & 10258 & 2710 & 0 & 0 & 0 & 0 \\
61559 & 13215 & 0 & 20519 & 676 & 0 & 0 & 0 & 0 \\
61561 & 125459 & 146088 & 0 & 5230 & 15 & 0 & 0 & 0 \\
61583 & 2379 & 0 & 0 & 92 & 0 & 0 & 0 & 0 \\
61603 & 30812 & 0 & 0 & 4106 & 3 & 0 & 0 & 0 \\
61609 & 71747 & 10268 & 48676 & 4000 & 6 & 0 & 0 & 0 \\
61613 & 17398 & 0 & 10268 & 28 & 0 & 0 & 0 & 0 \\
61627 & 30824 & 0 & 0 & 4108 & 2 & 0 & 0 & 0 \\
61631 & 18507 & 0 & 39374 & 0 & 1 & 0 & 0 & 0 \\
61637 & 21226 & 0 & 10272 & 466 & 0 & 0 & 0 & 0 \\
61643 & 24501 & 0 & 49500 & 1316 & 2 & 0 & 0 & 0 \\
61651 & 74366 & 42478 & 15412 & 3204 & 4 & 0 & 0 & 0 \\
61657 & 84155 & 52855 & 0 & 6526 & 8 & 0 & 0 & 0 \\
61667 & 8445 & 0 & 0 & 1386 & 0 & 0 & 0 & 0 \\
61673 & 32232 & 0 & 10278 & 3236 & 0 & 0 & 0 & 0 \\
61681 & 99431 & 70947 & 0 & 5972 & 16 & 0 & 0 & 0 \\
61687 & 47870 & 0 & 51171 & 4610 & 2 & 0 & 0 & 0 \\
61703 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
61717 & 56385 & 10286 & 0 & 5184 & 1 & 0 & 0 & 0 \\
61723 & 47192 & 0 & 28487 & 6302 & 2 & 0 & 0 & 0 \\
61729 & 69695 & 10288 & 18518 & 4064 & 1 & 0 & 0 & 0 \\
61751 & 38415 & 28427 & 130472 & 1918 & 4 & 0 & 0 & 0 \\
61757 & 15446 & 0 & 10292 & 0 & 0 & 0 & 0 & 0 \\
61781 & 37110 & 15446 & 10296 & 1696 & 2 & 0 & 0 & 0 \\
61813 & 74357 & 67978 & 0 & 7528 & 3 & 0 & 0 & 0 \\
61819 & 30920 & 0 & 18545 & 0 & 2 & 0 & 0 & 0 \\
61837 & 51557 & 10306 & 0 & 5058 & 2 & 0 & 0 & 0 \\
61843 & 42308 & 0 & 0 & 5656 & 2 & 0 & 0 & 0 \\
61861 & 80585 & 44336 & 0 & 3398 & 5 & 0 & 0 & 0 \\
61871 & 23835 & 0 & 15467 & 1686 & 2 & 0 & 0 & 0 \\
61879 & 30950 & 0 & 18563 & 0 & 1 & 0 & 0 & 0 \\
61909 & 89921 & 114394 & 72779 & 1400 & 9 & 0 & 0 & 0 \\
61927 & 30974 & 0 & 0 & 4128 & 2 & 0 & 0 & 0 \\
61933 & 63117 & 36136 & 0 & 5408 & 3 & 0 & 0 & 0 \\
61949 & 21990 & 0 & 10324 & 590 & 0 & 0 & 0 & 0 \\
61961 & 46560 & 15491 & 10326 & 3992 & 0 & 0 & 0 & 0 \\
61967 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
61979 & 19353 & 0 & 20659 & 1138 & 0 & 0 & 0 & 0 \\
61981 & 80741 & 44422 & 0 & 3406 & 7 & 0 & 0 & 0 \\
61987 & 31004 & 0 & 0 & 4132 & 0 & 0 & 0 & 0 \\
61991 & 18615 & 0 & 39604 & 0 & 2 & 0 & 0 & 0 \\
62003 & 3297 & 0 & 0 & 188 & 0 & 0 & 0 & 0 \\
62011 & 83888 & 42726 & 15502 & 4124 & 3 & 0 & 0 & 0 \\
62017 & 89855 & 37481 & 25370 & 8036 & 6 & 0 & 0 & 0 \\
62039 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
62047 & 46322 & 0 & 23267 & 4780 & 2 & 1 & 0 & 0 \\
62053 & 51737 & 10342 & 0 & 5076 & 0 & 0 & 0 & 0 \\
62057 & 23286 & 0 & 10342 & 2216 & 1 & 0 & 0 & 0 \\
62071 & 55934 & 18623 & 15517 & 2110 & 3 & 0 & 0 & 0 \\
62081 & 56820 & 15521 & 34488 & 3332 & 3 & 0 & 0 & 0 \\
62099 & 1713 & 0 & 30014 & 8 & 2 & 0 & 0 & 0 \\
62119 & 75302 & 48128 & 69882 & 1640 & 11 & 0 & 0 & 0 \\
62129 & 38496 & 0 & 62127 & 2570 & 6 & 0 & 0 & 0 \\
62131 & 65204 & 18641 & 42159 & 2044 & 4 & 0 & 0 & 0 \\
62137 & 75275 & 33662 & 0 & 8052 & 15 & 0 & 0 & 0 \\
62141 & 47910 & 15536 & 10356 & 2774 & 4 & 0 & 0 & 0 \\
62143 & 31082 & 0 & 0 & 4142 & 2 & 0 & 0 & 0 \\
62171 & 18669 & 0 & 39719 & 0 & 1 & 0 & 0 & 0 \\
62189 & 31150 & 0 & 31093 & 846 & 3 & 0 & 0 & 0 \\
62191 & 68642 & 42850 & 38868 & 1216 & 3 & 0 & 0 & 0 \\
62201 & 51780 & 15551 & 32580 & 2056 & 1 & 0 & 0 & 0 \\
62207 & 4971 & 0 & 27647 & 88 & 0 & 0 & 0 & 0 \\
62213 & 17338 & 0 & 10368 & 16 & 0 & 0 & 0 & 0 \\
62219 & 7221 & 0 & 25924 & 190 & 0 & 0 & 0 & 0 \\
62233 & 62291 & 10372 & 0 & 7536 & 3 & 0 & 0 & 0 \\
62273 & 48832 & 22244 & 31135 & 1578 & 0 & 0 & 0 & 0 \\
62297 & 32556 & 0 & 10382 & 3268 & 0 & 0 & 0 & 0 \\
62299 & 41570 & 0 & 18689 & 2136 & 1 & 0 & 0 & 0 \\
62303 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
62311 & 63206 & 47800 & 15577 & 2206 & 4 & 0 & 0 & 0 \\
62323 & 51668 & 0 & 0 & 5952 & 0 & 0 & 0 & 0 \\
62327 & 8535 & 0 & 28195 & 1132 & 1 & 0 & 0 & 0 \\
62347 & 31184 & 0 & 0 & 4156 & 1 & 0 & 0 & 0 \\
62351 & 29235 & 0 & 99153 & 324 & 2 & 0 & 0 & 0 \\
62383 & 35018 & 0 & 0 & 4284 & 1 & 0 & 0 & 0 \\
62401 & 126871 & 215053 & 0 & 6400 & 17 & 0 & 0 & 0 \\
62417 & 31368 & 0 & 10402 & 2842 & 1 & 0 & 0 & 0 \\
62423 & 5907 & 0 & 0 & 350 & 0 & 0 & 0 & 0 \\
62459 & 15177 & 0 & 24983 & 844 & 3 & 0 & 0 & 0 \\
62467 & 35900 & 0 & 29002 & 4220 & 3 & 0 & 0 & 0 \\
62473 & 71891 & 10412 & 0 & 8096 & 4 & 0 & 0 & 0 \\
62477 & 15626 & 0 & 10412 & 0 & 0 & 0 & 0 & 0 \\
62483 & 13413 & 0 & 20827 & 686 & 1 & 0 & 0 & 0 \\
62497 & 115919 & 136575 & 0 & 7950 & 11 & 0 & 0 & 0 \\
62501 & 42967 & 15626 & 10416 & 1996 & 3 & 0 & 0 & 0 \\
62507 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
62533 & 70519 & 10422 & 0 & 7610 & 4 & 0 & 0 & 0 \\
62539 & 49232 & 20849 & 46903 & 758 & 8 & 0 & 0 & 0 \\
62549 & 21538 & 0 & 68663 & 88 & 1 & 0 & 0 & 0 \\
62563 & 31292 & 0 & 0 & 4170 & 2 & 0 & 0 & 0 \\
62581 & 107729 & 120724 & 86144 & 3086 & 11 & 0 & 0 & 0 \\
62591 & 29235 & 25043 & 15647 & 1712 & 1 & 0 & 0 & 0 \\
62597 & 15656 & 0 & 10432 & 0 & 0 & 0 & 0 & 0 \\
62603 & 1173 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
62617 & 62675 & 10436 & 0 & 7584 & 9 & 0 & 0 & 0 \\
62627 & 1065 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
62633 & 23502 & 0 & 10438 & 2236 & 1 & 0 & 0 & 0 \\
62639 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
62653 & 59237 & 10442 & 0 & 5478 & 4 & 0 & 0 & 0 \\
62659 & 44111 & 0 & 18797 & 2196 & 3 & 0 & 0 & 0 \\
62683 & 35768 & 0 & 0 & 4360 & 1 & 0 & 0 & 0 \\
62687 & 7275 & 0 & 26119 & 192 & 0 & 0 & 0 & 0 \\
62701 & 114269 & 154335 & 0 & 3528 & 16 & 0 & 0 & 0 \\
62723 & 8589 & 0 & 0 & 1410 & 0 & 0 & 0 & 0 \\
62731 & 82808 & 70911 & 15682 & 3318 & 12 & 0 & 0 & 0 \\
62743 & 31382 & 0 & 0 & 4182 & 1 & 0 & 0 & 0 \\
62753 & 35148 & 0 & 10458 & 3064 & 1 & 0 & 0 & 0 \\
62761 & 94499 & 44981 & 49311 & 3166 & 11 & 0 & 0 & 0 \\
62773 & 52337 & 10462 & 0 & 5134 & 2 & 0 & 0 & 0 \\
62791 & 99350 & 123819 & 15697 & 3532 & 5 & 0 & 0 & 0 \\
62801 & 57638 & 15701 & 34888 & 3468 & 3 & 0 & 0 & 0 \\
62819 & 15555 & 0 & 20939 & 754 & 0 & 0 & 0 & 0 \\
62827 & 35264 & 0 & 0 & 4316 & 2 & 0 & 0 & 0 \\
62851 & 61964 & 18857 & 15712 & 2422 & 5 & 0 & 0 & 0 \\
62861 & 56910 & 15716 & 31429 & 2718 & 6 & 0 & 0 & 0 \\
62869 & 69665 & 36682 & 18860 & 1492 & 4 & 0 & 0 & 0 \\
62873 & 28092 & 0 & 32932 & 202 & 0 & 0 & 0 & 0 \\
62897 & 27548 & 0 & 10482 & 2770 & 0 & 0 & 0 & 0 \\
62903 & 13503 & 0 & 20967 & 690 & 0 & 0 & 0 & 0 \\
62921 & 73200 & 40906 & 10486 & 5568 & 21 & 0 & 0 & 0 \\
62927 & 1515 & 0 & 30589 & 4 & 0 & 0 & 0 & 0 \\
62929 & 99047 & 90822 & 71018 & 2494 & 12 & 0 & 0 & 0 \\
62939 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
62969 & 30828 & 0 & 10494 & 2854 & 1 & 0 & 0 & 0 \\
62971 & 56744 & 18893 & 42729 & 1542 & 4 & 0 & 0 & 0 \\
62981 & 42618 & 15746 & 34988 & 440 & 2 & 0 & 0 & 0 \\
62983 & 42026 & 0 & 23618 & 4608 & 4 & 0 & 0 & 0 \\
62987 & 23601 & 0 & 20995 & 2132 & 5 & 0 & 0 & 0 \\
62989 & 58397 & 10498 & 18896 & 1176 & 4 & 0 & 0 & 0 \\
63029 & 31570 & 0 & 31513 & 858 & 1 & 0 & 0 & 0 \\
63031 & 71342 & 44130 & 15757 & 2620 & 2 & 0 & 0 & 0 \\
63059 & 2433 & 0 & 0 & 94 & 0 & 0 & 0 & 0 \\
63067 & 37304 & 0 & 0 & 4544 & 2 & 0 & 0 & 0 \\
63073 & 91871 & 64898 & 55996 & 8128 & 6 & 0 & 0 & 0 \\
63079 & 31550 & 0 & 18923 & 0 & 0 & 0 & 0 & 0 \\
63097 & 78155 & 36336 & 22534 & 6088 & 3 & 0 & 0 & 0 \\
63103 & 41426 & 0 & 0 & 5312 & 2 & 0 & 0 & 0 \\
63113 & 49332 & 22544 & 31555 & 1292 & 4 & 0 & 0 & 0 \\
63127 & 66590 & 21045 & 79514 & 5082 & 4 & 0 & 0 & 0 \\
63131 & 21945 & 0 & 15782 & 1458 & 0 & 0 & 0 & 0 \\
63149 & 15794 & 0 & 10524 & 0 & 0 & 0 & 0 & 0 \\
63179 & 3153 & 0 & 29483 & 32 & 1 & 0 & 0 & 0 \\
63197 & 37142 & 0 & 31597 & 1024 & 3 & 0 & 0 & 0 \\
63199 & 42170 & 0 & 42658 & 412 & 2 & 0 & 0 & 0 \\
63211 & 85760 & 97278 & 15802 & 2852 & 2 & 0 & 0 & 0 \\
63241 & 112499 & 74864 & 0 & 6800 & 12 & 0 & 0 & 0 \\
63247 & 34154 & 0 & 0 & 4246 & 0 & 0 & 0 & 0 \\
63277 & 52757 & 10546 & 0 & 5176 & 1 & 0 & 0 & 0 \\
63281 & 74712 & 69609 & 31639 & 3414 & 8 & 0 & 0 & 0 \\
63299 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
63311 & 28011 & 0 & 42206 & 1636 & 2 & 0 & 0 & 0 \\
63313 & 68711 & 10552 & 0 & 8248 & 2 & 0 & 0 & 0 \\
63317 & 25986 & 0 & 10552 & 1490 & 3 & 0 & 0 & 0 \\
63331 & 57068 & 19001 & 15832 & 2152 & 4 & 0 & 0 & 0 \\
63337 & 106595 & 136931 & 25910 & 5494 & 3 & 0 & 0 & 0 \\
63347 & 5061 & 0 & 0 & 460 & 0 & 0 & 0 & 0 \\
63353 & 23772 & 0 & 10558 & 2262 & 0 & 0 & 0 & 0 \\
63361 & 143639 & 232579 & 0 & 4974 & 14 & 0 & 0 & 0 \\
63367 & 34550 & 0 & 31327 & 4272 & 2 & 0 & 0 & 0 \\
63377 & 35508 & 27740 & 33196 & 674 & 2 & 0 & 0 & 0 \\
63389 & 31926 & 30524 & 10564 & 1388 & 2 & 0 & 0 & 0 \\
63391 & 57122 & 19019 & 43014 & 1552 & 1 & 0 & 0 & 0 \\
63397 & 69545 & 10566 & 0 & 7694 & 1 & 0 & 0 & 0 \\
63409 & 68815 & 10568 & 19022 & 4036 & 1 & 0 & 0 & 0 \\
63419 & 2685 & 0 & 0 & 116 & 0 & 0 & 0 & 0 \\
63421 & 109157 & 122344 & 28372 & 3652 & 7 & 0 & 0 & 0 \\
63439 & 34202 & 0 & 19031 & 26 & 1 & 0 & 0 & 0 \\
63443 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
63463 & 49958 & 21157 & 0 & 5300 & 3 & 0 & 0 & 0 \\
63467 & 7365 & 0 & 26444 & 194 & 1 & 0 & 0 & 0 \\
63473 & 27800 & 0 & 10578 & 2794 & 2 & 0 & 0 & 0 \\
63487 & 42362 & 0 & 23807 & 4646 & 3 & 0 & 0 & 0 \\
63493 & 83513 & 63028 & 0 & 6366 & 4 & 0 & 0 & 0 \\
63499 & 38672 & 0 & 19049 & 506 & 2 & 0 & 0 & 0 \\
63521 & 55164 & 15881 & 35288 & 3362 & 2 & 0 & 0 & 0 \\
63527 & 4215 & 0 & 0 & 310 & 1 & 0 & 0 & 0 \\
63533 & 31822 & 0 & 31765 & 866 & 1 & 0 & 0 & 0 \\
63541 & 97973 & 70256 & 0 & 4438 & 6 & 0 & 0 & 0 \\
63559 & 60182 & 0 & 68324 & 1086 & 0 & 0 & 0 & 0 \\
63577 & 77015 & 34442 & 0 & 8238 & 19 & 0 & 0 & 0 \\
63587 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
63589 & 74409 & 31797 & 19076 & 2220 & 3 & 0 & 0 & 0 \\
63599 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
63601 & 112175 & 102326 & 137213 & 2390 & 11 & 0 & 0 & 0 \\
63607 & 31814 & 0 & 0 & 4240 & 0 & 0 & 0 & 0 \\
63611 & 19101 & 0 & 40639 & 0 & 3 & 0 & 0 & 0 \\
63617 & 51456 & 22724 & 31807 & 1642 & 1 & 0 & 0 & 0 \\
63629 & 15914 & 0 & 10604 & 0 & 2 & 0 & 0 & 0 \\
63647 & 9867 & 0 & 0 & 1440 & 0 & 0 & 0 & 0 \\
63649 & 110915 & 147587 & 171100 & 4494 & 27 & 0 & 0 & 0 \\
63659 & 13665 & 0 & 21219 & 698 & 1 & 0 & 0 & 0 \\
63667 & 48644 & 0 & 0 & 6682 & 1 & 0 & 0 & 0 \\
63671 & 19119 & 0 & 15917 & 1414 & 3 & 0 & 0 & 0 \\
63689 & 30468 & 0 & 10614 & 2762 & 0 & 0 & 0 & 0 \\
63691 & 72080 & 44592 & 15922 & 2646 & 13 & 0 & 0 & 0 \\
63697 & 69127 & 10616 & 0 & 8300 & 4 & 0 & 0 & 0 \\
63703 & 42506 & 0 & 23888 & 4662 & 1 & 0 & 0 & 0 \\
63709 & 53117 & 10618 & 19112 & 964 & 10 & 0 & 0 & 0 \\
63719 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
63727 & 52250 & 30221 & 30725 & 5844 & 1 & 0 & 0 & 0 \\
63737 & 28236 & 0 & 10622 & 2454 & 0 & 0 & 0 & 0 \\
63743 & 18147 & 0 & 21247 & 900 & 0 & 0 & 0 & 0 \\
63761 & 52788 & 15941 & 10626 & 4656 & 0 & 0 & 0 & 0 \\
63773 & 17742 & 0 & 10628 & 16 & 1 & 0 & 0 & 0 \\
63781 & 83081 & 45712 & 0 & 3504 & 7 & 0 & 0 & 0 \\
63793 & 83243 & 34559 & 0 & 8858 & 7 & 0 & 0 & 0 \\
63799 & 57902 & 21269 & 47848 & 1030 & 2 & 0 & 0 & 0 \\
63803 & 10857 & 0 & 0 & 804 & 1 & 0 & 0 & 0 \\
63809 & 31034 & 0 & 38284 & 2436 & 0 & 0 & 0 & 0 \\
63823 & 43658 & 0 & 0 & 5838 & 2 & 0 & 0 & 0 \\
63839 & 1803 & 0 & 0 & 44 & 0 & 0 & 0 & 0 \\
63841 & 146159 & 264383 & 0 & 4780 & 13 & 0 & 0 & 0 \\
63853 & 62477 & 10642 & 0 & 5894 & 2 & 0 & 0 & 0 \\
63857 & 37888 & 0 & 10642 & 3886 & 0 & 0 & 0 & 0 \\
63863 & 2703 & 0 & 30157 & 22 & 0 & 0 & 0 & 0 \\
63901 & 107261 & 70654 & 31232 & 4786 & 20 & 0 & 0 & 0 \\
63907 & 31964 & 0 & 0 & 4260 & 0 & 0 & 0 & 0 \\
63913 & 63971 & 10652 & 0 & 7740 & 1 & 0 & 0 & 0 \\
63929 & 26868 & 0 & 10654 & 2332 & 0 & 0 & 0 & 0 \\
63949 & 55361 & 10658 & 19184 & 1000 & 3 & 0 & 0 & 0 \\
63977 & 35076 & 0 & 10662 & 3804 & 1 & 0 & 0 & 0 \\
63997 & 53357 & 10666 & 26180 & 4266 & 5 & 0 & 0 & 0 \\
64007 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
64013 & 24718 & 0 & 10668 & 1064 & 1 & 0 & 0 & 0 \\
64019 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
64033 & 85391 & 39924 & 0 & 8838 & 9 & 0 & 0 & 0 \\
64037 & 32074 & 0 & 59109 & 168 & 2 & 0 & 0 & 0 \\
64063 & 42746 & 0 & 24023 & 4688 & 3 & 0 & 0 & 0 \\
64067 & 1245 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
64081 & 121499 & 154074 & 31682 & 5418 & 3 & 0 & 0 & 0 \\
64091 & 39945 & 0 & 103764 & 2290 & 3 & 0 & 0 & 0 \\
64109 & 32862 & 0 & 66244 & 456 & 2 & 0 & 0 & 0 \\
64123 & 32072 & 0 & 0 & 4274 & 0 & 0 & 0 & 0 \\
64151 & 23187 & 0 & 70386 & 52 & 5 & 0 & 0 & 0 \\
64153 & 100511 & 61006 & 0 & 9294 & 14 & 0 & 0 & 0 \\
64157 & 18958 & 0 & 10692 & 90 & 2 & 0 & 0 & 0 \\
64171 & 83456 & 104888 & 47075 & 3352 & 10 & 0 & 0 & 0 \\
64187 & 1641 & 0 & 0 & 34 & 0 & 0 & 0 & 0 \\
64189 & 66061 & 10698 & 49516 & 3172 & 2 & 0 & 0 & 0 \\
64217 & 29676 & 0 & 62825 & 78 & 1 & 0 & 0 & 0 \\
64223 & 1083 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
64231 & 57878 & 19271 & 43584 & 1572 & 1 & 0 & 0 & 0 \\
64237 & 57869 & 10706 & 0 & 5330 & 1 & 0 & 0 & 0 \\
64271 & 19299 & 0 & 16067 & 1428 & 1 & 0 & 0 & 0 \\
64279 & 42890 & 0 & 43387 & 420 & 7 & 1 & 1 & 0 \\
64283 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
64301 & 43298 & 16076 & 10716 & 2044 & 2 & 0 & 0 & 0 \\
64303 & 50618 & 21437 & 0 & 5372 & 0 & 0 & 0 & 0 \\
64319 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
64327 & 34838 & 0 & 0 & 4324 & 0 & 0 & 0 & 0 \\
64333 & 66209 & 10722 & 0 & 7570 & 2 & 0 & 0 & 0 \\
64373 & 52402 & 31412 & 32185 & 2902 & 2 & 0 & 0 & 0 \\
64381 & 94949 & 76138 & 0 & 3756 & 2 & 0 & 0 & 0 \\
64399 & 32210 & 0 & 19319 & 0 & 3 & 0 & 0 & 0 \\
64403 & 7473 & 0 & 26834 & 198 & 1 & 0 & 0 & 0 \\
64433 & 28220 & 0 & 10738 & 2836 & 0 & 0 & 0 & 0 \\
64439 & 13503 & 0 & 25775 & 488 & 0 & 0 & 0 & 0 \\
64451 & 23295 & 0 & 16112 & 1698 & 2 & 0 & 0 & 0 \\
64453 & 58553 & 10742 & 0 & 5388 & 3 & 0 & 0 & 0 \\
64483 & 44108 & 0 & 0 & 5900 & 0 & 0 & 0 & 0 \\
64489 & 64547 & 10748 & 19346 & 3510 & 5 & 0 & 0 & 0 \\
64499 & 20757 & 0 & 21499 & 1306 & 1 & 0 & 0 & 0 \\
64513 & 116119 & 110792 & 0 & 8178 & 18 & 0 & 0 & 0 \\
64553 & 24222 & 0 & 33812 & 0 & 2 & 0 & 0 & 0 \\
64567 & 51974 & 28499 & 24212 & 4960 & 2 & 0 & 0 & 0 \\
64577 & 31406 & 0 & 10762 & 3006 & 0 & 0 & 0 & 0 \\
64579 & 35612 & 0 & 19373 & 80 & 1 & 0 & 0 & 0 \\
64591 & 58202 & 19379 & 16147 & 2196 & 5 & 0 & 0 & 0 \\
64601 & 70500 & 45067 & 95153 & 3354 & 3 & 0 & 0 & 0 \\
64609 & 72935 & 10768 & 42456 & 1950 & 7 & 0 & 0 & 0 \\
64613 & 20262 & 0 & 10768 & 204 & 1 & 0 & 0 & 0 \\
64621 & 99629 & 71450 & 0 & 4518 & 7 & 0 & 0 & 0 \\
64627 & 32324 & 0 & 0 & 4308 & 1 & 0 & 0 & 0 \\
64633 & 64691 & 10772 & 0 & 7828 & 0 & 0 & 0 & 0 \\
64661 & 43626 & 16166 & 10776 & 1878 & 1 & 0 & 0 & 0 \\
64663 & 42446 & 0 & 0 & 5442 & 2 & 0 & 0 & 0 \\
64667 & 18201 & 0 & 21555 & 888 & 1 & 0 & 0 & 0 \\
64679 & 1551 & 0 & 0 & 30 & 0 & 0 & 0 & 0 \\
64693 & 70961 & 10782 & 0 & 7850 & 0 & 0 & 0 & 0 \\
64709 & 32410 & 0 & 32353 & 880 & 2 & 0 & 0 & 0 \\
64717 & 53957 & 10786 & 0 & 5294 & 0 & 0 & 0 & 0 \\
64747 & 61280 & 0 & 0 & 8398 & 2 & 0 & 0 & 0 \\
64763 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
64781 & 43950 & 16196 & 35988 & 466 & 2 & 0 & 0 & 0 \\
64783 & 47906 & 0 & 24293 & 4832 & 9 & 0 & 0 & 0 \\
64793 & 54012 & 50566 & 32395 & 1336 & 6 & 0 & 0 & 0 \\
64811 & 19461 & 0 & 16202 & 1440 & 0 & 0 & 0 & 0 \\
64817 & 28388 & 0 & 10802 & 2854 & 2 & 0 & 0 & 0 \\
64849 & 95175 & 55591 & 19454 & 3152 & 5 & 0 & 0 & 0 \\
64853 & 20098 & 0 & 10808 & 180 & 1 & 0 & 0 & 0 \\
64871 & 28695 & 0 & 68473 & 234 & 1 & 0 & 0 & 0 \\
64877 & 35154 & 0 & 32437 & 950 & 0 & 0 & 0 & 0 \\
64879 & 44378 & 0 & 45414 & 432 & 0 & 0 & 0 & 0 \\
64891 & 97352 & 94164 & 16222 & 3748 & 12 & 0 & 0 & 0 \\
64901 & 58890 & 42193 & 42147 & 2474 & 5 & 0 & 0 & 0 \\
64919 & 13935 & 0 & 21639 & 712 & 3 & 0 & 0 & 0 \\
64921 & 97739 & 46529 & 26558 & 5226 & 1 & 0 & 0 & 0 \\
64927 & 43322 & 0 & 24347 & 4752 & 3 & 0 & 0 & 0 \\
64937 & 24366 & 0 & 10822 & 2318 & 1 & 0 & 0 & 0 \\
64951 & 64022 & 19487 & 16237 & 2502 & 1 & 0 & 0 & 0 \\
64969 & 65027 & 10828 & 19490 & 3538 & 1 & 0 & 0 & 0 \\
64997 & 16256 & 0 & 10832 & 0 & 0 & 0 & 0 & 0 \\
65003 & 13953 & 0 & 21667 & 714 & 2 & 0 & 0 & 0 \\
65011 & 73556 & 45516 & 16252 & 2700 & 9 & 0 & 0 & 0 \\
65027 & 11829 & 0 & 27094 & 338 & 0 & 0 & 0 & 0 \\
65029 & 54217 & 10838 & 19508 & 984 & 3 & 0 & 0 & 0 \\
65033 & 35652 & 0 & 10838 & 3868 & 0 & 0 & 0 & 0 \\
65053 & 80781 & 37956 & 26612 & 7042 & 6 & 0 & 0 & 0 \\
65063 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
65071 & 76634 & 44834 & 68555 & 888 & 4 & 0 & 0 & 0 \\
65089 & 90581 & 35261 & 49240 & 4654 & 9 & 0 & 0 & 0 \\
65099 & 10083 & 0 & 55488 & 10 & 3 & 0 & 0 & 0 \\
65101 & 124557 & 155991 & 0 & 4462 & 15 & 0 & 0 & 0 \\
65111 & 26751 & 0 & 16277 & 2062 & 1 & 0 & 0 & 0 \\
65119 & 32570 & 0 & 19535 & 0 & 2 & 0 & 0 & 0 \\
65123 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
65129 & 41988 & 23264 & 60117 & 214 & 4 & 0 & 0 & 0 \\
65141 & 39126 & 16286 & 36188 & 342 & 1 & 0 & 0 & 0 \\
65147 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
65167 & 32594 & 0 & 0 & 4344 & 1 & 0 & 0 & 0 \\
65171 & 46245 & 0 & 38015 & 2860 & 1 & 0 & 0 & 0 \\
65173 & 54337 & 10862 & 0 & 5330 & 6 & 0 & 0 & 0 \\
65179 & 57752 & 28769 & 19553 & 2732 & 1 & 0 & 0 & 0 \\
65183 & 13107 & 0 & 27159 & 530 & 0 & 0 & 0 & 0 \\
65203 & 32612 & 0 & 0 & 4346 & 0 & 0 & 0 & 0 \\
65213 & 41286 & 0 & 32605 & 1526 & 2 & 0 & 0 & 0 \\
65239 & 35198 & 0 & 19571 & 30 & 1 & 0 & 0 & 0 \\
65257 & 65315 & 10876 & 0 & 7904 & 3 & 0 & 0 & 0 \\
65267 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
65269 & 99203 & 95825 & 19580 & 4770 & 5 & 0 & 0 & 0 \\
65287 & 64694 & 30155 & 24482 & 6190 & 2 & 0 & 0 & 0 \\
65293 & 54437 & 10882 & 0 & 5340 & 3 & 0 & 0 & 0 \\
65309 & 20478 & 0 & 10884 & 206 & 0 & 0 & 0 & 0 \\
65323 & 51776 & 29047 & 0 & 6742 & 5 & 0 & 0 & 0 \\
65327 & 1371 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
65353 & 89171 & 56023 & 31082 & 6846 & 9 & 0 & 0 & 0 \\
65357 & 16346 & 0 & 10892 & 0 & 0 & 0 & 0 & 0 \\
65371 & 58904 & 19613 & 16342 & 2224 & 2 & 0 & 0 & 0 \\
65381 & 59178 & 16346 & 63456 & 2718 & 4 & 0 & 0 & 0 \\
65393 & 32608 & 0 & 34252 & 622 & 1 & 0 & 0 & 0 \\
65407 & 44738 & 0 & 30659 & 5860 & 1 & 0 & 0 & 0 \\
65413 & 76601 & 10902 & 0 & 8088 & 4 & 0 & 0 & 0 \\
65419 & 32720 & 0 & 19625 & 0 & 1 & 0 & 0 & 0 \\
65423 & 14043 & 0 & 21807 & 718 & 0 & 0 & 0 & 0 \\
65437 & 90005 & 63881 & 0 & 7234 & 7 & 0 & 0 & 0 \\
65447 & 2415 & 0 & 0 & 88 & 0 & 0 & 0 & 0 \\
65449 & 86957 & 35456 & 129510 & 540 & 11 & 0 & 0 & 0 \\
65479 & 51542 & 21829 & 49108 & 794 & 8 & 1 & 1 & 0 \\
65497 & 65555 & 10916 & 0 & 7932 & 3 & 0 & 0 & 0 \\
65519 & 10587 & 0 & 59785 & 208 & 2 & 0 & 0 & 0 \\
65521 & 172535 & 409688 & 32398 & 3320 & 37 & 1 & 0 & 0 \\
65537 & 32767 & 0 & 10922 & 3060 & 3 & 0 & 0 & 0 \\
65539 & 57068 & 0 & 45876 & 2698 & 2 & 0 & 0 & 0 \\
65543 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
65551 & 80234 & 51978 & 48198 & 3394 & 6 & 0 & 0 & 0 \\
65557 & 71905 & 10926 & 0 & 7954 & 8 & 0 & 0 & 0 \\
65563 & 54872 & 21857 & 0 & 5552 & 8 & 0 & 0 & 0 \\
65579 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
65581 & 85421 & 47002 & 26828 & 2610 & 5 & 0 & 0 & 0 \\
65587 & 40724 & 0 & 0 & 5032 & 1 & 0 & 0 & 0 \\
65599 & 47930 & 0 & 49854 & 1166 & 1 & 0 & 0 & 0 \\
65609 & 27588 & 0 & 10934 & 2396 & 2 & 0 & 0 & 0 \\
65617 & 71207 & 10936 & 23434 & 6208 & 2 & 0 & 0 & 0 \\
65629 & 67541 & 10938 & 19688 & 3348 & 2 & 0 & 0 & 0 \\
65633 & 49728 & 23444 & 32815 & 1624 & 4 & 0 & 0 & 0 \\
65647 & 64394 & 21885 & 24617 & 5952 & 1 & 0 & 0 & 0 \\
65651 & 34329 & 30221 & 43766 & 1778 & 2 & 0 & 0 & 0 \\
65657 & 29316 & 0 & 10942 & 2552 & 1 & 0 & 0 & 0 \\
65677 & 66909 & 38320 & 0 & 5734 & 1 & 0 & 0 & 0 \\
65687 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
65699 & 1245 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
65701 & 110203 & 72644 & 57549 & 3964 & 13 & 0 & 0 & 0 \\
65707 & 36224 & 0 & 0 & 4462 & 1 & 0 & 0 & 0 \\
65713 & 75899 & 10952 & 26882 & 7708 & 11 & 0 & 0 & 0 \\
65717 & 32914 & 0 & 63281 & 722 & 2 & 0 & 0 & 0 \\
65719 & 47582 & 0 & 75978 & 614 & 2 & 0 & 0 & 0 \\
65729 & 43648 & 0 & 62910 & 1294 & 4 & 0 & 0 & 0 \\
65731 & 82268 & 69815 & 16432 & 2870 & 12 & 0 & 0 & 0 \\
65761 & 110015 & 75639 & 0 & 6528 & 2 & 0 & 0 & 0 \\
65777 & 28808 & 0 & 10962 & 2896 & 0 & 0 & 0 & 0 \\
65789 & 16454 & 0 & 10964 & 0 & 1 & 0 & 0 & 0 \\
65809 & 85861 & 35651 & 19742 & 4754 & 3 & 0 & 0 & 0 \\
65827 & 56780 & 31721 & 0 & 7250 & 3 & 0 & 0 & 0 \\
65831 & 24375 & 0 & 16457 & 1670 & 0 & 0 & 0 & 0 \\
65837 & 18286 & 0 & 10972 & 16 & 2 & 0 & 0 & 0 \\
65839 & 32930 & 0 & 19751 & 0 & 2 & 0 & 0 & 0 \\
65843 & 14133 & 0 & 21947 & 722 & 2 & 0 & 0 & 0 \\
65851 & 64904 & 19757 & 16462 & 2534 & 5 & 0 & 0 & 0 \\
65867 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
65881 & 124379 & 129452 & 0 & 5744 & 10 & 0 & 0 & 0 \\
65899 & 64640 & 21969 & 49423 & 3100 & 1 & 0 & 0 & 0 \\
65921 & 60240 & 16481 & 10986 & 5006 & 3 & 0 & 0 & 0 \\
65927 & 21207 & 0 & 21975 & 1334 & 1 & 0 & 0 & 0 \\
65929 & 72467 & 10988 & 19778 & 3738 & 9 & 0 & 0 & 0 \\
65951 & 23835 & 0 & 72361 & 52 & 4 & 0 & 0 & 0 \\
65957 & 27066 & 0 & 10992 & 1550 & 3 & 0 & 0 & 0 \\
65963 & 11937 & 0 & 27484 & 338 & 0 & 0 & 0 & 0 \\
65981 & 39630 & 16496 & 10996 & 1812 & 2 & 0 & 0 & 0 \\
65983 & 51938 & 21997 & 0 & 5512 & 8 & 0 & 0 & 0 \\
65993 & 27552 & 0 & 10998 & 2398 & 2 & 0 & 0 & 0 \\
66029 & 23430 & 0 & 11004 & 628 & 0 & 0 & 0 & 0 \\
66037 & 55057 & 11006 & 0 & 5402 & 2 & 0 & 0 & 0 \\
66041 & 62220 & 16511 & 36688 & 3942 & 2 & 0 & 0 & 0 \\
66047 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
66067 & 79652 & 112140 & 0 & 7348 & 8 & 0 & 0 & 0 \\
66071 & 19839 & 0 & 16517 & 1468 & 3 & 0 & 0 & 0 \\
66083 & 10317 & 31289 & 0 & 582 & 2 & 0 & 0 & 0 \\
66089 & 36228 & 0 & 37449 & 2730 & 0 & 0 & 0 & 0 \\
66103 & 39086 & 0 & 0 & 4762 & 1 & 0 & 0 & 0 \\
66107 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
66109 & 77349 & 33057 & 46876 & 1308 & 2 & 0 & 0 & 0 \\
66137 & 42636 & 23624 & 33067 & 942 & 5 & 0 & 0 & 0 \\
66161 & 54768 & 16541 & 11026 & 4834 & 3 & 0 & 0 & 0 \\
66169 & 80147 & 35846 & 19850 & 4162 & 8 & 0 & 0 & 0 \\
66173 & 18678 & 0 & 11028 & 34 & 1 & 0 & 0 & 0 \\
66179 & 18813 & 0 & 22059 & 934 & 1 & 0 & 0 & 0 \\
66191 & 19875 & 0 & 16547 & 1470 & 1 & 0 & 0 & 0 \\
66221 & 78078 & 74661 & 86877 & 1128 & 4 & 0 & 0 & 0 \\
66239 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
66271 & 63098 & 19883 & 16567 & 2336 & 2 & 0 & 0 & 0 \\
66293 & 16580 & 0 & 11048 & 0 & 1 & 0 & 0 & 0 \\
66301 & 119285 & 169441 & 0 & 4778 & 9 & 0 & 0 & 0 \\
66337 & 74879 & 11056 & 0 & 8790 & 5 & 0 & 0 & 0 \\
66343 & 33182 & 0 & 0 & 4422 & 1 & 0 & 0 & 0 \\
66347 & 16419 & 0 & 54604 & 784 & 0 & 0 & 0 & 0 \\
66359 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
66361 & 130859 & 151718 & 0 & 4570 & 16 & 0 & 0 & 0 \\
66373 & 55337 & 11062 & 27152 & 4424 & 1 & 0 & 0 & 0 \\
66377 & 24906 & 0 & 11062 & 2370 & 1 & 0 & 0 & 0 \\
66383 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
66403 & 80108 & 83635 & 28093 & 7548 & 3 & 0 & 0 & 0 \\
66413 & 16610 & 0 & 11068 & 0 & 0 & 0 & 0 & 0 \\
66431 & 49539 & 28115 & 98606 & 1872 & 1 & 0 & 0 & 0 \\
66449 & 29102 & 0 & 39868 & 2372 & 0 & 0 & 0 & 0 \\
66457 & 96875 & 96061 & 23734 & 6638 & 13 & 0 & 0 & 0 \\
66463 & 55826 & 0 & 31154 & 6550 & 1 & 0 & 0 & 0 \\
66467 & 1101 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
66491 & 23025 & 0 & 42479 & 56 & 1 & 0 & 0 & 0 \\
66499 & 33260 & 0 & 19949 & 0 & 1 & 0 & 0 & 0 \\
66509 & 25678 & 0 & 11084 & 1106 & 1 & 0 & 0 & 0 \\
66523 & 33272 & 0 & 0 & 4434 & 2 & 0 & 0 & 0 \\
66529 & 142127 & 201360 & 46569 & 3228 & 16 & 0 & 0 & 0 \\
66533 & 16640 & 0 & 11088 & 0 & 2 & 0 & 0 & 0 \\
66541 & 86669 & 47690 & 28517 & 3024 & 4 & 0 & 0 & 0 \\
66553 & 72971 & 11092 & 0 & 8194 & 4 & 0 & 0 & 0 \\
66569 & 28128 & 0 & 67518 & 54 & 4 & 0 & 0 & 0 \\
66571 & 83312 & 70707 & 47969 & 2792 & 5 & 0 & 0 & 0 \\
66587 & 8823 & 0 & 27744 & 210 & 0 & 0 & 0 & 0 \\
66593 & 31278 & 0 & 11098 & 3066 & 0 & 0 & 0 & 0 \\
66601 & 129809 & 193119 & 0 & 5658 & 13 & 0 & 0 & 0 \\
66617 & 36516 & 0 & 11102 & 3962 & 1 & 0 & 0 & 0 \\
66629 & 16664 & 0 & 11104 & 0 & 0 & 0 & 0 & 0 \\
66643 & 38276 & 0 & 0 & 4666 & 0 & 0 & 0 & 0 \\
66653 & 22942 & 0 & 40731 & 116 & 0 & 0 & 0 & 0 \\
66683 & 24969 & 0 & 22227 & 2258 & 1 & 0 & 0 & 0 \\
66697 & 90995 & 57175 & 0 & 7060 & 3 & 1 & 1 & 0 \\
66701 & 56190 & 49558 & 11116 & 2682 & 10 & 0 & 0 & 0 \\
66713 & 29532 & 0 & 11118 & 2568 & 2 & 0 & 0 & 0 \\
66721 & 111599 & 76743 & 0 & 6616 & 4 & 0 & 0 & 0 \\
66733 & 59837 & 11122 & 0 & 5520 & 1 & 0 & 0 & 0 \\
66739 & 55844 & 22249 & 50053 & 886 & 4 & 0 & 0 & 0 \\
66749 & 33942 & 0 & 37823 & 592 & 1 & 0 & 0 & 0 \\
66751 & 68354 & 20027 & 78221 & 1964 & 7 & 1 & 0 & 0 \\
66763 & 44546 & 0 & 0 & 6740 & 2 & 0 & 0 & 0 \\
66791 & 20055 & 0 & 16697 & 1484 & 0 & 0 & 0 & 0 \\
66797 & 16706 & 0 & 11132 & 0 & 4 & 0 & 0 & 0 \\
66809 & 43068 & 23864 & 33403 & 952 & 1 & 0 & 0 & 0 \\
66821 & 51474 & 16706 & 77180 & 2978 & 2 & 0 & 0 & 0 \\
66841 & 100619 & 47905 & 29902 & 6040 & 8 & 0 & 0 & 0 \\
66851 & 42573 & 0 & 64992 & 1154 & 6 & 0 & 0 & 0 \\
66853 & 73321 & 11142 & 0 & 8112 & 1 & 0 & 0 & 0 \\
66863 & 1299 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
66877 & 55757 & 11146 & 0 & 5470 & 4 & 0 & 0 & 0 \\
66883 & 36188 & 0 & 0 & 4496 & 1 & 0 & 0 & 0 \\
66889 & 81017 & 36236 & 20066 & 4210 & 7 & 0 & 0 & 0 \\
66919 & 40742 & 0 & 52339 & 494 & 0 & 0 & 0 & 0 \\
66923 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
66931 & 68948 & 20081 & 47889 & 2512 & 7 & 0 & 0 & 0 \\
66943 & 44666 & 0 & 25103 & 4898 & 8 & 0 & 0 & 0 \\
66947 & 16221 & 0 & 30285 & 1832 & 2 & 0 & 0 & 0 \\
66949 & 78329 & 33477 & 48408 & 1602 & 6 & 0 & 0 & 0 \\
66959 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
66973 & 55837 & 11162 & 0 & 5478 & 1 & 0 & 0 & 0 \\
66977 & 68880 & 85110 & 66609 & 2402 & 3 & 0 & 0 & 0 \\
67003 & 43976 & 0 & 0 & 5642 & 2 & 0 & 0 & 0 \\
67021 & 87293 & 48034 & 0 & 3682 & 11 & 0 & 0 & 0 \\
67033 & 121751 & 144784 & 27422 & 6914 & 13 & 0 & 0 & 0 \\
67043 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
67049 & 37578 & 0 & 11174 & 3254 & 2 & 0 & 0 & 0 \\
67057 & 89879 & 38616 & 0 & 9492 & 1 & 0 & 0 & 0 \\
67061 & 60690 & 16766 & 33529 & 2898 & 3 & 0 & 0 & 0 \\
67073 & 34428 & 0 & 35132 & 740 & 2 & 0 & 0 & 0 \\
67079 & 9183 & 0 & 26831 & 290 & 0 & 0 & 0 & 0 \\
67103 & 14403 & 0 & 22367 & 736 & 1 & 0 & 0 & 0 \\
67121 & 55560 & 16781 & 37288 & 3412 & 2 & 0 & 0 & 0 \\
67129 & 67187 & 11188 & 44112 & 1258 & 2 & 0 & 0 & 0 \\
67139 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
67141 & 103493 & 74236 & 32432 & 4654 & 6 & 0 & 0 & 0 \\
67153 & 72871 & 11192 & 0 & 8748 & 2 & 0 & 0 & 0 \\
67157 & 18658 & 0 & 11192 & 18 & 2 & 0 & 0 & 0 \\
67169 & 31548 & 0 & 40300 & 2532 & 1 & 0 & 0 & 0 \\
67181 & 40350 & 16796 & 11196 & 1844 & 2 & 0 & 0 & 0 \\
67187 & 14421 & 0 & 22395 & 738 & 0 & 0 & 0 & 0 \\
67189 & 70577 & 38692 & 47031 & 522 & 4 & 0 & 0 & 0 \\
67211 & 44337 & 26891 & 70943 & 674 & 4 & 0 & 0 & 0 \\
67213 & 69169 & 11202 & 0 & 7908 & 2 & 0 & 0 & 0 \\
67217 & 29438 & 0 & 11202 & 2960 & 0 & 0 & 0 & 0 \\
67219 & 41732 & 0 & 20165 & 676 & 4 & 0 & 0 & 0 \\
67231 & 82106 & 46322 & 74105 & 1538 & 9 & 0 & 0 & 0 \\
67247 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
67261 & 100709 & 110858 & 0 & 3936 & 8 & 0 & 0 & 0 \\
67271 & 42087 & 0 & 39240 & 2554 & 1 & 0 & 0 & 0 \\
67273 & 67331 & 11212 & 0 & 8146 & 0 & 0 & 0 & 0 \\
67289 & 35148 & 0 & 11214 & 3532 & 0 & 0 & 0 & 0 \\
67307 & 1605 & 0 & 0 & 30 & 0 & 0 & 0 & 0 \\
67339 & 57392 & 32969 & 115954 & 2502 & 12 & 0 & 0 & 0 \\
67343 & 9219 & 0 & 0 & 1514 & 2 & 0 & 0 & 0 \\
67349 & 18678 & 0 & 11224 & 18 & 0 & 0 & 0 & 0 \\
67369 & 91907 & 57751 & 20210 & 2644 & 6 & 0 & 0 & 0 \\
67391 & 25923 & 0 & 43054 & 342 & 2 & 0 & 0 & 0 \\
67399 & 37142 & 0 & 20219 & 84 & 1 & 0 & 0 & 0 \\
67409 & 41736 & 0 & 121975 & 90 & 2 & 0 & 0 & 0 \\
67411 & 101060 & 97820 & 16852 & 3894 & 9 & 0 & 0 & 0 \\
67421 & 40494 & 16856 & 11236 & 1852 & 0 & 0 & 0 & 0 \\
67427 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
67429 & 69391 & 11238 & 47812 & 2418 & 2 & 0 & 0 & 0 \\
67433 & 25302 & 0 & 11238 & 2408 & 0 & 0 & 0 & 0 \\
67447 & 48830 & 0 & 25292 & 5174 & 0 & 0 & 0 & 0 \\
67453 & 97733 & 91863 & 0 & 7348 & 6 & 0 & 0 & 0 \\
67477 & 56257 & 11246 & 0 & 5520 & 2 & 0 & 0 & 0 \\
67481 & 73020 & 40975 & 92743 & 1520 & 7 & 0 & 0 & 0 \\
67489 & 90287 & 43202 & 20246 & 5062 & 6 & 0 & 0 & 0 \\
67493 & 19722 & 0 & 11248 & 78 & 0 & 0 & 0 & 0 \\
67499 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
67511 & 23871 & 0 & 16877 & 1598 & 0 & 0 & 0 & 0 \\
67523 & 27993 & 28577 & 50641 & 356 & 0 & 0 & 0 & 0 \\
67531 & 60848 & 20261 & 16882 & 2296 & 6 & 0 & 0 & 0 \\
67537 & 117927 & 83226 & 0 & 8440 & 21 & 0 & 0 & 0 \\
67547 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
67559 & 6015 & 0 & 0 & 616 & 1 & 0 & 0 & 0 \\
67567 & 33794 & 0 & 0 & 4504 & 2 & 0 & 0 & 0 \\
67577 & 25356 & 0 & 35396 & 0 & 0 & 0 & 0 & 0 \\
67579 & 53192 & 22529 & 50683 & 820 & 5 & 0 & 0 & 0 \\
67589 & 19270 & 0 & 11264 & 46 & 2 & 0 & 0 & 0 \\
67601 & 74463 & 48019 & 41508 & 5852 & 5 & 0 & 0 & 0 \\
67607 & 25311 & 0 & 22535 & 2288 & 1 & 0 & 0 & 0 \\
67619 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
67631 & 20307 & 0 & 16907 & 1502 & 1 & 0 & 0 & 0 \\
67651 & 86012 & 47364 & 16912 & 3230 & 11 & 0 & 0 & 0 \\
67679 & 14403 & 0 & 58278 & 312 & 2 & 0 & 0 & 0 \\
67699 & 45170 & 0 & 20309 & 2322 & 3 & 0 & 0 & 0 \\
67709 & 16934 & 0 & 11284 & 0 & 0 & 0 & 0 & 0 \\
67723 & 33872 & 0 & 0 & 4514 & 2 & 1 & 1 & 0 \\
67733 & 39522 & 0 & 33865 & 1076 & 1 & 0 & 0 & 0 \\
67741 & 88229 & 48550 & 0 & 3722 & 6 & 0 & 0 & 0 \\
67751 & 25671 & 0 & 74336 & 64 & 4 & 0 & 0 & 0 \\
67757 & 26158 & 0 & 11292 & 1126 & 2 & 0 & 0 & 0 \\
67759 & 40058 & 0 & 51126 & 98 & 1 & 0 & 0 & 0 \\
67763 & 6033 & 0 & 0 & 618 & 0 & 0 & 0 & 0 \\
67777 & 78167 & 11296 & 0 & 9016 & 3 & 0 & 0 & 0 \\
67783 & 59606 & 33097 & 0 & 7400 & 3 & 0 & 0 & 0 \\
67789 & 94877 & 33897 & 20336 & 4840 & 12 & 0 & 0 & 0 \\
67801 & 110339 & 79689 & 84833 & 3374 & 5 & 0 & 0 & 0 \\
67807 & 45242 & 0 & 25427 & 4962 & 1 & 0 & 0 & 0 \\
67819 & 36512 & 0 & 20345 & 30 & 1 & 0 & 0 & 0 \\
67829 & 21010 & 0 & 42957 & 42 & 0 & 0 & 0 & 0 \\
67843 & 45266 & 0 & 0 & 6848 & 3 & 0 & 0 & 0 \\
67853 & 16970 & 0 & 11308 & 0 & 0 & 0 & 0 & 0 \\
67867 & 33944 & 0 & 0 & 4524 & 1 & 0 & 0 & 0 \\
67883 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
67891 & 68660 & 52078 & 16972 & 2396 & 4 & 0 & 0 & 0 \\
67901 & 68278 & 16976 & 33949 & 3248 & 5 & 0 & 0 & 0 \\
67927 & 33974 & 0 & 0 & 4528 & 0 & 0 & 0 & 0 \\
67931 & 20397 & 0 & 43399 & 0 & 2 & 0 & 0 & 0 \\
67933 & 89621 & 73418 & 0 & 8554 & 4 & 0 & 0 & 0 \\
67939 & 47420 & 0 & 20381 & 1232 & 3 & 0 & 0 & 0 \\
67943 & 20199 & 0 & 22647 & 1084 & 2 & 0 & 0 & 0 \\
67957 & 79505 & 33981 & 27800 & 5872 & 3 & 0 & 0 & 0 \\
67961 & 51060 & 16991 & 11326 & 4378 & 5 & 0 & 0 & 0 \\
67967 & 6051 & 0 & 29735 & 120 & 1 & 0 & 0 & 0 \\
67979 & 2613 & 0 & 0 & 102 & 0 & 0 & 0 & 0 \\
67987 & 49220 & 0 & 0 & 7102 & 1 & 0 & 0 & 0 \\
67993 & 68051 & 11332 & 0 & 8236 & 7 & 0 & 0 & 0 \\
68023 & 45386 & 0 & 25508 & 4978 & 0 & 0 & 0 & 0 \\
68041 & 160019 & 271176 & 60189 & 2922 & 18 & 0 & 0 & 0 \\
68053 & 61217 & 44829 & 0 & 5634 & 4 & 0 & 0 & 0 \\
68059 & 53912 & 30263 & 20417 & 2488 & 2 & 0 & 0 & 0 \\
68071 & 61334 & 20423 & 17017 & 2316 & 3 & 0 & 0 & 0 \\
68087 & 1911 & 0 & 0 & 46 & 0 & 0 & 0 & 0 \\
68099 & 1533 & 0 & 0 & 26 & 0 & 0 & 0 & 0 \\
68111 & 41475 & 0 & 98853 & 912 & 2 & 0 & 0 & 0 \\
68113 & 110615 & 97283 & 0 & 10266 & 8 & 0 & 0 & 0 \\
68141 & 40926 & 17036 & 11356 & 1872 & 2 & 0 & 0 & 0 \\
68147 & 7905 & 0 & 28394 & 208 & 0 & 0 & 0 & 0 \\
68161 & 117215 & 78399 & 0 & 6824 & 11 & 0 & 0 & 0 \\
68171 & 27993 & 0 & 17042 & 2156 & 1 & 0 & 0 & 0 \\
68207 & 1731 & 0 & 0 & 36 & 0 & 0 & 0 & 0 \\
68209 & 109727 & 122892 & 20462 & 3410 & 8 & 0 & 0 & 0 \\
68213 & 17060 & 0 & 11368 & 0 & 2 & 0 & 0 & 0 \\
68219 & 4521 & 0 & 32593 & 268 & 2 & 0 & 0 & 0 \\
68227 & 36764 & 0 & 0 & 4580 & 0 & 0 & 0 & 0 \\
68239 & 54890 & 30119 & 75914 & 190 & 2 & 0 & 0 & 0 \\
68261 & 40998 & 17066 & 11376 & 1874 & 2 & 0 & 0 & 0 \\
68279 & 14655 & 0 & 22759 & 750 & 0 & 0 & 0 & 0 \\
68281 & 102779 & 48937 & 0 & 6530 & 8 & 0 & 0 & 0 \\
68311 & 104894 & 171086 & 42693 & 2114 & 11 & 0 & 0 & 0 \\
68329 & 99527 & 98779 & 20498 & 4710 & 11 & 0 & 0 & 0 \\
68351 & 24699 & 0 & 48414 & 1572 & 2 & 0 & 0 & 0 \\
68371 & 68516 & 20513 & 17092 & 2492 & 5 & 0 & 0 & 0 \\
68389 & 62057 & 11398 & 20516 & 1158 & 2 & 0 & 0 & 0 \\
68399 & 9363 & 0 & 27359 & 296 & 2 & 0 & 0 & 0 \\
68437 & 70427 & 11406 & 0 & 8052 & 1 & 0 & 0 & 0 \\
68443 & 58040 & 32177 & 0 & 6876 & 3 & 0 & 0 & 0 \\
68447 & 14691 & 0 & 22815 & 752 & 0 & 0 & 0 & 0 \\
68449 & 90863 & 108289 & 54388 & 4706 & 3 & 0 & 0 & 0 \\
68473 & 88091 & 37094 & 24454 & 6680 & 6 & 0 & 0 & 0 \\
68477 & 33366 & 0 & 11412 & 1236 & 3 & 0 & 0 & 0 \\
68483 & 1353 & 0 & 0 & 16 & 0 & 0 & 0 & 0 \\
68489 & 44148 & 24464 & 34243 & 976 & 7 & 0 & 0 & 0 \\
68491 & 75572 & 47190 & 17122 & 3240 & 6 & 0 & 0 & 0 \\
68501 & 47946 & 17126 & 44268 & 2138 & 3 & 0 & 0 & 0 \\
68507 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
68521 & 103139 & 49109 & 0 & 6554 & 6 & 0 & 0 & 0 \\
68531 & 52725 & 27419 & 39975 & 2814 & 6 & 0 & 0 & 0 \\
68539 & 34280 & 0 & 20561 & 0 & 1 & 0 & 0 & 0 \\
68543 & 2523 & 0 & 32639 & 18 & 1 & 0 & 0 & 0 \\
68567 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
68581 & 112169 & 75828 & 32996 & 5012 & 11 & 0 & 0 & 0 \\
68597 & 28146 & 0 & 11432 & 1614 & 1 & 0 & 0 & 0 \\
68611 & 61820 & 20585 & 17152 & 2332 & 2 & 0 & 0 & 0 \\
68633 & 31692 & 0 & 11438 & 2806 & 1 & 0 & 0 & 0 \\
68639 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
68659 & 34340 & 0 & 20597 & 0 & 1 & 0 & 0 & 0 \\
68669 & 17174 & 0 & 11444 & 0 & 1 & 0 & 0 & 0 \\
68683 & 34352 & 0 & 0 & 4578 & 1 & 0 & 0 & 0 \\
68687 & 1875 & 0 & 0 & 44 & 0 & 0 & 0 & 0 \\
68699 & 16995 & 0 & 22899 & 826 & 0 & 0 & 0 & 0 \\
68711 & 20631 & 0 & 17177 & 1526 & 1 & 0 & 0 & 0 \\
68713 & 93731 & 58903 & 0 & 7272 & 5 & 0 & 0 & 0 \\
68729 & 40548 & 0 & 72519 & 2864 & 3 & 0 & 0 & 0 \\
68737 & 80495 & 11456 & 0 & 9156 & 4 & 0 & 0 & 0 \\
68743 & 60086 & 30567 & 57505 & 5268 & 1 & 0 & 0 & 0 \\
68749 & 67229 & 11458 & 81747 & 670 & 8 & 0 & 0 & 0 \\
68767 & 37154 & 0 & 0 & 4622 & 0 & 0 & 0 & 0 \\
68771 & 36201 & 0 & 77105 & 1856 & 3 & 0 & 0 & 0 \\
68777 & 25806 & 0 & 11462 & 2456 & 0 & 0 & 0 & 0 \\
68791 & 61982 & 20639 & 17197 & 2340 & 1 & 0 & 0 & 0 \\
68813 & 17210 & 0 & 11468 & 0 & 1 & 0 & 0 & 0 \\
68819 & 5493 & 0 & 32549 & 402 & 1 & 0 & 0 & 0 \\
68821 & 101057 & 115687 & 0 & 3994 & 12 & 0 & 0 & 0 \\
68863 & 40706 & 0 & 0 & 4962 & 0 & 0 & 0 & 0 \\
68879 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
68881 & 146663 & 252891 & 28178 & 3726 & 29 & 0 & 0 & 0 \\
68891 & 22179 & 0 & 17222 & 1554 & 2 & 0 & 0 & 0 \\
68897 & 32358 & 0 & 11482 & 3172 & 2 & 0 & 0 & 0 \\
68899 & 34460 & 0 & 20669 & 0 & 0 & 0 & 0 & 0 \\
68903 & 2343 & 0 & 0 & 76 & 0 & 0 & 0 & 0 \\
68909 & 41790 & 0 & 34453 & 1310 & 1 & 0 & 0 & 0 \\
68917 & 57457 & 11486 & 0 & 5638 & 2 & 1 & 0 & 0 \\
68927 & 18579 & 0 & 28719 & 1770 & 3 & 0 & 0 & 0 \\
68947 & 34484 & 0 & 0 & 4596 & 0 & 0 & 0 & 0 \\
68963 & 6303 & 0 & 32018 & 144 & 0 & 0 & 0 & 0 \\
68993 & 70932 & 24644 & 34495 & 3496 & 8 & 0 & 0 & 0 \\
69001 & 121139 & 112619 & 0 & 6864 & 6 & 0 & 0 & 0 \\
69011 & 23781 & 0 & 44089 & 50 & 1 & 0 & 0 & 0 \\
69019 & 34520 & 0 & 20705 & 0 & 4 & 0 & 0 & 0 \\
69029 & 17264 & 0 & 11504 & 0 & 1 & 0 & 0 & 0 \\
69031 & 93014 & 81601 & 43143 & 2656 & 3 & 0 & 0 & 0 \\
69061 & 89945 & 49496 & 29597 & 3138 & 6 & 0 & 0 & 0 \\
69067 & 50000 & 0 & 0 & 7216 & 0 & 0 & 0 & 0 \\
69073 & 74951 & 11512 & 0 & 9000 & 1 & 0 & 0 & 0 \\
69109 & 70385 & 40322 & 20732 & 1428 & 4 & 0 & 0 & 0 \\
69119 & 14835 & 0 & 23039 & 758 & 1 & 0 & 0 & 0 \\
69127 & 38438 & 0 & 0 & 4722 & 0 & 0 & 0 & 0 \\
69143 & 1119 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
69149 & 19758 & 0 & 11524 & 52 & 1 & 0 & 0 & 0 \\
69151 & 68138 & 20747 & 17287 & 2668 & 6 & 0 & 0 & 0 \\
69163 & 34592 & 0 & 0 & 4610 & 1 & 0 & 0 & 0 \\
69191 & 43959 & 27683 & 111100 & 1034 & 0 & 0 & 0 & 0 \\
69193 & 89846 & 37484 & 0 & 9180 & 4 & 0 & 0 & 0 \\
69197 & 17306 & 0 & 11532 & 0 & 0 & 0 & 0 & 0 \\
69203 & 14853 & 0 & 23067 & 760 & 0 & 0 & 0 & 0 \\
69221 & 41574 & 17306 & 11536 & 1902 & 1 & 0 & 0 & 0 \\
69233 & 30320 & 0 & 11538 & 3048 & 0 & 0 & 0 & 0 \\
69239 & 8031 & 0 & 28849 & 212 & 0 & 0 & 0 & 0 \\
69247 & 46202 & 0 & 25967 & 5068 & 4 & 0 & 0 & 0 \\
69257 & 37956 & 0 & 67606 & 1348 & 1 & 0 & 0 & 0 \\
69259 & 65456 & 23089 & 51943 & 1562 & 0 & 0 & 0 & 0 \\
69263 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
69313 & 89579 & 11552 & 24754 & 7330 & 3 & 0 & 0 & 0 \\
69317 & 34010 & 0 & 11552 & 1442 & 4 & 0 & 0 & 0 \\
69337 & 92015 & 71686 & 0 & 9270 & 7 & 0 & 0 & 0 \\
69341 & 41646 & 17336 & 11556 & 1904 & 4 & 0 & 0 & 0 \\
69371 & 38793 & 0 & 67442 & 906 & 0 & 0 & 0 & 0 \\
69379 & 39548 & 0 & 20813 & 204 & 1 & 0 & 0 & 0 \\
69383 & 1263 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
69389 & 37038 & 0 & 70158 & 520 & 2 & 0 & 0 & 0 \\
69401 & 57720 & 17351 & 11566 & 4774 & 3 & 0 & 0 & 0 \\
69403 & 38456 & 0 & 0 & 4730 & 2 & 0 & 0 & 0 \\
69427 & 83060 & 87565 & 30629 & 8126 & 5 & 0 & 0 & 0 \\
69431 & 24159 & 0 & 51809 & 1614 & 3 & 0 & 0 & 0 \\
69439 & 37538 & 0 & 54558 & 12 & 0 & 0 & 0 & 0 \\
69457 & 75367 & 11576 & 0 & 9050 & 2 & 0 & 0 & 0 \\
69463 & 55862 & 30659 & 60322 & 5330 & 3 & 0 & 0 & 0 \\
69467 & 2361 & 0 & 0 & 78 & 0 & 0 & 0 & 0 \\
69473 & 43968 & 0 & 11578 & 4370 & 2 & 0 & 0 & 0 \\
69481 & 122759 & 102883 & 54591 & 2640 & 18 & 0 & 0 & 0 \\
69491 & 20865 & 0 & 17372 & 1544 & 1 & 0 & 0 & 0 \\
69493 & 57937 & 11582 & 0 & 5684 & 2 & 0 & 0 & 0 \\
69497 & 55596 & 24824 & 128965 & 632 & 8 & 0 & 0 & 0 \\
69499 & 79208 & 32099 & 80617 & 3958 & 8 & 0 & 0 & 0 \\
69539 & 14925 & 0 & 23179 & 764 & 0 & 0 & 0 & 0 \\
69557 & 17396 & 0 & 11592 & 0 & 1 & 0 & 0 & 0 \\
69593 & 26112 & 0 & 36452 & 0 & 0 & 0 & 0 & 0 \\
69623 & 14943 & 0 & 23207 & 764 & 0 & 0 & 0 & 0 \\
69653 & 28578 & 0 & 11608 & 1638 & 3 & 0 & 0 & 0 \\
69661 & 119117 & 77022 & 0 & 5266 & 10 & 0 & 0 & 0 \\
69677 & 17426 & 0 & 11612 & 0 & 0 & 0 & 0 & 0 \\
69691 & 71720 & 20909 & 47289 & 2108 & 0 & 0 & 0 & 0 \\
69697 & 115038 & 98976 & 0 & 10540 & 12 & 0 & 0 & 0 \\
69709 & 63549 & 11618 & 20912 & 1206 & 5 & 0 & 0 & 0 \\
69737 & 32196 & 0 & 11622 & 2850 & 0 & 0 & 0 & 0 \\
69739 & 37952 & 0 & 20921 & 56 & 0 & 0 & 0 & 0 \\
69761 & 63660 & 17441 & 36540 & 2804 & 3 & 0 & 0 & 0 \\
69763 & 70460 & 54834 & 0 & 7294 & 3 & 0 & 0 & 0 \\
69767 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
69779 & 1173 & 0 & 0 & 8 & 1 & 0 & 0 & 0 \\
69809 & 30572 & 0 & 41884 & 2492 & 4 & 0 & 0 & 0 \\
69821 & 41934 & 17456 & 38788 & 366 & 7 & 0 & 0 & 0 \\
69827 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
69829 & 81065 & 71971 & 48879 & 664 & 5 & 0 & 0 & 0 \\
69833 & 53652 & 57391 & 34915 & 1148 & 1 & 0 & 0 & 0 \\
69847 & 54974 & 23285 & 0 & 5834 & 7 & 0 & 0 & 0 \\
69857 & 38856 & 0 & 11642 & 3402 & 4 & 0 & 0 & 0 \\
69859 & 46610 & 0 & 20957 & 2396 & 5 & 1 & 1 & 0 \\
69877 & 76625 & 11646 & 0 & 8480 & 0 & 0 & 0 & 0 \\
69899 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
69911 & 20991 & 0 & 44664 & 0 & 0 & 0 & 0 & 0 \\
69929 & 26238 & 0 & 36628 & 0 & 0 & 0 & 0 & 0 \\
69931 & 113984 & 101476 & 17482 & 4424 & 16 & 0 & 0 & 0 \\
69941 & 53850 & 17486 & 11656 & 3126 & 1 & 0 & 0 & 0 \\
69959 & 21783 & 0 & 92483 & 1276 & 3 & 0 & 0 & 0 \\
69991 & 63062 & 20999 & 17497 & 2380 & 3 & 0 & 0 & 0 \\
69997 & 67485 & 11666 & 0 & 6310 & 4 & 0 & 0 & 0 \\
70001 & 88688 & 42505 & 62221 & 2534 & 2 & 0 & 0 & 0 \\
70003 & 46706 & 0 & 0 & 7066 & 0 & 0 & 0 & 0 \\
70009 & 70067 & 11668 & 21002 & 3812 & 4 & 0 & 0 & 0 \\
70019 & 8121 & 0 & 29174 & 214 & 0 & 0 & 0 & 0 \\
70039 & 50702 & 0 & 78174 & 246 & 2 & 0 & 0 & 0 \\
70051 & 69020 & 21017 & 17512 & 2700 & 13 & 0 & 0 & 0 \\
70061 & 48126 & 17516 & 11676 & 2134 & 4 & 0 & 0 & 0 \\
70067 & 2145 & 0 & 0 & 62 & 0 & 0 & 0 & 0 \\
70079 & 2955 & 0 & 34079 & 104 & 0 & 0 & 0 & 0 \\
70099 & 55172 & 23369 & 52573 & 850 & 4 & 0 & 0 & 0 \\
70111 & 91394 & 79481 & 107668 & 948 & 3 & 0 & 0 & 0 \\
70117 & 58457 & 11686 & 0 & 5736 & 1 & 0 & 0 & 0 \\
70121 & 52680 & 17531 & 44948 & 4430 & 2 & 0 & 0 & 0 \\
70123 & 56096 & 0 & 0 & 6344 & 2 & 0 & 0 & 0 \\
70139 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
70141 & 120581 & 135304 & 33007 & 4292 & 8 & 0 & 0 & 0 \\
70157 & 17546 & 0 & 11692 & 0 & 0 & 0 & 0 & 0 \\
70163 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
70177 & 94319 & 42411 & 0 & 9636 & 2 & 0 & 0 & 0 \\
70181 & 62310 & 45625 & 70736 & 740 & 4 & 0 & 0 & 0 \\
70183 & 68822 & 23397 & 60277 & 6328 & 5 & 0 & 0 & 0 \\
70199 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
70201 & 155099 & 263477 & 28718 & 5098 & 17 & 0 & 0 & 0 \\
70207 & 35114 & 0 & 0 & 4680 & 2 & 0 & 0 & 0 \\
70223 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
70229 & 19510 & 0 & 11704 & 20 & 0 & 0 & 0 & 0 \\
70237 & 72277 & 11706 & 0 & 8264 & 4 & 0 & 0 & 0 \\
70241 & 60960 & 17561 & 11706 & 5276 & 2 & 0 & 0 & 0 \\
70249 & 70307 & 11708 & 21074 & 3826 & 3 & 0 & 0 & 0 \\
70271 & 21099 & 0 & 44894 & 0 & 2 & 0 & 0 & 0 \\
70289 & 37416 & 0 & 107703 & 2532 & 1 & 0 & 0 & 0 \\
70297 & 78155 & 11716 & 0 & 8776 & 2 & 0 & 0 & 0 \\
70309 & 111369 & 101810 & 21092 & 5302 & 12 & 1 & 0 & 0 \\
70313 & 50052 & 34964 & 11718 & 4944 & 3 & 0 & 0 & 0 \\
70321 & 113255 & 80883 & 55251 & 3632 & 15 & 0 & 0 & 0 \\
70327 & 46922 & 0 & 26372 & 5146 & 7 & 0 & 0 & 0 \\
70351 & 96842 & 74721 & 17587 & 3430 & 6 & 0 & 0 & 0 \\
70373 & 19798 & 0 & 11728 & 34 & 0 & 0 & 0 & 0 \\
70379 & 26337 & 0 & 86339 & 1100 & 7 & 0 & 0 & 0 \\
70381 & 130301 & 176770 & 0 & 5540 & 12 & 0 & 0 & 0 \\
70393 & 96011 & 60343 & 0 & 7452 & 2 & 0 & 0 & 0 \\
70423 & 50774 & 0 & 0 & 6468 & 1 & 0 & 0 & 0 \\
70429 & 58717 & 11738 & 21128 & 1066 & 3 & 0 & 0 & 0 \\
70439 & 2703 & 0 & 33458 & 20 & 1 & 0 & 0 & 0 \\
70451 & 25455 & 0 & 45009 & 290 & 2 & 0 & 0 & 0 \\
70457 & 26436 & 0 & 11742 & 2516 & 1 & 0 & 0 & 0 \\
70459 & 35240 & 0 & 21137 & 0 & 3 & 0 & 0 & 0 \\
70481 & 58332 & 17621 & 11746 & 5150 & 2 & 0 & 0 & 0 \\
70487 & 8175 & 0 & 29369 & 216 & 1 & 0 & 0 & 0 \\
70489 & 104867 & 101558 & 142724 & 1330 & 13 & 0 & 0 & 0 \\
70501 & 103913 & 50528 & 0 & 4310 & 4 & 0 & 0 & 0 \\
70507 & 47042 & 0 & 0 & 7118 & 1 & 0 & 0 & 0 \\
70529 & 47208 & 0 & 42316 & 3470 & 0 & 0 & 0 & 0 \\
70537 & 70595 & 11756 & 0 & 8542 & 4 & 0 & 0 & 0 \\
70549 & 58817 & 11758 & 21164 & 1068 & 3 & 0 & 0 & 0 \\
70571 & 21189 & 0 & 17642 & 1568 & 0 & 0 & 0 & 0 \\
70573 & 58837 & 11762 & 0 & 5772 & 2 & 0 & 0 & 0 \\
70583 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
70589 & 35350 & 0 & 65157 & 186 & 0 & 0 & 0 & 0 \\
70607 & 2595 & 0 & 0 & 96 & 0 & 0 & 0 & 0 \\
70619 & 11577 & 0 & 100363 & 560 & 1 & 0 & 0 & 0 \\
70621 & 111797 & 107767 & 0 & 3436 & 7 & 0 & 0 & 0 \\
70627 & 38060 & 0 & 0 & 4742 & 1 & 0 & 0 & 0 \\
70639 & 38378 & 0 & 21191 & 52 & 0 & 0 & 0 & 0 \\
70657 & 90527 & 44052 & 25234 & 7034 & 8 & 0 & 0 & 0 \\
70663 & 35342 & 0 & 0 & 4710 & 0 & 0 & 0 & 0 \\
70667 & 1461 & 0 & 0 & 22 & 0 & 0 & 0 & 0 \\
70687 & 101330 & 155021 & 125533 & 7644 & 2 & 0 & 0 & 0 \\
70709 & 29010 & 0 & 40067 & 380 & 1 & 0 & 0 & 0 \\
70717 & 63269 & 11786 & 0 & 5846 & 0 & 0 & 0 & 0 \\
70729 & 96467 & 60631 & 84230 & 1660 & 10 & 0 & 0 & 0 \\
70753 & 99503 & 108305 & 0 & 10042 & 4 & 0 & 0 & 0 \\
70769 & 30992 & 0 & 67734 & 0 & 3 & 0 & 0 & 0 \\
70783 & 38978 & 0 & 0 & 4806 & 2 & 0 & 0 & 0 \\
70793 & 26562 & 0 & 11798 & 2528 & 0 & 0 & 0 & 0 \\
70823 & 6303 & 0 & 0 & 646 & 0 & 0 & 0 & 0 \\
70841 & 101100 & 137761 & 35419 & 3744 & 12 & 0 & 0 & 0 \\
70843 & 35432 & 0 & 0 & 4722 & 0 & 0 & 0 & 0 \\
70849 & 107087 & 38381 & 53953 & 5490 & 7 & 0 & 0 & 0 \\
70853 & 17720 & 0 & 11808 & 0 & 0 & 0 & 0 & 0 \\
70867 & 53444 & 0 & 0 & 7372 & 4 & 0 & 0 & 0 \\
70877 & 34806 & 0 & 11812 & 1488 & 1 & 0 & 0 & 0 \\
70879 & 35450 & 0 & 21263 & 0 & 2 & 0 & 0 & 0 \\
70891 & 75104 & 21269 & 17722 & 3152 & 5 & 0 & 0 & 0 \\
70901 & 47720 & 17726 & 39388 & 678 & 3 & 0 & 0 & 0 \\
70913 & 35690 & 0 & 11818 & 3308 & 1 & 0 & 0 & 0 \\
70919 & 1983 & 0 & 0 & 50 & 0 & 0 & 0 & 0 \\
70921 & 125279 & 105015 & 0 & 5900 & 22 & 0 & 0 & 0 \\
70937 & 26616 & 0 & 37156 & 0 & 1 & 0 & 0 & 0 \\
70949 & 17744 & 0 & 11824 & 0 & 0 & 0 & 0 & 0 \\
70951 & 89990 & 49674 & 82171 & 2644 & 9 & 0 & 0 & 0 \\
70957 & 82117 & 11826 & 31304 & 8208 & 3 & 0 & 0 & 0 \\
70969 & 71027 & 11828 & 21290 & 3864 & 4 & 0 & 0 & 0 \\
70979 & 4701 & 0 & 0 & 348 & 0 & 0 & 0 & 0 \\
70981 & 139481 & 196548 & 0 & 4138 & 17 & 0 & 0 & 0 \\
70991 & 25995 & 0 & 45354 & 194 & 1 & 0 & 0 & 0 \\
70997 & 17756 & 0 & 11832 & 0 & 0 & 0 & 0 & 0 \\
70999 & 35510 & 0 & 21299 & 0 & 1 & 1 & 1 & 0 \\
71011 & 83564 & 48926 & 17752 & 3618 & 7 & 0 & 0 & 0 \\
71023 & 66266 & 59184 & 0 & 6534 & 709 & 0 & 0 & 0 \\
71039 & 9723 & 0 & 28415 & 306 & 0 & 0 & 0 & 0 \\
71059 & 46628 & 0 & 54976 & 1150 & 4 & 0 & 0 & 0 \\
71069 & 19678 & 0 & 11844 & 18 & 0 & 0 & 0 & 0 \\
71081 & 53400 & 17771 & 39488 & 3002 & 2 & 0 & 0 & 0 \\
71089 & 77135 & 11848 & 21326 & 4524 & 5 & 0 & 0 & 0 \\
71119 & 53042 & 0 & 82674 & 718 & 3 & 0 & 0 & 0 \\
71129 & 34788 & 0 & 11854 & 3224 & 0 & 0 & 0 & 0 \\
71143 & 38438 & 0 & 0 & 4782 & 1 & 0 & 0 & 0 \\
71147 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
71153 & 31160 & 0 & 11858 & 3132 & 0 & 0 & 0 & 0 \\
71161 & 107099 & 51001 & 123379 & 3324 & 6 & 0 & 0 & 0 \\
71167 & 40850 & 0 & 0 & 4982 & 0 & 0 & 0 & 0 \\
71171 & 33213 & 28475 & 79736 & 318 & 6 & 0 & 0 & 0 \\
71191 & 106622 & 103304 & 78470 & 2060 & 10 & 0 & 0 & 0 \\
71209 & 99107 & 71104 & 21362 & 4738 & 3 & 0 & 0 & 0 \\
71233 & 112607 & 61063 & 0 & 8470 & 7 & 0 & 0 & 0 \\
71237 & 29226 & 0 & 11872 & 1676 & 1 & 0 & 0 & 0 \\
71249 & 35356 & 0 & 42748 & 2624 & 0 & 0 & 0 & 0 \\
71257 & 71315 & 11876 & 29150 & 7552 & 6 & 0 & 0 & 0 \\
71261 & 64470 & 17816 & 63341 & 1496 & 2 & 0 & 0 & 0 \\
71263 & 53162 & 0 & 58162 & 4908 & 0 & 0 & 0 & 0 \\
71287 & 36962 & 0 & 0 & 4766 & 0 & 0 & 0 & 0 \\
71293 & 72597 & 41596 & 0 & 6224 & 4 & 0 & 0 & 0 \\
71317 & 99777 & 35661 & 30172 & 9066 & 4 & 0 & 0 & 0 \\
71327 & 5691 & 0 & 0 & 516 & 0 & 0 & 0 & 0 \\
71329 & 80495 & 11888 & 46872 & 2150 & 2 & 0 & 0 & 0 \\
71333 & 25302 & 0 & 11888 & 680 & 0 & 0 & 0 & 0 \\
71339 & 2181 & 0 & 0 & 62 & 0 & 0 & 0 & 0 \\
71341 & 104669 & 84366 & 0 & 4132 & 6 & 1 & 0 & 0 \\
71347 & 58868 & 66614 & 0 & 6654 & 1 & 0 & 0 & 0 \\
71353 & 86411 & 38654 & 0 & 9246 & 6 & 0 & 0 & 0 \\
71359 & 56162 & 23789 & 53518 & 866 & 0 & 0 & 0 & 0 \\
71363 & 3549 & 0 & 0 & 188 & 0 & 0 & 0 & 0 \\
71387 & 15321 & 0 & 23795 & 784 & 0 & 0 & 0 & 0 \\
71389 & 78277 & 11898 & 50620 & 2822 & 8 & 0 & 0 & 0 \\
71399 & 3783 & 0 & 33149 & 42 & 0 & 0 & 0 & 0 \\
71411 & 25581 & 0 & 17852 & 1724 & 2 & 0 & 0 & 0 \\
71413 & 74993 & 41124 & 0 & 6614 & 0 & 0 & 0 & 0 \\
71419 & 35720 & 0 & 21425 & 0 & 1 & 0 & 0 & 0 \\
71429 & 35770 & 0 & 35713 & 972 & 1 & 0 & 0 & 0 \\
71437 & 59557 & 11906 & 0 & 5844 & 2 & 0 & 0 & 0 \\
71443 & 79739 & 23817 & 34373 & 8776 & 4 & 0 & 0 & 0 \\
71453 & 17870 & 0 & 11908 & 0 & 0 & 0 & 0 & 0 \\
71471 & 39963 & 0 & 41690 & 2520 & 6 & 0 & 0 & 0 \\
71473 & 77551 & 11912 & 0 & 9312 & 6 & 0 & 0 & 0 \\
71479 & 71090 & 31783 & 76838 & 1116 & 4 & 0 & 0 & 0 \\
71483 & 1353 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
71503 & 44378 & 0 & 31282 & 4960 & 3 & 0 & 0 & 0 \\
71527 & 70118 & 54116 & 0 & 6474 & 5 & 0 & 0 & 0 \\
71537 & 40008 & 31310 & 11922 & 3314 & 0 & 0 & 0 & 0 \\
71549 & 22150 & 0 & 45313 & 44 & 0 & 0 & 0 & 0 \\
71551 & 93554 & 83773 & 112140 & 1750 & 7 & 0 & 0 & 0 \\
71563 & 35792 & 0 & 0 & 4770 & 0 & 0 & 0 & 0 \\
71569 & 124775 & 123038 & 53044 & 3676 & 18 & 0 & 0 & 0 \\
71593 & 82211 & 11932 & 0 & 9278 & 4 & 1 & 0 & 0 \\
71597 & 35854 & 0 & 35797 & 974 & 2 & 0 & 0 & 0 \\
71633 & 49226 & 0 & 11938 & 5010 & 2 & 0 & 0 & 0 \\
71647 & 35834 & 0 & 0 & 4776 & 0 & 0 & 0 & 0 \\
71663 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
71671 & 64574 & 21503 & 17917 & 2438 & 3 & 0 & 0 & 0 \\
71693 & 17930 & 0 & 11948 & 0 & 1 & 0 & 0 & 0 \\
71699 & 9813 & 0 & 28679 & 310 & 0 & 0 & 0 & 0 \\
71707 & 56600 & 33949 & 0 & 6116 & 1 & 0 & 0 & 0 \\
71711 & 24627 & 0 & 45814 & 50 & 2 & 0 & 0 & 0 \\
71713 & 104111 & 38849 & 32738 & 10150 & 12 & 0 & 0 & 0 \\
71719 & 35870 & 0 & 21515 & 0 & 0 & 0 & 0 & 0 \\
71741 & 52662 & 17936 & 45652 & 2552 & 2 & 0 & 0 & 0 \\
71761 & 142343 & 179304 & 0 & 7474 & 27 & 0 & 0 & 0 \\
71777 & 33708 & 0 & 37596 & 742 & 0 & 0 & 0 & 0 \\
71789 & 19830 & 0 & 11964 & 16 & 0 & 0 & 0 & 0 \\
71807 & 21315 & 0 & 56574 & 862 & 0 & 0 & 0 & 0 \\
71809 & 112607 & 140228 & 84499 & 4170 & 12 & 0 & 0 & 0 \\
71821 & 161069 & 333441 & 0 & 5438 & 34 & 0 & 0 & 0 \\
71837 & 17966 & 0 & 11972 & 0 & 0 & 0 & 0 & 0 \\
71843 & 6393 & 0 & 0 & 656 & 0 & 0 & 0 & 0 \\
71849 & 46308 & 25664 & 35923 & 1024 & 4 & 0 & 0 & 0 \\
71861 & 43158 & 17966 & 11976 & 1974 & 7 & 0 & 0 & 0 \\
71867 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
71879 & 1551 & 0 & 0 & 24 & 0 & 0 & 0 & 0 \\
71881 & 108179 & 51517 & 0 & 6878 & 2 & 0 & 0 & 0 \\
71887 & 35954 & 0 & 0 & 4792 & 0 & 0 & 0 & 0 \\
71899 & 42488 & 0 & 21569 & 388 & 1 & 0 & 0 & 0 \\
71909 & 17984 & 0 & 11984 & 0 & 0 & 0 & 0 & 0 \\
71917 & 73229 & 41960 & 64444 & 5168 & 4 & 0 & 0 & 0 \\
71933 & 38934 & 0 & 35965 & 1056 & 3 & 0 & 0 & 0 \\
71941 & 113849 & 145197 & 0 & 3494 & 8 & 0 & 0 & 0 \\
71947 & 70544 & 23985 & 0 & 8522 & 2 & 0 & 0 & 0 \\
71963 & 9849 & 0 & 0 & 1618 & 2 & 0 & 0 & 0 \\
71971 & 64844 & 21593 & 17992 & 2446 & 4 & 0 & 0 & 0 \\
71983 & 60986 & 0 & 26993 & 5840 & 1 & 0 & 0 & 0 \\
71987 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
71993 & 27012 & 0 & 11998 & 2570 & 0 & 0 & 0 & 0 \\
71999 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
72019 & 48050 & 0 & 21605 & 2470 & 0 & 0 & 0 & 0 \\
72031 & 93626 & 76505 & 18007 & 3222 & 3 & 0 & 0 & 0 \\
72043 & 36032 & 0 & 0 & 4802 & 2 & 0 & 0 & 0 \\
72047 & 15915 & 0 & 61539 & 354 & 1 & 0 & 0 & 0 \\
72053 & 18020 & 0 & 12008 & 0 & 2 & 0 & 0 & 0 \\
72073 & 153971 & 246644 & 0 & 8460 & 16 & 0 & 0 & 0 \\
72077 & 21694 & 0 & 12012 & 140 & 0 & 0 & 0 & 0 \\
72089 & 27048 & 0 & 12014 & 2574 & 1 & 0 & 0 & 0 \\
72091 & 87884 & 84991 & 89306 & 3698 & 9 & 0 & 0 & 0 \\
72101 & 72394 & 18026 & 36049 & 3446 & 4 & 0 & 0 & 0 \\
72103 & 39158 & 0 & 0 & 4858 & 2 & 0 & 0 & 0 \\
72109 & 74201 & 12018 & 21632 & 3678 & 7 & 0 & 0 & 0 \\
72139 & 49328 & 0 & 50496 & 480 & 2 & 0 & 0 & 0 \\
72161 & 82272 & 81225 & 72370 & 3936 & 12 & 0 & 0 & 0 \\
72167 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
72169 & 79907 & 12028 & 47424 & 1590 & 4 & 0 & 0 & 0 \\
72173 & 18050 & 0 & 12028 & 0 & 1 & 0 & 0 & 0 \\
72211 & 73124 & 55306 & 82525 & 1700 & 2 & 0 & 0 & 0 \\
72221 & 50934 & 18056 & 12036 & 2368 & 2 & 0 & 0 & 0 \\
72223 & 36122 & 0 & 0 & 4814 & 1 & 0 & 0 & 0 \\
72227 & 31197 & 0 & 54632 & 1768 & 0 & 0 & 0 & 0 \\
72229 & 73545 & 42142 & 57316 & 1490 & 5 & 0 & 0 & 0 \\
72251 & 35301 & 0 & 46159 & 990 & 4 & 0 & 0 & 0 \\
72253 & 81349 & 12042 & 33347 & 8592 & 2 & 0 & 0 & 0 \\
72269 & 42798 & 33578 & 36133 & 1060 & 0 & 0 & 0 & 0 \\
72271 & 99386 & 78709 & 45168 & 2010 & 8 & 0 & 0 & 0 \\
72277 & 69665 & 12046 & 0 & 6516 & 5 & 0 & 0 & 0 \\
72287 & 2451 & 0 & 0 & 82 & 0 & 0 & 0 & 0 \\
72307 & 66260 & 33395 & 0 & 8644 & 6 & 0 & 0 & 0 \\
72313 & 81611 & 45084 & 62451 & 7536 & 8 & 0 & 0 & 0 \\
72337 & 96839 & 41656 & 25834 & 7658 & 4 & 0 & 0 & 0 \\
72341 & 43446 & 18086 & 40188 & 380 & 3 & 0 & 0 & 0 \\
72353 & 72912 & 57511 & 70017 & 2384 & 2 & 0 & 0 & 0 \\
72367 & 56954 & 24125 & 0 & 6046 & 1 & 0 & 0 & 0 \\
72379 & 48290 & 0 & 21713 & 2482 & 1 & 0 & 0 & 0 \\
72383 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
72421 & 109097 & 51904 & 31037 & 4114 & 7 & 0 & 0 & 0 \\
72431 & 21747 & 0 & 46274 & 0 & 0 & 0 & 0 & 0 \\
72461 & 43518 & 18116 & 12076 & 1990 & 1 & 0 & 0 & 0 \\
72467 & 5781 & 0 & 32207 & 102 & 1 & 0 & 0 & 0 \\
72469 & 99617 & 41732 & 50727 & 3498 & 11 & 0 & 0 & 0 \\
72481 & 121103 & 83367 & 0 & 7194 & 6 & 0 & 0 & 0 \\
72493 & 84797 & 36249 & 0 & 7364 & 1 & 0 & 0 & 0 \\
72497 & 38568 & 0 & 12082 & 3570 & 0 & 0 & 0 & 0 \\
72503 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
72533 & 18140 & 0 & 12088 & 0 & 0 & 0 & 0 & 0 \\
72547 & 38924 & 0 & 0 & 4862 & 0 & 0 & 0 & 0 \\
72551 & 26211 & 0 & 51389 & 1670 & 3 & 0 & 0 & 0 \\
72559 & 54962 & 0 & 48976 & 724 & 2 & 0 & 0 & 0 \\
72577 & 137975 & 158256 & 29690 & 8212 & 14 & 0 & 0 & 0 \\
72613 & 74719 & 12102 & 0 & 8544 & 1 & 0 & 0 & 0 \\
72617 & 32376 & 0 & 73070 & 190 & 2 & 0 & 0 & 0 \\
72623 & 9939 & 0 & 0 & 1634 & 1 & 0 & 0 & 0 \\
72643 & 36332 & 0 & 0 & 4842 & 0 & 0 & 0 & 0 \\
72647 & 15591 & 0 & 24215 & 798 & 0 & 0 & 0 & 0 \\
72649 & 87977 & 39356 & 21794 & 4572 & 4 & 0 & 0 & 0 \\
72661 & 124865 & 140164 & 0 & 4572 & 18 & 0 & 0 & 0 \\
72671 & 35931 & 0 & 48446 & 1982 & 1 & 0 & 0 & 0 \\
72673 & 82007 & 12112 & 25954 & 7034 & 11 & 0 & 0 & 0 \\
72679 & 36350 & 0 & 21803 & 0 & 2 & 0 & 0 & 0 \\
72689 & 69528 & 25964 & 96916 & 1542 & 4 & 0 & 0 & 0 \\
72701 & 48926 & 18176 & 40388 & 696 & 4 & 0 & 0 & 0 \\
72707 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
72719 & 1371 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
72727 & 56798 & 0 & 0 & 6186 & 3 & 0 & 0 & 0 \\
72733 & 92501 & 77028 & 0 & 7554 & 4 & 0 & 0 & 0 \\
72739 & 54242 & 0 & 21821 & 2776 & 4 & 0 & 0 & 0 \\
72763 & 39368 & 0 & 0 & 4896 & 0 & 0 & 0 & 0 \\
72767 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
72797 & 18206 & 0 & 12132 & 0 & 0 & 0 & 0 & 0 \\
72817 & 88679 & 12136 & 33242 & 9500 & 3 & 0 & 0 & 0 \\
72823 & 39806 & 0 & 0 & 4924 & 0 & 0 & 0 & 0 \\
72859 & 36440 & 0 & 21857 & 0 & 2 & 0 & 0 & 0 \\
72869 & 18224 & 0 & 12144 & 0 & 1 & 0 & 0 & 0 \\
72871 & 91142 & 77397 & 18217 & 3180 & 4 & 0 & 0 & 0 \\
72883 & 48626 & 0 & 0 & 7358 & 3 & 0 & 0 & 0 \\
72889 & 72947 & 12148 & 21866 & 3970 & 3 & 0 & 0 & 0 \\
72893 & 18230 & 0 & 12148 & 0 & 0 & 0 & 0 & 0 \\
72901 & 127830 & 80604 & 0 & 5748 & 7 & 0 & 0 & 0 \\
72907 & 41840 & 0 & 0 & 5104 & 0 & 0 & 0 & 0 \\
72911 & 28011 & 0 & 18227 & 1990 & 1 & 0 & 0 & 0 \\
72923 & 7203 & 0 & 0 & 544 & 0 & 0 & 0 & 0 \\
72931 & 108332 & 120750 & 18232 & 4964 & 5 & 0 & 0 & 0 \\
72937 & 88325 & 39512 & 0 & 9452 & 3 & 0 & 0 & 0 \\
72949 & 60817 & 12158 & 21884 & 1104 & 4 & 0 & 0 & 0 \\
72953 & 39972 & 0 & 71214 & 1420 & 0 & 0 & 0 & 0 \\
72959 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
72973 & 75089 & 12162 & 29852 & 7480 & 4 & 0 & 0 & 0 \\
72977 & 31958 & 0 & 12162 & 3214 & 1 & 0 & 0 & 0 \\
72997 & 105545 & 99411 & 0 & 7952 & 8 & 0 & 0 & 0 \\
73009 & 117407 & 103699 & 82394 & 3052 & 23 & 0 & 0 & 0 \\
73013 & 18260 & 0 & 12168 & 0 & 0 & 0 & 0 & 0 \\
73019 & 9993 & 0 & 29207 & 316 & 1 & 0 & 0 & 0 \\
73037 & 29466 & 0 & 46716 & 652 & 0 & 0 & 0 & 0 \\
73039 & 65546 & 24349 & 90633 & 1112 & 10 & 0 & 0 & 0 \\
73043 & 2037 & 0 & 0 & 52 & 0 & 0 & 0 & 0 \\
73061 & 56226 & 18266 & 40588 & 1642 & 2 & 0 & 0 & 0 \\
73063 & 73358 & 35707 & 27398 & 7560 & 2 & 0 & 0 & 0 \\
73079 & 1983 & 0 & 35321 & 8 & 1 & 0 & 0 & 0 \\
73091 & 21945 & 0 & 18272 & 1624 & 1 & 0 & 0 & 0 \\
73121 & 63444 & 18281 & 38300 & 2880 & 2 & 0 & 0 & 0 \\
73127 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
73133 & 21342 & 0 & 12188 & 86 & 0 & 0 & 0 & 0 \\
73141 & 108017 & 52420 & 0 & 4514 & 11 & 0 & 0 & 0 \\
73181 & 43950 & 18296 & 12196 & 2010 & 0 & 0 & 0 & 0 \\
73189 & 86777 & 44741 & 21956 & 3936 & 5 & 0 & 0 & 0 \\
73237 & 71585 & 12206 & 29960 & 5654 & 3 & 0 & 0 & 0 \\
73243 & 61580 & 0 & 0 & 8690 & 3 & 0 & 0 & 0 \\
73259 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
73277 & 36694 & 0 & 70561 & 804 & 1 & 0 & 0 & 0 \\
73291 & 91664 & 77843 & 18322 & 3198 & 6 & 0 & 0 & 0 \\
73303 & 44606 & 0 & 35342 & 5428 & 3 & 0 & 0 & 0 \\
73309 & 66437 & 12218 & 21992 & 1240 & 7 & 0 & 0 & 0 \\
73327 & 52802 & 0 & 0 & 6736 & 0 & 0 & 0 & 0 \\
73331 & 22017 & 0 & 46849 & 0 & 1 & 0 & 0 & 0 \\
73351 & 88250 & 50538 & 45843 & 1776 & 1 & 0 & 0 & 0 \\
73361 & 86376 & 44545 & 36679 & 3966 & 9 & 0 & 0 & 0 \\
73363 & 36692 & 0 & 0 & 4890 & 3 & 0 & 0 & 0 \\
73369 & 88847 & 39746 & 85518 & 3242 & 16 & 0 & 0 & 0 \\
73379 & 5853 & 0 & 0 & 532 & 1 & 0 & 0 & 0 \\
73387 & 55904 & 0 & 0 & 7700 & 3 & 0 & 0 & 0 \\
73417 & 120275 & 131921 & 0 & 8512 & 9 & 0 & 0 & 0 \\
73421 & 44094 & 18356 & 40788 & 386 & 3 & 0 & 0 & 0 \\
73433 & 30612 & 0 & 12238 & 2670 & 0 & 0 & 0 & 0 \\
73453 & 61237 & 12242 & 0 & 6008 & 2 & 0 & 0 & 0 \\
73459 & 91988 & 57738 & 84476 & 3742 & 7 & 0 & 0 & 0 \\
73471 & 74114 & 56356 & 49854 & 1892 & 3 & 0 & 0 & 0 \\
73477 & 91077 & 79290 & 0 & 9066 & 8 & 0 & 0 & 0 \\
73483 & 41168 & 0 & 0 & 5048 & 0 & 0 & 0 & 0 \\
73517 & 18386 & 0 & 12252 & 0 & 0 & 0 & 0 & 0 \\
73523 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
73529 & 61068 & 57382 & 72710 & 1494 & 5 & 0 & 0 & 0 \\
73547 & 10065 & 0 & 0 & 1654 & 0 & 0 & 0 & 0 \\
73553 & 32210 & 0 & 12258 & 3238 & 0 & 0 & 0 & 0 \\
73561 & 110699 & 52721 & 0 & 7038 & 13 & 0 & 0 & 0 \\
73571 & 41133 & 0 & 42915 & 2594 & 5 & 0 & 0 & 0 \\
73583 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
73589 & 18404 & 0 & 12264 & 0 & 0 & 0 & 0 & 0 \\
73597 & 61357 & 12266 & 0 & 6020 & 1 & 0 & 0 & 0 \\
73607 & 15591 & 0 & 30669 & 768 & 0 & 0 & 0 & 0 \\
73609 & 73667 & 12268 & 22082 & 4008 & 8 & 0 & 0 & 0 \\
73613 & 50862 & 0 & 36805 & 2766 & 1 & 0 & 0 & 0 \\
73637 & 21846 & 0 & 12272 & 114 & 1 & 0 & 0 & 0 \\
73643 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
73651 & 72548 & 22097 & 18412 & 2840 & 5 & 0 & 0 & 0 \\
73673 & 27642 & 0 & 12278 & 2630 & 2 & 0 & 0 & 0 \\
73679 & 17787 & 0 & 61705 & 454 & 1 & 0 & 0 & 0 \\
73681 & 118631 & 84747 & 90853 & 3418 & 8 & 0 & 0 & 0 \\
73693 & 86021 & 12282 & 0 & 9108 & 4 & 0 & 0 & 0 \\
73699 & 39788 & 0 & 22109 & 40 & 0 & 0 & 0 & 0 \\
73709 & 18434 & 0 & 12284 & 0 & 0 & 0 & 0 & 0 \\
73721 & 65820 & 51427 & 12286 & 4964 & 1 & 0 & 0 & 0 \\
73727 & 1155 & 0 & 36479 & 4 & 0 & 0 & 0 & 0 \\
73751 & 29955 & 0 & 52239 & 1760 & 2 & 0 & 0 & 0 \\
73757 & 18446 & 0 & 12292 & 0 & 0 & 0 & 0 & 0 \\
73771 & 66464 & 22133 & 18442 & 2508 & 3 & 0 & 0 & 0 \\
73783 & 49226 & 0 & 27668 & 5400 & 5 & 0 & 0 & 0 \\
73819 & 53432 & 0 & 22145 & 2792 & 2 & 0 & 0 & 0 \\
73823 & 15843 & 0 & 24607 & 810 & 0 & 0 & 0 & 0 \\
73847 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
73849 & 85787 & 12308 & 83975 & 2116 & 2 & 0 & 0 & 0 \\
73859 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
73867 & 48464 & 0 & 0 & 6218 & 1 & 0 & 0 & 0 \\
73877 & 38370 & 33599 & 45732 & 1542 & 1 & 0 & 0 & 0 \\
73883 & 11649 & 0 & 0 & 848 & 0 & 0 & 0 & 0 \\
73897 & 73955 & 12316 & 30230 & 7830 & 4 & 0 & 0 & 0 \\
73907 & 15861 & 0 & 24635 & 812 & 0 & 0 & 0 & 0 \\
73939 & 36980 & 0 & 22181 & 0 & 3 & 0 & 0 & 0 \\
73943 & 10119 & 0 & 0 & 1664 & 0 & 0 & 0 & 0 \\
73951 & 89954 & 92181 & 50840 & 3108 & 4 & 0 & 0 & 0 \\
73961 & 59430 & 18491 & 102721 & 508 & 2 & 0 & 0 & 0 \\
73973 & 18500 & 0 & 12328 & 0 & 3 & 0 & 0 & 0 \\
73999 & 49370 & 0 & 49948 & 482 & 1 & 0 & 0 & 0 \\
74017 & 100277 & 40097 & 59088 & 7318 & 8 & 0 & 0 & 0 \\
74021 & 44454 & 18506 & 12336 & 2032 & 0 & 0 & 0 & 0 \\
74027 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
74047 & 66338 & 95239 & 31327 & 5440 & 5 & 0 & 0 & 0 \\
74051 & 26751 & 0 & 47309 & 306 & 3 & 0 & 0 & 0 \\
74071 & 81710 & 51034 & 46293 & 1450 & 7 & 0 & 0 & 0 \\
74077 & 61757 & 12346 & 0 & 6060 & 4 & 0 & 0 & 0 \\
74093 & 18530 & 0 & 12348 & 0 & 0 & 0 & 0 & 0 \\
74099 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
74101 & 131889 & 222535 & 31757 & 4076 & 13 & 0 & 0 & 0 \\
74131 & 92708 & 78735 & 18532 & 3236 & 16 & 0 & 0 & 0 \\
74143 & 53666 & 0 & 27803 & 5686 & 1 & 0 & 0 & 0 \\
74149 & 67529 & 12358 & 22244 & 1282 & 4 & 0 & 0 & 0 \\
74159 & 15915 & 0 & 24719 & 814 & 0 & 0 & 0 & 0 \\
74161 & 140231 & 141960 & 30338 & 5160 & 4 & 0 & 0 & 0 \\
74167 & 40814 & 0 & 0 & 5036 & 0 & 0 & 0 & 0 \\
74177 & 46216 & 0 & 45329 & 3638 & 2 & 0 & 0 & 0 \\
74189 & 26310 & 0 & 12364 & 708 & 0 & 0 & 0 & 0 \\
74197 & 83515 & 12366 & 0 & 9030 & 4 & 0 & 0 & 0 \\
74201 & 89580 & 45055 & 37099 & 3744 & 8 & 0 & 0 & 0 \\
74203 & 39896 & 0 & 0 & 4978 & 0 & 0 & 0 & 0 \\
74209 & 83735 & 12368 & 22262 & 4888 & 1 & 0 & 0 & 0 \\
74219 & 2721 & 0 & 0 & 102 & 0 & 0 & 0 & 0 \\
74231 & 32799 & 0 & 78353 & 270 & 3 & 0 & 0 & 0 \\
74257 & 138599 & 231374 & 0 & 8396 & 728 & 0 & 0 & 0 \\
74279 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
74287 & 49562 & 0 & 27857 & 5436 & 4 & 0 & 0 & 0 \\
74293 & 67313 & 12382 & 30392 & 5084 & 6 & 0 & 0 & 0 \\
74297 & 32196 & 0 & 38916 & 144 & 0 & 0 & 0 & 0 \\
74311 & 66950 & 22295 & 50424 & 1820 & 2 & 0 & 0 & 0 \\
74317 & 78029 & 42796 & 0 & 6884 & 2 & 0 & 0 & 0 \\
74323 & 49586 & 0 & 32789 & 7018 & 3 & 0 & 0 & 0 \\
74353 & 80671 & 12392 & 62148 & 6968 & 6 & 0 & 0 & 0 \\
74357 & 23286 & 0 & 12392 & 236 & 1 & 0 & 0 & 0 \\
74363 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
74377 & 90065 & 40292 & 0 & 9640 & 14 & 0 & 0 & 0 \\
74381 & 44670 & 18596 & 12396 & 2042 & 2 & 0 & 0 & 0 \\
74383 & 85418 & 92293 & 0 & 7966 & 2 & 0 & 0 & 0 \\
74411 & 41601 & 0 & 103823 & 154 & 2 & 0 & 0 & 0 \\
74413 & 100061 & 149459 & 0 & 9212 & 16 & 0 & 0 & 0 \\
74419 & 40052 & 36889 & 22325 & 32 & 4 & 0 & 0 & 0 \\
74441 & 55920 & 18611 & 45708 & 4406 & 0 & 0 & 0 & 0 \\
74449 & 120455 & 106479 & 52113 & 4900 & 10 & 0 & 0 & 0 \\
74453 & 37282 & 0 & 37225 & 1014 & 1 & 0 & 0 & 0 \\
74471 & 34743 & 29795 & 18617 & 2038 & 5 & 0 & 0 & 0 \\
74489 & 27948 & 0 & 12414 & 2660 & 3 & 0 & 0 & 0 \\
74507 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
74509 & 87149 & 37257 & 22352 & 2602 & 3 & 0 & 0 & 0 \\
74521 & 149579 & 180031 & 58551 & 3242 & 13 & 0 & 0 & 0 \\
74527 & 37274 & 0 & 0 & 4968 & 1 & 0 & 0 & 0 \\
74531 & 27525 & 0 & 18632 & 1890 & 3 & 0 & 0 & 0 \\
74551 & 102446 & 115458 & 18637 & 3604 & 13 & 0 & 0 & 0 \\
74561 & 66468 & 18641 & 12426 & 5638 & 2 & 0 & 0 & 0 \\
74567 & 4935 & 0 & 0 & 366 & 1 & 0 & 0 & 0 \\
74573 & 20638 & 0 & 12428 & 20 & 1 & 0 & 0 & 0 \\
74587 & 42488 & 0 & 0 & 5190 & 2 & 0 & 0 & 0 \\
74597 & 26454 & 0 & 12432 & 712 & 0 & 0 & 0 & 0 \\
74609 & 32672 & 0 & 44764 & 2664 & 0 & 0 & 0 & 0 \\
74611 & 82304 & 51406 & 18652 & 3530 & 10 & 0 & 0 & 0 \\
74623 & 37322 & 0 & 0 & 4974 & 0 & 0 & 0 & 0 \\
74653 & 62237 & 12442 & 0 & 6106 & 5 & 0 & 0 & 0 \\
74687 & 1371 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
74699 & 16473 & 0 & 65485 & 686 & 1 & 0 & 0 & 0 \\
74707 & 37364 & 0 & 0 & 4980 & 1 & 0 & 0 & 0 \\
74713 & 92411 & 43024 & 0 & 9878 & 3 & 0 & 0 & 0 \\
74717 & 18686 & 0 & 12452 & 0 & 0 & 0 & 0 & 0 \\
74719 & 73250 & 24909 & 84057 & 1440 & 9 & 0 & 0 & 0 \\
74729 & 28038 & 0 & 12454 & 2668 & 0 & 0 & 0 & 0 \\
74731 & 74528 & 22421 & 50709 & 1994 & 5 & 0 & 0 & 0 \\
74747 & 23241 & 0 & 24915 & 1372 & 0 & 0 & 0 & 0 \\
74759 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
74761 & 147059 & 170918 & 34802 & 4972 & 14 & 0 & 0 & 0 \\
74771 & 22449 & 0 & 47769 & 0 & 2 & 0 & 0 & 0 \\
74779 & 53816 & 0 & 52344 & 524 & 1 & 0 & 0 & 0 \\
74797 & 70589 & 12466 & 0 & 6538 & 4 & 0 & 0 & 0 \\
74821 & 109529 & 125103 & 64080 & 2782 & 7 & 0 & 0 & 0 \\
74827 & 49922 & 0 & 0 & 7554 & 4 & 0 & 0 & 0 \\
74831 & 41835 & 0 & 43650 & 2638 & 3 & 0 & 0 & 0 \\
74843 & 4953 & 0 & 34019 & 72 & 1 & 0 & 0 & 0 \\
74857 & 74915 & 12476 & 26734 & 6394 & 5 & 0 & 0 & 0 \\
74861 & 54030 & 52222 & 74859 & 154 & 2 & 0 & 0 & 0 \\
74869 & 73169 & 12478 & 22460 & 1922 & 4 & 0 & 0 & 0 \\
74873 & 51852 & 26744 & 37435 & 1150 & 4 & 0 & 0 & 0 \\
74887 & 58934 & 24965 & 0 & 6256 & 2 & 0 & 0 & 0 \\
74891 & 22485 & 0 & 18722 & 1664 & 1 & 0 & 0 & 0 \\
74897 & 38440 & 0 & 12482 & 3512 & 3 & 0 & 0 & 0 \\
74903 & 6663 & 0 & 0 & 682 & 0 & 0 & 0 & 0 \\
74923 & 37472 & 0 & 0 & 4994 & 3 & 0 & 0 & 0 \\
74929 & 109815 & 64231 & 22478 & 3642 & 11 & 0 & 0 & 0 \\
74933 & 42834 & 0 & 12488 & 3026 & 2 & 0 & 0 & 0 \\
74941 & 97589 & 53710 & 32117 & 3406 & 9 & 0 & 0 & 0 \\
74959 & 54386 & 0 & 22487 & 1532 & 1 & 0 & 0 & 0 \\
75011 & 33141 & 0 & 50006 & 1940 & 4 & 0 & 0 & 0 \\
75013 & 102521 & 37509 & 0 & 8352 & 4 & 0 & 0 & 0 \\
75017 & 28146 & 0 & 12502 & 2678 & 0 & 0 & 0 & 0 \\
75029 & 18764 & 0 & 12504 & 0 & 0 & 0 & 0 & 0 \\
75037 & 82157 & 43780 & 0 & 6716 & 7 & 0 & 0 & 0 \\
75041 & 93072 & 45565 & 103084 & 2546 & 8 & 0 & 0 & 0 \\
75079 & 55550 & 0 & 50677 & 622 & 2 & 0 & 0 & 0 \\
75083 & 21009 & 0 & 25027 & 1028 & 1 & 0 & 0 & 0 \\
75109 & 78857 & 43252 & 52575 & 586 & 4 & 0 & 0 & 0 \\
75133 & 77309 & 12522 & 0 & 8840 & 1 & 0 & 0 & 0 \\
75149 & 18794 & 0 & 12524 & 0 & 2 & 0 & 0 & 0 \\
75161 & 56460 & 18791 & 12526 & 4844 & 1 & 0 & 0 & 0 \\
75167 & 30891 & 31811 & 128678 & 276 & 6 & 0 & 0 & 0 \\
75169 & 115937 & 40721 & 22550 & 6166 & 8 & 0 & 0 & 0 \\
75181 & 129149 & 145024 & 0 & 4726 & 10 & 0 & 0 & 0 \\
75193 & 90491 & 43871 & 26854 & 6854 & 1 & 0 & 0 & 0 \\
75209 & 59988 & 26864 & 37603 & 1840 & 0 & 0 & 0 & 0 \\
75211 & 77264 & 22565 & 18802 & 2990 & 3 & 0 & 0 & 0 \\
75217 & 81607 & 12536 & 30770 & 8664 & 9 & 0 & 0 & 0 \\
75223 & 79166 & 25077 & 28208 & 7092 & 0 & 0 & 0 & 0 \\
75227 & 3981 & 0 & 0 & 228 & 0 & 0 & 0 & 0 \\
75239 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
75253 & 62737 & 12542 & 0 & 6156 & 2 & 0 & 0 & 0 \\
75269 & 23290 & 0 & 47669 & 46 & 1 & 0 & 0 & 0 \\
75277 & 98765 & 45770 & 0 & 9570 & 4 & 0 & 0 & 0 \\
75289 & 75347 & 12548 & 22586 & 4100 & 8 & 0 & 0 & 0 \\
75307 & 75968 & 59190 & 0 & 7870 & 6 & 0 & 0 & 0 \\
75323 & 8733 & 0 & 31384 & 230 & 0 & 0 & 0 & 0 \\
75329 & 51600 & 0 & 110561 & 3166 & 3 & 0 & 0 & 0 \\
75337 & 82355 & 12556 & 0 & 9276 & 3 & 0 & 0 & 0 \\
75347 & 1425 & 0 & 0 & 16 & 0 & 0 & 0 & 0 \\
75353 & 28272 & 0 & 12558 & 2690 & 0 & 0 & 0 & 0 \\
75367 & 55430 & 37361 & 28262 & 5614 & 0 & 0 & 0 & 0 \\
75377 & 54088 & 26924 & 37687 & 1714 & 1 & 0 & 0 & 0 \\
75389 & 21990 & 0 & 12564 & 88 & 0 & 0 & 0 & 0 \\
75391 & 94274 & 80073 & 18847 & 3288 & 11 & 0 & 0 & 0 \\
75401 & 82200 & 53557 & 41888 & 4838 & 4 & 0 & 0 & 0 \\
75403 & 55376 & 0 & 0 & 7708 & 8 & 0 & 0 & 0 \\
75407 & 3171 & 0 & 0 & 138 & 0 & 0 & 0 & 0 \\
75431 & 30135 & 0 & 18857 & 2242 & 0 & 0 & 0 & 0 \\
75437 & 18866 & 0 & 12572 & 0 & 0 & 0 & 0 & 0 \\
75479 & 8751 & 0 & 31449 & 232 & 0 & 0 & 0 & 0 \\
75503 & 16203 & 0 & 57110 & 0 & 2 & 0 & 0 & 0 \\
75511 & 83294 & 52026 & 47193 & 1476 & 12 & 0 & 0 & 0 \\
75521 & 70680 & 18881 & 12586 & 5774 & 4 & 0 & 0 & 0 \\
75527 & 10335 & 0 & 0 & 1698 & 2 & 0 & 0 & 0 \\
75533 & 24798 & 0 & 12588 & 388 & 0 & 0 & 0 & 0 \\
75539 & 1173 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
75541 & 98369 & 54140 & 0 & 4150 & 9 & 0 & 0 & 0 \\
75553 & 85247 & 12592 & 0 & 10012 & 6 & 0 & 0 & 0 \\
75557 & 29158 & 0 & 12592 & 1256 & 3 & 0 & 0 & 0 \\
75571 & 85364 & 52908 & 51279 & 2420 & 4 & 0 & 0 & 0 \\
75577 & 82475 & 12596 & 70647 & 8952 & 6 & 0 & 0 & 0 \\
75583 & 83186 & 102803 & 61410 & 6656 & 4 & 0 & 0 & 0 \\
75611 & 22701 & 0 & 18902 & 1680 & 0 & 0 & 0 & 0 \\
75617 & 45336 & 33095 & 12602 & 3664 & 4 & 0 & 0 & 0 \\
75619 & 50450 & 0 & 22685 & 2594 & 5 & 0 & 0 & 0 \\
75629 & 44030 & 36848 & 37813 & 1184 & 1 & 0 & 0 & 0 \\
75641 & 65100 & 55549 & 39620 & 2404 & 0 & 0 & 0 & 0 \\
75653 & 18920 & 0 & 12608 & 0 & 1 & 0 & 0 & 0 \\
75659 & 17553 & 0 & 30263 & 880 & 1 & 0 & 0 & 0 \\
75679 & 37850 & 0 & 22703 & 0 & 2 & 0 & 0 & 0 \\
75683 & 1677 & 0 & 0 & 30 & 0 & 0 & 0 & 0 \\
75689 & 28398 & 0 & 12614 & 2702 & 0 & 0 & 0 & 0 \\
75703 & 61550 & 0 & 0 & 7300 & 1 & 0 & 0 & 0 \\
75707 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
75709 & 82997 & 12618 & 22712 & 4140 & 2 & 0 & 0 & 0 \\
75721 & 113939 & 54269 & 0 & 7246 & 11 & 0 & 0 & 0 \\
75731 & 22737 & 0 & 18932 & 1682 & 1 & 0 & 0 & 0 \\
75743 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
75767 & 2775 & 0 & 36079 & 20 & 0 & 0 & 0 & 0 \\
75773 & 26062 & 0 & 12628 & 574 & 0 & 0 & 0 & 0 \\
75781 & 116741 & 83788 & 32477 & 4578 & 19 & 0 & 0 & 0 \\
75787 & 47024 & 0 & 0 & 5814 & 2 & 0 & 0 & 0 \\
75793 & 82231 & 12632 & 0 & 9876 & 1 & 0 & 0 & 0 \\
75797 & 37954 & 0 & 37897 & 1032 & 2 & 0 & 0 & 0 \\
75821 & 55614 & 18956 & 12636 & 2830 & 2 & 0 & 0 & 0 \\
75833 & 28452 & 0 & 12638 & 2708 & 1 & 0 & 0 & 0 \\
75853 & 114449 & 74088 & 70608 & 10084 & 2 & 0 & 0 & 0 \\
75869 & 29278 & 0 & 12644 & 1260 & 1 & 0 & 0 & 0 \\
75883 & 37952 & 0 & 0 & 5058 & 1 & 0 & 0 & 0 \\
75913 & 75971 & 12652 & 0 & 9194 & 0 & 0 & 0 & 0 \\
75931 & 68408 & 22781 & 18982 & 2582 & 6 & 0 & 0 & 0 \\
75937 & 115919 & 102494 & 0 & 8922 & 4 & 1 & 0 & 0 \\
75941 & 45606 & 18986 & 42188 & 398 & 4 & 0 & 0 & 0 \\
75967 & 51938 & 0 & 35609 & 6806 & 1 & 0 & 0 & 0 \\
75979 & 83504 & 25329 & 56983 & 3916 & 5 & 0 & 0 & 0 \\
75983 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
75989 & 33116 & 0 & 43059 & 426 & 1 & 0 & 0 & 0 \\
75991 & 80414 & 22799 & 51564 & 2658 & 3 & 0 & 0 & 0 \\
75997 & 78197 & 12666 & 0 & 8942 & 2 & 0 & 0 & 0 \\
76001 & 82560 & 53017 & 50188 & 6250 & 11 & 0 & 0 & 0 \\
76003 & 41516 & 0 & 0 & 5140 & 3 & 0 & 0 & 0 \\
76031 & 22827 & 0 & 48574 & 0 & 2 & 0 & 0 & 0 \\
76039 & 58742 & 36739 & 22811 & 1230 & 4 & 0 & 0 & 0 \\
76079 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
76081 & 122471 & 87507 & 0 & 7370 & 12 & 0 & 0 & 0 \\
76091 & 42537 & 0 & 80192 & 2556 & 2 & 0 & 0 & 0 \\
76099 & 52028 & 0 & 53268 & 506 & 4 & 0 & 0 & 0 \\
76103 & 8823 & 0 & 31709 & 234 & 1 & 0 & 0 & 0 \\
76123 & 50786 & 0 & 0 & 7684 & 3 & 0 & 0 & 0 \\
76129 & 104543 & 44417 & 57592 & 5232 & 9 & 0 & 0 & 0 \\
76147 & 68180 & 25385 & 0 & 6606 & 3 & 0 & 0 & 0 \\
76157 & 21286 & 0 & 12692 & 32 & 0 & 0 & 0 & 0 \\
76159 & 50810 & 0 & 85005 & 0 & 4 & 0 & 0 & 0 \\
76163 & 1353 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
76207 & 49994 & 0 & 0 & 6416 & 1 & 0 & 0 & 0 \\
76213 & 87701 & 12702 & 0 & 9272 & 2 & 0 & 0 & 0 \\
76231 & 134630 & 175618 & 117276 & 1728 & 9 & 0 & 0 & 0 \\
76243 & 40868 & 0 & 0 & 5112 & 1 & 0 & 0 & 0 \\
76249 & 98027 & 41306 & 22874 & 5080 & 10 & 0 & 0 & 0 \\
76253 & 31278 & 0 & 12708 & 1796 & 0 & 0 & 0 & 0 \\
76259 & 26733 & 32273 & 57193 & 256 & 3 & 0 & 0 & 0 \\
76261 & 111401 & 127901 & 0 & 4388 & 10 & 0 & 0 & 0 \\
76283 & 2793 & 0 & 0 & 104 & 0 & 0 & 0 & 0 \\
76289 & 39018 & 0 & 45772 & 2928 & 0 & 0 & 0 & 0 \\
76303 & 58082 & 0 & 28613 & 5886 & 2 & 0 & 0 & 0 \\
76333 & 63637 & 12722 & 0 & 6244 & 4 & 0 & 0 & 0 \\
76343 & 29127 & 0 & 25447 & 1596 & 2 & 0 & 0 & 0 \\
76367 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
76369 & 92775 & 12728 & 50184 & 2414 & 9 & 0 & 0 & 0 \\
76379 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
76387 & 43820 & 0 & 0 & 5350 & 1 & 0 & 0 & 0 \\
76403 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
76421 & 45894 & 19106 & 12736 & 2100 & 6 & 0 & 0 & 0 \\
76423 & 42038 & 0 & 0 & 5188 & 1 & 0 & 0 & 0 \\
76441 & 172619 & 350869 & 0 & 4886 & 23 & 0 & 0 & 0 \\
76463 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
76471 & 68894 & 22943 & 19117 & 2600 & 3 & 0 & 0 & 0 \\
76481 & 68160 & 19121 & 106828 & 1322 & 7 & 0 & 0 & 0 \\
76487 & 1191 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
76493 & 29518 & 0 & 12748 & 1270 & 2 & 0 & 0 & 0 \\
76507 & 42488 & 0 & 0 & 5226 & 0 & 0 & 0 & 0 \\
76511 & 42771 & 0 & 44630 & 2698 & 5 & 0 & 0 & 0 \\
76519 & 70022 & 35339 & 51649 & 1918 & 5 & 0 & 0 & 0 \\
76537 & 92675 & 41462 & 95834 & 5998 & 5 & 0 & 0 & 0 \\
76541 & 51510 & 19136 & 12756 & 2234 & 2 & 0 & 0 & 0 \\
76543 & 38282 & 0 & 0 & 5102 & 1 & 0 & 0 & 0 \\
76561 & 152999 & 223168 & 0 & 7028 & 8 & 0 & 0 & 0 \\
76579 & 38300 & 0 & 22973 & 0 & 2 & 0 & 0 & 0 \\
76597 & 77969 & 44690 & 0 & 6688 & 7 & 0 & 0 & 0 \\
76603 & 47528 & 0 & 0 & 5878 & 0 & 0 & 0 & 0 \\
76607 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
76631 & 26175 & 0 & 19157 & 1752 & 2 & 0 & 0 & 0 \\
76649 & 56388 & 0 & 140739 & 1202 & 2 & 0 & 0 & 0 \\
76651 & 105248 & 81411 & 19162 & 3734 & 3 & 0 & 0 & 0 \\
76667 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
76673 & 37992 & 0 & 12778 & 3576 & 3 & 0 & 0 & 0 \\
76679 & 16455 & 0 & 25559 & 842 & 1 & 0 & 0 & 0 \\
76697 & 28776 & 0 & 12782 & 2738 & 0 & 0 & 0 & 0 \\
76717 & 78937 & 12786 & 0 & 9026 & 4 & 0 & 0 & 0 \\
76733 & 19190 & 0 & 12788 & 0 & 2 & 0 & 0 & 0 \\
76753 & 121835 & 73568 & 0 & 11240 & 2 & 0 & 0 & 0 \\
76757 & 23746 & 0 & 12792 & 214 & 0 & 0 & 0 & 0 \\
76771 & 84680 & 52894 & 53061 & 3132 & 3 & 0 & 0 & 0 \\
76777 & 104675 & 65815 & 32482 & 7286 & 11 & 0 & 0 & 0 \\
76781 & 61230 & 49915 & 12796 & 2586 & 2 & 0 & 0 & 0 \\
76801 & 138627 & 123556 & 31418 & 6618 & 9 & 0 & 0 & 0 \\
76819 & 69092 & 25609 & 95187 & 1200 & 4 & 0 & 0 & 0 \\
76829 & 19214 & 0 & 12804 & 0 & 0 & 0 & 0 & 0 \\
76831 & 84338 & 23051 & 90157 & 3276 & 16 & 0 & 0 & 0 \\
76837 & 74025 & 12806 & 0 & 6928 & 4 & 0 & 0 & 0 \\
76847 & 28731 & 0 & 25615 & 2604 & 2 & 0 & 0 & 0 \\
76871 & 23079 & 0 & 19217 & 1708 & 2 & 0 & 0 & 0 \\
76873 & 76931 & 12812 & 27454 & 6566 & 5 & 1 & 0 & 0 \\
76883 & 8913 & 0 & 32034 & 236 & 2 & 0 & 0 & 0 \\
76907 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
76913 & 63192 & 34979 & 47001 & 5460 & 3 & 0 & 0 & 0 \\
76919 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
76943 & 12459 & 0 & 33662 & 374 & 0 & 0 & 0 & 0 \\
76949 & 19244 & 0 & 12824 & 0 & 0 & 0 & 0 & 0 \\
76961 & 85656 & 19241 & 12826 & 7278 & 1 & 0 & 0 & 0 \\
76963 & 41228 & 0 & 0 & 5156 & 2 & 0 & 0 & 0 \\
76991 & 23115 & 0 & 19247 & 1710 & 1 & 0 & 0 & 0 \\
77003 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
77017 & 77075 & 12836 & 0 & 9328 & 3 & 0 & 0 & 0 \\
77023 & 66986 & 0 & 64987 & 7418 & 7 & 1 & 0 & 0 \\
77029 & 95129 & 38517 & 23108 & 2790 & 5 & 0 & 0 & 0 \\
77041 & 145583 & 147472 & 60531 & 3040 & 14 & 1 & 0 & 0 \\
77047 & 38534 & 0 & 0 & 5136 & 1 & 0 & 0 & 0 \\
77069 & 19274 & 0 & 12844 & 0 & 0 & 0 & 0 & 0 \\
77081 & 65820 & 55921 & 12846 & 5086 & 2 & 0 & 0 & 0 \\
77093 & 19280 & 0 & 12848 & 0 & 0 & 0 & 0 & 0 \\
77101 & 108293 & 55258 & 34492 & 4198 & 11 & 0 & 0 & 0 \\
77137 & 83687 & 12856 & 0 & 10052 & 9 & 0 & 0 & 0 \\
77141 & 85890 & 89652 & 108657 & 2730 & 12 & 0 & 0 & 0 \\
77153 & 36228 & 0 & 40412 & 796 & 1 & 0 & 0 & 0 \\
77167 & 55850 & 0 & 101679 & 5648 & 8 & 0 & 0 & 0 \\
77171 & 23169 & 0 & 19292 & 1714 & 0 & 0 & 0 & 0 \\
77191 & 77750 & 59208 & 19297 & 2720 & 1 & 0 & 0 & 0 \\
77201 & 70634 & 19301 & 42888 & 4264 & 2 & 0 & 0 & 0 \\
77213 & 21382 & 0 & 12868 & 22 & 0 & 0 & 0 & 0 \\
77237 & 19316 & 0 & 12872 & 0 & 1 & 0 & 0 & 0 \\
77239 & 75710 & 25749 & 86892 & 1486 & 1 & 0 & 0 & 0 \\
77243 & 10569 & 0 & 0 & 1738 & 0 & 0 & 0 & 0 \\
77249 & 48720 & 33809 & 46348 & 3164 & 2 & 0 & 0 & 0 \\
77261 & 46398 & 19316 & 12876 & 2122 & 1 & 0 & 0 & 0 \\
77263 & 41546 & 0 & 0 & 5186 & 2 & 0 & 0 & 0 \\
77267 & 16581 & 0 & 25755 & 848 & 3 & 0 & 0 & 0 \\
77269 & 69569 & 12878 & 23180 & 1276 & 5 & 0 & 0 & 0 \\
77279 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
77291 & 26625 & 0 & 49379 & 64 & 6 & 0 & 0 & 0 \\
77317 & 75545 & 12886 & 37504 & 7104 & 3 & 0 & 0 & 0 \\
77323 & 64592 & 25777 & 32713 & 5698 & 5 & 0 & 0 & 0 \\
77339 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
77347 & 51602 & 0 & 0 & 7808 & 2 & 0 & 0 & 0 \\
77351 & 71463 & 104769 & 149132 & 2488 & 10 & 0 & 0 & 0 \\
77359 & 38690 & 0 & 23207 & 0 & 0 & 0 & 0 & 0 \\
77369 & 36948 & 0 & 12894 & 3356 & 0 & 0 & 0 & 0 \\
77377 & 111519 & 81365 & 27634 & 8066 & 4 & 0 & 0 & 0 \\
77383 & 56006 & 0 & 63157 & 5432 & 2 & 0 & 0 & 0 \\
77417 & 29046 & 0 & 12902 & 2764 & 0 & 0 & 0 & 0 \\
77419 & 86048 & 105771 & 92111 & 3438 & 2 & 0 & 0 & 0 \\
77431 & 78254 & 59302 & 19357 & 2746 & 8 & 0 & 0 & 0 \\
77447 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
77471 & 26643 & 0 & 49494 & 62 & 2 & 0 & 0 & 0 \\
77477 & 38794 & 0 & 38737 & 1054 & 0 & 0 & 0 & 0 \\
77479 & 43382 & 0 & 23243 & 158 & 2 & 0 & 0 & 0 \\
77489 & 40008 & 0 & 74166 & 252 & 0 & 0 & 0 & 0 \\
77491 & 125684 & 149337 & 19372 & 4792 & 5 & 0 & 0 & 0 \\
77509 & 79751 & 12918 & 23252 & 3954 & 2 & 0 & 0 & 0 \\
77513 & 29082 & 0 & 12918 & 2768 & 1 & 0 & 0 & 0 \\
77521 & 151559 & 157787 & 0 & 8064 & 6 & 0 & 0 & 0 \\
77527 & 56870 & 0 & 29072 & 5768 & 4 & 0 & 0 & 0 \\
77543 & 1263 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
77549 & 19394 & 0 & 12924 & 0 & 0 & 0 & 0 & 0 \\
77551 & 97946 & 54294 & 57114 & 3644 & 11 & 0 & 0 & 0 \\
77557 & 73169 & 12926 & 0 & 6784 & 2 & 0 & 0 & 0 \\
77563 & 58376 & 38777 & 0 & 8068 & 738 & 0 & 0 & 0 \\
77569 & 92135 & 12928 & 23270 & 5178 & 1 & 0 & 0 & 0 \\
77573 & 38874 & 37022 & 84959 & 1554 & 3 & 0 & 0 & 0 \\
77587 & 41924 & 0 & 0 & 5220 & 2 & 0 & 0 & 0 \\
77591 & 23295 & 0 & 19397 & 1724 & 2 & 0 & 0 & 0 \\
77611 & 85184 & 23285 & 19402 & 4050 & 3 & 0 & 0 & 0 \\
77617 & 159227 & 237883 & 38414 & 10250 & 26 & 0 & 0 & 0 \\
77621 & 46614 & 19406 & 12936 & 2132 & 1 & 0 & 0 & 0 \\
77641 & 116819 & 55645 & 0 & 7426 & 7 & 0 & 0 & 0 \\
77647 & 38834 & 0 & 0 & 5176 & 1 & 0 & 0 & 0 \\
77659 & 65240 & 62908 & 58243 & 972 & 3 & 0 & 0 & 0 \\
77681 & 64272 & 19421 & 12946 & 5676 & 4 & 0 & 0 & 0 \\
77687 & 21711 & 0 & 58762 & 212 & 0 & 0 & 0 & 0 \\
77689 & 112787 & 74465 & 57580 & 4866 & 13 & 0 & 0 & 0 \\
77699 & 2361 & 0 & 38109 & 56 & 1 & 0 & 0 & 0 \\
77711 & 31035 & 0 & 19427 & 2310 & 0 & 0 & 0 & 0 \\
77713 & 84311 & 12952 & 27754 & 7350 & 5 & 0 & 0 & 0 \\
77719 & 38870 & 0 & 23315 & 0 & 1 & 0 & 0 & 0 \\
77723 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
77731 & 70028 & 23321 & 19432 & 2644 & 2 & 0 & 0 & 0 \\
77743 & 76202 & 25917 & 29153 & 7050 & 4 & 0 & 0 & 0 \\
77747 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
77761 & 160727 & 186835 & 37562 & 7052 & 11 & 0 & 0 & 0 \\
77773 & 64837 & 12962 & 0 & 6362 & 1 & 0 & 0 & 0 \\
77783 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
77797 & 80047 & 12966 & 0 & 9154 & 6 & 0 & 0 & 0 \\
77801 & 64650 & 19451 & 12966 & 5348 & 6 & 0 & 0 & 0 \\
77813 & 42084 & 0 & 74929 & 940 & 1 & 0 & 0 & 0 \\
77839 & 38930 & 0 & 23351 & 0 & 1 & 0 & 0 & 0 \\
77849 & 33708 & 0 & 12974 & 2932 & 1 & 0 & 0 & 0 \\
77863 & 47366 & 0 & 0 & 5814 & 2 & 0 & 0 & 0 \\
77867 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
77893 & 64937 & 12982 & 0 & 6372 & 2 & 0 & 0 & 0 \\
77899 & 38960 & 0 & 23369 & 0 & 2 & 0 & 0 & 0 \\
77929 & 90467 & 12988 & 23378 & 5076 & 3 & 0 & 0 & 0 \\
77933 & 19490 & 0 & 12988 & 0 & 1 & 0 & 0 & 0 \\
77951 & 28155 & 0 & 55214 & 1794 & 0 & 0 & 0 & 0 \\
77969 & 48216 & 0 & 77967 & 3226 & 1 & 0 & 0 & 0 \\
77977 & 111635 & 76913 & 0 & 10602 & 13 & 0 & 0 & 0 \\
77983 & 43298 & 0 & 0 & 5326 & 0 & 0 & 0 & 0 \\
77999 & 2163 & 0 & 0 & 54 & 0 & 0 & 0 & 0 \\
78007 & 39014 & 0 & 0 & 5200 & 0 & 0 & 0 & 0 \\
78017 & 47568 & 0 & 13002 & 4106 & 0 & 0 & 0 & 0 \\
78031 & 103994 & 88201 & 82906 & 1546 & 4 & 0 & 0 & 0 \\
78041 & 58620 & 19511 & 13006 & 5030 & 1 & 0 & 0 & 0 \\
78049 & 105695 & 42281 & 88082 & 2902 & 18 & 0 & 0 & 0 \\
78059 & 3873 & 0 & 36427 & 40 & 0 & 0 & 0 & 0 \\
78079 & 93698 & 132510 & 126388 & 1538 & 12 & 0 & 0 & 0 \\
78101 & 70338 & 50773 & 43388 & 1270 & 3 & 0 & 0 & 0 \\
78121 & 182339 & 388542 & 31958 & 3174 & 568 & 0 & 0 & 0 \\
78137 & 29316 & 0 & 13022 & 2790 & 0 & 0 & 0 & 0 \\
78139 & 56552 & 0 & 23441 & 2956 & 8 & 1 & 0 & 0 \\
78157 & 96797 & 45600 & 0 & 9648 & 6 & 0 & 0 & 0 \\
78163 & 61508 & 26057 & 0 & 6530 & 0 & 0 & 0 & 0 \\
78167 & 26391 & 0 & 0 & 3054 & 2 & 0 & 0 & 0 \\
78173 & 19550 & 0 & 13028 & 0 & 0 & 0 & 0 & 0 \\
78179 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
78191 & 43707 & 0 & 76017 & 1020 & 1 & 0 & 0 & 0 \\
78193 & 108391 & 42359 & 0 & 11152 & 9 & 0 & 0 & 0 \\
78203 & 2109 & 0 & 0 & 52 & 0 & 0 & 0 & 0 \\
78229 & 89045 & 13038 & 23468 & 4200 & 10 & 0 & 0 & 0 \\
78233 & 66972 & 27944 & 72213 & 2160 & 1 & 0 & 0 & 0 \\
78241 & 130607 & 89991 & 71424 & 7172 & 5 & 0 & 0 & 0 \\
78259 & 39140 & 0 & 23477 & 0 & 3 & 0 & 0 & 0 \\
78277 & 82169 & 45076 & 0 & 7252 & 4 & 0 & 0 & 0 \\
78283 & 52226 & 0 & 0 & 7902 & 3 & 0 & 0 & 0 \\
78301 & 142949 & 123050 & 105653 & 4928 & 13 & 0 & 0 & 0 \\
78307 & 44588 & 0 & 0 & 5450 & 1 & 0 & 0 & 0 \\
78311 & 27687 & 0 & 19577 & 1862 & 2 & 0 & 0 & 0 \\
78317 & 39214 & 0 & 39157 & 1066 & 0 & 0 & 0 & 0 \\
78341 & 47046 & 19586 & 13056 & 2152 & 2 & 0 & 0 & 0 \\
78347 & 2865 & 0 & 0 & 106 & 0 & 0 & 0 & 0 \\
78367 & 43874 & 0 & 0 & 5382 & 0 & 0 & 0 & 0 \\
78401 & 106809 & 85251 & 39199 & 4802 & 12 & 0 & 0 & 0 \\
78427 & 52322 & 0 & 0 & 7918 & 3 & 0 & 0 & 0 \\
78437 & 19616 & 0 & 13072 & 0 & 0 & 0 & 0 & 0 \\
78439 & 48662 & 0 & 23531 & 788 & 2 & 0 & 0 & 0 \\
78467 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
78479 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
78487 & 42014 & 0 & 0 & 5258 & 2 & 0 & 0 & 0 \\
78497 & 51600 & 0 & 76626 & 2346 & 0 & 0 & 0 & 0 \\
78509 & 26998 & 0 & 13084 & 594 & 1 & 0 & 0 & 0 \\
78511 & 70730 & 23555 & 53274 & 1924 & 2 & 0 & 0 & 0 \\
78517 & 86065 & 13086 & 32120 & 8338 & 1 & 0 & 0 & 0 \\
78539 & 1425 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
78541 & 172493 & 362940 & 0 & 4702 & 19 & 0 & 0 & 0 \\
78553 & 95111 & 42554 & 28054 & 7376 & 13 & 0 & 0 & 0 \\
78569 & 60708 & 28064 & 113195 & 1304 & 1 & 0 & 0 & 0 \\
78571 & 95588 & 54134 & 55905 & 3832 & 7 & 0 & 0 & 0 \\
78577 & 85247 & 13096 & 0 & 10240 & 7 & 0 & 0 & 0 \\
78583 & 61838 & 26197 & 0 & 6564 & 0 & 0 & 0 & 0 \\
78593 & 39500 & 0 & 13098 & 3666 & 3 & 0 & 0 & 0 \\
78607 & 68354 & 0 & 64156 & 7212 & 6 & 0 & 0 & 0 \\
78623 & 6267 & 0 & 34943 & 110 & 1 & 0 & 0 & 0 \\
78643 & 63152 & 34709 & 0 & 8226 & 3 & 0 & 0 & 0 \\
78649 & 87227 & 13108 & 55768 & 3380 & 1 & 0 & 0 & 0 \\
78653 & 42350 & 0 & 39325 & 1144 & 1 & 0 & 0 & 0 \\
78691 & 78380 & 23609 & 19672 & 2850 & 2 & 0 & 0 & 0 \\
78697 & 95285 & 42632 & 0 & 10200 & 7 & 0 & 0 & 0 \\
78707 & 11541 & 38051 & 36542 & 442 & 1 & 0 & 0 & 0 \\
78713 & 29532 & 0 & 13118 & 2810 & 0 & 0 & 0 & 0 \\
78721 & 138959 & 127972 & 61851 & 4336 & 12 & 0 & 0 & 0 \\
78737 & 70376 & 65398 & 39367 & 2446 & 2 & 0 & 0 & 0 \\
78779 & 25257 & 0 & 59588 & 730 & 1 & 0 & 0 & 0 \\
78781 & 121733 & 89296 & 32228 & 3642 & 9 & 0 & 0 & 0 \\
78787 & 57020 & 0 & 0 & 8232 & 1 & 0 & 0 & 0 \\
78791 & 23655 & 0 & 19697 & 1750 & 1 & 0 & 0 & 0 \\
78797 & 19706 & 0 & 13132 & 0 & 0 & 0 & 0 & 0 \\
78803 & 6915 & 0 & 0 & 326 & 0 & 0 & 0 & 0 \\
78809 & 29568 & 0 & 13134 & 2814 & 1 & 0 & 0 & 0 \\
78823 & 59606 & 0 & 29558 & 6040 & 5 & 0 & 0 & 0 \\
78839 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
78853 & 65737 & 13142 & 0 & 6450 & 4 & 0 & 0 & 0 \\
78857 & 29586 & 0 & 13142 & 2816 & 1 & 0 & 0 & 0 \\
78877 & 110277 & 39441 & 0 & 10892 & 10 & 0 & 0 & 0 \\
78887 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
78889 & 90467 & 13148 & 87854 & 1864 & 3 & 0 & 0 & 0 \\
78893 & 34346 & 0 & 52107 & 1868 & 2 & 0 & 0 & 0 \\
78901 & 110801 & 56548 & 0 & 4710 & 7 & 0 & 0 & 0 \\
78919 & 62102 & 26309 & 59188 & 956 & 1 & 0 & 0 & 0 \\
78929 & 34562 & 0 & 47356 & 2818 & 0 & 0 & 0 & 0 \\
78941 & 47406 & 19736 & 13156 & 2168 & 1 & 0 & 0 & 0 \\
78977 & 39126 & 0 & 13162 & 3682 & 2 & 0 & 0 & 0 \\
78979 & 39500 & 0 & 23693 & 0 & 3 & 0 & 0 & 0 \\
78989 & 60270 & 33428 & 76354 & 1680 & 4 & 0 & 0 & 0 \\
79031 & 44175 & 0 & 46100 & 2788 & 2 & 0 & 0 & 0 \\
79039 & 52730 & 0 & 53350 & 516 & 0 & 0 & 0 & 0 \\
79043 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
79063 & 39542 & 0 & 0 & 5270 & 3 & 0 & 0 & 0 \\
79087 & 66050 & 26365 & 0 & 6696 & 2 & 0 & 0 & 0 \\
79103 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
79111 & 93014 & 54506 & 124027 & 1574 & 3 & 0 & 0 & 0 \\
79133 & 22198 & 0 & 13188 & 38 & 2 & 0 & 0 & 0 \\
79139 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
79147 & 52802 & 0 & 0 & 7990 & 2 & 0 & 0 & 0 \\
79151 & 28587 & 0 & 56064 & 1822 & 3 & 0 & 0 & 0 \\
79153 & 100007 & 47834 & 0 & 10596 & 4 & 0 & 0 & 0 \\
79159 & 42542 & 0 & 23747 & 36 & 0 & 0 & 0 & 0 \\
79181 & 53598 & 19796 & 82831 & 574 & 1 & 0 & 0 & 0 \\
79187 & 8319 & 0 & 0 & 732 & 0 & 0 & 0 & 0 \\
79193 & 37812 & 0 & 13198 & 3434 & 0 & 0 & 0 & 0 \\
79201 & 185867 & 365913 & 39202 & 6280 & 14 & 0 & 0 & 0 \\
79229 & 24798 & 0 & 51428 & 204 & 2 & 0 & 0 & 0 \\
79231 & 82754 & 23771 & 19807 & 3360 & 2 & 0 & 0 & 0 \\
79241 & 85620 & 48115 & 78958 & 3578 & 4 & 0 & 0 & 0 \\
79259 & 5241 & 0 & 0 & 388 & 0 & 0 & 0 & 0 \\
79273 & 101891 & 42944 & 36587 & 10340 & 12 & 0 & 0 & 0 \\
79279 & 42698 & 0 & 23783 & 42 & 3 & 0 & 0 & 0 \\
79283 & 19587 & 0 & 26427 & 952 & 4 & 0 & 0 & 0 \\
79301 & 69406 & 56326 & 13216 & 3698 & 1 & 0 & 0 & 0 \\
79309 & 81601 & 13218 & 93624 & 2720 & 3 & 0 & 0 & 0 \\
79319 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
79333 & 83273 & 45684 & 0 & 7348 & 10 & 0 & 0 & 0 \\
79337 & 33636 & 0 & 41556 & 96 & 1 & 0 & 0 & 0 \\
79349 & 22098 & 0 & 13224 & 28 & 0 & 0 & 0 & 0 \\
79357 & 77525 & 13226 & 0 & 7326 & 5 & 0 & 0 & 0 \\
79367 & 17031 & 0 & 26455 & 872 & 0 & 0 & 0 & 0 \\
79379 & 13989 & 0 & 109428 & 270 & 2 & 0 & 0 & 0 \\
79393 & 89567 & 13232 & 28354 & 7686 & 2 & 0 & 0 & 0 \\
79397 & 26058 & 0 & 49321 & 94 & 0 & 0 & 0 & 0 \\
79399 & 69038 & 0 & 85352 & 1066 & 4 & 0 & 0 & 0 \\
79411 & 71540 & 23825 & 19852 & 2702 & 2 & 0 & 0 & 0 \\
79423 & 71330 & 64944 & 0 & 6886 & 5 & 0 & 0 & 0 \\
79427 & 1245 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
79433 & 29802 & 0 & 13238 & 2836 & 0 & 0 & 0 & 0 \\
79451 & 50457 & 0 & 77242 & 1370 & 7 & 0 & 0 & 0 \\
79481 & 59700 & 19871 & 50948 & 5022 & 4 & 0 & 0 & 0 \\
79493 & 50106 & 0 & 39745 & 1856 & 3 & 0 & 0 & 0 \\
79531 & 89792 & 55680 & 19882 & 3304 & 2 & 0 & 0 & 0 \\
79537 & 86287 & 13256 & 0 & 10366 & 1 & 0 & 0 & 0 \\
79549 & 93029 & 39777 & 23864 & 2780 & 0 & 0 & 0 & 0 \\
79559 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
79561 & 175499 & 262124 & 62511 & 3744 & 34 & 0 & 0 & 0 \\
79579 & 53090 & 0 & 23873 & 2730 & 9 & 0 & 0 & 0 \\
79589 & 21990 & 0 & 13264 & 20 & 1 & 0 & 0 & 0 \\
79601 & 72800 & 59497 & 13266 & 6164 & 3 & 0 & 0 & 0 \\
79609 & 87947 & 13268 & 23882 & 4598 & 0 & 0 & 0 & 0 \\
79613 & 30718 & 0 & 13268 & 1324 & 0 & 0 & 0 & 0 \\
79621 & 103673 & 57064 & 0 & 4376 & 4 & 0 & 0 & 0 \\
79627 & 47024 & 0 & 38642 & 5706 & 1 & 0 & 0 & 0 \\
79631 & 23907 & 0 & 50874 & 0 & 0 & 0 & 0 & 0 \\
79633 & 138471 & 98130 & 0 & 9942 & 16 & 0 & 0 & 0 \\
79657 & 79715 & 13276 & 0 & 9648 & 4 & 0 & 0 & 0 \\
79669 & 81971 & 13278 & 23900 & 4064 & 9 & 0 & 0 & 0 \\
79687 & 62990 & 35431 & 68302 & 5962 & 10 & 0 & 0 & 0 \\
79691 & 35193 & 0 & 53126 & 2060 & 1 & 0 & 0 & 0 \\
79693 & 73661 & 13282 & 0 & 6798 & 4 & 0 & 0 & 0 \\
79697 & 44508 & 34880 & 13282 & 3696 & 1 & 0 & 0 & 0 \\
79699 & 44612 & 0 & 23909 & 160 & 1 & 0 & 0 & 0 \\
79757 & 21934 & 0 & 52537 & 8 & 0 & 0 & 0 & 0 \\
79769 & 45048 & 0 & 13294 & 4250 & 1 & 0 & 0 & 0 \\
79777 & 108017 & 43217 & 0 & 11256 & 6 & 0 & 0 & 0 \\
79801 & 177899 & 332186 & 0 & 5802 & 15 & 0 & 0 & 0 \\
79811 & 30621 & 0 & 50989 & 404 & 1 & 0 & 0 & 0 \\
79813 & 87481 & 13302 & 0 & 9682 & 3 & 0 & 0 & 0 \\
79817 & 43716 & 0 & 13302 & 4748 & 2 & 0 & 0 & 0 \\
79823 & 1443 & 0 & 0 & 16 & 0 & 0 & 0 & 0 \\
79829 & 39970 & 0 & 39913 & 1086 & 2 & 0 & 0 & 0 \\
79841 & 69240 & 19961 & 41820 & 3150 & 2 & 0 & 0 & 0 \\
79843 & 62828 & 26617 & 0 & 6670 & 1 & 0 & 0 & 0 \\
79847 & 14295 & 0 & 70974 & 298 & 0 & 0 & 0 & 0 \\
79861 & 126161 & 121865 & 0 & 3884 & 9 & 0 & 0 & 0 \\
79867 & 76220 & 35249 & 0 & 8932 & 3 & 0 & 0 & 0 \\
79873 & 109511 & 46601 & 0 & 11094 & 3 & 0 & 0 & 0 \\
79889 & 34982 & 0 & 47932 & 2852 & 0 & 0 & 0 & 0 \\
79901 & 67638 & 19976 & 82601 & 1578 & 1 & 0 & 0 & 0 \\
79903 & 61730 & 0 & 66282 & 5972 & 3 & 0 & 0 & 0 \\
79907 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
79939 & 53330 & 0 & 23981 & 2742 & 3 & 0 & 0 & 0 \\
79943 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
79967 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
79973 & 20000 & 0 & 13328 & 0 & 0 & 0 & 0 & 0 \\
79979 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
79987 & 40004 & 0 & 0 & 5332 & 1 & 0 & 0 & 0 \\
79997 & 40054 & 0 & 39997 & 1088 & 2 & 0 & 0 & 0 \\
79999 & 43202 & 0 & 63598 & 48 & 0 & 0 & 0 & 0 \\
80021 & 48054 & 20006 & 13336 & 2198 & 0 & 0 & 0 & 0 \\
80039 & 17175 & 0 & 26679 & 878 & 0 & 0 & 0 & 0 \\
80051 & 28911 & 0 & 20012 & 2108 & 0 & 0 & 0 & 0 \\
80071 & 84662 & 24023 & 20017 & 3564 & 2 & 0 & 0 & 0 \\
80077 & 66757 & 13346 & 0 & 6550 & 0 & 0 & 0 & 0 \\
80107 & 55520 & 39101 & 0 & 6758 & 0 & 0 & 0 & 0 \\
80111 & 24051 & 0 & 20027 & 1780 & 1 & 0 & 0 & 0 \\
80141 & 48126 & 20036 & 49208 & 1780 & 3 & 0 & 0 & 0 \\
80147 & 10965 & 0 & 0 & 1802 & 0 & 0 & 0 & 0 \\
80149 & 66817 & 13358 & 24044 & 1214 & 5 & 0 & 0 & 0 \\
80153 & 34212 & 0 & 13358 & 2976 & 1 & 0 & 0 & 0 \\
80167 & 45638 & 0 & 0 & 5580 & 1 & 0 & 0 & 0 \\
80173 & 95957 & 48746 & 0 & 9768 & 4 & 0 & 0 & 0 \\
80177 & 35108 & 0 & 41996 & 668 & 2 & 0 & 0 & 0 \\
80191 & 115802 & 125994 & 122074 & 1552 & 7 & 0 & 0 & 0 \\
80207 & 25707 & 0 & 61825 & 1034 & 1 & 0 & 0 & 0 \\
80209 & 104561 & 43451 & 24062 & 5792 & 2 & 0 & 0 & 0 \\
80221 & 137717 & 154744 & 0 & 5046 & 11 & 0 & 0 & 0 \\
80231 & 27399 & 0 & 20057 & 1836 & 1 & 0 & 0 & 0 \\
80233 & 80291 & 13372 & 61476 & 5638 & 4 & 0 & 0 & 0 \\
80239 & 44378 & 0 & 63246 & 98 & 2 & 0 & 0 & 0 \\
80251 & 81800 & 24077 & 20062 & 3122 & 6 & 0 & 0 & 0 \\
80263 & 98006 & 60724 & 30098 & 7932 & 6 & 0 & 0 & 0 \\
80273 & 41412 & 0 & 13378 & 3796 & 1 & 0 & 0 & 0 \\
80279 & 15663 & 0 & 70243 & 394 & 1 & 0 & 0 & 0 \\
80287 & 40154 & 0 & 0 & 5352 & 2 & 0 & 0 & 0 \\
80309 & 28470 & 0 & 13384 & 766 & 0 & 0 & 0 & 0 \\
80317 & 93557 & 13386 & 0 & 9926 & 2 & 0 & 0 & 0 \\
80329 & 80387 & 13388 & 24098 & 4374 & 5 & 0 & 0 & 0 \\
80341 & 124097 & 91064 & 0 & 4928 & 7 & 0 & 0 & 0 \\
80347 & 63224 & 26785 & 0 & 6712 & 4 & 0 & 0 & 0 \\
80363 & 5313 & 0 & 0 & 392 & 0 & 0 & 0 & 0 \\
80369 & 35192 & 0 & 48220 & 2870 & 0 & 0 & 0 & 0 \\
80387 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
80407 & 58190 & 0 & 30152 & 6168 & 1 & 0 & 0 & 0 \\
80429 & 20114 & 0 & 13404 & 0 & 0 & 0 & 0 & 0 \\
80447 & 12531 & 0 & 0 & 866 & 0 & 0 & 0 & 0 \\
80449 & 92687 & 13408 & 24134 & 5340 & 7 & 0 & 0 & 0 \\
80471 & 35535 & 0 & 53646 & 2080 & 2 & 0 & 0 & 0 \\
80473 & 109691 & 68983 & 0 & 8520 & 3 & 0 & 0 & 0 \\
80489 & 30198 & 0 & 13414 & 2874 & 2 & 0 & 0 & 0 \\
80491 & 72512 & 24149 & 20122 & 2738 & 5 & 0 & 0 & 0 \\
80513 & 53652 & 35237 & 81150 & 1180 & 3 & 0 & 0 & 0 \\
80527 & 40274 & 0 & 0 & 5368 & 0 & 0 & 0 & 0 \\
80537 & 30216 & 0 & 13422 & 2876 & 0 & 0 & 0 & 0 \\
80557 & 99413 & 40281 & 0 & 8286 & 6 & 0 & 0 & 0 \\
80567 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
80599 & 74942 & 26869 & 134040 & 750 & 5 & 0 & 0 & 0 \\
80603 & 1209 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
80611 & 72620 & 24185 & 54699 & 1974 & 4 & 0 & 0 & 0 \\
80621 & 55470 & 20156 & 44788 & 698 & 2 & 0 & 0 & 0 \\
80627 & 28245 & 34121 & 60469 & 270 & 3 & 0 & 0 & 0 \\
80629 & 67217 & 13438 & 57172 & 0 & 3 & 0 & 0 & 0 \\
80651 & 29127 & 0 & 20162 & 2124 & 1 & 0 & 0 & 0 \\
80657 & 37519 & 0 & 13442 & 3594 & 1 & 0 & 0 & 0 \\
80669 & 46550 & 0 & 40333 & 1258 & 4 & 0 & 0 & 0 \\
80671 & 72674 & 24203 & 20167 & 2744 & 1 & 0 & 0 & 0 \\
80677 & 93017 & 13446 & 76819 & 9610 & 7 & 0 & 0 & 0 \\
80681 & 60600 & 20171 & 42260 & 2318 & 0 & 0 & 0 & 0 \\
80683 & 75968 & 26897 & 0 & 7576 & 3 & 0 & 0 & 0 \\
80687 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
80701 & 113309 & 57838 & 0 & 4818 & 2 & 0 & 0 & 0 \\
80713 & 112931 & 79611 & 0 & 10738 & 9 & 0 & 0 & 0 \\
80737 & 98387 & 13456 & 28834 & 8100 & 5 & 0 & 0 & 0 \\
80747 & 2721 & 0 & 0 & 92 & 0 & 0 & 0 & 0 \\
80749 & 83081 & 13458 & 59848 & 3592 & 3 & 0 & 0 & 0 \\
80761 & 121499 & 57881 & 33038 & 6502 & 10 & 0 & 0 & 0 \\
80777 & 37236 & 0 & 13462 & 3302 & 1 & 0 & 0 & 0 \\
80779 & 40400 & 0 & 24233 & 0 & 2 & 0 & 0 & 0 \\
80783 & 10587 & 0 & 33659 & 254 & 1 & 0 & 0 & 0 \\
80789 & 27778 & 0 & 13464 & 614 & 1 & 0 & 0 & 0 \\
80803 & 56519 & 0 & 0 & 8206 & 5 & 0 & 0 & 0 \\
80809 & 134147 & 137148 & 24242 & 2938 & 3 & 0 & 0 & 0 \\
80819 & 7185 & 0 & 0 & 738 & 0 & 0 & 0 & 0 \\
80831 & 27795 & 0 & 20207 & 1862 & 0 & 0 & 0 & 0 \\
80833 & 93127 & 13472 & 0 & 10754 & 6 & 0 & 0 & 0 \\
80849 & 41416 & 0 & 115111 & 60 & 4 & 0 & 0 & 0 \\
80863 & 40442 & 0 & 0 & 5390 & 1 & 0 & 0 & 0 \\
80897 & 42416 & 0 & 13482 & 3806 & 0 & 0 & 0 & 0 \\
80909 & 22278 & 0 & 13484 & 18 & 1 & 0 & 0 & 0 \\
80911 & 103274 & 131222 & 50568 & 1748 & 8 & 0 & 0 & 0 \\
80917 & 84929 & 46596 & 0 & 7494 & 15 & 0 & 0 & 0 \\
80923 & 40472 & 0 & 0 & 5394 & 0 & 0 & 0 & 0 \\
80929 & 109565 & 43841 & 24278 & 6024 & 10 & 0 & 0 & 0 \\
80933 & 20240 & 0 & 13488 & 0 & 0 & 0 & 0 & 0 \\
80953 & 81011 & 13492 & 0 & 9804 & 6 & 0 & 0 & 0 \\
80963 & 17373 & 0 & 61240 & 0 & 1 & 0 & 0 & 0 \\
80989 & 79109 & 13498 & 24296 & 2076 & 4 & 0 & 0 & 0 \\
81001 & 161639 & 157085 & 0 & 7214 & 19 & 0 & 0 & 0 \\
81013 & 73137 & 13502 & 0 & 6756 & 4 & 0 & 0 & 0 \\
81017 & 54876 & 0 & 78443 & 1638 & 2 & 0 & 0 & 0 \\
81019 & 79400 & 27009 & 60763 & 3812 & 2 & 0 & 0 & 0 \\
81023 & 7203 & 0 & 35447 & 144 & 0 & 0 & 0 & 0 \\
81031 & 80918 & 63786 & 54984 & 2162 & 10 & 0 & 0 & 0 \\
81041 & 67044 & 20261 & 51948 & 5818 & 3 & 0 & 0 & 0 \\
81043 & 53156 & 0 & 0 & 6822 & 4 & 0 & 0 & 0 \\
81047 & 20019 & 0 & 27015 & 974 & 1 & 0 & 0 & 0 \\
81049 & 100187 & 46672 & 56733 & 3838 & 3 & 0 & 0 & 0 \\
81071 & 41187 & 32435 & 51794 & 472 & 1 & 0 & 0 & 0 \\
81077 & 20276 & 0 & 13512 & 0 & 0 & 0 & 0 & 0 \\
81083 & 1929 & 0 & 0 & 40 & 0 & 0 & 0 & 0 \\
81097 & 89555 & 13516 & 37022 & 9794 & 5 & 0 & 0 & 0 \\
81101 & 54554 & 20276 & 13516 & 2580 & 2 & 0 & 0 & 0 \\
81119 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
81131 & 56865 & 0 & 47325 & 3534 & 0 & 0 & 0 & 0 \\
81157 & 67657 & 13526 & 33200 & 5410 & 3 & 0 & 0 & 0 \\
81163 & 61712 & 0 & 0 & 8516 & 2 & 0 & 0 & 0 \\
81173 & 53858 & 34352 & 40585 & 1586 & 0 & 0 & 0 & 0 \\
81181 & 153413 & 234497 & 0 & 5224 & 13 & 0 & 0 & 0 \\
81197 & 23358 & 0 & 13532 & 74 & 0 & 0 & 0 & 0 \\
81199 & 68210 & 0 & 132058 & 1706 & 2 & 0 & 0 & 0 \\
81203 & 11109 & 0 & 0 & 1826 & 3 & 0 & 0 & 0 \\
81223 & 40622 & 0 & 0 & 5414 & 0 & 0 & 0 & 0 \\
81233 & 35570 & 0 & 13538 & 3576 & 0 & 0 & 0 & 0 \\
81239 & 1263 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
81281 & 73920 & 60445 & 87926 & 5570 & 0 & 0 & 0 & 0 \\
81283 & 62396 & 0 & 0 & 6746 & 2 & 0 & 0 & 0 \\
81293 & 20330 & 0 & 13548 & 0 & 0 & 0 & 0 & 0 \\
81299 & 17445 & 0 & 27099 & 892 & 1 & 0 & 0 & 0 \\
81307 & 54242 & 0 & 0 & 8208 & 2 & 0 & 0 & 0 \\
81331 & 73268 & 24401 & 20332 & 2766 & 8 & 0 & 0 & 0 \\
81343 & 54266 & 0 & 30503 & 5952 & 0 & 0 & 0 & 0 \\
81349 & 67817 & 13558 & 24404 & 1232 & 5 & 0 & 0 & 0 \\
81353 & 30522 & 0 & 42612 & 0 & 2 & 0 & 0 & 0 \\
81359 & 6483 & 0 & 36159 & 114 & 0 & 0 & 0 & 0 \\
81371 & 27705 & 0 & 20342 & 1856 & 1 & 0 & 0 & 0 \\
81373 & 67837 & 13562 & 0 & 6656 & 0 & 0 & 0 & 0 \\
81401 & 89940 & 52918 & 13566 & 6292 & 5 & 0 & 0 & 0 \\
81409 & 98855 & 13568 & 53496 & 2592 & 3 & 0 & 0 & 0 \\
81421 & 119789 & 97740 & 70317 & 3412 & 5 & 0 & 0 & 0 \\
81439 & 67994 & 27149 & 61078 & 1080 & 6 & 0 & 0 & 0 \\
81457 & 88367 & 13576 & 0 & 10616 & 5 & 0 & 0 & 0 \\
81463 & 40742 & 0 & 0 & 5430 & 2 & 0 & 0 & 0 \\
81509 & 47082 & 0 & 115706 & 384 & 3 & 0 & 0 & 0 \\
81517 & 67957 & 13586 & 0 & 6668 & 1 & 0 & 0 & 0 \\
81527 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
81533 & 44022 & 0 & 13588 & 2714 & 0 & 0 & 0 & 0 \\
81547 & 40784 & 0 & 0 & 5436 & 1 & 0 & 0 & 0 \\
81551 & 51771 & 0 & 84947 & 2948 & 1 & 0 & 0 & 0 \\
81553 & 88471 & 13592 & 33362 & 9392 & 1 & 0 & 0 & 0 \\
81559 & 62990 & 0 & 55051 & 980 & 1 & 0 & 0 & 0 \\
81563 & 9453 & 0 & 33984 & 250 & 0 & 0 & 0 & 0 \\
81569 & 38298 & 0 & 48940 & 3076 & 1 & 0 & 0 & 0 \\
81611 & 24501 & 0 & 52139 & 0 & 0 & 0 & 0 & 0 \\
81619 & 44228 & 0 & 24485 & 60 & 4 & 0 & 0 & 0 \\
81629 & 20414 & 0 & 13604 & 0 & 0 & 0 & 0 & 0 \\
81637 & 68057 & 13606 & 0 & 6678 & 1 & 0 & 0 & 0 \\
81647 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
81649 & 148591 & 138438 & 101442 & 4514 & 12 & 0 & 0 & 0 \\
81667 & 68600 & 0 & 36029 & 9158 & 7 & 0 & 0 & 0 \\
81671 & 24519 & 0 & 20417 & 1814 & 0 & 0 & 0 & 0 \\
81677 & 40894 & 0 & 40837 & 1112 & 1 & 0 & 0 & 0 \\
81689 & 30648 & 0 & 42788 & 0 & 1 & 0 & 0 & 0 \\
81701 & 68410 & 56992 & 81699 & 638 & 4 & 0 & 0 & 0 \\
81703 & 71846 & 36059 & 30638 & 6588 & 2 & 0 & 0 & 0 \\
81707 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
81727 & 44594 & 0 & 0 & 5528 & 2 & 0 & 0 & 0 \\
81737 & 39936 & 0 & 13622 & 3704 & 0 & 0 & 0 & 0 \\
81749 & 22530 & 0 & 13624 & 20 & 1 & 0 & 0 & 0 \\
81761 & 101136 & 49645 & 40879 & 4618 & 7 & 0 & 0 & 0 \\
81769 & 81827 & 13628 & 24530 & 4454 & 3 & 0 & 0 & 0 \\
81773 & 20450 & 0 & 13628 & 0 & 0 & 0 & 0 & 0 \\
81799 & 40910 & 0 & 24539 & 0 & 3 & 0 & 0 & 0 \\
81817 & 111515 & 70135 & 33470 & 7424 & 6 & 0 & 0 & 0 \\
81839 & 13323 & 0 & 114666 & 272 & 2 & 0 & 0 & 0 \\
81847 & 54602 & 0 & 30692 & 5990 & 5 & 0 & 0 & 0 \\
81853 & 78821 & 13642 & 0 & 7382 & 3 & 0 & 0 & 0 \\
81869 & 22630 & 0 & 13644 & 22 & 0 & 0 & 0 & 0 \\
81883 & 54626 & 0 & 0 & 8266 & 2 & 0 & 0 & 0 \\
81899 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
81901 & 193101 & 375099 & 39629 & 6022 & 12 & 0 & 0 & 0 \\
81919 & 68642 & 0 & 94205 & 1024 & 1 & 0 & 0 & 0 \\
81929 & 82308 & 69223 & 73734 & 2362 & 7 & 0 & 0 & 0 \\
81931 & 73808 & 24581 & 20482 & 2788 & 7 & 0 & 0 & 0 \\
81937 & 106805 & 44387 & 0 & 11380 & 6 & 0 & 0 & 0 \\
81943 & 64478 & 27317 & 0 & 6846 & 0 & 0 & 0 & 0 \\
81953 & 51708 & 0 & 13658 & 5154 & 4 & 0 & 0 & 0 \\
81967 & 49850 & 0 & 0 & 6120 & 0 & 0 & 0 & 0 \\
81971 & 45813 & 0 & 119489 & 1036 & 2 & 0 & 0 & 0 \\
81973 & 120977 & 84483 & 36164 & 10496 & 8 & 0 & 0 & 0 \\
82003 & 44036 & 0 & 0 & 5504 & 0 & 0 & 0 & 0 \\
82007 & 1335 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
82009 & 115667 & 120464 & 24602 & 5520 & 16 & 0 & 0 & 0 \\
82013 & 48342 & 78901 & 41005 & 1196 & 2 & 0 & 0 & 0 \\
82021 & 106793 & 58784 & 0 & 4508 & 15 & 0 & 0 & 0 \\
82031 & 36219 & 0 & 54686 & 2120 & 1 & 0 & 0 & 0 \\
82037 & 20516 & 0 & 13672 & 0 & 0 & 0 & 0 & 0 \\
82039 & 58886 & 0 & 57426 & 572 & 2 & 0 & 0 & 0 \\
82051 & 80780 & 24617 & 20512 & 3162 & 4 & 0 & 0 & 0 \\
82067 & 3441 & 0 & 0 & 152 & 0 & 0 & 0 & 0 \\
82073 & 30792 & 0 & 13678 & 2930 & 0 & 0 & 0 & 0 \\
82129 & 100007 & 53391 & 64747 & 5512 & 7 & 0 & 0 & 0 \\
82139 & 17625 & 0 & 27379 & 902 & 0 & 0 & 0 & 0 \\
82141 & 113165 & 58870 & 0 & 4692 & 13 & 0 & 0 & 0 \\
82153 & 132611 & 101235 & 0 & 9454 & 10 & 0 & 0 & 0 \\
82163 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
82171 & 112616 & 130238 & 20542 & 4554 & 4 & 0 & 0 & 0 \\
82183 & 41102 & 0 & 0 & 5478 & 2 & 0 & 0 & 0 \\
82189 & 90077 & 13698 & 24656 & 4496 & 6 & 0 & 0 & 0 \\
82193 & 50808 & 0 & 80234 & 2288 & 4 & 0 & 0 & 0 \\
82207 & 54842 & 0 & 30827 & 6016 & 0 & 0 & 0 & 0 \\
82217 & 35076 & 0 & 13702 & 3054 & 0 & 0 & 0 & 0 \\
82219 & 44288 & 0 & 24665 & 46 & 4 & 0 & 0 & 0 \\
82223 & 20307 & 0 & 66805 & 918 & 3 & 0 & 0 & 0 \\
82231 & 74078 & 24671 & 20557 & 2796 & 4 & 0 & 0 & 0 \\
82237 & 118565 & 111991 & 34792 & 8046 & 11 & 0 & 0 & 0 \\
82241 & 73236 & 20561 & 45688 & 4394 & 5 & 0 & 0 & 0 \\
82261 & 126677 & 90952 & 0 & 5750 & 9 & 0 & 0 & 0 \\
82267 & 41144 & 0 & 0 & 5484 & 1 & 0 & 0 & 0 \\
82279 & 80630 & 27429 & 128861 & 1050 & 5 & 0 & 0 & 0 \\
82301 & 55358 & 20576 & 13716 & 2616 & 2 & 0 & 0 & 0 \\
82307 & 17661 & 0 & 27435 & 904 & 0 & 0 & 0 & 0 \\
82339 & 41180 & 0 & 24701 & 0 & 1 & 0 & 0 & 0 \\
82349 & 51870 & 0 & 79297 & 1706 & 1 & 0 & 0 & 0 \\
82351 & 107114 & 56738 & 51468 & 2346 & 7 & 0 & 0 & 0 \\
82361 & 70860 & 20591 & 43140 & 2678 & 0 & 0 & 0 & 0 \\
82373 & 20600 & 0 & 13728 & 0 & 0 & 0 & 0 & 0 \\
82387 & 63620 & 0 & 0 & 8768 & 1 & 0 & 0 & 0 \\
82393 & 82451 & 13732 & 0 & 9980 & 6 & 0 & 0 & 0 \\
82421 & 63354 & 20606 & 82660 & 1418 & 0 & 0 & 0 & 0 \\
82457 & 45156 & 0 & 13742 & 4904 & 3 & 0 & 0 & 0 \\
82463 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
82469 & 23718 & 0 & 13744 & 74 & 2 & 0 & 0 & 0 \\
82471 & 74294 & 24743 & 20617 & 2804 & 9 & 0 & 0 & 0 \\
82483 & 44756 & 0 & 0 & 5562 & 0 & 0 & 0 & 0 \\
82487 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
82493 & 24438 & 0 & 13748 & 130 & 0 & 0 & 0 & 0 \\
82499 & 17373 & 0 & 72323 & 604 & 2 & 0 & 0 & 0 \\
82507 & 41264 & 0 & 0 & 5500 & 0 & 0 & 0 & 0 \\
82529 & 38748 & 0 & 78990 & 166 & 1 & 0 & 0 & 0 \\
82531 & 123308 & 119756 & 20632 & 4762 & 13 & 0 & 0 & 0 \\
82549 & 84931 & 13758 & 24764 & 4210 & 2 & 0 & 0 & 0 \\
82559 & 17715 & 0 & 27519 & 906 & 3 & 0 & 0 & 0 \\
82561 & 145439 & 135719 & 0 & 8362 & 7 & 0 & 0 & 0 \\
82567 & 77750 & 0 & 30962 & 8412 & 7 & 0 & 0 & 0 \\
82571 & 31665 & 0 & 20642 & 2252 & 3 & 0 & 0 & 0 \\
82591 & 74402 & 24779 & 59094 & 2620 & 4 & 0 & 0 & 0 \\
82601 & 99300 & 50155 & 188143 & 1300 & 8 & 0 & 0 & 0 \\
82609 & 89615 & 13768 & 58576 & 4008 & 6 & 0 & 0 & 0 \\
82613 & 28402 & 0 & 13768 & 626 & 3 & 0 & 0 & 0 \\
82619 & 1533 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
82633 & 102131 & 47584 & 0 & 10924 & 2 & 0 & 0 & 0 \\
82651 & 99224 & 103227 & 20662 & 3914 & 2 & 0 & 0 & 0 \\
82657 & 151199 & 182530 & 0 & 10522 & 772 & 0 & 0 & 0 \\
82699 & 83312 & 64998 & 95102 & 1238 & 7 & 0 & 0 & 0 \\
82721 & 93648 & 53776 & 13786 & 6854 & 5 & 0 & 0 & 0 \\
82723 & 51308 & 0 & 0 & 6348 & 2 & 0 & 0 & 0 \\
82727 & 25671 & 0 & 64342 & 1034 & 2 & 0 & 0 & 0 \\
82729 & 106307 & 44816 & 24818 & 5512 & 8 & 0 & 0 & 0 \\
82757 & 29334 & 0 & 13792 & 790 & 2 & 0 & 0 & 0 \\
82759 & 54278 & 0 & 24827 & 1450 & 1 & 0 & 0 & 0 \\
82763 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
82781 & 49710 & 20696 & 45988 & 434 & 1 & 0 & 0 & 0 \\
82787 & 15789 & 0 & 0 & 1976 & 0 & 0 & 0 & 0 \\
82793 & 34212 & 0 & 13798 & 2998 & 0 & 0 & 0 & 0 \\
82799 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
82811 & 63543 & 35045 & 82809 & 2428 & 7 & 0 & 0 & 0 \\
82813 & 73797 & 13802 & 0 & 6840 & 1 & 0 & 0 & 0 \\
82837 & 110945 & 127409 & 0 & 10342 & 4 & 0 & 0 & 0 \\
82847 & 5475 & 0 & 0 & 406 & 1 & 0 & 0 & 0 \\
82883 & 4377 & 0 & 0 & 254 & 0 & 0 & 0 & 0 \\
82889 & 43248 & 0 & 13814 & 4352 & 1 & 0 & 0 & 0 \\
82891 & 97424 & 57110 & 97172 & 3628 & 10 & 0 & 0 & 0 \\
82903 & 45998 & 0 & 0 & 5662 & 2 & 0 & 0 & 0 \\
82913 & 38928 & 0 & 13818 & 3816 & 1 & 0 & 0 & 0 \\
82939 & 48968 & 0 & 62580 & 122 & 1 & 0 & 0 & 0 \\
82963 & 72116 & 0 & 0 & 10456 & 5 & 0 & 0 & 0 \\
82981 & 127781 & 91748 & 0 & 5800 & 4 & 0 & 0 & 0 \\
82997 & 20756 & 0 & 13832 & 0 & 2 & 0 & 0 & 0 \\
83003 & 2793 & 0 & 0 & 94 & 0 & 0 & 0 & 0 \\
83009 & 40334 & 0 & 49804 & 3170 & 3 & 0 & 0 & 0 \\
83023 & 44378 & 0 & 0 & 5564 & 1 & 0 & 0 & 0 \\
83047 & 41534 & 0 & 0 & 5536 & 1 & 0 & 0 & 0 \\
83059 & 44372 & 0 & 24917 & 28 & 0 & 0 & 0 & 0 \\
83063 & 26607 & 0 & 27687 & 1682 & 1 & 0 & 0 & 0 \\
83071 & 111266 & 57234 & 131802 & 3066 & 5 & 0 & 0 & 0 \\
83077 & 111929 & 81140 & 0 & 8952 & 6 & 0 & 0 & 0 \\
83089 & 108301 & 45011 & 93770 & 2904 & 9 & 0 & 0 & 0 \\
83093 & 20780 & 0 & 13848 & 0 & 1 & 0 & 0 & 0 \\
83101 & 116653 & 59558 & 40427 & 4932 & 8 & 0 & 0 & 0 \\
83117 & 34086 & 0 & 51452 & 1596 & 6 & 0 & 0 & 0 \\
83137 & 95767 & 13856 & 34010 & 9802 & 6 & 0 & 0 & 0 \\
83177 & 35976 & 0 & 13862 & 3132 & 0 & 0 & 0 & 0 \\
83203 & 69452 & 27737 & 0 & 7046 & 0 & 0 & 0 & 0 \\
83207 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
83219 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
83221 & 123809 & 96890 & 0 & 4896 & 5 & 0 & 0 & 0 \\
83227 & 72728 & 0 & 0 & 9104 & 5 & 0 & 0 & 0 \\
83231 & 56595 & 0 & 243655 & 1332 & 5 & 0 & 0 & 0 \\
83233 & 126584 & 159862 & 0 & 11486 & 585 & 0 & 0 & 0 \\
83243 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
83257 & 83315 & 13876 & 29734 & 7110 & 1 & 0 & 0 & 0 \\
83267 & 13341 & 0 & 0 & 1014 & 1 & 0 & 0 & 0 \\
83269 & 93623 & 13878 & 59044 & 3328 & 5 & 0 & 0 & 0 \\
83273 & 53652 & 29744 & 41635 & 1188 & 2 & 0 & 0 & 0 \\
83299 & 41660 & 0 & 24989 & 0 & 0 & 0 & 0 & 0 \\
83311 & 75050 & 24995 & 20827 & 2832 & 6 & 0 & 0 & 0 \\
83339 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
83341 & 128333 & 92146 & 35717 & 5034 & 12 & 0 & 0 & 0 \\
83357 & 55286 & 35276 & 41677 & 1632 & 3 & 0 & 0 & 0 \\
83383 & 54686 & 0 & 0 & 7020 & 0 & 0 & 0 & 0 \\
83389 & 69517 & 13898 & 25016 & 1262 & 1 & 0 & 0 & 0 \\
83399 & 30855 & 0 & 27799 & 1572 & 2 & 0 & 0 & 0 \\
83401 & 135299 & 98019 & 34118 & 6850 & 11 & 0 & 0 & 0 \\
83407 & 41714 & 0 & 0 & 5560 & 1 & 0 & 0 & 0 \\
83417 & 31296 & 0 & 13902 & 2978 & 0 & 0 & 0 & 0 \\
83423 & 2523 & 0 & 0 & 74 & 0 & 0 & 0 & 0 \\
83431 & 101366 & 57482 & 52143 & 1982 & 7 & 0 & 0 & 0 \\
83437 & 81485 & 13906 & 0 & 7706 & 1 & 0 & 0 & 0 \\
83443 & 41732 & 0 & 0 & 5562 & 1 & 0 & 0 & 0 \\
83449 & 116627 & 82309 & 25034 & 5536 & 7 & 0 & 0 & 0 \\
83459 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
83471 & 34203 & 0 & 57385 & 2028 & 2 & 0 & 0 & 0 \\
83477 & 24726 & 0 & 13912 & 130 & 0 & 0 & 0 & 0 \\
83497 & 120995 & 71575 & 40742 & 8958 & 5 & 0 & 0 & 0 \\
83537 & 44328 & 0 & 84606 & 1112 & 2 & 0 & 0 & 0 \\
83557 & 106169 & 48116 & 0 & 10760 & 5 & 0 & 0 & 0 \\
83561 & 62760 & 20891 & 51308 & 4946 & 5 & 0 & 0 & 0 \\
83563 & 50816 & 0 & 0 & 6240 & 0 & 0 & 0 & 0 \\
83579 & 17193 & 0 & 110044 & 60 & 2 & 0 & 0 & 0 \\
83591 & 36903 & 0 & 129380 & 296 & 4 & 0 & 0 & 0 \\
83597 & 20906 & 0 & 13932 & 0 & 1 & 0 & 0 & 0 \\
83609 & 53868 & 29864 & 41803 & 1192 & 3 & 0 & 0 & 0 \\
83617 & 114479 & 48785 & 0 & 11612 & 3 & 0 & 0 & 0 \\
83621 & 56514 & 20906 & 13936 & 2476 & 3 & 0 & 0 & 0 \\
83639 & 12783 & 0 & 39031 & 690 & 1 & 0 & 0 & 0 \\
83641 & 146699 & 141322 & 0 & 8962 & 14 & 0 & 0 & 0 \\
83653 & 69737 & 13942 & 0 & 6842 & 6 & 0 & 0 & 0 \\
83663 & 2307 & 0 & 0 & 60 & 0 & 0 & 0 & 0 \\
83689 & 103427 & 48192 & 58581 & 3966 & 5 & 0 & 0 & 0 \\
83701 & 152209 & 131631 & 0 & 6656 & 14 & 0 & 0 & 0 \\
83717 & 20936 & 0 & 13952 & 0 & 0 & 0 & 0 & 0 \\
83719 & 55850 & 0 & 56509 & 546 & 1 & 0 & 0 & 0 \\
83737 & 101375 & 45362 & 0 & 10852 & 4 & 0 & 0 & 0 \\
83761 & 134759 & 96339 & 65811 & 4326 & 5 & 0 & 0 & 0 \\
83773 & 103661 & 48876 & 0 & 10336 & 5 & 0 & 0 & 0 \\
83777 & 93792 & 66589 & 41887 & 4354 & 4 & 0 & 0 & 0 \\
83791 & 141074 & 158839 & 52368 & 2812 & 10 & 0 & 0 & 0 \\
83813 & 27498 & 0 & 13968 & 430 & 0 & 0 & 0 & 0 \\
83833 & 114251 & 71863 & 41414 & 8872 & 3 & 1 & 1 & 0 \\
83843 & 16509 & 0 & 80691 & 1918 & 3 & 0 & 0 & 0 \\
83857 & 90967 & 13976 & 38282 & 10626 & 11 & 0 & 0 & 0 \\
83869 & 77477 & 13978 & 25160 & 1566 & 3 & 0 & 0 & 0 \\
83873 & 39378 & 0 & 43932 & 866 & 4 & 0 & 0 & 0 \\
83891 & 25185 & 0 & 20972 & 1864 & 1 & 0 & 0 & 0 \\
83903 & 29379 & 35507 & 62926 & 282 & 1 & 0 & 0 & 0 \\
83911 & 75590 & 25175 & 20977 & 2854 & 10 & 0 & 0 & 0 \\
83921 & 69420 & 20981 & 13986 & 6130 & 4 & 0 & 0 & 0 \\
83933 & 20990 & 0 & 13988 & 0 & 2 & 0 & 0 & 0 \\
83939 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
83969 & 46038 & 0 & 50380 & 3350 & 3 & 0 & 0 & 0 \\
83983 & 42002 & 0 & 0 & 5598 & 1 & 0 & 0 & 0 \\
83987 & 20739 & 0 & 27995 & 1008 & 3 & 0 & 0 & 0 \\
84011 & 30657 & 0 & 21002 & 2098 & 3 & 0 & 0 & 0 \\
84017 & 41376 & 0 & 14002 & 3786 & 1 & 0 & 0 & 0 \\
84047 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
84053 & 21020 & 0 & 14008 & 0 & 0 & 0 & 0 & 0 \\
84059 & 14529 & 0 & 75652 & 342 & 1 & 0 & 0 & 0 \\
84061 & 129437 & 92942 & 34388 & 4602 & 8 & 0 & 0 & 0 \\
84067 & 42044 & 0 & 0 & 5604 & 0 & 0 & 0 & 0 \\
84089 & 38748 & 0 & 14014 & 3438 & 0 & 0 & 0 & 0 \\
84121 & 126539 & 60289 & 0 & 8046 & 6 & 0 & 0 & 0 \\
84127 & 66194 & 28045 & 0 & 7028 & 3 & 0 & 0 & 0 \\
84131 & 29325 & 0 & 53749 & 100 & 3 & 0 & 0 & 0 \\
84137 & 43896 & 0 & 14022 & 4416 & 1 & 0 & 0 & 0 \\
84143 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
84163 & 58220 & 0 & 0 & 7122 & 1 & 0 & 0 & 0 \\
84179 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
84181 & 123713 & 101076 & 36077 & 4330 & 10 & 0 & 0 & 0 \\
84191 & 25275 & 0 & 21047 & 1870 & 0 & 0 & 0 & 0 \\
84199 & 42110 & 0 & 25259 & 0 & 3 & 0 & 0 & 0 \\
84211 & 105236 & 89439 & 21052 & 3672 & 9 & 0 & 0 & 0 \\
84221 & 50574 & 21056 & 46788 & 442 & 1 & 0 & 0 & 0 \\
84223 & 56186 & 0 & 31583 & 6164 & 0 & 0 & 0 & 0 \\
84229 & 70217 & 14038 & 25268 & 1276 & 1 & 0 & 0 & 0 \\
84239 & 31467 & 0 & 97413 & 398 & 0 & 0 & 0 & 0 \\
84247 & 51230 & 0 & 0 & 6290 & 0 & 0 & 0 & 0 \\
84263 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
84299 & 1461 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
84307 & 42164 & 0 & 0 & 5620 & 1 & 1 & 0 & 0 \\
84313 & 102071 & 45674 & 0 & 10924 & 18 & 0 & 0 & 0 \\
84317 & 23214 & 0 & 14052 & 20 & 0 & 0 & 0 & 0 \\
84319 & 67058 & 40369 & 66214 & 1926 & 4 & 0 & 0 & 0 \\
84347 & 1245 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
84349 & 115397 & 48572 & 139776 & 3892 & 6 & 0 & 0 & 0 \\
84377 & 35436 & 0 & 44196 & 80 & 3 & 0 & 0 & 0 \\
84389 & 32444 & 0 & 97580 & 840 & 3 & 0 & 0 & 0 \\
84391 & 85094 & 106821 & 96445 & 1982 & 772 & 0 & 0 & 0 \\
84401 & 77132 & 21101 & 46888 & 4664 & 3 & 0 & 0 & 0 \\
84407 & 18111 & 0 & 28135 & 926 & 1 & 0 & 0 & 0 \\
84421 & 170393 & 235510 & 112687 & 4922 & 17 & 0 & 0 & 0 \\
84431 & 25347 & 0 & 21107 & 1876 & 0 & 0 & 0 & 0 \\
84437 & 44706 & 0 & 51599 & 2156 & 2 & 0 & 0 & 0 \\
84443 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
84449 & 85008 & 105135 & 117663 & 1712 & 5 & 0 & 0 & 0 \\
84457 & 132515 & 162653 & 72939 & 10148 & 17 & 0 & 0 & 0 \\
84463 & 66458 & 28157 & 0 & 7058 & 0 & 0 & 0 & 0 \\
84467 & 1281 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
84481 & 167903 & 205163 & 0 & 7760 & 11 & 0 & 0 & 0 \\
84499 & 42260 & 0 & 25349 & 0 & 1 & 0 & 0 & 0 \\
84503 & 18399 & 38429 & 38227 & 1624 & 1 & 0 & 0 & 0 \\
84509 & 25390 & 0 & 14084 & 162 & 0 & 0 & 0 & 0 \\
84521 & 63480 & 21131 & 14086 & 5448 & 2 & 0 & 0 & 0 \\
84523 & 42272 & 0 & 0 & 5634 & 0 & 0 & 0 & 0 \\
84533 & 42322 & 0 & 42265 & 1150 & 2 & 0 & 0 & 0 \\
84551 & 40575 & 0 & 59889 & 2606 & 1 & 0 & 0 & 0 \\
84559 & 52442 & 0 & 62361 & 232 & 4 & 0 & 0 & 0 \\
84589 & 115037 & 42297 & 59980 & 2474 & 9 & 0 & 0 & 0 \\
84629 & 21164 & 0 & 14104 & 0 & 1 & 0 & 0 & 0 \\
84631 & 131102 & 165221 & 21157 & 4406 & 5 & 0 & 0 & 0 \\
84649 & 84707 & 14108 & 25394 & 4610 & 3 & 0 & 0 & 0 \\
84653 & 21170 & 0 & 14108 & 0 & 1 & 0 & 0 & 0 \\
84659 & 18165 & 0 & 28219 & 930 & 1 & 0 & 0 & 0 \\
84673 & 162551 & 225233 & 0 & 10856 & 32 & 0 & 0 & 0 \\
84691 & 93392 & 58350 & 21172 & 4008 & 4 & 0 & 0 & 0 \\
84697 & 84755 & 14116 & 0 & 10258 & 4 & 2 & 0 & 0 \\
84701 & 103838 & 55063 & 80241 & 4164 & 2 & 0 & 0 & 0 \\
84713 & 31782 & 0 & 44372 & 0 & 0 & 0 & 0 & 0 \\
84719 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
84731 & 30225 & 0 & 21182 & 2044 & 1 & 0 & 0 & 0 \\
84737 & 42548 & 0 & 14122 & 3956 & 1 & 0 & 0 & 0 \\
84751 & 86282 & 25427 & 21187 & 3294 & 5 & 0 & 0 & 0 \\
84761 & 79500 & 21191 & 87806 & 4998 & 2 & 0 & 0 & 0 \\
84787 & 55604 & 0 & 0 & 7140 & 1 & 0 & 0 & 0 \\
84793 & 84851 & 14132 & 0 & 10270 & 5 & 0 & 0 & 0 \\
84809 & 31818 & 0 & 14134 & 3028 & 2 & 0 & 0 & 0 \\
84811 & 95696 & 59376 & 57549 & 2720 & 8 & 0 & 0 & 0 \\
84827 & 21945 & 0 & 28275 & 1002 & 1 & 0 & 0 & 0 \\
84857 & 31836 & 0 & 14142 & 3030 & 1 & 0 & 0 & 0 \\
84859 & 42440 & 0 & 25457 & 0 & 1 & 0 & 0 & 0 \\
84869 & 45864 & 0 & 42433 & 1248 & 2 & 0 & 0 & 0 \\
84871 & 108566 & 99065 & 95066 & 2194 & 2 & 0 & 0 & 0 \\
84913 & 103271 & 14152 & 0 & 11424 & 2 & 0 & 0 & 0 \\
84919 & 42470 & 0 & 25475 & 0 & 0 & 0 & 0 & 0 \\
84947 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
84961 & 167399 & 203726 & 38786 & 7086 & 15 & 0 & 0 & 0 \\
84967 & 82538 & 28325 & 35947 & 7132 & 1 & 0 & 0 & 0 \\
84977 & 42168 & 0 & 14162 & 3856 & 2 & 0 & 0 & 0 \\
84979 & 56690 & 0 & 25493 & 2914 & 0 & 0 & 0 & 0 \\
84991 & 76562 & 25499 & 21247 & 2890 & 7 & 0 & 0 & 0 \\
85009 & 158183 & 223616 & 59505 & 3056 & 12 & 0 & 0 & 0 \\
85021 & 131189 & 96368 & 36437 & 4408 & 14 & 1 & 0 & 0 \\
85027 & 47564 & 0 & 0 & 5838 & 0 & 0 & 0 & 0 \\
85037 & 42574 & 0 & 42517 & 1158 & 1 & 0 & 0 & 0 \\
85049 & 31908 & 0 & 44548 & 0 & 3 & 0 & 0 & 0 \\
85061 & 51078 & 21266 & 14176 & 2336 & 2 & 0 & 0 & 0 \\
85081 & 127979 & 60977 & 38062 & 7694 & 6 & 0 & 0 & 0 \\
85087 & 64250 & 0 & 31907 & 6520 & 3 & 0 & 0 & 0 \\
85091 & 29037 & 0 & 21272 & 1948 & 1 & 0 & 0 & 0 \\
85093 & 99497 & 42549 & 0 & 8644 & 3 & 0 & 0 & 0 \\
85103 & 7563 & 0 & 37232 & 150 & 0 & 0 & 0 & 0 \\
85109 & 21284 & 0 & 14184 & 0 & 0 & 0 & 0 & 0 \\
85121 & 117120 & 89781 & 113492 & 2668 & 8 & 0 & 0 & 0 \\
85133 & 21290 & 0 & 14188 & 0 & 0 & 0 & 0 & 0 \\
85147 & 50264 & 0 & 0 & 6138 & 1 & 0 & 0 & 0 \\
85159 & 73862 & 37863 & 57481 & 1076 & 3 & 0 & 0 & 0 \\
85193 & 39252 & 0 & 14198 & 3484 & 0 & 0 & 0 & 0 \\
85199 & 3243 & 0 & 40469 & 24 & 1 & 0 & 0 & 0 \\
85201 & 148967 & 137066 & 39662 & 8228 & 15 & 0 & 0 & 0 \\
85213 & 95789 & 14202 & 0 & 10374 & 9 & 0 & 0 & 0 \\
85223 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
85229 & 48558 & 0 & 48295 & 1892 & 3 & 0 & 0 & 0 \\
85237 & 71057 & 14206 & 0 & 6972 & 1 & 0 & 0 & 0 \\
85243 & 42632 & 0 & 0 & 5682 & 2 & 0 & 0 & 0 \\
85247 & 18291 & 0 & 28415 & 936 & 1 & 0 & 0 & 0 \\
85259 & 2865 & 0 & 0 & 96 & 1 & 0 & 0 & 0 \\
85297 & 92527 & 14216 & 0 & 11116 & 5 & 0 & 0 & 0 \\
85303 & 83582 & 28437 & 31988 & 7734 & 5 & 0 & 0 & 0 \\
85313 & 50848 & 39932 & 14218 & 4156 & 1 & 0 & 0 & 0 \\
85331 & 58629 & 0 & 126900 & 2526 & 3 & 0 & 0 & 0 \\
85333 & 86817 & 49786 & 0 & 7454 & 2 & 0 & 0 & 0 \\
85361 & 90696 & 55492 & 14226 & 6814 & 3 & 0 & 0 & 0 \\
85363 & 47348 & 0 & 0 & 5830 & 1 & 0 & 0 & 0 \\
85369 & 85427 & 14228 & 25610 & 4648 & 2 & 0 & 0 & 0 \\
85381 & 111161 & 61192 & 34928 & 3400 & 6 & 0 & 0 & 0 \\
85411 & 114308 & 58846 & 21352 & 5652 & 4 & 0 & 0 & 0 \\
85427 & 13107 & 0 & 38645 & 1564 & 0 & 0 & 0 & 0 \\
85429 & 127217 & 82291 & 25628 & 6210 & 9 & 0 & 0 & 0 \\
85439 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
85447 & 62774 & 0 & 32042 & 6380 & 4 & 0 & 0 & 0 \\
85451 & 30855 & 0 & 21362 & 2250 & 4 & 0 & 0 & 0 \\
85453 & 71237 & 14242 & 0 & 6990 & 1 & 0 & 0 & 0 \\
85469 & 28038 & 0 & 53093 & 102 & 1 & 0 & 0 & 0 \\
85487 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
85513 & 116531 & 73303 & 110198 & 6514 & 7 & 0 & 0 & 0 \\
85517 & 21386 & 0 & 14252 & 0 & 0 & 0 & 0 & 0 \\
85523 & 2289 & 0 & 0 & 56 & 0 & 0 & 0 & 0 \\
85531 & 77048 & 25661 & 21382 & 2910 & 6 & 0 & 0 & 0 \\
85549 & 71317 & 14258 & 25664 & 1296 & 2 & 0 & 0 & 0 \\
85571 & 30045 & 0 & 54669 & 122 & 1 & 0 & 0 & 0 \\
85577 & 40836 & 0 & 14262 & 3712 & 3 & 0 & 0 & 0 \\
85597 & 100085 & 42801 & 0 & 8696 & 2 & 0 & 0 & 0 \\
85601 & 82524 & 21401 & 14266 & 6820 & 3 & 0 & 0 & 0 \\
85607 & 5655 & 0 & 0 & 420 & 1 & 0 & 0 & 0 \\
85619 & 15213 & 0 & 35674 & 444 & 2 & 0 & 0 & 0 \\
85621 & 111473 & 61364 & 0 & 4706 & 6 & 0 & 0 & 0 \\
85627 & 62504 & 0 & 0 & 8738 & 1 & 0 & 0 & 0 \\
85639 & 67382 & 28549 & 64228 & 1038 & 4 & 0 & 0 & 0 \\
85643 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
85661 & 51438 & 21416 & 47588 & 450 & 2 & 0 & 0 & 0 \\
85667 & 24141 & 0 & 28555 & 1206 & 0 & 0 & 0 & 0 \\
85669 & 94937 & 49332 & 101483 & 710 & 3 & 0 & 0 & 0 \\
85691 & 52905 & 34283 & 61951 & 3000 & 2 & 0 & 0 & 0 \\
85703 & 1983 & 0 & 0 & 40 & 0 & 0 & 0 & 0 \\
85711 & 77210 & 25715 & 21427 & 2916 & 1 & 0 & 0 & 0 \\
85717 & 88187 & 14286 & 0 & 10088 & 1 & 0 & 0 & 0 \\
85733 & 21440 & 0 & 14288 & 0 & 1 & 0 & 0 & 0 \\
85751 & 58575 & 41171 & 122669 & 1228 & 3 & 0 & 0 & 0 \\
85781 & 51510 & 21446 & 14296 & 2356 & 2 & 0 & 0 & 0 \\
85793 & 64848 & 30644 & 42895 & 2122 & 1 & 0 & 0 & 0 \\
85817 & 41916 & 0 & 14302 & 3890 & 0 & 0 & 0 & 0 \\
85819 & 42920 & 0 & 25745 & 0 & 0 & 0 & 0 & 0 \\
85829 & 25258 & 0 & 14304 & 120 & 0 & 0 & 0 & 0 \\
85831 & 77318 & 25751 & 21457 & 2918 & 3 & 0 & 0 & 0 \\
85837 & 80909 & 14306 & 0 & 7508 & 7 & 0 & 0 & 0 \\
85843 & 67796 & 38167 & 0 & 8858 & 5 & 0 & 0 & 0 \\
85847 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
85853 & 35190 & 0 & 14308 & 1446 & 2 & 0 & 0 & 0 \\
85889 & 60888 & 0 & 155415 & 398 & 6 & 0 & 0 & 0 \\
85903 & 45866 & 0 & 0 & 5756 & 0 & 0 & 0 & 0 \\
85909 & 71617 & 14318 & 60916 & 0 & 2 & 0 & 0 & 0 \\
85931 & 37929 & 0 & 90703 & 314 & 3 & 0 & 0 & 0 \\
85933 & 150653 & 158662 & 0 & 12706 & 6 & 0 & 0 & 0 \\
85991 & 25815 & 0 & 21497 & 1910 & 1 & 0 & 0 & 0 \\
85999 & 58778 & 0 & 60198 & 574 & 0 & 0 & 0 & 0 \\
86011 & 85256 & 25805 & 21502 & 3092 & 3 & 0 & 0 & 0 \\
86017 & 133087 & 73735 & 40910 & 10062 & 13 & 0 & 0 & 0 \\
86027 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
86029 & 76589 & 14338 & 25808 & 1370 & 1 & 0 & 0 & 0 \\
86069 & 21524 & 0 & 14344 & 0 & 0 & 0 & 0 & 0 \\
86077 & 94325 & 14346 & 0 & 10448 & 5 & 0 & 0 & 0 \\
86083 & 43052 & 0 & 0 & 5738 & 0 & 0 & 0 & 0 \\
86111 & 29235 & 0 & 96965 & 22 & 4 & 0 & 0 & 0 \\
86113 & 146015 & 164714 & 30754 & 9770 & 11 & 0 & 0 & 0 \\
86117 & 21536 & 0 & 14352 & 0 & 2 & 0 & 0 & 0 \\
86131 & 130004 & 175443 & 21532 & 5110 & 14 & 0 & 0 & 0 \\
86137 & 94235 & 14356 & 0 & 10638 & 7 & 0 & 0 & 0 \\
86143 & 71882 & 71784 & 0 & 7298 & 777 & 0 & 0 & 0 \\
86161 & 138599 & 99099 & 0 & 8350 & 6 & 0 & 0 & 0 \\
86171 & 48153 & 0 & 50265 & 3038 & 1 & 0 & 0 & 0 \\
86179 & 46988 & 0 & 25853 & 84 & 2 & 0 & 0 & 0 \\
86183 & 3279 & 0 & 42027 & 104 & 0 & 0 & 0 & 0 \\
86197 & 90449 & 49636 & 42440 & 7976 & 4 & 0 & 0 & 0 \\
86201 & 71580 & 21551 & 47888 & 4016 & 4 & 0 & 0 & 0 \\
86209 & 99287 & 14368 & 25862 & 5726 & 3 & 0 & 0 & 0 \\
86239 & 62402 & 0 & 58210 & 866 & 4 & 0 & 0 & 0 \\
86243 & 15789 & 0 & 35934 & 508 & 1 & 0 & 0 & 0 \\
86249 & 32358 & 0 & 14374 & 3080 & 1 & 0 & 0 & 0 \\
86257 & 112415 & 46727 & 38054 & 11418 & 18 & 0 & 0 & 0 \\
86263 & 58958 & 0 & 0 & 7892 & 0 & 0 & 0 & 0 \\
86269 & 121477 & 157702 & 25880 & 2580 & 6 & 0 & 0 & 0 \\
86287 & 46394 & 0 & 0 & 5798 & 1 & 0 & 0 & 0 \\
86291 & 25905 & 0 & 55129 & 0 & 1 & 0 & 0 & 0 \\
86293 & 112481 & 52466 & 39827 & 10688 & 2 & 0 & 0 & 0 \\
86297 & 66396 & 30824 & 43147 & 1732 & 2 & 0 & 0 & 0 \\
86311 & 128870 & 125240 & 53943 & 2584 & 7 & 0 & 0 & 0 \\
86323 & 43172 & 0 & 0 & 5754 & 0 & 0 & 0 & 0 \\
86341 & 112409 & 61880 & 0 & 4748 & 3 & 0 & 0 & 0 \\
86351 & 46803 & 34547 & 100227 & 2068 & 3 & 0 & 0 & 0 \\
86353 & 126407 & 74023 & 0 & 9956 & 10 & 0 & 0 & 0 \\
86357 & 21596 & 0 & 14392 & 0 & 0 & 0 & 0 & 0 \\
86369 & 40548 & 0 & 51820 & 3258 & 3 & 0 & 0 & 0 \\
86371 & 77804 & 25913 & 21592 & 2938 & 4 & 0 & 0 & 0 \\
86381 & 78078 & 21596 & 76781 & 1816 & 6 & 0 & 0 & 0 \\
86389 & 81425 & 14398 & 25916 & 1796 & 4 & 0 & 0 & 0 \\
86399 & 10011 & 0 & 75742 & 0 & 0 & 0 & 0 & 0 \\
86413 & 83181 & 14402 & 0 & 7792 & 4 & 0 & 0 & 0 \\
86423 & 18543 & 0 & 65370 & 0 & 2 & 0 & 0 & 0 \\
86441 & 64920 & 21611 & 14406 & 5570 & 1 & 0 & 0 & 0 \\
86453 & 21620 & 0 & 14408 & 0 & 0 & 0 & 0 & 0 \\
86461 & 136421 & 174633 & 0 & 4200 & 3 & 0 & 0 & 0 \\
86467 & 43244 & 0 & 0 & 5764 & 0 & 0 & 0 & 0 \\
86477 & 33358 & 0 & 14412 & 1438 & 4 & 0 & 0 & 0 \\
86491 & 102626 & 99979 & 58689 & 3346 & 7 & 0 & 0 & 0 \\
86501 & 60258 & 21626 & 14416 & 2766 & 4 & 0 & 0 & 0 \\
86509 & 99557 & 14418 & 25952 & 4794 & 9 & 0 & 0 & 0 \\
86531 & 35445 & 0 & 21632 & 2742 & 2 & 0 & 0 & 0 \\
86533 & 72137 & 14422 & 0 & 7078 & 5 & 0 & 0 & 0 \\
86539 & 43280 & 0 & 25961 & 0 & 3 & 0 & 0 & 0 \\
86561 & 75036 & 21641 & 79002 & 1490 & 6 & 0 & 0 & 0 \\
86573 & 28398 & 0 & 14428 & 444 & 0 & 0 & 0 & 0 \\
86579 & 2001 & 0 & 0 & 40 & 0 & 0 & 0 & 0 \\
86587 & 43304 & 0 & 0 & 5772 & 2 & 1 & 0 & 0 \\
86599 & 69470 & 38219 & 100020 & 814 & 2 & 0 & 0 & 0 \\
86627 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
86629 & 72217 & 14438 & 25988 & 1312 & 2 & 0 & 0 & 0 \\
86677 & 79649 & 14446 & 0 & 7356 & 1 & 0 & 0 & 0 \\
86689 & 158255 & 148143 & 26006 & 5246 & 9 & 0 & 0 & 0 \\
86693 & 21680 & 0 & 14448 & 0 & 0 & 0 & 0 & 0 \\
86711 & 51375 & 0 & 57806 & 2954 & 0 & 0 & 0 & 0 \\
86719 & 46322 & 0 & 26015 & 30 & 2 & 0 & 0 & 0 \\
86729 & 37488 & 0 & 131272 & 164 & 3 & 0 & 0 & 0 \\
86743 & 63326 & 0 & 32528 & 6444 & 0 & 0 & 0 & 0 \\
86753 & 40728 & 0 & 14458 & 3994 & 1 & 0 & 0 & 0 \\
86767 & 43394 & 0 & 0 & 5784 & 1 & 0 & 0 & 0 \\
86771 & 26049 & 0 & 21692 & 1928 & 1 & 0 & 0 & 0 \\
86783 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
86813 & 35598 & 0 & 53740 & 1668 & 0 & 0 & 0 & 0 \\
86837 & 30774 & 0 & 14472 & 830 & 0 & 0 & 0 & 0 \\
86843 & 18633 & 0 & 28947 & 954 & 1 & 0 & 0 & 0 \\
86851 & 104270 & 59838 & 21712 & 4508 & 6 & 0 & 0 & 0 \\
86857 & 146195 & 149305 & 0 & 9938 & 16 & 0 & 0 & 0 \\
86861 & 58206 & 21716 & 14476 & 2530 & 0 & 0 & 0 & 0 \\
86869 & 102657 & 53101 & 148259 & 3960 & 2 & 0 & 0 & 0 \\
86923 & 75536 & 0 & 0 & 10956 & 3 & 0 & 0 & 0 \\
86927 & 21459 & 0 & 70627 & 972 & 0 & 0 & 0 & 0 \\
86929 & 94295 & 14488 & 26078 & 5534 & 0 & 0 & 0 & 0 \\
86939 & 7725 & 0 & 0 & 792 & 0 & 0 & 0 & 0 \\
86951 & 39207 & 0 & 61589 & 2268 & 1 & 0 & 0 & 0 \\
86959 & 58010 & 0 & 58696 & 568 & 0 & 0 & 0 & 0 \\
86969 & 56028 & 31064 & 80277 & 286 & 5 & 0 & 0 & 0 \\
86981 & 52230 & 21746 & 53408 & 1932 & 2 & 0 & 0 & 0 \\
86993 & 38090 & 0 & 14498 & 3830 & 3 & 0 & 0 & 0 \\
87011 & 66477 & 34811 & 84592 & 1634 & 2 & 0 & 0 & 0 \\
87013 & 89519 & 14502 & 0 & 10240 & 8 & 0 & 0 & 0 \\
87037 & 72557 & 14506 & 0 & 7120 & 1 & 0 & 0 & 0 \\
87041 & 90516 & 59854 & 14506 & 6826 & 0 & 0 & 0 & 0 \\
87049 & 138227 & 123634 & 66156 & 6070 & 6 & 0 & 0 & 0 \\
87071 & 26139 & 0 & 21767 & 1934 & 0 & 0 & 0 & 0 \\
87083 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
87103 & 63026 & 0 & 32663 & 6682 & 1 & 0 & 0 & 0 \\
87107 & 1641 & 0 & 0 & 22 & 0 & 0 & 0 & 0 \\
87119 & 3171 & 0 & 0 & 118 & 0 & 0 & 0 & 0 \\
87121 & 190913 & 321839 & 111122 & 2814 & 25 & 0 & 0 & 0 \\
87133 & 77957 & 14522 & 0 & 7222 & 2 & 0 & 0 & 0 \\
87149 & 21794 & 0 & 14524 & 0 & 0 & 0 & 0 & 0 \\
87151 & 119258 & 92561 & 101395 & 3266 & 14 & 0 & 0 & 0 \\
87179 & 30513 & 36893 & 65383 & 292 & 2 & 0 & 0 & 0 \\
87181 & 113501 & 62482 & 0 & 4792 & 4 & 0 & 0 & 0 \\
87187 & 59588 & 0 & 0 & 7976 & 2 & 0 & 0 & 0 \\
87211 & 128384 & 180609 & 21802 & 5008 & 26 & 0 & 0 & 0 \\
87221 & 84630 & 21806 & 43609 & 3898 & 8 & 0 & 0 & 0 \\
87223 & 43622 & 0 & 0 & 5814 & 1 & 0 & 0 & 0 \\
87251 & 32925 & 0 & 21812 & 2310 & 3 & 0 & 0 & 0 \\
87253 & 91553 & 50244 & 0 & 8084 & 0 & 0 & 0 & 0 \\
87257 & 45516 & 0 & 14542 & 4582 & 3 & 0 & 0 & 0 \\
87277 & 102045 & 43641 & 0 & 8866 & 1 & 0 & 0 & 0 \\
87281 & 72192 & 21821 & 89890 & 4326 & 6 & 0 & 0 & 0 \\
87293 & 23902 & 0 & 14548 & 16 & 0 & 0 & 0 & 0 \\
87299 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
87313 & 110087 & 52764 & 0 & 11684 & 2 & 0 & 0 & 0 \\
87317 & 24258 & 0 & 14552 & 32 & 0 & 0 & 0 & 0 \\
87323 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
87337 & 105725 & 47312 & 0 & 11320 & 5 & 0 & 0 & 0 \\
87359 & 4323 & 0 & 40767 & 46 & 3 & 0 & 0 & 0 \\
87383 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
87403 & 68768 & 29137 & 0 & 7302 & 3 & 0 & 0 & 0 \\
87407 & 17931 & 0 & 0 & 2242 & 2 & 0 & 0 & 0 \\
87421 & 126917 & 146337 & 0 & 4988 & 6 & 0 & 0 & 0 \\
87427 & 63260 & 0 & 0 & 9134 & 0 & 0 & 0 & 0 \\
87433 & 87491 & 14572 & 0 & 10590 & 5 & 0 & 0 & 0 \\
87443 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
87473 & 83064 & 31244 & 43735 & 4152 & 0 & 0 & 0 & 0 \\
87481 & 163979 & 129533 & 38594 & 7080 & 19 & 0 & 0 & 0 \\
87491 & 38613 & 0 & 58326 & 2264 & 3 & 0 & 0 & 0 \\
87509 & 23970 & 0 & 14584 & 18 & 0 & 0 & 0 & 0 \\
87511 & 78830 & 26255 & 21877 & 2976 & 4 & 0 & 0 & 0 \\
87517 & 143909 & 208720 & 0 & 11922 & 7 & 0 & 0 & 0 \\
87523 & 50156 & 0 & 0 & 6126 & 1 & 0 & 0 & 0 \\
87539 & 19029 & 39809 & 35015 & 468 & 3 & 0 & 0 & 0 \\
87541 & 113969 & 62740 & 37517 & 3978 & 4 & 0 & 0 & 0 \\
87547 & 43784 & 0 & 0 & 5836 & 2 & 0 & 0 & 0 \\
87553 & 134651 & 86356 & 0 & 12648 & 7 & 0 & 0 & 0 \\
87557 & 50106 & 0 & 43777 & 1334 & 1 & 0 & 0 & 0 \\
87559 & 43790 & 0 & 26267 & 0 & 5 & 0 & 0 & 0 \\
87583 & 59858 & 0 & 41054 & 7848 & 0 & 0 & 0 & 0 \\
87587 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
87589 & 95977 & 14598 & 26276 & 4790 & 2 & 0 & 0 & 0 \\
87613 & 107981 & 43809 & 0 & 9010 & 3 & 0 & 0 & 0 \\
87623 & 1263 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
87629 & 30118 & 0 & 14604 & 666 & 2 & 0 & 0 & 0 \\
87631 & 89738 & 26291 & 21907 & 3480 & 4 & 0 & 0 & 0 \\
87641 & 94620 & 53215 & 118475 & 1782 & 2 & 0 & 0 & 0 \\
87643 & 65282 & 0 & 0 & 9188 & 5 & 0 & 0 & 0 \\
87649 & 122543 & 91586 & 61353 & 5026 & 10 & 0 & 0 & 0 \\
87671 & 40863 & 35075 & 21917 & 2398 & 0 & 0 & 0 & 0 \\
87679 & 58490 & 0 & 59182 & 572 & 2 & 0 & 0 & 0 \\
87683 & 18813 & 0 & 29227 & 962 & 1 & 0 & 0 & 0 \\
87691 & 87344 & 26309 & 21922 & 3200 & 7 & 0 & 0 & 0 \\
87697 & 166055 & 189431 & 77577 & 9898 & 18 & 0 & 0 & 0 \\
87701 & 58976 & 21926 & 14616 & 2786 & 1 & 0 & 0 & 0 \\
87719 & 2343 & 0 & 42397 & 10 & 1 & 0 & 0 & 0 \\
87721 & 153539 & 105779 & 40046 & 9154 & 11 & 0 & 0 & 0 \\
87739 & 69032 & 29249 & 107532 & 964 & 5 & 1 & 1 & 0 \\
87743 & 6987 & 0 & 0 & 636 & 1 & 0 & 0 & 0 \\
87751 & 130454 & 141368 & 92450 & 2702 & 10 & 0 & 0 & 0 \\
87767 & 18831 & 0 & 29255 & 964 & 0 & 0 & 0 & 0 \\
87793 & 106391 & 14632 & 31354 & 8644 & 2 & 0 & 0 & 0 \\
87797 & 25554 & 0 & 14632 & 104 & 0 & 0 & 0 & 0 \\
87803 & 23529 & 0 & 36584 & 2256 & 1 & 0 & 0 & 0 \\
87811 & 79100 & 26345 & 62829 & 2786 & 1 & 0 & 0 & 0 \\
87833 & 32952 & 0 & 14638 & 3136 & 0 & 0 & 0 & 0 \\
87853 & 73237 & 14642 & 0 & 7186 & 2 & 0 & 0 & 0 \\
87869 & 36030 & 0 & 49791 & 472 & 0 & 0 & 0 & 0 \\
87877 & 90407 & 14646 & 0 & 10340 & 1 & 0 & 0 & 0 \\
87881 & 82380 & 21971 & 14646 & 7202 & 4 & 0 & 0 & 0 \\
87887 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
87911 & 30135 & 0 & 143184 & 64 & 6 & 0 & 0 & 0 \\
87917 & 27166 & 0 & 14652 & 244 & 1 & 0 & 0 & 0 \\
87931 & 96956 & 60582 & 64959 & 4142 & 7 & 0 & 0 & 0 \\
87943 & 43982 & 0 & 0 & 5862 & 1 & 0 & 0 & 0 \\
87959 & 19263 & 0 & 36649 & 1078 & 1 & 0 & 0 & 0 \\
87961 & 132299 & 63041 & 69111 & 4440 & 2 & 0 & 0 & 0 \\
87973 & 73337 & 14662 & 0 & 7196 & 2 & 0 & 0 & 0 \\
87977 & 56676 & 31424 & 43987 & 1254 & 2 & 0 & 0 & 0 \\
87991 & 109934 & 93453 & 63404 & 3698 & 2 & 0 & 0 & 0 \\
88001 & 105744 & 57208 & 48888 & 5666 & 5 & 0 & 0 & 0 \\
88003 & 58706 & 0 & 0 & 8884 & 1 & 0 & 0 & 0 \\
88007 & 1911 & 0 & 0 & 34 & 0 & 0 & 0 & 0 \\
88019 & 18885 & 0 & 29339 & 966 & 1 & 0 & 0 & 0 \\
88037 & 33958 & 0 & 14672 & 1464 & 1 & 0 & 0 & 0 \\
88069 & 79577 & 14678 & 26420 & 1488 & 1 & 0 & 0 & 0 \\
88079 & 2955 & 0 & 0 & 100 & 0 & 0 & 0 & 0 \\
88093 & 90629 & 14682 & 38864 & 9790 & 0 & 0 & 0 & 0 \\
88117 & 103025 & 44061 & 0 & 8952 & 0 & 0 & 0 & 0 \\
88129 & 144413 & 125204 & 99458 & 3404 & 15 & 0 & 0 & 0 \\
88169 & 36228 & 0 & 14694 & 3184 & 1 & 0 & 0 & 0 \\
88177 & 117719 & 50776 & 0 & 12480 & 5 & 0 & 0 & 0 \\
88211 & 26481 & 0 & 22052 & 1960 & 3 & 0 & 0 & 0 \\
88223 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
88237 & 114045 & 97707 & 0 & 11068 & 0 & 0 & 0 & 0 \\
88241 & 72984 & 22061 & 46220 & 3296 & 4 & 0 & 0 & 0 \\
88259 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
88261 & 114905 & 63256 & 0 & 4850 & 8 & 0 & 0 & 0 \\
88289 & 49008 & 41324 & 94173 & 3236 & 3 & 0 & 0 & 0 \\
88301 & 59378 & 22076 & 14716 & 2808 & 1 & 0 & 0 & 0 \\
88321 & 161855 & 141923 & 43042 & 8988 & 15 & 0 & 0 & 0 \\
88327 & 86534 & 29445 & 33122 & 8010 & 5 & 0 & 0 & 0 \\
88337 & 38678 & 0 & 14722 & 3890 & 2 & 0 & 0 & 0 \\
88339 & 44180 & 0 & 26501 & 0 & 2 & 0 & 0 & 0 \\
88379 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
88397 & 68502 & 0 & 85121 & 3322 & 2 & 0 & 0 & 0 \\
88411 & 110456 & 93899 & 22102 & 3862 & 3 & 0 & 0 & 0 \\
88423 & 44222 & 0 & 0 & 5894 & 1 & 0 & 0 & 0 \\
88427 & 18561 & 0 & 36844 & 918 & 0 & 0 & 0 & 0 \\
88463 & 12099 & 0 & 0 & 1990 & 1 & 0 & 0 & 0 \\
88469 & 31350 & 0 & 14744 & 844 & 0 & 0 & 0 & 0 \\
88471 & 97550 & 60954 & 55293 & 1732 & 7 & 0 & 0 & 0 \\
88493 & 22130 & 0 & 14748 & 0 & 0 & 0 & 0 & 0 \\
88499 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
88513 & 101927 & 14752 & 0 & 11776 & 0 & 0 & 0 & 0 \\
88523 & 18993 & 0 & 29507 & 972 & 3 & 0 & 0 & 0 \\
88547 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
88589 & 22154 & 0 & 14764 & 0 & 0 & 0 & 0 & 0 \\
88591 & 79802 & 26579 & 60114 & 2170 & 6 & 0 & 0 & 0 \\
88607 & 19011 & 0 & 67022 & 0 & 1 & 0 & 0 & 0 \\
88609 & 121103 & 51697 & 26582 & 6394 & 6 & 0 & 0 & 0 \\
88643 & 12189 & 42437 & 0 & 588 & 0 & 0 & 0 & 0 \\
88651 & 106406 & 61078 & 65289 & 4574 & 10 & 0 & 0 & 0 \\
88657 & 96167 & 14776 & 0 & 11554 & 3 & 0 & 0 & 0 \\
88661 & 92802 & 57637 & 54884 & 4392 & 2 & 0 & 0 & 0 \\
88663 & 69758 & 29557 & 0 & 7408 & 3 & 0 & 0 & 0 \\
88667 & 3225 & 0 & 0 & 122 & 0 & 0 & 0 & 0 \\
88681 & 133379 & 63557 & 77560 & 6940 & 6 & 0 & 0 & 0 \\
88721 & 73380 & 22181 & 49288 & 4512 & 0 & 0 & 0 & 0 \\
88729 & 88787 & 14788 & 26618 & 4832 & 2 & 0 & 0 & 0 \\
88741 & 161729 & 178616 & 0 & 6716 & 10 & 0 & 0 & 0 \\
88747 & 69824 & 29585 & 0 & 7414 & 2 & 1 & 1 & 0 \\
88771 & 100124 & 62148 & 22192 & 3692 & 4 & 0 & 0 & 0 \\
88789 & 109409 & 44397 & 64200 & 2238 & 5 & 0 & 0 & 0 \\
88793 & 48612 & 0 & 14798 & 5282 & 2 & 0 & 0 & 0 \\
88799 & 4683 & 0 & 0 & 270 & 0 & 0 & 0 & 0 \\
88801 & 163655 & 186127 & 69771 & 5082 & 8 & 0 & 0 & 0 \\
88807 & 58814 & 0 & 0 & 6776 & 0 & 0 & 0 & 0 \\
88811 & 30081 & 0 & 56739 & 48 & 0 & 0 & 0 & 0 \\
88813 & 91369 & 14802 & 36332 & 9106 & 7 & 0 & 0 & 0 \\
88817 & 82040 & 69310 & 44407 & 2626 & 1 & 0 & 0 & 0 \\
88819 & 47348 & 0 & 26645 & 28 & 5 & 0 & 0 & 0 \\
88843 & 72368 & 0 & 85836 & 8300 & 0 & 0 & 0 & 0 \\
88853 & 24502 & 0 & 14808 & 24 & 0 & 0 & 0 & 0 \\
88861 & 115685 & 63686 & 0 & 4886 & 7 & 0 & 0 & 0 \\
88867 & 59282 & 0 & 0 & 8972 & 0 & 0 & 0 & 0 \\
88873 & 132131 & 116775 & 0 & 9600 & 11 & 0 & 0 & 0 \\
88883 & 7077 & 0 & 39503 & 126 & 0 & 0 & 0 & 0 \\
88897 & 102367 & 14816 & 0 & 11830 & 4 & 0 & 0 & 0 \\
88903 & 77246 & 0 & 33338 & 8736 & 0 & 0 & 0 & 0 \\
88919 & 5871 & 0 & 42483 & 350 & 1 & 0 & 0 & 0 \\
88937 & 33366 & 0 & 14822 & 3176 & 1 & 0 & 0 & 0 \\
88951 & 87542 & 26687 & 22237 & 3432 & 8 & 0 & 0 & 0 \\
88969 & 109907 & 51232 & 94051 & 1042 & 2 & 0 & 0 & 0 \\
88993 & 128591 & 48209 & 0 & 12908 & 9 & 0 & 0 & 0 \\
88997 & 30586 & 0 & 14832 & 676 & 0 & 0 & 0 & 0 \\
89003 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
89009 & 38972 & 0 & 53404 & 3178 & 2 & 0 & 0 & 0 \\
89017 & 89075 & 14836 & 0 & 10782 & 1 & 0 & 0 & 0 \\
89021 & 53454 & 22256 & 14836 & 2446 & 0 & 0 & 0 & 0 \\
89041 & 187847 & 285928 & 44098 & 6304 & 14 & 0 & 0 & 0 \\
89051 & 46101 & 40985 & 59366 & 2408 & 3 & 0 & 0 & 0 \\
89057 & 67512 & 40499 & 14842 & 6348 & 2 & 0 & 0 & 0 \\
89069 & 44590 & 0 & 44533 & 1212 & 0 & 0 & 0 & 0 \\
89071 & 80234 & 26723 & 22267 & 3030 & 5 & 0 & 0 & 0 \\
89083 & 93122 & 29697 & 0 & 10674 & 2 & 0 & 0 & 0 \\
89087 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
89101 & 181433 & 299882 & 129327 & 6056 & 9 & 0 & 0 & 0 \\
89107 & 44564 & 0 & 0 & 5940 & 1 & 0 & 0 & 0 \\
89113 & 96731 & 14852 & 0 & 10946 & 4 & 0 & 0 & 0 \\
89119 & 59450 & 0 & 60154 & 582 & 2 & 0 & 0 & 0 \\
89123 & 12189 & 0 & 40317 & 1620 & 1 & 0 & 0 & 0 \\
89137 & 116155 & 48287 & 31834 & 9198 & 6 & 0 & 0 & 0 \\
89153 & 69472 & 31844 & 123567 & 1040 & 4 & 0 & 0 & 0 \\
89189 & 36570 & 0 & 50539 & 480 & 1 & 0 & 0 & 0 \\
89203 & 44612 & 0 & 0 & 5946 & 0 & 0 & 0 & 0 \\
89209 & 154187 & 151253 & 106238 & 3076 & 14 & 0 & 0 & 0 \\
89213 & 22310 & 0 & 14868 & 0 & 0 & 0 & 0 & 0 \\
89227 & 59522 & 0 & 0 & 9008 & 3 & 0 & 0 & 0 \\
89231 & 26787 & 0 & 22307 & 1982 & 0 & 0 & 0 & 0 \\
89237 & 44674 & 0 & 44617 & 1216 & 0 & 0 & 0 & 0 \\
89261 & 53598 & 22316 & 89520 & 0 & 1 & 0 & 0 & 0 \\
89269 & 80465 & 59162 & 26780 & 1492 & 5 & 0 & 0 & 0 \\
89273 & 33492 & 0 & 14878 & 3188 & 1 & 0 & 0 & 0 \\
89293 & 104397 & 44649 & 0 & 9070 & 8 & 0 & 0 & 0 \\
89303 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
89317 & 97865 & 14886 & 39404 & 10256 & 1 & 0 & 0 & 0 \\
89329 & 96895 & 14888 & 26798 & 5686 & 3 & 0 & 0 & 0 \\
89363 & 31269 & 37817 & 67021 & 298 & 5 & 0 & 0 & 0 \\
89371 & 104984 & 61574 & 22342 & 4558 & 8 & 0 & 0 & 0 \\
89381 & 59970 & 22346 & 14896 & 2616 & 0 & 0 & 0 & 0 \\
89387 & 21441 & 0 & 0 & 2830 & 0 & 0 & 0 & 0 \\
89393 & 44968 & 0 & 14898 & 4118 & 2 & 0 & 0 & 0 \\
89399 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
89413 & 74537 & 14902 & 0 & 7314 & 4 & 0 & 0 & 0 \\
89417 & 33546 & 0 & 46836 & 0 & 0 & 0 & 0 & 0 \\
89431 & 100862 & 62610 & 60684 & 2866 & 3 & 0 & 0 & 0 \\
89443 & 59666 & 0 & 0 & 9030 & 0 & 0 & 0 & 0 \\
89449 & 89507 & 14908 & 26834 & 4872 & 5 & 0 & 0 & 0 \\
89459 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
89477 & 22376 & 0 & 14912 & 0 & 2 & 0 & 0 & 0 \\
89491 & 93284 & 26849 & 22372 & 3792 & 3 & 0 & 0 & 0 \\
89501 & 62310 & 22376 & 14916 & 2862 & 2 & 0 & 0 & 0 \\
89513 & 37092 & 0 & 14918 & 3254 & 5 & 0 & 0 & 0 \\
89519 & 23979 & 0 & 73106 & 670 & 1 & 0 & 0 & 0 \\
89521 & 143975 & 102963 & 0 & 8674 & 18 & 0 & 0 & 0 \\
89527 & 49454 & 0 & 0 & 6102 & 0 & 0 & 0 & 0 \\
89533 & 98101 & 14922 & 0 & 10866 & 3 & 0 & 0 & 0 \\
89561 & 67260 & 22391 & 14926 & 5772 & 3 & 0 & 0 & 0 \\
89563 & 73016 & 40729 & 0 & 8394 & 0 & 0 & 0 & 0 \\
89567 & 7131 & 0 & 39807 & 126 & 2 & 0 & 0 & 0 \\
89591 & 42447 & 0 & 22397 & 3082 & 0 & 0 & 0 & 0 \\
89597 & 34558 & 0 & 14932 & 1488 & 1 & 0 & 0 & 0 \\
89599 & 47762 & 0 & 26879 & 26 & 2 & 0 & 0 & 0 \\
89603 & 2109 & 0 & 0 & 44 & 0 & 0 & 0 & 0 \\
89611 & 90224 & 68626 & 66165 & 3150 & 4 & 0 & 0 & 0 \\
89627 & 3405 & 0 & 0 & 134 & 0 & 0 & 0 & 0 \\
89633 & 42078 & 0 & 14938 & 4126 & 0 & 0 & 0 & 0 \\
89653 & 82353 & 14942 & 0 & 7608 & 3 & 0 & 0 & 0 \\
89657 & 57756 & 32024 & 44827 & 1278 & 1 & 0 & 0 & 0 \\
89659 & 71900 & 39569 & 26897 & 3400 & 3 & 0 & 0 & 0 \\
89669 & 28038 & 0 & 14944 & 286 & 2 & 0 & 0 & 0 \\
89671 & 119942 & 95237 & 22417 & 4088 & 7 & 0 & 0 & 0 \\
89681 & 88680 & 62557 & 14946 & 6860 & 5 & 0 & 0 & 0 \\
89689 & 98027 & 14948 & 26906 & 5096 & 3 & 0 & 0 & 0 \\
89753 & 46812 & 0 & 47012 & 1508 & 4 & 0 & 0 & 0 \\
89759 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
89767 & 59882 & 0 & 33662 & 6570 & 4 & 0 & 0 & 0 \\
89779 & 58868 & 0 & 26933 & 1574 & 1 & 0 & 0 & 0 \\
89783 & 37695 & 0 & 29927 & 3136 & 1 & 0 & 0 & 0 \\
89797 & 104985 & 44901 & 0 & 9122 & 7 & 0 & 0 & 0 \\
89809 & 97415 & 14968 & 59016 & 2510 & 4 & 0 & 0 & 0 \\
89819 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
89821 & 138269 & 99310 & 0 & 6280 & 1 & 0 & 0 & 0 \\
89833 & 102851 & 14972 & 0 & 11640 & 5 & 0 & 0 & 0 \\
89839 & 104858 & 73478 & 101067 & 2448 & 3 & 0 & 0 & 0 \\
89849 & 49188 & 0 & 50913 & 3712 & 1 & 0 & 0 & 0 \\
89867 & 23601 & 0 & 29955 & 1092 & 1 & 0 & 0 & 0 \\
89891 & 30405 & 0 & 57429 & 46 & 3 & 0 & 0 & 0 \\
89897 & 43896 & 0 & 14982 & 4076 & 0 & 0 & 0 & 0 \\
89899 & 44960 & 0 & 26969 & 0 & 0 & 0 & 0 & 0 \\
89909 & 70098 & 38048 & 213015 & 1548 & 3 & 0 & 0 & 0 \\
89917 & 80165 & 14986 & 0 & 7438 & 3 & 0 & 0 & 0 \\
89923 & 70748 & 29977 & 0 & 7514 & 4 & 0 & 0 & 0 \\
89939 & 1281 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
89959 & 72422 & 0 & 151024 & 968 & 0 & 0 & 0 & 0 \\
89963 & 4449 & 0 & 0 & 238 & 1 & 0 & 0 & 0 \\
89977 & 101195 & 56092 & 32134 & 7878 & 3 & 0 & 0 & 0 \\
89983 & 60026 & 0 & 33743 & 6586 & 2 & 0 & 0 & 0 \\
89989 & 75017 & 14998 & 26996 & 1362 & 7 & 0 & 0 & 0 \\
90001 & 179742 & 213547 & 36818 & 6396 & 23 & 1 & 0 & 0 \\
90007 & 70814 & 30005 & 0 & 7520 & 2 & 0 & 0 & 0 \\
90011 & 27021 & 0 & 22502 & 2000 & 1 & 0 & 0 & 0 \\
90017 & 50196 & 0 & 15002 & 4454 & 2 & 0 & 0 & 0 \\
90019 & 65132 & 0 & 27005 & 3406 & 6 & 0 & 0 & 0 \\
90023 & 14727 & 0 & 40919 & 760 & 0 & 0 & 0 & 0 \\
90031 & 81098 & 27011 & 22507 & 3062 & 2 & 0 & 0 & 0 \\
90053 & 26202 & 0 & 15008 & 106 & 0 & 0 & 0 & 0 \\
90059 & 3765 & 0 & 0 & 166 & 0 & 0 & 0 & 0 \\
90067 & 55844 & 0 & 0 & 6912 & 0 & 0 & 0 & 0 \\
90071 & 27039 & 0 & 57544 & 0 & 3 & 0 & 0 & 0 \\
90073 & 118991 & 48794 & 0 & 12050 & 4 & 0 & 0 & 0 \\
90089 & 33798 & 0 & 47188 & 0 & 0 & 0 & 0 & 0 \\
90107 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
90121 & 135539 & 64589 & 0 & 8624 & 4 & 0 & 0 & 0 \\
90127 & 65210 & 0 & 33797 & 6914 & 3 & 0 & 0 & 0 \\
90149 & 27850 & 0 & 57093 & 56 & 0 & 0 & 0 & 0 \\
90163 & 60146 & 0 & 0 & 9102 & 2 & 0 & 0 & 0 \\
90173 & 22550 & 0 & 15028 & 0 & 0 & 0 & 0 & 0 \\
90187 & 45104 & 0 & 0 & 6012 & 1 & 0 & 0 & 0 \\
90191 & 33195 & 0 & 22547 & 2290 & 3 & 0 & 0 & 0 \\
90197 & 22556 & 0 & 15032 & 0 & 0 & 0 & 0 & 0 \\
90199 & 60170 & 0 & 60883 & 588 & 4 & 0 & 0 & 0 \\
90203 & 28857 & 0 & 30067 & 1826 & 2 & 0 & 0 & 0 \\
90217 & 145475 & 111171 & 0 & 10380 & 11 & 0 & 0 & 0 \\
90227 & 1281 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
90239 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
90247 & 62270 & 0 & 0 & 7632 & 2 & 0 & 0 & 0 \\
90263 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
90271 & 117314 & 102033 & 134598 & 672 & 13 & 0 & 0 & 0 \\
90281 & 76620 & 22571 & 15046 & 6060 & 3 & 0 & 0 & 0 \\
90289 & 162167 & 125998 & 63201 & 6494 & 24 & 0 & 0 & 0 \\
90313 & 97811 & 59991 & 32254 & 7850 & 3 & 0 & 0 & 0 \\
90353 & 39560 & 0 & 15058 & 3978 & 0 & 0 & 0 & 0 \\
90359 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
90371 & 50493 & 0 & 95242 & 3036 & 1 & 0 & 0 & 0 \\
90373 & 88217 & 15062 & 0 & 8344 & 5 & 0 & 0 & 0 \\
90379 & 60290 & 0 & 27113 & 3100 & 6 & 0 & 0 & 0 \\
90397 & 109237 & 15066 & 36980 & 9910 & 2 & 0 & 0 & 0 \\
90401 & 87042 & 22601 & 98390 & 6614 & 3 & 0 & 0 & 0 \\
90403 & 72716 & 42857 & 0 & 8284 & 5 & 0 & 0 & 0 \\
90407 & 8031 & 0 & 0 & 824 & 0 & 0 & 0 & 0 \\
90437 & 29658 & 0 & 15072 & 462 & 2 & 0 & 0 & 0 \\
90439 & 45230 & 0 & 27131 & 0 & 4 & 0 & 0 & 0 \\
90469 & 126377 & 45237 & 71284 & 6438 & 9 & 0 & 0 & 0 \\
90473 & 38532 & 0 & 15078 & 3362 & 1 & 0 & 0 & 0 \\
90481 & 176759 & 226878 & 112397 & 4940 & 20 & 0 & 0 & 0 \\
90499 & 45260 & 0 & 27149 & 0 & 1 & 0 & 0 & 0 \\
90511 & 113066 & 96129 & 22627 & 3954 & 6 & 0 & 0 & 0 \\
90523 & 66392 & 0 & 44407 & 9252 & 0 & 0 & 0 & 0 \\
90527 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
90529 & 118223 & 56436 & 105341 & 4580 & 11 & 0 & 0 & 0 \\
90533 & 34918 & 0 & 15088 & 1506 & 0 & 0 & 0 & 0 \\
90547 & 45284 & 0 & 0 & 6036 & 0 & 0 & 0 & 0 \\
90583 & 51518 & 0 & 0 & 6302 & 0 & 0 & 0 & 0 \\
90599 & 1695 & 0 & 0 & 22 & 0 & 0 & 0 & 0 \\
90617 & 38316 & 0 & 15102 & 3344 & 0 & 0 & 0 & 0 \\
90619 & 61928 & 0 & 63432 & 604 & 6 & 0 & 0 & 0 \\
90631 & 116774 & 102737 & 56643 & 2092 & 4 & 0 & 0 & 0 \\
90641 & 96168 & 58924 & 15106 & 7232 & 2 & 0 & 0 & 0 \\
90647 & 2415 & 0 & 0 & 60 & 0 & 0 & 0 & 0 \\
90659 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
90677 & 22676 & 0 & 15112 & 0 & 0 & 0 & 0 & 0 \\
90679 & 85166 & 30229 & 68008 & 2038 & 3 & 0 & 0 & 0 \\
90697 & 90755 & 15116 & 0 & 10986 & 7 & 0 & 0 & 0 \\
90703 & 60506 & 0 & 34013 & 6638 & 1 & 0 & 0 & 0 \\
90709 & 75617 & 15118 & 27212 & 1374 & 3 & 0 & 0 & 0 \\
90731 & 31809 & 0 & 22682 & 2146 & 2 & 0 & 0 & 0 \\
90749 & 49014 & 0 & 45373 & 1334 & 1 & 0 & 0 & 0 \\
90787 & 45404 & 0 & 0 & 6052 & 3 & 0 & 0 & 0 \\
90793 & 131351 & 87023 & 37142 & 10950 & 6 & 0 & 0 & 0 \\
90803 & 1893 & 0 & 0 & 32 & 1 & 0 & 0 & 0 \\
90821 & 65370 & 63352 & 15136 & 2732 & 7 & 0 & 0 & 0 \\
90823 & 45422 & 0 & 0 & 6054 & 1 & 0 & 0 & 0 \\
90833 & 65128 & 32444 & 45415 & 2066 & 4 & 0 & 0 & 0 \\
90841 & 136619 & 65105 & 0 & 8694 & 12 & 0 & 0 & 0 \\
90847 & 94922 & 30285 & 74146 & 7770 & 2 & 0 & 0 & 0 \\
90863 & 1299 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
90887 & 4791 & 0 & 42197 & 54 & 2 & 0 & 0 & 0 \\
90901 & 151391 & 145142 & 84106 & 5932 & 19 & 0 & 0 & 0 \\
90907 & 48440 & 0 & 0 & 6086 & 4 & 0 & 0 & 0 \\
90911 & 27291 & 0 & 22727 & 2020 & 1 & 0 & 0 & 0 \\
90917 & 57162 & 0 & 45457 & 2124 & 2 & 0 & 0 & 0 \\
90931 & 113588 & 96575 & 22732 & 3970 & 7 & 0 & 0 & 0 \\
90947 & 3801 & 0 & 0 & 168 & 0 & 0 & 0 & 0 \\
90971 & 42393 & 36395 & 99272 & 74 & 2 & 0 & 0 & 0 \\
90977 & 42708 & 0 & 15162 & 4188 & 0 & 0 & 0 & 0 \\
90989 & 33842 & 0 & 58636 & 508 & 0 & 0 & 0 & 0 \\
90997 & 75857 & 15166 & 0 & 7444 & 6 & 0 & 0 & 0 \\
91009 & 128687 & 49301 & 71848 & 6852 & 5 & 0 & 0 & 0 \\
91019 & 8085 & 0 & 0 & 830 & 0 & 0 & 0 & 0 \\
91033 & 91091 & 15172 & 41558 & 10696 & 6 & 0 & 0 & 0 \\
91079 & 16599 & 0 & 80452 & 344 & 1 & 0 & 0 & 0 \\
91081 & 200339 & 378658 & 0 & 6714 & 17 & 0 & 0 & 0 \\
91097 & 37956 & 0 & 47716 & 70 & 0 & 0 & 0 & 0 \\
91099 & 95672 & 30369 & 68323 & 4610 & 7 & 0 & 0 & 0 \\
91121 & 90984 & 106923 & 15186 & 6912 & 8 & 0 & 0 & 0 \\
91127 & 26895 & 0 & 30375 & 1456 & 0 & 0 & 0 & 0 \\
91129 & 91187 & 15188 & 27338 & 4964 & 7 & 0 & 0 & 0 \\
91139 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
91141 & 169721 & 218363 & 0 & 5926 & 13 & 0 & 0 & 0 \\
91151 & 32907 & 0 & 100011 & 74 & 2 & 0 & 0 & 0 \\
91153 & 126151 & 49379 & 72768 & 9150 & 10 & 0 & 0 & 0 \\
91159 & 45590 & 0 & 27347 & 0 & 1 & 0 & 0 & 0 \\
91163 & 7257 & 0 & 0 & 660 & 0 & 0 & 0 & 0 \\
91183 & 89018 & 68984 & 43367 & 8146 & 7 & 0 & 0 & 0 \\
91193 & 34212 & 0 & 15198 & 3256 & 0 & 0 & 0 & 0 \\
91199 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
91229 & 22814 & 0 & 15204 & 0 & 0 & 0 & 0 & 0 \\
91237 & 76057 & 15206 & 0 & 7464 & 2 & 0 & 0 & 0 \\
91243 & 67652 & 0 & 0 & 9406 & 4 & 0 & 0 & 0 \\
91249 & 98975 & 15208 & 27374 & 5810 & 8 & 0 & 0 & 0 \\
91253 & 45682 & 0 & 45625 & 1242 & 1 & 0 & 0 & 0 \\
91283 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
91291 & 96344 & 27389 & 65319 & 3850 & 4 & 0 & 0 & 0 \\
91297 & 123497 & 49457 & 0 & 12886 & 3 & 0 & 0 & 0 \\
91303 & 45662 & 0 & 0 & 6086 & 0 & 0 & 0 & 0 \\
91309 & 106749 & 45657 & 27392 & 3190 & 7 & 0 & 0 & 0 \\
91331 & 27417 & 0 & 58349 & 0 & 3 & 0 & 0 & 0 \\
91367 & 12495 & 0 & 0 & 2054 & 3 & 0 & 0 & 0 \\
91369 & 125027 & 49496 & 27410 & 6242 & 8 & 0 & 0 & 0 \\
91373 & 26238 & 0 & 15228 & 86 & 1 & 0 & 0 & 0 \\
91381 & 118961 & 65492 & 0 & 5024 & 7 & 0 & 0 & 0 \\
91387 & 60962 & 0 & 0 & 9226 & 0 & 0 & 0 & 0 \\
91393 & 157247 & 118340 & 0 & 11116 & 16 & 0 & 0 & 0 \\
91397 & 25558 & 0 & 15232 & 44 & 0 & 0 & 0 & 0 \\
91411 & 103076 & 63996 & 22852 & 3800 & 5 & 0 & 0 & 0 \\
91423 & 66146 & 0 & 34283 & 7012 & 0 & 0 & 0 & 0 \\
91433 & 50052 & 0 & 89254 & 1780 & 4 & 0 & 0 & 0 \\
91453 & 76237 & 15242 & 37412 & 6096 & 4 & 0 & 0 & 0 \\
91457 & 44426 & 0 & 15242 & 4256 & 2 & 0 & 0 & 0 \\
91459 & 61010 & 0 & 67786 & 2540 & 4 & 0 & 0 & 0 \\
91463 & 24087 & 0 & 30487 & 1118 & 2 & 0 & 0 & 0 \\
91493 & 25302 & 0 & 15248 & 28 & 0 & 0 & 0 & 0 \\
91499 & 12513 & 0 & 36599 & 396 & 1 & 0 & 0 & 0 \\
91513 & 124811 & 94706 & 0 & 12288 & 7 & 0 & 0 & 0 \\
91529 & 44688 & 0 & 60340 & 4142 & 0 & 0 & 0 & 0 \\
91541 & 64290 & 22886 & 142784 & 2148 & 8 & 0 & 0 & 0 \\
91571 & 27489 & 0 & 22892 & 2034 & 2 & 0 & 0 & 0 \\
91573 & 93137 & 53426 & 0 & 7996 & 6 & 0 & 0 & 0 \\
91577 & 34356 & 0 & 15262 & 3270 & 1 & 0 & 0 & 0 \\
91583 & 4827 & 0 & 0 & 278 & 0 & 0 & 0 & 0 \\
91591 & 90710 & 27479 & 68264 & 3300 & 5 & 0 & 0 & 0 \\
91621 & 141029 & 101300 & 0 & 6406 & 8 & 0 & 0 & 0 \\
91631 & 84171 & 79810 & 181931 & 3778 & 1 & 0 & 0 & 0 \\
91639 & 66302 & 0 & 61855 & 922 & 4 & 0 & 0 & 0 \\
91673 & 59052 & 32744 & 45835 & 1306 & 0 & 0 & 0 & 0 \\
91691 & 31593 & 0 & 58579 & 90 & 1 & 0 & 0 & 0 \\
91703 & 10623 & 0 & 38209 & 282 & 1 & 0 & 0 & 0 \\
91711 & 101114 & 63186 & 57318 & 1794 & 8 & 0 & 0 & 0 \\
91733 & 43842 & 0 & 15288 & 1620 & 0 & 0 & 0 & 0 \\
91753 & 91811 & 15292 & 0 & 11114 & 4 & 0 & 0 & 0 \\
91757 & 53886 & 42626 & 45877 & 1336 & 3 & 0 & 0 & 0 \\
91771 & 138824 & 187279 & 22942 & 5250 & 8 & 0 & 0 & 0 \\
91781 & 70482 & 22946 & 50988 & 2064 & 0 & 0 & 0 & 0 \\
91801 & 197099 & 308002 & 0 & 8466 & 16 & 0 & 0 & 0 \\
91807 & 80018 & 0 & 86521 & 9744 & 4 & 0 & 0 & 0 \\
91811 & 27561 & 0 & 22952 & 2040 & 0 & 0 & 0 & 0 \\
91813 & 107337 & 45909 & 0 & 9328 & 1 & 0 & 0 & 0 \\
91823 & 4539 & 0 & 0 & 244 & 1 & 0 & 0 & 0 \\
91837 & 94477 & 15306 & 0 & 10806 & 2 & 0 & 0 & 0 \\
91841 & 118272 & 99426 & 45919 & 5228 & 3 & 0 & 0 & 0 \\
91867 & 49688 & 0 & 0 & 6192 & 0 & 0 & 0 & 0 \\
91873 & 157031 & 175419 & 44642 & 14106 & 13 & 0 & 0 & 0 \\
91909 & 117497 & 58752 & 158263 & 5182 & 3 & 0 & 0 & 0 \\
91921 & 147815 & 105723 & 85524 & 8370 & 20 & 0 & 0 & 0 \\
91939 & 92492 & 72258 & 105728 & 1374 & 1 & 0 & 0 & 0 \\
91943 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
91951 & 90482 & 27587 & 62394 & 2672 & 8 & 0 & 0 & 0 \\
91957 & 81585 & 15326 & 0 & 7582 & 5 & 0 & 0 & 0 \\
91961 & 101460 & 100938 & 179858 & 4030 & 12 & 0 & 0 & 0 \\
91967 & 19731 & 0 & 30655 & 1010 & 0 & 0 & 0 & 0 \\
91969 & 105887 & 15328 & 27590 & 6106 & 8 & 0 & 0 & 0 \\
91997 & 25246 & 0 & 15332 & 20 & 0 & 0 & 0 & 0 \\
92003 & 1353 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
92009 & 69348 & 32864 & 88940 & 1460 & 1 & 0 & 0 & 0 \\
92033 & 45552 & 0 & 15338 & 4290 & 1 & 0 & 0 & 0 \\
92041 & 164339 & 192536 & 0 & 9296 & 9 & 0 & 0 & 0 \\
92051 & 58341 & 0 & 89492 & 1590 & 2 & 0 & 0 & 0 \\
92077 & 76757 & 15346 & 0 & 7532 & 2 & 0 & 0 & 0 \\
92083 & 49076 & 0 & 0 & 6168 & 2 & 0 & 0 & 0 \\
92107 & 108944 & 115253 & 0 & 11296 & 2 & 0 & 0 & 0 \\
92111 & 31467 & 0 & 68779 & 2118 & 0 & 0 & 0 & 0 \\
92119 & 60398 & 0 & 27635 & 1616 & 4 & 0 & 0 & 0 \\
92143 & 61466 & 0 & 34553 & 6744 & 3 & 0 & 0 & 0 \\
92153 & 34572 & 0 & 15358 & 3290 & 2 & 0 & 0 & 0 \\
92173 & 76837 & 15362 & 0 & 7540 & 2 & 0 & 0 & 0 \\
92177 & 66088 & 32924 & 88761 & 1852 & 2 & 0 & 0 & 0 \\
92179 & 68642 & 0 & 27653 & 3522 & 5 & 0 & 0 & 0 \\
92189 & 31678 & 0 & 15364 & 700 & 0 & 0 & 0 & 0 \\
92203 & 65984 & 0 & 0 & 8462 & 0 & 0 & 0 & 0 \\
92219 & 22755 & 0 & 30739 & 1108 & 1 & 0 & 0 & 0 \\
92221 & 133829 & 109050 & 0 & 5284 & 4 & 0 & 0 & 0 \\
92227 & 56060 & 0 & 0 & 6886 & 3 & 0 & 0 & 0 \\
92233 & 159251 & 156379 & 45254 & 10766 & 5 & 0 & 0 & 0 \\
92237 & 23066 & 0 & 15372 & 0 & 2 & 0 & 0 & 0 \\
92243 & 8193 & 0 & 0 & 842 & 0 & 0 & 0 & 0 \\
92251 & 117152 & 63558 & 23062 & 4958 & 4 & 0 & 0 & 0 \\
92269 & 117125 & 53132 & 64587 & 4054 & 10 & 0 & 0 & 0 \\
92297 & 37956 & 0 & 15382 & 3338 & 0 & 0 & 0 & 0 \\
92311 & 97406 & 27695 & 23077 & 4106 & 2 & 0 & 0 & 0 \\
92317 & 113693 & 46161 & 0 & 9496 & 4 & 0 & 0 & 0 \\
92333 & 27318 & 0 & 15388 & 144 & 0 & 0 & 0 & 0 \\
92347 & 46184 & 0 & 0 & 6156 & 1 & 0 & 0 & 0 \\
92353 & 131727 & 53881 & 0 & 13018 & 3 & 0 & 0 & 0 \\
92357 & 37866 & 0 & 57172 & 1774 & 1 & 0 & 0 & 0 \\
92363 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
92369 & 48936 & 0 & 55420 & 3778 & 1 & 0 & 0 & 0 \\
92377 & 111815 & 50042 & 78544 & 9972 & 9 & 0 & 0 & 0 \\
92381 & 63030 & 23096 & 15396 & 2812 & 2 & 0 & 0 & 0 \\
92383 & 49346 & 0 & 0 & 6192 & 2 & 0 & 0 & 0 \\
92387 & 19821 & 0 & 30795 & 1014 & 3 & 0 & 0 & 0 \\
92399 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
92401 & 230423 & 500670 & 44234 & 5544 & 17 & 0 & 0 & 0 \\
92413 & 110357 & 56186 & 0 & 11262 & 2 & 0 & 0 & 0 \\
92419 & 49628 & 0 & 27725 & 48 & 0 & 0 & 0 & 0 \\
92431 & 123434 & 108787 & 57768 & 3512 & 5 & 0 & 0 & 0 \\
92459 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
92461 & 135485 & 66266 & 0 & 5678 & 6 & 0 & 0 & 0 \\
92467 & 80324 & 0 & 0 & 11654 & 0 & 0 & 0 & 0 \\
92479 & 46250 & 0 & 27743 & 0 & 1 & 0 & 0 & 0 \\
92489 & 50628 & 0 & 52409 & 3822 & 1 & 0 & 0 & 0 \\
92503 & 68882 & 0 & 34688 & 7130 & 2 & 0 & 0 & 0 \\
92507 & 6105 & 0 & 0 & 452 & 0 & 0 & 0 & 0 \\
92551 & 91070 & 27767 & 23137 & 3570 & 2 & 0 & 0 & 0 \\
92557 & 101405 & 15426 & 0 & 11234 & 3 & 0 & 0 & 0 \\
92567 & 4575 & 0 & 0 & 246 & 1 & 0 & 0 & 0 \\
92569 & 149147 & 211752 & 27770 & 4420 & 12 & 0 & 0 & 0 \\
92581 & 120521 & 66352 & 39677 & 4208 & 8 & 0 & 0 & 0 \\
92593 & 120643 & 50159 & 0 & 12860 & 10 & 0 & 0 & 0 \\
92623 & 51146 & 0 & 0 & 6312 & 1 & 0 & 0 & 0 \\
92627 & 4881 & 0 & 0 & 284 & 1 & 0 & 0 & 0 \\
92639 & 32403 & 39203 & 69478 & 310 & 2 & 0 & 0 & 0 \\
92641 & 154367 & 106551 & 37898 & 7790 & 20 & 0 & 0 & 0 \\
92647 & 61802 & 0 & 34742 & 6780 & 0 & 0 & 0 & 0 \\
92657 & 40568 & 0 & 15442 & 4080 & 2 & 0 & 0 & 0 \\
92669 & 23174 & 0 & 15444 & 0 & 0 & 0 & 0 & 0 \\
92671 & 83474 & 27803 & 23167 & 3152 & 2 & 0 & 0 & 0 \\
92681 & 100020 & 56275 & 123843 & 1642 & 13 & 0 & 0 & 0 \\
92683 & 73136 & 41207 & 40889 & 8962 & 4 & 0 & 0 & 0 \\
92693 & 23180 & 0 & 15448 & 0 & 0 & 0 & 0 & 0 \\
92699 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
92707 & 46364 & 0 & 0 & 6180 & 0 & 0 & 0 & 0 \\
92717 & 35758 & 0 & 59992 & 1472 & 0 & 0 & 0 & 0 \\
92723 & 25077 & 0 & 30907 & 1196 & 0 & 0 & 0 & 0 \\
92737 & 177887 & 201588 & 0 & 11960 & 10 & 0 & 0 & 0 \\
92753 & 75144 & 40592 & 15458 & 6778 & 3 & 0 & 0 & 0 \\
92761 & 139499 & 66481 & 0 & 8876 & 3 & 0 & 0 & 0 \\
92767 & 46394 & 0 & 0 & 6184 & 4 & 0 & 0 & 0 \\
92779 & 77504 & 30929 & 69583 & 1238 & 3 & 0 & 0 & 0 \\
92789 & 23204 & 0 & 15464 & 0 & 2 & 0 & 0 & 0 \\
92791 & 102302 & 63930 & 97760 & 932 & 3 & 0 & 0 & 0 \\
92801 & 97950 & 23201 & 15466 & 7742 & 3 & 0 & 0 & 0 \\
92809 & 112337 & 50276 & 27842 & 5844 & 10 & 0 & 0 & 0 \\
92821 & 199457 & 390743 & 0 & 6198 & 27 & 0 & 0 & 0 \\
92831 & 27867 & 0 & 23207 & 2062 & 2 & 0 & 0 & 0 \\
92849 & 66568 & 33164 & 86657 & 1338 & 2 & 0 & 0 & 0 \\
92857 & 100475 & 15476 & 0 & 11386 & 0 & 0 & 0 & 0 \\
92861 & 55758 & 23216 & 51588 & 488 & 1 & 0 & 0 & 0 \\
92863 & 115298 & 118071 & 78352 & 10224 & 5 & 0 & 0 & 0 \\
92867 & 2541 & 0 & 0 & 66 & 0 & 0 & 0 & 0 \\
92893 & 77437 & 15482 & 0 & 7598 & 4 & 0 & 0 & 0 \\
92899 & 77960 & 0 & 70602 & 4544 & 1 & 0 & 0 & 0 \\
92921 & 80940 & 23231 & 15486 & 6506 & 1 & 0 & 0 & 0 \\
92927 & 1731 & 0 & 45495 & 4 & 1 & 0 & 0 & 0 \\
92941 & 120989 & 66610 & 0 & 5108 & 8 & 0 & 0 & 0 \\
92951 & 64803 & 79966 & 140715 & 624 & 3 & 0 & 0 & 0 \\
92957 & 32934 & 0 & 15492 & 886 & 0 & 0 & 0 & 0 \\
92959 & 46490 & 0 & 27887 & 0 & 2 & 0 & 0 & 0 \\
92987 & 7401 & 0 & 41327 & 132 & 2 & 0 & 0 & 0 \\
92993 & 45170 & 0 & 15498 & 4326 & 1 & 0 & 0 & 0 \\
93001 & 160019 & 198597 & 117673 & 4850 & 13 & 0 & 0 & 0 \\
93047 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
93053 & 27358 & 0 & 15508 & 132 & 0 & 0 & 0 & 0 \\
93059 & 37245 & 0 & 161488 & 1728 & 2 & 0 & 0 & 0 \\
93077 & 23276 & 0 & 15512 & 0 & 0 & 0 & 0 & 0 \\
93083 & 12729 & 0 & 0 & 2094 & 1 & 0 & 0 & 0 \\
93089 & 43698 & 0 & 55852 & 3510 & 0 & 0 & 0 & 0 \\
93097 & 119555 & 50432 & 0 & 12414 & 5 & 0 & 0 & 0 \\
93103 & 50426 & 0 & 46022 & 6274 & 0 & 0 & 0 & 0 \\
93113 & 38172 & 0 & 48772 & 36 & 1 & 0 & 0 & 0 \\
93131 & 31665 & 0 & 59499 & 62 & 3 & 0 & 0 & 0 \\
93133 & 115101 & 54336 & 0 & 11492 & 7 & 0 & 0 & 0 \\
93139 & 61460 & 0 & 27941 & 886 & 1 & 0 & 0 & 0 \\
93151 & 130346 & 108725 & 58218 & 3060 & 7 & 0 & 0 & 0 \\
93169 & 121391 & 50471 & 143260 & 1846 & 15 & 0 & 0 & 0 \\
93179 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
93187 & 69884 & 0 & 0 & 9688 & 3 & 0 & 0 & 0 \\
93199 & 77714 & 31069 & 69898 & 1238 & 3 & 0 & 0 & 0 \\
93229 & 90989 & 15538 & 27968 & 2396 & 3 & 0 & 0 & 0 \\
93239 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
93241 & 215819 & 372445 & 42566 & 4880 & 15 & 0 & 0 & 0 \\
93251 & 35157 & 0 & 23312 & 2472 & 2 & 0 & 0 & 0 \\
93253 & 89721 & 15542 & 0 & 8410 & 4 & 0 & 0 & 0 \\
93257 & 34986 & 0 & 15542 & 3330 & 1 & 0 & 0 & 0 \\
93263 & 20379 & 0 & 79661 & 458 & 0 & 0 & 0 & 0 \\
93281 & 105024 & 60640 & 91058 & 3972 & 3 & 0 & 0 & 0 \\
93283 & 73388 & 31097 & 0 & 7794 & 3 & 0 & 0 & 0 \\
93287 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
93307 & 46664 & 0 & 0 & 6220 & 2 & 0 & 0 & 0 \\
93319 & 49718 & 0 & 27995 & 30 & 1 & 0 & 0 & 0 \\
93323 & 4917 & 0 & 43328 & 56 & 2 & 0 & 0 & 0 \\
93329 & 50968 & 0 & 143834 & 3506 & 5 & 0 & 0 & 0 \\
93337 & 93395 & 15556 & 33334 & 7974 & 2 & 0 & 0 & 0 \\
93371 & 28029 & 0 & 23342 & 2074 & 0 & 0 & 0 & 0 \\
93377 & 45356 & 0 & 15562 & 4346 & 1 & 0 & 0 & 0 \\
93383 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
93407 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
93419 & 10821 & 0 & 38924 & 286 & 1 & 0 & 0 & 0 \\
93427 & 55124 & 0 & 0 & 6732 & 0 & 0 & 0 & 0 \\
93463 & 52238 & 0 & 0 & 6420 & 2 & 0 & 0 & 0 \\
93479 & 34887 & 0 & 114059 & 1436 & 1 & 0 & 0 & 0 \\
93481 & 162179 & 153273 & 0 & 9324 & 16 & 0 & 0 & 0 \\
93487 & 46754 & 0 & 0 & 6232 & 0 & 0 & 0 & 0 \\
93491 & 28065 & 0 & 59729 & 0 & 3 & 0 & 0 & 0 \\
93493 & 139859 & 46749 & 0 & 13112 & 3 & 0 & 0 & 0 \\
93497 & 61356 & 0 & 15582 & 5472 & 3 & 0 & 0 & 0 \\
93503 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
93523 & 81476 & 0 & 0 & 10222 & 3 & 0 & 0 & 0 \\
93529 & 120107 & 50666 & 28058 & 6238 & 12 & 0 & 0 & 0 \\
93553 & 101471 & 15592 & 0 & 12190 & 7 & 0 & 0 & 0 \\
93557 & 32146 & 0 & 15592 & 710 & 1 & 0 & 0 & 0 \\
93559 & 53198 & 0 & 28067 & 272 & 1 & 0 & 0 & 0 \\
93563 & 24969 & 0 & 31187 & 1178 & 0 & 0 & 0 & 0 \\
93581 & 56190 & 23396 & 51988 & 492 & 8 & 0 & 0 & 0 \\
93601 & 215045 & 348610 & 41294 & 7866 & 19 & 0 & 0 & 0 \\
93607 & 46814 & 0 & 0 & 6240 & 1 & 0 & 0 & 0 \\
93629 & 25878 & 0 & 15604 & 28 & 0 & 0 & 0 & 0 \\
93637 & 119574 & 56930 & 0 & 11788 & 11 & 0 & 0 & 0 \\
93683 & 4629 & 0 & 0 & 248 & 0 & 0 & 0 & 0 \\
93701 & 62996 & 23426 & 15616 & 2980 & 4 & 0 & 0 & 0 \\
93703 & 85238 & 31237 & 85116 & 7300 & 2 & 0 & 0 & 0 \\
93719 & 3135 & 0 & 0 & 106 & 1 & 0 & 0 & 0 \\
93739 & 58112 & 0 & 28121 & 944 & 2 & 0 & 0 & 0 \\
93761 & 83388 & 23441 & 52088 & 5010 & 2 & 0 & 0 & 0 \\
93763 & 62546 & 0 & 0 & 9466 & 1 & 0 & 0 & 0 \\
93787 & 105560 & 73710 & 0 & 10224 & 8 & 0 & 0 & 0 \\
93809 & 78024 & 0 & 93807 & 5622 & 1 & 0 & 0 & 0 \\
93811 & 92564 & 28145 & 23452 & 3356 & 3 & 0 & 0 & 0 \\
93827 & 3405 & 0 & 44679 & 24 & 1 & 0 & 0 & 0 \\
93851 & 33879 & 0 & 59959 & 388 & 7 & 0 & 0 & 0 \\
93871 & 139994 & 136208 & 58668 & 2808 & 5 & 0 & 0 & 0 \\
93887 & 18435 & 0 & 39119 & 756 & 1 & 0 & 0 & 0 \\
93889 & 129931 & 50861 & 28166 & 7048 & 6 & 0 & 0 & 0 \\
93893 & 23480 & 0 & 15648 & 0 & 0 & 0 & 0 & 0 \\
93901 & 131701 & 67298 & 43712 & 5396 & 7 & 0 & 0 & 0 \\
93911 & 28191 & 0 & 23477 & 2086 & 2 & 0 & 0 & 0 \\
93913 & 154811 & 204143 & 0 & 9524 & 6 & 0 & 0 & 0 \\
93923 & 1389 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
93937 & 117015 & 15656 & 0 & 13058 & 4 & 0 & 0 & 0 \\
93941 & 109074 & 61069 & 220728 & 2500 & 11 & 0 & 0 & 0 \\
93949 & 78317 & 15658 & 28184 & 1422 & 3 & 0 & 0 & 0 \\
93967 & 46994 & 0 & 0 & 6264 & 2 & 0 & 0 & 0 \\
93971 & 28209 & 0 & 23492 & 2088 & 0 & 0 & 0 & 0 \\
93979 & 72440 & 0 & 28193 & 3738 & 1 & 0 & 0 & 0 \\
93983 & 24627 & 0 & 76360 & 1062 & 0 & 0 & 0 & 0 \\
93997 & 131277 & 47001 & 0 & 12982 & 8 & 0 & 0 & 0 \\
94007 & 12855 & 0 & 0 & 2114 & 0 & 0 & 0 & 0 \\
94009 & 94067 & 15668 & 61776 & 1764 & 5 & 0 & 0 & 0 \\
94033 & 122513 & 50939 & 0 & 13060 & 18 & 0 & 0 & 0 \\
94049 & 44148 & 0 & 56428 & 3546 & 3 & 0 & 0 & 0 \\
94057 & 94115 & 15676 & 0 & 11392 & 4 & 0 & 0 & 0 \\
94063 & 50858 & 0 & 0 & 6338 & 0 & 0 & 0 & 0 \\
94079 & 8355 & 0 & 41159 & 166 & 0 & 0 & 0 & 0 \\
94099 & 47060 & 0 & 28229 & 0 & 2 & 0 & 0 & 0 \\
94109 & 47110 & 0 & 47053 & 1282 & 5 & 0 & 0 & 0 \\
94111 & 84770 & 28235 & 23527 & 3202 & 8 & 0 & 0 & 0 \\
94117 & 116873 & 143119 & 0 & 9148 & 6 & 0 & 0 & 0 \\
94121 & 88140 & 23531 & 85902 & 2254 & 5 & 0 & 0 & 0 \\
94151 & 59655 & 0 & 98072 & 3406 & 0 & 0 & 0 & 0 \\
94153 & 94211 & 15692 & 0 & 11404 & 3 & 0 & 0 & 0 \\
94169 & 38748 & 0 & 15694 & 3408 & 0 & 0 & 0 & 0 \\
94201 & 152579 & 110709 & 87969 & 8632 & 19 & 0 & 0 & 0 \\
94207 & 74114 & 31405 & 0 & 7870 & 2 & 0 & 0 & 0 \\
94219 & 52208 & 0 & 28265 & 156 & 3 & 0 & 0 & 0 \\
94229 & 23564 & 0 & 15704 & 0 & 0 & 0 & 0 & 0 \\
94253 & 23570 & 0 & 15708 & 0 & 0 & 0 & 0 & 0 \\
94261 & 122705 & 67556 & 40397 & 4286 & 8 & 0 & 0 & 0 \\
94273 & 108527 & 15712 & 0 & 12544 & 7 & 0 & 0 & 0 \\
94291 & 117764 & 100143 & 23572 & 4118 & 2 & 0 & 0 & 0 \\
94307 & 2505 & 0 & 0 & 62 & 0 & 0 & 0 & 0 \\
94309 & 87017 & 15718 & 28292 & 1762 & 5 & 0 & 0 & 0 \\
94321 & 177695 & 180544 & 0 & 7982 & 17 & 0 & 0 & 0 \\
94327 & 50510 & 0 & 0 & 6330 & 3 & 0 & 0 & 0 \\
94331 & 28317 & 0 & 23582 & 2096 & 3 & 0 & 0 & 0 \\
94343 & 3423 & 0 & 0 & 128 & 0 & 0 & 0 & 0 \\
94349 & 25918 & 0 & 61973 & 6 & 0 & 0 & 0 & 0 \\
94351 & 112922 & 119613 & 64865 & 4022 & 10 & 0 & 0 & 0 \\
94379 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
94397 & 23606 & 0 & 15732 & 0 & 0 & 0 & 0 & 0 \\
94399 & 47210 & 0 & 28319 & 0 & 0 & 0 & 0 & 0 \\
94421 & 56694 & 23606 & 15736 & 2594 & 1 & 0 & 0 & 0 \\
94427 & 4665 & 0 & 45665 & 202 & 0 & 0 & 0 & 0 \\
94433 & 59448 & 0 & 15738 & 5940 & 1 & 0 & 0 & 0 \\
94439 & 6231 & 0 & 0 & 462 & 0 & 0 & 0 & 0 \\
94441 & 142019 & 67685 & 0 & 9036 & 7 & 0 & 0 & 0 \\
94447 & 93554 & 45491 & 35417 & 9674 & 9 & 0 & 0 & 0 \\
94463 & 2163 & 0 & 45919 & 8 & 1 & 0 & 0 & 0 \\
94477 & 78757 & 15746 & 0 & 7728 & 3 & 0 & 0 & 0 \\
94483 & 71216 & 0 & 0 & 9862 & 1 & 0 & 0 & 0 \\
94513 & 126071 & 54424 & 78812 & 9904 & 6 & 0 & 0 & 0 \\
94529 & 73600 & 33764 & 88225 & 1604 & 9 & 0 & 0 & 0 \\
94531 & 96668 & 75070 & 23632 & 3746 & 4 & 0 & 0 & 0 \\
94541 & 64830 & 23636 & 15756 & 2914 & 4 & 0 & 0 & 0 \\
94543 & 74378 & 31517 & 0 & 7898 & 0 & 0 & 0 & 0 \\
94547 & 3585 & 0 & 0 & 142 & 0 & 0 & 0 & 0 \\
94559 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
94561 & 157535 & 108759 & 0 & 9378 & 9 & 0 & 0 & 0 \\
94573 & 107117 & 60454 & 0 & 11240 & 3 & 0 & 0 & 0 \\
94583 & 9003 & 0 & 0 & 698 & 1 & 0 & 0 & 0 \\
94597 & 78857 & 15766 & 0 & 7738 & 3 & 1 & 0 & 0 \\
94603 & 47312 & 0 & 0 & 6306 & 3 & 0 & 0 & 0 \\
94613 & 55202 & 47084 & 87333 & 534 & 2 & 0 & 0 & 0 \\
94621 & 140309 & 110160 & 38708 & 4122 & 3 & 0 & 0 & 0 \\
94649 & 35508 & 0 & 15774 & 3380 & 1 & 0 & 0 & 0 \\
94651 & 93128 & 28397 & 23662 & 3650 & 1 & 0 & 0 & 0 \\
94687 & 52274 & 0 & 0 & 6452 & 1 & 0 & 0 & 0 \\
94693 & 96297 & 55246 & 0 & 8268 & 4 & 0 & 0 & 0 \\
94709 & 23684 & 0 & 15784 & 0 & 0 & 0 & 0 & 0 \\
94723 & 47372 & 0 & 0 & 6314 & 1 & 0 & 0 & 0 \\
94727 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
94747 & 47384 & 0 & 0 & 6316 & 0 & 0 & 0 & 0 \\
94771 & 133280 & 109057 & 159268 & 5976 & 10 & 0 & 0 & 0 \\
94777 & 117035 & 54576 & 0 & 12534 & 1 & 0 & 0 & 0 \\
94781 & 85638 & 23696 & 47389 & 4098 & 5 & 0 & 0 & 0 \\
94789 & 97511 & 15798 & 28436 & 4836 & 1 & 0 & 0 & 0 \\
94793 & 51222 & 0 & 49652 & 1064 & 0 & 0 & 0 & 0 \\
94811 & 37785 & 0 & 23702 & 2818 & 0 & 0 & 0 & 0 \\
94819 & 47420 & 0 & 28445 & 0 & 3 & 0 & 0 & 0 \\
94823 & 33159 & 40127 & 71116 & 316 & 4 & 0 & 0 & 0 \\
94837 & 110865 & 47421 & 0 & 9636 & 7 & 0 & 0 & 0 \\
94841 & 71220 & 23711 & 52688 & 4004 & 1 & 0 & 0 & 0 \\
94847 & 3171 & 0 & 0 & 106 & 0 & 0 & 0 & 0 \\
94849 & 143327 & 100300 & 105958 & 3854 & 14 & 0 & 0 & 0 \\
94873 & 102491 & 15812 & 0 & 11622 & 3 & 0 & 0 & 0 \\
94889 & 42168 & 0 & 15814 & 3692 & 0 & 0 & 0 & 0 \\
94903 & 47462 & 0 & 0 & 6326 & 0 & 0 & 0 & 0 \\
94907 & 20361 & 0 & 31635 & 1042 & 0 & 0 & 0 & 0 \\
94933 & 106619 & 15822 & 0 & 11560 & 6 & 0 & 0 & 0 \\
94949 & 47530 & 0 & 47473 & 1292 & 5 & 0 & 0 & 0 \\
94951 & 113882 & 65418 & 104660 & 2204 & 1 & 0 & 0 & 0 \\
94961 & 78528 & 23741 & 92222 & 3050 & 1 & 0 & 0 & 0 \\
94993 & 103031 & 15832 & 0 & 12380 & 1 & 0 & 0 & 0 \\
94999 & 51038 & 0 & 28499 & 52 & 3 & 0 & 0 & 0 \\
95003 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
95009 & 44598 & 0 & 57004 & 3582 & 1 & 0 & 0 & 0 \\
95021 & 57054 & 23756 & 52788 & 500 & 1 & 0 & 0 & 0 \\
95027 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
95063 & 19407 & 0 & 0 & 2438 & 1 & 0 & 0 & 0 \\
95071 & 85634 & 28523 & 23767 & 3234 & 4 & 0 & 0 & 0 \\
95083 & 75104 & 0 & 43219 & 8238 & 1 & 0 & 0 & 0 \\
95087 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
95089 & 139095 & 81511 & 28526 & 4624 & 3 & 0 & 0 & 0 \\
95093 & 23780 & 0 & 15848 & 0 & 0 & 0 & 0 & 0 \\
95101 & 133373 & 68158 & 40757 & 4776 & 1 & 0 & 0 & 0 \\
95107 & 68012 & 0 & 0 & 8728 & 3 & 0 & 0 & 0 \\
95111 & 28551 & 0 & 60764 & 0 & 3 & 0 & 0 & 0 \\
95131 & 141848 & 138036 & 110518 & 4712 & 12 & 0 & 0 & 0 \\
95143 & 50678 & 0 & 0 & 6372 & 1 & 0 & 0 & 0 \\
95153 & 51952 & 0 & 15858 & 4922 & 1 & 0 & 0 & 0 \\
95177 & 35706 & 0 & 15862 & 3398 & 0 & 0 & 0 & 0 \\
95189 & 27318 & 0 & 15864 & 88 & 0 & 0 & 0 & 0 \\
95191 & 99134 & 28559 & 23797 & 4032 & 5 & 0 & 0 & 0 \\
95203 & 78956 & 0 & 0 & 10248 & 2 & 0 & 0 & 0 \\
95213 & 36718 & 0 & 15868 & 1582 & 0 & 0 & 0 & 0 \\
95219 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
95231 & 32115 & 0 & 23807 & 2166 & 1 & 0 & 0 & 0 \\
95233 & 119167 & 60444 & 0 & 12786 & 1 & 0 & 0 & 0 \\
95239 & 106118 & 0 & 102380 & 3168 & 3 & 0 & 0 & 0 \\
95257 & 168335 & 161505 & 0 & 11216 & 8 & 0 & 0 & 0 \\
95261 & 75846 & 61927 & 15876 & 3208 & 1 & 0 & 0 & 0 \\
95267 & 15501 & 0 & 0 & 1178 & 0 & 0 & 0 & 0 \\
95273 & 35742 & 0 & 15878 & 3402 & 0 & 0 & 0 & 0 \\
95279 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
95287 & 47654 & 0 & 0 & 6352 & 0 & 0 & 0 & 0 \\
95311 & 111914 & 65666 & 100415 & 1306 & 6 & 0 & 0 & 0 \\
95317 & 102977 & 55610 & 0 & 8452 & 2 & 0 & 0 & 0 \\
95327 & 35571 & 0 & 31775 & 3230 & 1 & 0 & 0 & 0 \\
95339 & 2181 & 0 & 0 & 44 & 0 & 0 & 0 & 0 \\
95369 & 78708 & 74422 & 139447 & 1820 & 3 & 0 & 0 & 0 \\
95383 & 93422 & 31797 & 35768 & 8652 & 2 & 0 & 0 & 0 \\
95393 & 62544 & 0 & 15898 & 6670 & 3 & 0 & 0 & 0 \\
95401 & 183329 & 185005 & 0 & 8178 & 11 & 0 & 0 & 0 \\
95413 & 79537 & 15902 & 39032 & 6360 & 3 & 0 & 0 & 0 \\
95419 & 89192 & 42423 & 72664 & 3866 & 6 & 0 & 0 & 0 \\
95429 & 23864 & 0 & 15904 & 0 & 0 & 0 & 0 & 0 \\
95441 & 78924 & 23861 & 15906 & 6976 & 3 & 0 & 0 & 0 \\
95443 & 47732 & 0 & 0 & 6362 & 1 & 0 & 0 & 0 \\
95461 & 137705 & 68416 & 46112 & 5550 & 5 & 0 & 0 & 0 \\
95467 & 75104 & 31825 & 0 & 7976 & 7 & 0 & 0 & 0 \\
95471 & 28659 & 0 & 60994 & 0 & 0 & 0 & 0 & 0 \\
95479 & 47750 & 0 & 28643 & 0 & 2 & 0 & 0 & 0 \\
95483 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
95507 & 11343 & 0 & 0 & 956 & 0 & 0 & 0 & 0 \\
95527 & 79910 & 0 & 35822 & 7720 & 6 & 0 & 0 & 0 \\
95531 & 33609 & 0 & 23882 & 2272 & 1 & 0 & 0 & 0 \\
95539 & 47780 & 0 & 28661 & 0 & 2 & 0 & 0 & 0 \\
95549 & 23894 & 0 & 15924 & 0 & 1 & 0 & 0 & 0 \\
95561 & 71760 & 23891 & 53088 & 4036 & 1 & 0 & 0 & 0 \\
95569 & 127463 & 55032 & 66897 & 5420 & 3 & 0 & 0 & 0 \\
95581 & 161549 & 151904 & 0 & 7104 & 10 & 0 & 0 & 0 \\
95597 & 23906 & 0 & 15932 & 0 & 0 & 0 & 0 & 0 \\
95603 & 11073 & 0 & 39834 & 294 & 0 & 0 & 0 & 0 \\
95617 & 135035 & 51797 & 0 & 13590 & 14 & 0 & 0 & 0 \\
95621 & 86394 & 23906 & 47809 & 4134 & 4 & 0 & 0 & 0 \\
95629 & 97245 & 55792 & 28688 & 1978 & 3 & 0 & 0 & 0 \\
95633 & 47512 & 0 & 142754 & 830 & 0 & 0 & 0 & 0 \\
95651 & 34527 & 0 & 61109 & 396 & 1 & 0 & 0 & 0 \\
95701 & 168929 & 190609 & 46972 & 5216 & 10 & 0 & 0 & 0 \\
95707 & 80300 & 0 & 0 & 11356 & 0 & 0 & 0 & 0 \\
95713 & 107927 & 15952 & 0 & 12686 & 1 & 0 & 0 & 0 \\
95717 & 23936 & 0 & 15952 & 0 & 0 & 0 & 0 & 0 \\
95723 & 22017 & 0 & 42543 & 2296 & 0 & 0 & 0 & 0 \\
95731 & 86228 & 28721 & 64959 & 2346 & 3 & 0 & 0 & 0 \\
95737 & 95795 & 15956 & 0 & 11596 & 1 & 0 & 0 & 0 \\
95747 & 23619 & 0 & 31915 & 1152 & 0 & 0 & 0 & 0 \\
95773 & 90197 & 15962 & 0 & 8378 & 5 & 0 & 0 & 0 \\
95783 & 1983 & 0 & 0 & 34 & 0 & 0 & 0 & 0 \\
95789 & 65982 & 0 & 133793 & 1860 & 1 & 0 & 0 & 0 \\
95791 & 95930 & 121359 & 23947 & 3368 & 616 & 0 & 0 & 0 \\
95801 & 79500 & 23951 & 50180 & 3172 & 3 & 0 & 0 & 0 \\
95803 & 75368 & 31937 & 0 & 8004 & 3 & 0 & 0 & 0 \\
95813 & 33942 & 0 & 15968 & 916 & 1 & 0 & 0 & 0 \\
95819 & 6321 & 0 & 0 & 470 & 0 & 0 & 0 & 0 \\
95857 & 103967 & 15976 & 34234 & 9070 & 1 & 0 & 0 & 0 \\
95869 & 98621 & 15978 & 28760 & 4892 & 8 & 0 & 0 & 0 \\
95873 & 76512 & 34244 & 47935 & 2448 & 2 & 0 & 0 & 0 \\
95881 & 167219 & 68717 & 0 & 10356 & 5 & 0 & 0 & 0 \\
95891 & 33573 & 0 & 23972 & 2268 & 3 & 0 & 0 & 0 \\
95911 & 98054 & 76170 & 23977 & 3800 & 6 & 0 & 0 & 0 \\
95917 & 79957 & 15986 & 0 & 7846 & 1 & 0 & 0 & 0 \\
95923 & 66833 & 0 & 0 & 9732 & 6 & 1 & 0 & 0 \\
95929 & 130667 & 82231 & 28778 & 3764 & 6 & 0 & 0 & 0 \\
95947 & 47984 & 0 & 0 & 6396 & 1 & 0 & 0 & 0 \\
95957 & 57666 & 0 & 92401 & 1562 & 1 & 0 & 0 & 0 \\
95959 & 69422 & 0 & 64771 & 964 & 1 & 0 & 0 & 0 \\
95971 & 119852 & 101927 & 23992 & 4190 & 5 & 0 & 0 & 0 \\
95987 & 13125 & 0 & 0 & 2158 & 0 & 0 & 0 & 0 \\
95989 & 92337 & 15998 & 28796 & 2258 & 7 & 0 & 0 & 0 \\
96001 & 174863 & 154436 & 43826 & 9394 & 6 & 0 & 0 & 0 \\
96013 & 142701 & 139850 & 0 & 13366 & 2 & 0 & 0 & 0 \\
96017 & 53508 & 42020 & 16002 & 4452 & 0 & 0 & 0 & 0 \\
96043 & 48032 & 0 & 0 & 6402 & 0 & 0 & 0 & 0 \\
96053 & 47442 & 0 & 59460 & 2102 & 0 & 0 & 0 & 0 \\
96059 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
96079 & 51722 & 0 & 28823 & 58 & 3 & 0 & 0 & 0 \\
96097 & 194543 & 337848 & 0 & 11314 & 12 & 0 & 0 & 0 \\
96137 & 39936 & 0 & 50356 & 70 & 0 & 0 & 0 & 0 \\
96149 & 41292 & 0 & 60252 & 1442 & 0 & 0 & 0 & 0 \\
96157 & 98917 & 16026 & 0 & 11316 & 6 & 0 & 0 & 0 \\
96167 & 20631 & 0 & 32055 & 1056 & 1 & 0 & 0 & 0 \\
96179 & 7653 & 0 & 0 & 698 & 1 & 0 & 0 & 0 \\
96181 & 164849 & 185524 & 0 & 6046 & 13 & 0 & 0 & 0 \\
96199 & 48110 & 0 & 28859 & 0 & 4 & 0 & 0 & 0 \\
96211 & 106064 & 66286 & 24052 & 4556 & 4 & 0 & 0 & 0 \\
96221 & 70374 & 24056 & 16036 & 3596 & 3 & 0 & 0 & 0 \\
96223 & 86066 & 32077 & 0 & 8404 & 0 & 0 & 0 & 0 \\
96233 & 44292 & 0 & 16038 & 3934 & 1 & 0 & 0 & 0 \\
96259 & 52028 & 0 & 28877 & 70 & 1 & 0 & 0 & 0 \\
96263 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
96269 & 28470 & 0 & 16044 & 150 & 0 & 0 & 0 & 0 \\
96281 & 82380 & 24071 & 53488 & 4420 & 1 & 0 & 0 & 0 \\
96289 & 127727 & 58187 & 28886 & 6740 & 24 & 0 & 0 & 0 \\
96293 & 59402 & 0 & 48145 & 2058 & 0 & 0 & 0 & 0 \\
96323 & 8553 & 0 & 0 & 878 & 0 & 0 & 0 & 0 \\
96329 & 36138 & 0 & 16054 & 3440 & 1 & 0 & 0 & 0 \\
96331 & 119024 & 74566 & 24082 & 5704 & 3 & 0 & 0 & 0 \\
96337 & 133255 & 52187 & 39410 & 12282 & 3 & 0 & 0 & 0 \\
96353 & 45228 & 0 & 16058 & 4436 & 1 & 0 & 0 & 0 \\
96377 & 62076 & 34424 & 48187 & 1374 & 6 & 0 & 0 & 0 \\
96401 & 87962 & 24101 & 16066 & 7466 & 1 & 0 & 0 & 0 \\
96419 & 24717 & 0 & 32139 & 1128 & 3 & 0 & 0 & 0 \\
96431 & 28947 & 0 & 24107 & 2142 & 0 & 0 & 0 & 0 \\
96443 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
96451 & 94892 & 28937 & 24112 & 3720 & 2 & 0 & 0 & 0 \\
96457 & 96515 & 16076 & 0 & 11682 & 4 & 0 & 0 & 0 \\
96461 & 109326 & 111360 & 132573 & 2640 & 1 & 0 & 0 & 0 \\
96469 & 80417 & 16078 & 68404 & 0 & 6 & 0 & 0 & 0 \\
96479 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
96487 & 63254 & 0 & 0 & 8126 & 1 & 0 & 0 & 0 \\
96493 & 121373 & 146958 & 0 & 9838 & 2 & 0 & 0 & 0 \\
96497 & 48448 & 0 & 16082 & 4444 & 1 & 0 & 0 & 0 \\
96517 & 134777 & 48261 & 0 & 13330 & 6 & 0 & 0 & 0 \\
96527 & 9939 & 0 & 42230 & 180 & 0 & 0 & 0 & 0 \\
96553 & 127421 & 52304 & 44078 & 12568 & 10 & 0 & 0 & 0 \\
96557 & 26526 & 0 & 16092 & 24 & 0 & 0 & 0 & 0 \\
96581 & 76890 & 62785 & 16096 & 3258 & 3 & 0 & 0 & 0 \\
96587 & 20721 & 0 & 32195 & 1060 & 0 & 0 & 0 & 0 \\
96589 & 99361 & 16098 & 28976 & 4926 & 6 & 0 & 0 & 0 \\
96601 & 212219 & 356220 & 83427 & 5118 & 18 & 0 & 0 & 0 \\
96643 & 117116 & 120723 & 0 & 12190 & 5 & 0 & 0 & 0 \\
96661 & 157409 & 154838 & 42644 & 6498 & 17 & 0 & 0 & 0 \\
96667 & 48344 & 0 & 0 & 6444 & 0 & 0 & 0 & 0 \\
96671 & 54003 & 0 & 56390 & 3412 & 2 & 0 & 0 & 0 \\
96697 & 135755 & 95056 & 34534 & 9526 & 15 & 0 & 0 & 0 \\
96703 & 51938 & 0 & 0 & 6498 & 1 & 1 & 0 & 0 \\
96731 & 39585 & 0 & 61799 & 914 & 3 & 0 & 0 & 0 \\
96737 & 45408 & 0 & 16122 & 4454 & 1 & 0 & 0 & 0 \\
96739 & 57068 & 0 & 29021 & 524 & 1 & 0 & 0 & 0 \\
96749 & 36234 & 0 & 106207 & 190 & 1 & 0 & 0 & 0 \\
96757 & 101489 & 55716 & 0 & 8964 & 6 & 0 & 0 & 0 \\
96763 & 48392 & 0 & 0 & 6450 & 1 & 0 & 0 & 0 \\
96769 & 182207 & 210976 & 29030 & 5936 & 15 & 0 & 0 & 0 \\
96779 & 18129 & 0 & 38711 & 538 & 1 & 0 & 0 & 0 \\
96787 & 76340 & 43031 & 0 & 9990 & 0 & 0 & 0 & 0 \\
96797 & 48454 & 0 & 89349 & 256 & 0 & 0 & 0 & 0 \\
96799 & 78578 & 0 & 210337 & 1640 & 3 & 0 & 0 & 0 \\
96821 & 64434 & 24206 & 53788 & 646 & 1 & 0 & 0 & 0 \\
96823 & 90926 & 0 & 128418 & 9568 & 0 & 0 & 0 & 0 \\
96827 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
96847 & 48434 & 0 & 0 & 6456 & 1 & 0 & 0 & 0 \\
96851 & 50025 & 44573 & 64566 & 2618 & 2 & 0 & 0 & 0 \\
96857 & 36336 & 0 & 16142 & 3458 & 1 & 0 & 0 & 0 \\
96893 & 24230 & 0 & 16148 & 0 & 0 & 0 & 0 & 0 \\
96907 & 55088 & 0 & 0 & 6744 & 1 & 0 & 0 & 0 \\
96911 & 45147 & 38771 & 61914 & 498 & 4 & 0 & 0 & 0 \\
96931 & 113804 & 66782 & 70494 & 4846 & 4 & 0 & 0 & 0 \\
96953 & 36372 & 0 & 16158 & 3462 & 0 & 0 & 0 & 0 \\
96959 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
96973 & 80837 & 16162 & 0 & 7932 & 4 & 0 & 0 & 0 \\
96979 & 76292 & 32329 & 113762 & 112 & 5 & 0 & 0 & 0 \\
96989 & 24254 & 0 & 16164 & 0 & 0 & 0 & 0 & 0 \\
96997 & 86345 & 16166 & 39680 & 6556 & 3 & 0 & 0 & 0 \\
97001 & 83820 & 24251 & 53888 & 4558 & 2 & 0 & 0 & 0 \\
97003 & 77732 & 42809 & 0 & 10148 & 5 & 0 & 0 & 0 \\
97007 & 38955 & 41051 & 72754 & 478 & 0 & 0 & 0 & 0 \\
97021 & 227933 & 487032 & 47812 & 6482 & 14 & 0 & 0 & 0 \\
97039 & 72242 & 0 & 112806 & 982 & 4 & 0 & 0 & 0 \\
97073 & 42500 & 0 & 16178 & 4274 & 2 & 0 & 0 & 0 \\
97081 & 145979 & 69577 & 0 & 9288 & 0 & 0 & 0 & 0 \\
97103 & 3243 & 0 & 0 & 110 & 1 & 0 & 0 & 0 \\
97117 & 80957 & 16186 & 0 & 7944 & 2 & 0 & 0 & 0 \\
97127 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
97151 & 43995 & 0 & 115917 & 2552 & 1 & 0 & 0 & 0 \\
97157 & 26634 & 0 & 16192 & 22 & 1 & 0 & 0 & 0 \\
97159 & 48590 & 0 & 29147 & 0 & 1 & 0 & 0 & 0 \\
97169 & 42542 & 0 & 58300 & 3470 & 3 & 0 & 0 & 0 \\
97171 & 96164 & 29153 & 24292 & 3506 & 5 & 0 & 0 & 0 \\
97177 & 97235 & 16196 & 0 & 11772 & 7 & 0 & 0 & 0 \\
97187 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
97213 & 81037 & 16202 & 0 & 7952 & 3 & 0 & 0 & 0 \\
97231 & 121418 & 103265 & 24307 & 4246 & 9 & 0 & 0 & 0 \\
97241 & 126300 & 111609 & 59708 & 9062 & 6 & 0 & 0 & 0 \\
97259 & 20865 & 0 & 32419 & 1068 & 1 & 0 & 0 & 0 \\
97283 & 1533 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
97301 & 97090 & 72412 & 48649 & 4638 & 3 & 0 & 0 & 0 \\
97303 & 48662 & 0 & 0 & 6486 & 0 & 0 & 0 & 0 \\
97327 & 64922 & 0 & 36497 & 7124 & 3 & 0 & 0 & 0 \\
97367 & 1911 & 0 & 0 & 30 & 0 & 0 & 0 & 0 \\
97369 & 97427 & 16228 & 63984 & 1826 & 7 & 0 & 0 & 0 \\
97373 & 39918 & 0 & 16228 & 2292 & 0 & 0 & 0 & 0 \\
97379 & 1353 & 0 & 48148 & 2 & 0 & 0 & 0 & 0 \\
97381 & 149861 & 107668 & 45332 & 6588 & 2 & 0 & 0 & 0 \\
97387 & 48704 & 0 & 0 & 6492 & 1 & 0 & 0 & 0 \\
97397 & 37558 & 0 & 16232 & 1618 & 1 & 0 & 0 & 0 \\
97423 & 63866 & 0 & 0 & 8202 & 3 & 0 & 0 & 0 \\
97429 & 91745 & 16238 & 29228 & 2028 & 6 & 0 & 0 & 0 \\
97441 & 216719 & 355645 & 47546 & 6910 & 12 & 1 & 0 & 0 \\
97453 & 100249 & 16242 & 0 & 11468 & 2 & 0 & 0 & 0 \\
97459 & 54452 & 0 & 77080 & 184 & 1 & 0 & 0 & 0 \\
97463 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
97499 & 8823 & 0 & 0 & 444 & 0 & 0 & 0 & 0 \\
97501 & 159901 & 155384 & 0 & 6142 & 7 & 0 & 0 & 0 \\
97511 & 58935 & 0 & 102767 & 3384 & 1 & 0 & 0 & 0 \\
97523 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
97547 & 17841 & 0 & 45817 & 1434 & 0 & 0 & 0 & 0 \\
97549 & 102317 & 56172 & 68283 & 762 & 15 & 0 & 0 & 0 \\
97553 & 89768 & 76126 & 48775 & 2872 & 6 & 0 & 0 & 0 \\
97561 & 171899 & 144457 & 0 & 8126 & 17 & 1 & 1 & 0 \\
97571 & 45453 & 39035 & 24392 & 2670 & 5 & 0 & 0 & 0 \\
97577 & 36606 & 0 & 16262 & 3484 & 0 & 0 & 0 & 0 \\
97579 & 88832 & 45059 & 72322 & 4518 & 3 & 0 & 0 & 0 \\
97583 & 1803 & 0 & 0 & 24 & 0 & 0 & 0 & 0 \\
97607 & 4071 & 0 & 0 & 182 & 0 & 0 & 0 & 0 \\
97609 & 140867 & 131379 & 29282 & 3956 & 4 & 0 & 0 & 0 \\
97613 & 31998 & 0 & 60637 & 116 & 2 & 0 & 0 & 0 \\
97649 & 54408 & 42734 & 93462 & 228 & 2 & 0 & 0 & 0 \\
97651 & 163028 & 234598 & 24412 & 6124 & 7 & 0 & 0 & 0 \\
97673 & 43392 & 0 & 16278 & 3802 & 4 & 0 & 0 & 0 \\
97687 & 76442 & 0 & 36632 & 7592 & 0 & 0 & 0 & 0 \\
97711 & 88010 & 29315 & 24427 & 3324 & 8 & 0 & 0 & 0 \\
97729 & 112487 & 16288 & 29318 & 6492 & 8 & 0 & 0 & 0 \\
97771 & 88064 & 29333 & 24442 & 3326 & 2 & 1 & 0 & 0 \\
97777 & 169287 & 120486 & 0 & 12198 & 7 & 0 & 0 & 0 \\
97787 & 11325 & 0 & 40744 & 300 & 1 & 0 & 0 & 0 \\
97789 & 90197 & 16298 & 69340 & 346 & 4 & 0 & 0 & 0 \\
97813 & 159041 & 186942 & 0 & 13290 & 7 & 0 & 0 & 0 \\
97829 & 29350 & 0 & 16304 & 190 & 2 & 0 & 0 & 0 \\
97841 & 80904 & 24461 & 16306 & 7150 & 4 & 0 & 0 & 0 \\
97843 & 57716 & 0 & 0 & 7052 & 1 & 0 & 0 & 0 \\
97847 & 27471 & 0 & 32615 & 1378 & 0 & 0 & 0 & 0 \\
97849 & 129107 & 53006 & 29354 & 6572 & 5 & 0 & 0 & 0 \\
97859 & 1641 & 0 & 0 & 16 & 0 & 0 & 0 & 0 \\
97861 & 167705 & 188764 & 0 & 6156 & 7 & 0 & 0 & 0 \\
97871 & 29379 & 0 & 24467 & 2174 & 0 & 0 & 0 & 0 \\
97879 & 66878 & 0 & 68514 & 650 & 2 & 0 & 0 & 0 \\
97883 & 1677 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
97919 & 1371 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
97927 & 59510 & 0 & 0 & 7312 & 2 & 0 & 0 & 0 \\
97931 & 54705 & 0 & 57125 & 3456 & 4 & 0 & 0 & 0 \\
97943 & 11343 & 0 & 40809 & 300 & 1 & 0 & 0 & 0 \\
97961 & 83460 & 24491 & 16326 & 6632 & 4 & 0 & 0 & 0 \\
97967 & 18219 & 0 & 0 & 2312 & 0 & 0 & 0 & 0 \\
97973 & 49042 & 0 & 48985 & 1334 & 1 & 0 & 0 & 0 \\
97987 & 77084 & 32665 & 0 & 8186 & 1 & 0 & 0 & 0 \\
98009 & 36768 & 0 & 16334 & 3500 & 0 & 0 & 0 & 0 \\
98011 & 142658 & 153978 & 24502 & 5748 & 15 & 0 & 0 & 0 \\
98017 & 110519 & 16336 & 0 & 12990 & 5 & 0 & 0 & 0 \\
98041 & 169739 & 114141 & 125008 & 5420 & 10 & 0 & 0 & 0 \\
98047 & 82250 & 0 & 36767 & 8912 & 3 & 0 & 0 & 0 \\
98057 & 77556 & 35024 & 97224 & 2366 & 4 & 0 & 0 & 0 \\
98081 & 84972 & 24521 & 54488 & 5190 & 3 & 0 & 0 & 0 \\
98101 & 163159 & 108464 & 0 & 7350 & 11 & 0 & 0 & 0 \\
98123 & 2289 & 0 & 0 & 46 & 0 & 0 & 0 & 0 \\
98129 & 42962 & 0 & 58876 & 3504 & 1 & 0 & 0 & 0 \\
98143 & 67058 & 0 & 46004 & 8794 & 2 & 0 & 0 & 0 \\
98179 & 49100 & 0 & 29453 & 0 & 1 & 0 & 0 & 0 \\
98207 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
98213 & 28858 & 0 & 16368 & 140 & 1 & 0 & 0 & 0 \\
98221 & 127853 & 70394 & 0 & 5398 & 6 & 0 & 0 & 0 \\
98227 & 85940 & 43349 & 45335 & 10364 & 1 & 0 & 0 & 0 \\
98251 & 99728 & 29477 & 112406 & 2656 & 5 & 0 & 0 & 0 \\
98257 & 120455 & 61252 & 0 & 13042 & 5 & 0 & 0 & 0 \\
98269 & 94517 & 16378 & 29480 & 2310 & 3 & 0 & 0 & 0 \\
98297 & 53796 & 0 & 63244 & 5744 & 2 & 0 & 0 & 0 \\
98299 & 72200 & 0 & 29489 & 3532 & 2 & 0 & 0 & 0 \\
98317 & 101137 & 16386 & 40220 & 10082 & 5 & 1 & 0 & 0 \\
98321 & 81300 & 24581 & 51500 & 3674 & 6 & 0 & 0 & 0 \\
98323 & 77348 & 32777 & 0 & 8216 & 2 & 0 & 0 & 0 \\
98327 & 1335 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
98347 & 54944 & 0 & 0 & 6758 & 0 & 0 & 0 & 0 \\
98369 & 58188 & 0 & 59020 & 4164 & 1 & 0 & 0 & 0 \\
98377 & 98435 & 16396 & 35134 & 8404 & 3 & 0 & 0 & 0 \\
98387 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
98389 & 107777 & 16398 & 29516 & 5384 & 7 & 0 & 0 & 0 \\
98407 & 121958 & 77340 & 36902 & 11060 & 0 & 0 & 0 & 0 \\
98411 & 43401 & 0 & 65606 & 2544 & 1 & 0 & 0 & 0 \\
98419 & 53972 & 0 & 78031 & 114 & 0 & 0 & 0 & 0 \\
98429 & 40350 & 0 & 55775 & 530 & 1 & 0 & 0 & 0 \\
98443 & 71216 & 0 & 0 & 10286 & 1 & 0 & 0 & 0 \\
98453 & 26818 & 0 & 16408 & 16 & 0 & 0 & 0 & 0 \\
98459 & 7833 & 0 & 43759 & 140 & 0 & 0 & 0 & 0 \\
98467 & 49244 & 0 & 0 & 6564 & 2 & 0 & 0 & 0 \\
98473 & 121571 & 56704 & 0 & 13022 & 2 & 0 & 0 & 0 \\
98479 & 65690 & 0 & 66472 & 642 & 5 & 0 & 0 & 0 \\
98491 & 131336 & 104603 & 24622 & 4476 & 6 & 0 & 0 & 0 \\
98507 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
98519 & 27327 & 0 & 78814 & 1140 & 2 & 0 & 0 & 0 \\
98533 & 166697 & 140635 & 0 & 14558 & 6 & 0 & 0 & 0 \\
98543 & 5187 & 0 & 0 & 300 & 0 & 0 & 0 & 0 \\
98561 & 146496 & 146816 & 49279 & 6212 & 6 & 0 & 0 & 0 \\
98563 & 49292 & 0 & 0 & 6570 & 0 & 0 & 0 & 0 \\
98573 & 33862 & 0 & 16428 & 750 & 2 & 0 & 0 & 0 \\
98597 & 25755 & 0 & 16432 & 10 & 1 & 0 & 0 & 0 \\
98621 & 59214 & 24656 & 54788 & 518 & 7 & 0 & 0 & 0 \\
98627 & 13485 & 0 & 0 & 2218 & 0 & 0 & 0 & 0 \\
98639 & 1443 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
98641 & 185723 & 188812 & 0 & 8350 & 12 & 0 & 0 & 0 \\
98663 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
98669 & 34950 & 0 & 62788 & 766 & 0 & 0 & 0 & 0 \\
98689 & 115127 & 16448 & 29606 & 6566 & 6 & 0 & 0 & 0 \\
98711 & 29631 & 0 & 63064 & 0 & 1 & 0 & 0 & 0 \\
98713 & 126731 & 53474 & 75636 & 8142 & 6 & 0 & 0 & 0 \\
98717 & 43446 & 0 & 16452 & 1012 & 0 & 0 & 0 & 0 \\
98729 & 73668 & 35264 & 49363 & 1706 & 3 & 0 & 0 & 0 \\
98731 & 108836 & 68022 & 24682 & 4674 & 4 & 0 & 0 & 0 \\
98737 & 148751 & 146472 & 0 & 14140 & 6 & 0 & 0 & 0 \\
98773 & 82337 & 16462 & 0 & 8080 & 2 & 0 & 0 & 0 \\
98779 & 52568 & 0 & 29633 & 30 & 0 & 0 & 0 & 0 \\
98801 & 120880 & 114387 & 147201 & 6550 & 9 & 0 & 0 & 0 \\
98807 & 1551 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
98809 & 110987 & 61596 & 29642 & 5594 & 6 & 0 & 0 & 0 \\
98837 & 24716 & 0 & 16472 & 0 & 0 & 0 & 0 & 0 \\
98849 & 46398 & 0 & 59308 & 3728 & 2 & 0 & 0 & 0 \\
98867 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
98869 & 142001 & 134635 & 69207 & 2368 & 8 & 0 & 0 & 0 \\
98873 & 48252 & 0 & 16478 & 4484 & 0 & 0 & 0 & 0 \\
98887 & 49454 & 0 & 0 & 6592 & 2 & 0 & 0 & 0 \\
98893 & 111557 & 16482 & 0 & 11866 & 3 & 0 & 0 & 0 \\
98897 & 70888 & 35324 & 49447 & 2248 & 1 & 0 & 0 & 0 \\
98899 & 53828 & 0 & 29669 & 94 & 0 & 0 & 0 & 0 \\
98909 & 27478 & 0 & 114448 & 34 & 2 & 0 & 0 & 0 \\
98911 & 147410 & 192971 & 109025 & 2866 & 849 & 0 & 0 & 0 \\
98927 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
98929 & 136807 & 53591 & 75337 & 7236 & 8 & 0 & 0 & 0 \\
98939 & 26697 & 0 & 32979 & 1276 & 4 & 0 & 0 & 0 \\
98947 & 76220 & 0 & 0 & 10532 & 4 & 0 & 0 & 0 \\
98953 & 158771 & 132585 & 0 & 11576 & 5 & 0 & 0 & 0 \\
98963 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
98981 & 95718 & 24746 & 175681 & 868 & 3 & 0 & 0 & 0 \\
98993 & 52392 & 0 & 51852 & 1336 & 0 & 0 & 0 & 0 \\
98999 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
99013 & 89817 & 65781 & 0 & 8312 & 2 & 0 & 0 & 0 \\
99017 & 37146 & 0 & 16502 & 3536 & 2 & 0 & 0 & 0 \\
99023 & 36939 & 0 & 33007 & 3356 & 1 & 0 & 0 & 0 \\
99041 & 85800 & 24761 & 16506 & 7440 & 2 & 0 & 0 & 0 \\
99053 & 24770 & 0 & 16508 & 0 & 2 & 0 & 0 & 0 \\
99079 & 82574 & 33029 & 74308 & 1316 & 2 & 0 & 0 & 0 \\
99083 & 1713 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
99089 & 61176 & 0 & 99087 & 4100 & 2 & 0 & 0 & 0 \\
99103 & 52946 & 0 & 0 & 6646 & 0 & 0 & 0 & 0 \\
99109 & 101951 & 16518 & 114000 & 2908 & 6 & 0 & 0 & 0 \\
99119 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
99131 & 37929 & 0 & 69841 & 2312 & 2 & 0 & 0 & 0 \\
99133 & 103973 & 57084 & 0 & 9184 & 4 & 0 & 0 & 0 \\
99137 & 48146 & 0 & 62892 & 4414 & 1 & 0 & 0 & 0 \\
99139 & 77084 & 0 & 29741 & 2190 & 2 & 0 & 0 & 0 \\
99149 & 49630 & 0 & 49573 & 1350 & 3 & 0 & 0 & 0 \\
99173 & 24800 & 0 & 16528 & 0 & 0 & 0 & 0 & 0 \\
99181 & 178829 & 292239 & 0 & 6778 & 18 & 0 & 0 & 0 \\
99191 & 72975 & 41975 & 99189 & 2820 & 5 & 0 & 0 & 0 \\
99223 & 58526 & 0 & 0 & 7152 & 0 & 0 & 0 & 0 \\
99233 & 74928 & 35444 & 98337 & 2444 & 3 & 0 & 0 & 0 \\
99241 & 149219 & 71125 & 40598 & 7994 & 6 & 0 & 0 & 0 \\
99251 & 37389 & 0 & 63409 & 424 & 6 & 0 & 0 & 0 \\
99257 & 47316 & 0 & 16542 & 4306 & 0 & 0 & 0 & 0 \\
99259 & 53288 & 0 & 77988 & 14 & 4 & 0 & 0 & 0 \\
99277 & 82757 & 16546 & 0 & 8122 & 2 & 0 & 0 & 0 \\
99289 & 159947 & 122349 & 29786 & 4808 & 7 & 0 & 0 & 0 \\
99317 & 49714 & 0 & 49657 & 1352 & 2 & 0 & 0 & 0 \\
99347 & 11505 & 0 & 41394 & 304 & 1 & 0 & 0 & 0 \\
99349 & 96929 & 16558 & 77491 & 2474 & 5 & 0 & 0 & 0 \\
99367 & 49694 & 0 & 0 & 6624 & 2 & 0 & 0 & 0 \\
99371 & 39585 & 0 & 24842 & 2954 & 0 & 0 & 0 & 0 \\
99377 & 43508 & 0 & 16562 & 4376 & 0 & 0 & 0 & 0 \\
99391 & 89522 & 29819 & 24847 & 3382 & 4 & 0 & 0 & 0 \\
99397 & 126089 & 57236 & 0 & 12800 & 5 & 0 & 0 & 0 \\
99401 & 118740 & 108702 & 49699 & 4942 & 5 & 0 & 0 & 0 \\
99409 & 123687 & 16568 & 29822 & 7194 & 9 & 0 & 0 & 0 \\
99431 & 33879 & 0 & 63524 & 74 & 1 & 0 & 0 & 0 \\
99439 & 49730 & 0 & 29831 & 0 & 0 & 0 & 0 & 0 \\
99469 & 111673 & 16578 & 76732 & 5322 & 5 & 0 & 0 & 0 \\
99487 & 66362 & 0 & 37307 & 7282 & 0 & 0 & 0 & 0 \\
99497 & 37326 & 0 & 52116 & 0 & 0 & 0 & 0 & 0 \\
99523 & 85916 & 44247 & 0 & 10646 & 6 & 0 & 0 & 0 \\
99527 & 21351 & 0 & 75282 & 0 & 0 & 0 & 0 & 0 \\
99529 & 153107 & 147495 & 69669 & 5630 & 3 & 0 & 0 & 0 \\
99551 & 53787 & 39827 & 70514 & 2812 & 6 & 0 & 0 & 0 \\
99559 & 66410 & 0 & 67201 & 650 & 4 & 0 & 0 & 0 \\
99563 & 2433 & 0 & 0 & 54 & 0 & 0 & 0 & 0 \\
99571 & 89684 & 29873 & 24892 & 3388 & 5 & 0 & 0 & 0 \\
99577 & 127835 & 53942 & 0 & 13278 & 9 & 0 & 0 & 0 \\
99581 & 76422 & 24896 & 16596 & 4450 & 3 & 0 & 0 & 0 \\
99607 & 65294 & 0 & 0 & 8388 & 0 & 0 & 0 & 0 \\
99611 & 55641 & 0 & 96842 & 1300 & 2 & 0 & 0 & 0 \\
99623 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
99643 & 49832 & 0 & 0 & 6642 & 3 & 0 & 0 & 0 \\
99661 & 156941 & 152075 & 0 & 4850 & 8 & 0 & 0 & 0 \\
99667 & 103922 & 33225 & 0 & 11936 & 2 & 0 & 0 & 0 \\
99679 & 55682 & 0 & 29903 & 204 & 2 & 0 & 0 & 0 \\
99689 & 48648 & 0 & 16614 & 4520 & 1 & 0 & 0 & 0 \\
99707 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
99709 & 116549 & 49857 & 72096 & 2388 & 5 & 0 & 0 & 0 \\
99713 & 64632 & 0 & 16618 & 5572 & 1 & 0 & 0 & 0 \\
99719 & 2271 & 0 & 48474 & 8 & 0 & 0 & 0 & 0 \\
99721 & 175679 & 147655 & 171367 & 3132 & 18 & 0 & 0 & 0 \\
99733 & 83137 & 16622 & 0 & 8158 & 1 & 0 & 0 & 0 \\
99761 & 95880 & 24941 & 63948 & 7638 & 1 & 0 & 0 & 0 \\
99767 & 2055 & 0 & 0 & 34 & 1 & 0 & 0 & 0 \\
99787 & 49904 & 0 & 0 & 6652 & 0 & 0 & 0 & 0 \\
99793 & 210407 & 255188 & 47462 & 13214 & 15 & 0 & 0 & 0 \\
99809 & 46848 & 0 & 59884 & 3764 & 2 & 0 & 0 & 0 \\
99817 & 99875 & 16636 & 0 & 12090 & 4 & 0 & 0 & 0 \\
99823 & 53018 & 0 & 0 & 6680 & 1 & 0 & 0 & 0 \\
99829 & 112337 & 16638 & 29948 & 5304 & 9 & 0 & 0 & 0 \\
99833 & 37452 & 0 & 52292 & 0 & 0 & 0 & 0 & 0 \\
99839 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
99859 & 83492 & 46933 & 69900 & 1532 & 3 & 0 & 0 & 0 \\
99871 & 89954 & 29963 & 24967 & 3396 & 1 & 0 & 0 & 0 \\
99877 & 132425 & 143877 & 0 & 10314 & 4 & 0 & 0 & 0 \\
99881 & 96420 & 64930 & 55488 & 4868 & 5 & 0 & 0 & 0 \\
99901 & 179989 & 206333 & 85560 & 5840 & 10 & 0 & 0 & 0 \\
99907 & 49964 & 0 & 0 & 6660 & 2 & 0 & 0 & 0 \\
99923 & 3333 & 0 & 0 & 114 & 0 & 0 & 0 & 0 \\
99929 & 37488 & 0 & 16654 & 3568 & 0 & 0 & 0 & 0 \\
99961 & 219419 & 373716 & 0 & 7892 & 18 & 0 & 0 & 0 \\
99971 & 44085 & 0 & 105523 & 364 & 4 & 0 & 0 & 0 \\
99989 & 50050 & 0 & 49993 & 1362 & 0 & 0 & 0 & 0 \\
99991 & 136430 & 108893 & 109040 & 2530 & 8 & 0 & 0 & 0 \\
100003 & 78668 & 33337 & 0 & 8356 & 4 & 0 & 0 & 0 \\
100019 & 3621 & 0 & 0 & 136 & 0 & 0 & 0 & 0 \\
100043 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
100049 & 65502 & 0 & 106050 & 5152 & 3 & 0 & 0 & 0 \\
100057 & 123515 & 57616 & 35734 & 9658 & 7 & 0 & 0 & 0 \\
100069 & 91817 & 16678 & 30020 & 1822 & 4 & 0 & 0 & 0 \\
100103 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
100109 & 31278 & 0 & 16684 & 320 & 1 & 0 & 0 & 0 \\
100129 & 152207 & 85831 & 125882 & 4884 & 5 & 0 & 0 & 0 \\
100151 & 36147 & 0 & 109886 & 80 & 4 & 0 & 0 & 0 \\
100153 & 144611 & 95993 & 0 & 13592 & 5 & 0 & 0 & 0 \\
100169 & 47748 & 0 & 96987 & 184 & 1 & 0 & 0 & 0 \\
100183 & 54206 & 0 & 0 & 6758 & 1 & 0 & 0 & 0 \\
100189 & 140189 & 103251 & 117895 & 4486 & 13 & 0 & 0 & 0 \\
100193 & 55344 & 46892 & 16698 & 4714 & 3 & 0 & 0 & 0 \\
100207 & 79010 & 44551 & 37577 & 7560 & 0 & 0 & 0 & 0 \\
100213 & 117137 & 50109 & 0 & 10182 & 3 & 0 & 0 & 0 \\
100237 & 83557 & 16706 & 0 & 8200 & 3 & 0 & 0 & 0 \\
100267 & 62144 & 0 & 0 & 7694 & 2 & 0 & 0 & 0 \\
100271 & 35643 & 0 & 25067 & 2420 & 0 & 0 & 0 & 0 \\
100279 & 74642 & 0 & 67687 & 1044 & 2 & 0 & 0 & 0 \\
100291 & 90332 & 30089 & 25072 & 3412 & 4 & 0 & 0 & 0 \\
100297 & 161555 & 123591 & 41030 & 10022 & 14 & 0 & 0 & 0 \\
100313 & 37632 & 0 & 16718 & 3582 & 1 & 0 & 0 & 0 \\
100333 & 109901 & 16722 & 90571 & 11238 & 4 & 0 & 0 & 0 \\
100343 & 13719 & 0 & 0 & 2258 & 1 & 0 & 0 & 0 \\
100357 & 83657 & 16726 & 0 & 8210 & 4 & 0 & 0 & 0 \\
100361 & 93900 & 25091 & 66128 & 8210 & 3 & 0 & 0 & 0 \\
100363 & 55376 & 0 & 0 & 6840 & 0 & 0 & 0 & 0 \\
100379 & 4953 & 0 & 46843 & 52 & 0 & 0 & 0 & 0 \\
100391 & 30135 & 0 & 25097 & 2230 & 1 & 0 & 0 & 0 \\
100393 & 108611 & 16732 & 35854 & 8736 & 0 & 0 & 0 & 0 \\
100403 & 8913 & 0 & 0 & 916 & 0 & 0 & 0 & 0 \\
100411 & 90440 & 30125 & 25102 & 3416 & 1 & 0 & 0 & 0 \\
100417 & 115567 & 16736 & 45842 & 13000 & 1 & 0 & 0 & 0 \\
100447 & 50234 & 0 & 0 & 6696 & 1 & 0 & 0 & 0 \\
100459 & 67010 & 0 & 30137 & 3446 & 1 & 0 & 0 & 0 \\
100469 & 25124 & 0 & 16744 & 0 & 0 & 0 & 0 & 0 \\
100483 & 50252 & 0 & 0 & 6698 & 1 & 0 & 0 & 0 \\
100493 & 57806 & 0 & 96769 & 1324 & 1 & 0 & 0 & 0 \\
100501 & 146273 & 72028 & 0 & 6080 & 10 & 0 & 0 & 0 \\
100511 & 48315 & 0 & 108885 & 676 & 1 & 0 & 0 & 0 \\
100517 & 38758 & 0 & 16752 & 1670 & 2 & 0 & 0 & 0 \\
100519 & 68678 & 0 & 70362 & 670 & 1 & 0 & 0 & 0 \\
100523 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
100537 & 108395 & 16756 & 0 & 12314 & 1 & 0 & 0 & 0 \\
100547 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
100549 & 168377 & 141554 & 30164 & 7684 & 8 & 0 & 0 & 0 \\
100559 & 1515 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
100591 & 125594 & 106833 & 25147 & 4392 & 3 & 0 & 0 & 0 \\
100609 & 118895 & 16768 & 30182 & 6708 & 7 & 0 & 0 & 0 \\
100613 & 25160 & 0 & 16768 & 0 & 0 & 0 & 0 & 0 \\
100621 & 185405 & 202840 & 0 & 7820 & 11 & 0 & 0 & 0 \\
100649 & 46308 & 0 & 112297 & 3714 & 2 & 0 & 0 & 0 \\
100669 & 83917 & 16778 & 30200 & 1524 & 4 & 0 & 0 & 0 \\
100673 & 85466 & 0 & 195374 & 4652 & 7 & 0 & 0 & 0 \\
100693 & 103579 & 16782 & 41192 & 10324 & 5 & 0 & 0 & 0 \\
100699 & 66008 & 0 & 124229 & 1322 & 3 & 0 & 0 & 0 \\
100703 & 21603 & 0 & 33567 & 1106 & 0 & 0 & 0 & 0 \\
100733 & 25190 & 0 & 16788 & 0 & 3 & 0 & 0 & 0 \\
100741 & 147257 & 72200 & 0 & 6178 & 8 & 0 & 0 & 0 \\
100747 & 75860 & 0 & 0 & 10518 & 1 & 0 & 0 & 0 \\
100769 & 54480 & 0 & 60460 & 3974 & 3 & 0 & 0 & 0 \\
100787 & 29685 & 0 & 33595 & 1608 & 3 & 0 & 0 & 0 \\
100799 & 1803 & 0 & 49391 & 4 & 0 & 0 & 0 & 0 \\
100801 & 258247 & 543945 & 42646 & 5004 & 35 & 0 & 0 & 0 \\
100811 & 41241 & 0 & 25202 & 3192 & 0 & 0 & 0 & 0 \\
100823 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
100829 & 66710 & 42668 & 50413 & 1976 & 4 & 0 & 0 & 0 \\
100847 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
100853 & 34642 & 0 & 61631 & 176 & 2 & 0 & 0 & 0 \\
100907 & 11685 & 0 & 42044 & 310 & 0 & 0 & 0 & 0 \\
100913 & 89688 & 80206 & 97853 & 2460 & 5 & 0 & 0 & 0 \\
100927 & 109970 & 33645 & 37847 & 9580 & 7 & 0 & 0 & 0 \\
100931 & 30297 & 0 & 25232 & 2242 & 1 & 0 & 0 & 0 \\
100937 & 67476 & 0 & 16822 & 6484 & 0 & 0 & 0 & 0 \\
100943 & 3819 & 0 & 0 & 152 & 0 & 0 & 0 & 0 \\
100957 & 90485 & 16826 & 41300 & 6866 & 4 & 0 & 0 & 0 \\
100981 & 211409 & 382296 & 43277 & 5972 & 13 & 0 & 0 & 0 \\
100987 & 50504 & 0 & 0 & 6732 & 1 & 0 & 0 & 0 \\
100999 & 75638 & 0 & 68173 & 962 & 5 & 1 & 0 & 0 \\
101009 & 49368 & 0 & 96678 & 94 & 1 & 0 & 0 & 0 \\
101021 & 60654 & 25256 & 16836 & 2774 & 1 & 0 & 0 & 0 \\
101027 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
101051 & 44841 & 0 & 112678 & 564 & 2 & 0 & 0 & 0 \\
101063 & 19767 & 0 & 42109 & 812 & 2 & 0 & 0 & 0 \\
101081 & 122700 & 106611 & 98106 & 4678 & 7 & 0 & 0 & 0 \\
101089 & 169415 & 143569 & 71680 & 6728 & 16 & 0 & 0 & 0 \\
101107 & 74384 & 0 & 0 & 10386 & 5 & 0 & 0 & 0 \\
101111 & 30351 & 0 & 25277 & 2246 & 1 & 0 & 0 & 0 \\
101113 & 124811 & 58224 & 0 & 13370 & 7 & 0 & 0 & 0 \\
101117 & 35814 & 0 & 16852 & 966 & 1 & 0 & 0 & 0 \\
101119 & 61442 & 0 & 30335 & 808 & 1 & 0 & 0 & 0 \\
101141 & 77610 & 25286 & 56188 & 2276 & 2 & 0 & 0 & 0 \\
101149 & 84317 & 16858 & 30344 & 1532 & 2 & 0 & 0 & 0 \\
101159 & 4215 & 0 & 47769 & 36 & 0 & 0 & 0 & 0 \\
101161 & 178199 & 149787 & 0 & 8426 & 23 & 0 & 0 & 0 \\
101173 & 84337 & 16862 & 0 & 8276 & 1 & 0 & 0 & 0 \\
101183 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
101197 & 110845 & 16866 & 0 & 12282 & 3 & 0 & 0 & 0 \\
101203 & 53828 & 0 & 0 & 6778 & 4 & 0 & 0 & 0 \\
101207 & 21711 & 0 & 33735 & 1112 & 2 & 0 & 0 & 0 \\
101209 & 101267 & 16868 & 30362 & 5512 & 1 & 0 & 0 & 0 \\
101221 & 173417 & 195244 & 41408 & 4834 & 5 & 0 & 0 & 0 \\
101267 & 13845 & 0 & 0 & 2278 & 0 & 0 & 0 & 0 \\
101273 & 37992 & 0 & 16878 & 3616 & 0 & 0 & 0 & 0 \\
101279 & 2163 & 0 & 0 & 40 & 0 & 0 & 0 & 0 \\
101281 & 168623 & 116487 & 0 & 10050 & 15 & 0 & 0 & 0 \\
101287 & 81134 & 44699 & 37982 & 7782 & 2 & 0 & 0 & 0 \\
101293 & 95357 & 16882 & 0 & 8860 & 3 & 0 & 0 & 0 \\
101323 & 84980 & 0 & 0 & 12022 & 1 & 0 & 0 & 0 \\
101333 & 77826 & 0 & 50665 & 4038 & 4 & 0 & 0 & 0 \\
101341 & 155933 & 112046 & 0 & 7086 & 8 & 0 & 0 & 0 \\
101347 & 93740 & 33785 & 42877 & 8192 & 1 & 0 & 0 & 0 \\
101359 & 73322 & 0 & 68416 & 1020 & 1 & 0 & 0 & 0 \\
101363 & 2757 & 0 & 0 & 72 & 0 & 0 & 0 & 0 \\
101377 & 167267 & 143946 & 0 & 15340 & 5 & 0 & 0 & 0 \\
101383 & 54758 & 0 & 0 & 6832 & 1 & 0 & 0 & 0 \\
101399 & 15483 & 0 & 90413 & 440 & 2 & 0 & 0 & 0 \\
101411 & 30441 & 0 & 64789 & 0 & 0 & 0 & 0 & 0 \\
101419 & 50720 & 0 & 30425 & 0 & 0 & 0 & 0 & 0 \\
101429 & 25364 & 0 & 16904 & 0 & 0 & 0 & 0 & 0 \\
101449 & 122777 & 54956 & 30434 & 6384 & 5 & 0 & 0 & 0 \\
101467 & 73400 & 0 & 0 & 10602 & 1 & 0 & 0 & 0 \\
101477 & 33258 & 0 & 16912 & 522 & 0 & 0 & 0 & 0 \\
101483 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
101489 & 44432 & 0 & 60892 & 3624 & 2 & 0 & 0 & 0 \\
101501 & 109830 & 72526 & 90221 & 2686 & 10 & 0 & 0 & 0 \\
101503 & 67706 & 0 & 38063 & 7428 & 4 & 0 & 0 & 0 \\
101513 & 38082 & 0 & 53172 & 0 & 0 & 0 & 0 & 0 \\
101527 & 50774 & 0 & 0 & 6768 & 2 & 0 & 0 & 0 \\
101531 & 65433 & 90808 & 67686 & 3202 & 3 & 0 & 0 & 0 \\
101533 & 84637 & 16922 & 0 & 8306 & 2 & 0 & 0 & 0 \\
101537 & 59376 & 0 & 62049 & 4870 & 1 & 0 & 0 & 0 \\
101561 & 76260 & 25391 & 16926 & 6546 & 2 & 0 & 0 & 0 \\
101573 & 28522 & 0 & 66175 & 12 & 1 & 0 & 0 & 0 \\
101581 & 132221 & 72802 & 0 & 5582 & 5 & 0 & 0 & 0 \\
101599 & 89522 & 82228 & 124457 & 1240 & 5 & 0 & 0 & 0 \\
101603 & 4233 & 0 & 0 & 188 & 0 & 0 & 0 & 0 \\
101611 & 112004 & 70006 & 68949 & 3844 & 5 & 0 & 0 & 0 \\
101627 & 38397 & 0 & 33875 & 2230 & 1 & 0 & 0 & 0 \\
101641 & 230579 & 459721 & 0 & 5898 & 30 & 0 & 0 & 0 \\
101653 & 91457 & 16942 & 0 & 8478 & 4 & 0 & 0 & 0 \\
101663 & 13899 & 0 & 0 & 2288 & 1 & 0 & 0 & 0 \\
101681 & 97464 & 73756 & 92802 & 1876 & 2 & 0 & 0 & 0 \\
101693 & 25430 & 0 & 16948 & 0 & 0 & 0 & 0 & 0 \\
101701 & 169043 & 163064 & 0 & 7616 & 11 & 0 & 0 & 0 \\
101719 & 67850 & 0 & 68659 & 664 & 6 & 0 & 0 & 0 \\
101723 & 1389 & 0 & 0 & 8 & 1 & 0 & 0 & 0 \\
101737 & 134165 & 55112 & 83289 & 9688 & 5 & 0 & 0 & 0 \\
101741 & 61086 & 25436 & 16956 & 2794 & 0 & 0 & 0 & 0 \\
101747 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
101749 & 90417 & 16958 & 72148 & 86 & 6 & 0 & 0 & 0 \\
101771 & 30549 & 0 & 65019 & 0 & 0 & 0 & 0 & 0 \\
101789 & 25454 & 0 & 16964 & 0 & 0 & 0 & 0 & 0 \\
101797 & 99305 & 16966 & 0 & 9400 & 1 & 0 & 0 & 0 \\
101807 & 1731 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
101833 & 101891 & 16972 & 0 & 12334 & 4 & 0 & 0 & 0 \\
101837 & 50974 & 0 & 50917 & 1386 & 2 & 0 & 0 & 0 \\
101839 & 69578 & 0 & 71286 & 678 & 4 & 1 & 0 & 0 \\
101863 & 67946 & 0 & 83137 & 6790 & 7 & 0 & 0 & 0 \\
101869 & 103565 & 59432 & 30560 & 2106 & 8 & 0 & 0 & 0 \\
101873 & 44600 & 0 & 16978 & 4486 & 0 & 0 & 0 & 0 \\
101879 & 31503 & 0 & 79238 & 1274 & 2 & 0 & 0 & 0 \\
101891 & 38973 & 0 & 25472 & 2780 & 0 & 0 & 0 & 0 \\
101917 & 120125 & 62297 & 0 & 12266 & 6 & 0 & 0 & 0 \\
101921 & 148764 & 105015 & 50959 & 6520 & 11 & 0 & 0 & 0 \\
101929 & 112067 & 16988 & 30578 & 5874 & 6 & 0 & 0 & 0 \\
101939 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
101957 & 28506 & 0 & 16992 & 52 & 0 & 0 & 0 & 0 \\
101963 & 21873 & 0 & 33987 & 1120 & 1 & 0 & 0 & 0 \\
101977 & 138875 & 87415 & 0 & 10800 & 4 & 0 & 0 & 0 \\
101987 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
101999 & 11811 & 0 & 89418 & 0 & 1 & 0 & 0 & 0 \\
102001 & 195191 & 257731 & 0 & 10344 & 12 & 0 & 0 & 0 \\
102013 & 85037 & 17002 & 41732 & 6800 & 5 & 0 & 0 & 0 \\
102019 & 85004 & 34009 & 76513 & 1354 & 1 & 0 & 0 & 0 \\
102023 & 5367 & 0 & 0 & 310 & 0 & 0 & 0 & 0 \\
102031 & 106154 & 30611 & 118427 & 3288 & 4 & 0 & 0 & 0 \\
102043 & 68066 & 0 & 0 & 10302 & 4 & 0 & 0 & 0 \\
102059 & 13953 & 0 & 86992 & 0 & 0 & 0 & 0 & 0 \\
102061 & 214157 & 331980 & 0 & 8012 & 8 & 0 & 0 & 0 \\
102071 & 34815 & 0 & 25517 & 2348 & 2 & 0 & 0 & 0 \\
102077 & 41598 & 0 & 17012 & 1714 & 1 & 0 & 0 & 0 \\
102079 & 74330 & 50179 & 119622 & 772 & 6 & 0 & 0 & 0 \\
102101 & 68624 & 25526 & 17016 & 3246 & 4 & 0 & 0 & 0 \\
102103 & 137150 & 221237 & 0 & 12222 & 6 & 0 & 0 & 0 \\
102107 & 8121 & 0 & 0 & 740 & 0 & 0 & 0 & 0 \\
102121 & 175139 & 170515 & 0 & 10220 & 7 & 0 & 0 & 0 \\
102139 & 58472 & 0 & 30641 & 342 & 2 & 0 & 0 & 0 \\
102149 & 25544 & 0 & 17024 & 0 & 0 & 0 & 0 & 0 \\
102161 & 84468 & 25541 & 17026 & 7466 & 3 & 0 & 0 & 0 \\
102181 & 157193 & 166247 & 94113 & 5580 & 6 & 0 & 0 & 0 \\
102191 & 47595 & 40883 & 25547 & 2796 & 1 & 0 & 0 & 0 \\
102197 & 31926 & 0 & 17032 & 324 & 1 & 0 & 0 & 0 \\
102199 & 51110 & 0 & 30659 & 0 & 5 & 0 & 0 & 0 \\
102203 & 1533 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
102217 & 102275 & 17036 & 0 & 12382 & 2 & 0 & 0 & 0 \\
102229 & 119489 & 51117 & 30668 & 3572 & 3 & 0 & 0 & 0 \\
102233 & 53292 & 0 & 17038 & 5368 & 0 & 0 & 0 & 0 \\
102241 & 200447 & 245450 & 80331 & 4278 & 24 & 0 & 0 & 0 \\
102251 & 38505 & 0 & 25562 & 2708 & 0 & 0 & 0 & 0 \\
102253 & 85237 & 17042 & 0 & 8364 & 0 & 0 & 0 & 0 \\
102259 & 108692 & 93936 & 30677 & 5972 & 4 & 0 & 0 & 0 \\
102293 & 28002 & 0 & 17048 & 24 & 1 & 0 & 0 & 0 \\
102299 & 21945 & 0 & 34099 & 1124 & 2 & 0 & 0 & 0 \\
102301 & 179861 & 203870 & 0 & 5558 & 16 & 0 & 0 & 0 \\
102317 & 25586 & 0 & 17052 & 0 & 0 & 0 & 0 & 0 \\
102329 & 38388 & 0 & 17054 & 3654 & 0 & 0 & 0 & 0 \\
102337 & 145199 & 59705 & 0 & 14388 & 2 & 0 & 0 & 0 \\
102359 & 2703 & 0 & 49473 & 12 & 0 & 0 & 0 & 0 \\
102367 & 95426 & 0 & 86371 & 10008 & 0 & 0 & 0 & 0 \\
102397 & 136709 & 51201 & 0 & 11094 & 4 & 0 & 0 & 0 \\
102407 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
102409 & 118547 & 17068 & 109190 & 1462 & 3 & 0 & 0 & 0 \\
102433 & 142703 & 157270 & 0 & 14534 & 14 & 0 & 0 & 0 \\
102437 & 25616 & 0 & 17072 & 0 & 0 & 0 & 0 & 0 \\
102451 & 100772 & 30737 & 69519 & 2976 & 7 & 0 & 0 & 0 \\
102461 & 68070 & 25616 & 17076 & 2956 & 3 & 0 & 0 & 0 \\
102481 & 215303 & 328287 & 0 & 7194 & 24 & 0 & 0 & 0 \\
102497 & 48108 & 0 & 17082 & 4720 & 0 & 0 & 0 & 0 \\
102499 & 70028 & 0 & 71748 & 682 & 2 & 0 & 0 & 0 \\
102503 & 3063 & 0 & 0 & 92 & 0 & 0 & 0 & 0 \\
102523 & 80648 & 34177 & 0 & 8566 & 1 & 0 & 0 & 0 \\
102533 & 25640 & 0 & 17088 & 0 & 1 & 0 & 0 & 0 \\
102539 & 1425 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
102547 & 77684 & 0 & 0 & 10758 & 0 & 0 & 0 & 0 \\
102551 & 64911 & 0 & 106822 & 3708 & 2 & 0 & 0 & 0 \\
102559 & 51290 & 0 & 30767 & 0 & 1 & 0 & 0 & 0 \\
102563 & 8157 & 0 & 94092 & 0 & 1 & 0 & 0 & 0 \\
102587 & 14025 & 0 & 0 & 2308 & 0 & 0 & 0 & 0 \\
102593 & 79792 & 36644 & 51295 & 2594 & 6 & 0 & 0 & 0 \\
102607 & 85490 & 34205 & 0 & 8688 & 5 & 0 & 0 & 0 \\
102611 & 37317 & 0 & 25652 & 2564 & 2 & 0 & 0 & 0 \\
102643 & 51332 & 0 & 0 & 6842 & 2 & 1 & 1 & 0 \\
102647 & 9111 & 0 & 0 & 936 & 0 & 0 & 0 & 0 \\
102653 & 42078 & 0 & 17108 & 2418 & 1 & 0 & 0 & 0 \\
102667 & 55088 & 0 & 0 & 6900 & 3 & 0 & 0 & 0 \\
102673 & 155495 & 152820 & 139289 & 12806 & 13 & 0 & 0 & 0 \\
102677 & 63266 & 0 & 51337 & 2196 & 0 & 0 & 0 & 0 \\
102679 & 54542 & 0 & 30803 & 30 & 1 & 0 & 0 & 0 \\
102701 & 88990 & 72940 & 17116 & 4762 & 6 & 0 & 0 & 0 \\
102761 & 110820 & 62395 & 138915 & 2090 & 3 & 0 & 0 & 0 \\
102763 & 96416 & 0 & 0 & 13320 & 0 & 0 & 0 & 0 \\
102769 & 111455 & 17128 & 30830 & 6544 & 5 & 0 & 0 & 0 \\
102793 & 102851 & 17132 & 0 & 12450 & 3 & 0 & 0 & 0 \\
102797 & 31726 & 0 & 17132 & 286 & 0 & 0 & 0 & 0 \\
102811 & 104984 & 30845 & 25702 & 4080 & 4 & 0 & 0 & 0 \\
102829 & 127997 & 59212 & 172315 & 1782 & 4 & 0 & 0 & 0 \\
102841 & 154619 & 73705 & 0 & 9842 & 8 & 0 & 0 & 0 \\
102859 & 91472 & 34289 & 128016 & 1592 & 1 & 0 & 0 & 0 \\
102871 & 124478 & 70874 & 157477 & 1356 & 8 & 0 & 0 & 0 \\
102877 & 85757 & 17146 & 0 & 8416 & 2 & 0 & 0 & 0 \\
102881 & 89112 & 25721 & 65948 & 7602 & 1 & 0 & 0 & 0 \\
102911 & 36147 & 0 & 25727 & 2446 & 1 & 0 & 0 & 0 \\
102913 & 123887 & 17152 & 36754 & 10094 & 6 & 0 & 0 & 0 \\
102929 & 73768 & 36764 & 96065 & 1484 & 4 & 0 & 0 & 0 \\
102931 & 101348 & 30881 & 25732 & 3682 & 1 & 0 & 0 & 0 \\
102953 & 50232 & 0 & 17158 & 4668 & 1 & 0 & 0 & 0 \\
102967 & 53066 & 0 & 0 & 6878 & 1 & 0 & 0 & 0 \\
102983 & 20631 & 0 & 46587 & 2156 & 2 & 0 & 0 & 0 \\
103001 & 88860 & 25751 & 17166 & 7126 & 7 & 0 & 0 & 0 \\
103007 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
103043 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
103049 & 56388 & 0 & 58393 & 4260 & 2 & 0 & 0 & 0 \\
103067 & 5421 & 0 & 47852 & 62 & 0 & 0 & 0 & 0 \\
103069 & 143877 & 51537 & 73084 & 5802 & 8 & 0 & 0 & 0 \\
103079 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
103087 & 87290 & 0 & 134163 & 7792 & 8 & 0 & 0 & 0 \\
103091 & 49593 & 0 & 119419 & 2730 & 4 & 0 & 0 & 0 \\
103093 & 113489 & 59364 & 0 & 9624 & 2 & 0 & 0 & 0 \\
103099 & 51560 & 0 & 30929 & 0 & 2 & 0 & 0 & 0 \\
103123 & 82592 & 45509 & 0 & 10788 & 4 & 0 & 0 & 0 \\
103141 & 167849 & 114036 & 47603 & 7318 & 7 & 0 & 0 & 0 \\
103171 & 107324 & 30953 & 25792 & 4372 & 2 & 0 & 0 & 0 \\
103177 & 124865 & 55892 & 47102 & 13000 & 4 & 0 & 0 & 0 \\
103183 & 59066 & 0 & 0 & 7226 & 0 & 0 & 0 & 0 \\
103217 & 45188 & 0 & 17202 & 4546 & 0 & 0 & 0 & 0 \\
103231 & 129698 & 170562 & 64518 & 2328 & 7 & 0 & 0 & 0 \\
103237 & 120665 & 51621 & 49100 & 10370 & 1 & 0 & 0 & 0 \\
103289 & 38748 & 0 & 17214 & 3688 & 1 & 0 & 0 & 0 \\
103291 & 116360 & 72312 & 70089 & 3310 & 3 & 0 & 0 & 0 \\
103307 & 27057 & 0 & 34435 & 1260 & 1 & 0 & 0 & 0 \\
103319 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
103333 & 91401 & 17222 & 42272 & 6952 & 1 & 0 & 0 & 0 \\
103349 & 51730 & 0 & 95397 & 272 & 1 & 0 & 0 & 0 \\
103357 & 149885 & 59516 & 0 & 14092 & 8 & 0 & 0 & 0 \\
103387 & 51704 & 0 & 0 & 6892 & 2 & 0 & 0 & 0 \\
103391 & 62427 & 0 & 150058 & 1376 & 1 & 0 & 0 & 0 \\
103393 & 139751 & 56009 & 45614 & 13920 & 8 & 0 & 0 & 0 \\
103399 & 62822 & 0 & 31019 & 830 & 3 & 0 & 0 & 0 \\
103409 & 54696 & 0 & 111450 & 4132 & 0 & 0 & 0 & 0 \\
103421 & 62094 & 25856 & 17236 & 2842 & 5 & 0 & 0 & 0 \\
103423 & 70658 & 0 & 48479 & 9268 & 1 & 0 & 0 & 0 \\
103451 & 37335 & 0 & 25862 & 2726 & 1 & 0 & 0 & 0 \\
103457 & 55740 & 0 & 17242 & 4932 & 0 & 0 & 0 & 0 \\
103471 & 93194 & 31043 & 74034 & 3282 & 5 & 0 & 0 & 0 \\
103483 & 69026 & 0 & 0 & 10448 & 1 & 0 & 0 & 0 \\
103511 & 48207 & 41411 & 25877 & 2832 & 0 & 0 & 0 & 0 \\
103529 & 38838 & 0 & 54228 & 0 & 1 & 0 & 0 & 0 \\
103549 & 86317 & 17258 & 31064 & 1568 & 4 & 0 & 0 & 0 \\
103553 & 51222 & 0 & 17258 & 4830 & 0 & 0 & 0 & 0 \\
103561 & 155699 & 74221 & 0 & 9912 & 9 & 0 & 0 & 0 \\
103567 & 57338 & 0 & 0 & 7074 & 1 & 0 & 0 & 0 \\
103573 & 153761 & 99763 & 0 & 14430 & 4 & 0 & 0 & 0 \\
103577 & 60096 & 0 & 17262 & 6200 & 1 & 0 & 0 & 0 \\
103583 & 2523 & 0 & 0 & 56 & 0 & 0 & 0 & 0 \\
103591 & 114182 & 71370 & 64743 & 2028 & 10 & 0 & 0 & 0 \\
103613 & 25910 & 0 & 17268 & 0 & 0 & 0 & 0 & 0 \\
103619 & 1821 & 0 & 0 & 22 & 0 & 0 & 0 & 0 \\
103643 & 38649 & 0 & 34547 & 3512 & 0 & 0 & 0 & 0 \\
103651 & 101948 & 31097 & 25912 & 3998 & 3 & 0 & 0 & 0 \\
103657 & 141155 & 88855 & 0 & 10978 & 5 & 0 & 0 & 0 \\
103669 & 92465 & 17278 & 31100 & 1682 & 6 & 0 & 0 & 0 \\
103681 & 215465 & 249079 & 49634 & 9390 & 13 & 0 & 0 & 0 \\
103687 & 70838 & 0 & 0 & 9488 & 0 & 0 & 0 & 0 \\
103699 & 101540 & 34569 & 123522 & 4202 & 3 & 0 & 0 & 0 \\
103703 & 8247 & 0 & 0 & 752 & 0 & 0 & 0 & 0 \\
103723 & 56096 & 0 & 0 & 6996 & 3 & 0 & 0 & 0 \\
103769 & 81948 & 37064 & 51883 & 2516 & 2 & 0 & 0 & 0 \\
103787 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
103801 & 167939 & 121989 & 0 & 10096 & 12 & 0 & 0 & 0 \\
103811 & 57981 & 0 & 60555 & 3662 & 0 & 0 & 0 & 0 \\
103813 & 93593 & 17302 & 0 & 8672 & 5 & 1 & 0 & 0 \\
103837 & 101285 & 17306 & 0 & 9588 & 6 & 0 & 0 & 0 \\
103841 & 116400 & 67504 & 107685 & 6184 & 1 & 0 & 0 & 0 \\
103843 & 77282 & 0 & 47927 & 10594 & 2 & 0 & 0 & 0 \\
103867 & 81704 & 34625 & 0 & 8678 & 1 & 0 & 0 & 0 \\
103889 & 51496 & 0 & 62332 & 3868 & 1 & 0 & 0 & 0 \\
103903 & 51962 & 0 & 0 & 6926 & 3 & 0 & 0 & 0 \\
103913 & 45732 & 0 & 17318 & 4000 & 1 & 0 & 0 & 0 \\
103919 & 1371 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
103951 & 201194 & 289563 & 115775 & 4286 & 10 & 0 & 0 & 0 \\
103963 & 51992 & 0 & 0 & 6930 & 0 & 0 & 0 & 0 \\
103967 & 1371 & 0 & 51527 & 4 & 0 & 0 & 0 & 0 \\
103969 & 156086 & 102544 & 80364 & 7880 & 13 & 0 & 0 & 0 \\
103979 & 25635 & 0 & 34659 & 1250 & 1 & 0 & 0 & 0 \\
103981 & 135341 & 74522 & 0 & 5716 & 8 & 0 & 0 & 0 \\
103991 & 31215 & 0 & 25997 & 2310 & 0 & 0 & 0 & 0 \\
103993 & 141611 & 89143 & 42542 & 9438 & 4 & 0 & 0 & 0 \\
103997 & 26006 & 0 & 17332 & 0 & 0 & 0 & 0 & 0 \\
104003 & 1497 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
104009 & 39018 & 0 & 17334 & 3714 & 0 & 0 & 0 & 0 \\
104021 & 93954 & 26006 & 92461 & 2188 & 3 & 0 & 0 & 0 \\
104033 & 48828 & 0 & 54492 & 1074 & 0 & 0 & 0 & 0 \\
104047 & 52034 & 0 & 0 & 6936 & 1 & 0 & 0 & 0 \\
104053 & 126161 & 60706 & 0 & 10048 & 4 & 0 & 0 & 0 \\
104059 & 85832 & 0 & 31217 & 4238 & 2 & 0 & 0 & 0 \\
104087 & 2415 & 0 & 0 & 50 & 0 & 0 & 0 & 0 \\
104089 & 104147 & 17348 & 68400 & 1952 & 9 & 0 & 0 & 0 \\
104107 & 52064 & 0 & 0 & 6940 & 3 & 0 & 0 & 0 \\
104113 & 143911 & 56399 & 0 & 14854 & 2 & 0 & 0 & 0 \\
104119 & 91886 & 34709 & 78088 & 1540 & 1 & 0 & 0 & 0 \\
104123 & 2217 & 0 & 0 & 40 & 0 & 0 & 0 & 0 \\
104147 & 27525 & 0 & 34715 & 1294 & 1 & 0 & 0 & 0 \\
104149 & 132065 & 59972 & 72903 & 4578 & 11 & 0 & 0 & 0 \\
104161 & 230831 & 380649 & 0 & 7434 & 34 & 0 & 0 & 0 \\
104173 & 86837 & 17362 & 0 & 8522 & 3 & 0 & 0 & 0 \\
104179 & 55412 & 0 & 31253 & 34 & 3 & 0 & 0 & 0 \\
104183 & 12063 & 0 & 43409 & 320 & 3 & 0 & 0 & 0 \\
104207 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
104231 & 58215 & 0 & 60800 & 3676 & 1 & 0 & 0 & 0 \\
104233 & 112931 & 17372 & 0 & 12812 & 8 & 0 & 0 & 0 \\
104239 & 69530 & 0 & 70360 & 680 & 1 & 0 & 0 & 0 \\
104243 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
104281 & 189179 & 159124 & 47606 & 9006 & 8 & 0 & 0 & 0 \\
104287 & 101618 & 78896 & 0 & 9434 & 1 & 0 & 0 & 0 \\
104297 & 39126 & 0 & 17382 & 3724 & 0 & 0 & 0 & 0 \\
104309 & 28758 & 0 & 17384 & 34 & 0 & 0 & 0 & 0 \\
104311 & 133694 & 118241 & 111212 & 1700 & 7 & 0 & 0 & 0 \\
104323 & 52172 & 0 & 0 & 6954 & 3 & 0 & 0 & 0 \\
104327 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
104347 & 113048 & 146885 & 0 & 13654 & 25 & 1 & 0 & 0 \\
104369 & 64416 & 0 & 188855 & 142 & 0 & 0 & 0 & 0 \\
104381 & 76278 & 26096 & 57988 & 1580 & 0 & 0 & 0 & 0 \\
104383 & 75506 & 0 & 39143 & 8008 & 1 & 0 & 0 & 0 \\
104393 & 39162 & 0 & 17398 & 3728 & 0 & 0 & 0 & 0 \\
104399 & 22395 & 0 & 34799 & 1146 & 2 & 0 & 0 & 0 \\
104417 & 65640 & 0 & 17402 & 6568 & 2 & 0 & 0 & 0 \\
104459 & 5493 & 0 & 0 & 318 & 0 & 0 & 0 & 0 \\
104471 & 37983 & 0 & 66744 & 288 & 5 & 0 & 0 & 0 \\
104473 & 126431 & 56594 & 0 & 13540 & 7 & 0 & 0 & 0 \\
104479 & 71378 & 0 & 122108 & 500 & 3 & 0 & 0 & 0 \\
104491 & 131552 & 71990 & 26122 & 5530 & 8 & 0 & 0 & 0 \\
104513 & 62688 & 0 & 17418 & 5458 & 3 & 0 & 0 & 0 \\
104527 & 69722 & 0 & 39197 & 7650 & 1 & 0 & 0 & 0 \\
104537 & 42996 & 0 & 54756 & 54 & 1 & 0 & 0 & 0 \\
104543 & 1443 & 0 & 0 & 8 & 1 & 0 & 0 & 0 \\
104549 & 29658 & 0 & 17424 & 76 & 2 & 0 & 0 & 0 \\
104551 & 124406 & 81598 & 70944 & 4222 & 2 & 0 & 0 & 0 \\
104561 & 86448 & 26141 & 58088 & 5320 & 4 & 0 & 0 & 0 \\
104579 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
104593 & 113431 & 17432 & 37354 & 9896 & 1 & 0 & 0 & 0 \\
104597 & 29026 & 0 & 68389 & 10 & 1 & 0 & 0 & 0 \\
104623 & 91898 & 34877 & 94562 & 7750 & 6 & 0 & 0 & 0 \\
104639 & 1731 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
104651 & 93009 & 92446 & 298002 & 1098 & 15 & 0 & 0 & 0 \\
104659 & 52340 & 0 & 31397 & 0 & 0 & 0 & 0 & 0 \\
104677 & 134633 & 103900 & 0 & 10372 & 9 & 0 & 0 & 0 \\
104681 & 78600 & 26171 & 17446 & 6748 & 3 & 0 & 0 & 0 \\
104683 & 56096 & 0 & 0 & 7030 & 0 & 0 & 0 & 0 \\
104693 & 52402 & 0 & 52345 & 1426 & 1 & 0 & 0 & 0 \\
104701 & 146749 & 75038 & 0 & 6254 & 6 & 0 & 0 & 0 \\
104707 & 109820 & 34905 & 0 & 12780 & 0 & 0 & 0 & 0 \\
104711 & 37191 & 0 & 26177 & 2528 & 3 & 0 & 0 & 0 \\
104717 & 30414 & 0 & 68684 & 100 & 0 & 0 & 0 & 0 \\
104723 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
104729 & 69708 & 50399 & 17454 & 6328 & 6 & 0 & 0 & 0 \\
104743 & 101690 & 47629 & 39278 & 10452 & 3 & 0 & 0 & 0 \\
104759 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
104761 & 195659 & 155117 & 82311 & 4418 & 17 & 0 & 0 & 0 \\
104773 & 87337 & 17462 & 0 & 8570 & 2 & 0 & 0 & 0 \\
104779 & 69890 & 0 & 31433 & 3594 & 8 & 0 & 0 & 0 \\
104789 & 48450 & 50894 & 17464 & 1552 & 2 & 0 & 0 & 0 \\
104801 & 100596 & 26201 & 17466 & 8346 & 7 & 0 & 0 & 0 \\
104803 & 52412 & 0 & 0 & 6986 & 2 & 0 & 0 & 0 \\
104827 & 52424 & 0 & 0 & 6988 & 2 & 0 & 0 & 0 \\
104831 & 48819 & 41939 & 114397 & 86 & 1 & 0 & 0 & 0 \\
104849 & 45902 & 0 & 62908 & 3744 & 1 & 0 & 0 & 0 \\
104851 & 125630 & 72238 & 76254 & 5342 & 17 & 0 & 0 & 0 \\
104869 & 114857 & 17478 & 31460 & 5738 & 11 & 0 & 0 & 0 \\
104879 & 3963 & 0 & 49817 & 30 & 0 & 0 & 0 & 0 \\
104891 & 42897 & 0 & 26222 & 3320 & 0 & 0 & 0 & 0 \\
104911 & 114794 & 31475 & 26227 & 5476 & 4 & 0 & 0 & 0 \\
104917 & 122625 & 52461 & 42920 & 9070 & 4 & 0 & 0 & 0 \\
104933 & 31462 & 0 & 17488 & 202 & 2 & 0 & 0 & 0 \\
104947 & 52484 & 0 & 0 & 6996 & 1 & 0 & 0 & 0 \\
104953 & 105011 & 17492 & 0 & 12714 & 11 & 1 & 1 & 0 \\
104959 & 123362 & 81308 & 213915 & 1650 & 4 & 0 & 0 & 0 \\
104971 & 94544 & 31493 & 71229 & 2572 & 4 & 0 & 0 & 0 \\
104987 & 22521 & 0 & 79412 & 0 & 0 & 0 & 0 & 0 \\
104999 & 3495 & 0 & 0 & 120 & 1 & 0 & 0 & 0 \\
105019 & 61928 & 0 & 31505 & 568 & 1 & 0 & 0 & 0 \\
105023 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
105031 & 123254 & 72362 & 65643 & 2440 & 1 & 0 & 0 & 0 \\
105037 & 87557 & 17506 & 0 & 8592 & 4 & 0 & 0 & 0 \\
105071 & 72795 & 0 & 113029 & 4538 & 0 & 0 & 0 & 0 \\
105097 & 115955 & 17516 & 37534 & 9358 & 4 & 0 & 0 & 0 \\
105107 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
105137 & 46028 & 0 & 17522 & 4630 & 2 & 0 & 0 & 0 \\
105143 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
105167 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
105173 & 26300 & 0 & 17528 & 0 & 1 & 0 & 0 & 0 \\
105199 & 56042 & 0 & 31559 & 38 & 0 & 0 & 0 & 0 \\
105211 & 156680 & 152660 & 75279 & 5830 & 10 & 0 & 0 & 0 \\
105227 & 14385 & 0 & 0 & 2366 & 0 & 0 & 0 & 0 \\
105229 & 118797 & 67262 & 77992 & 4794 & 6 & 0 & 0 & 0 \\
105239 & 22575 & 0 & 35079 & 1156 & 0 & 0 & 0 & 0 \\
105251 & 39621 & 0 & 76789 & 2702 & 3 & 0 & 0 & 0 \\
105253 & 129401 & 52629 & 0 & 10826 & 5 & 0 & 0 & 0 \\
105263 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
105269 & 26324 & 0 & 17544 & 0 & 0 & 0 & 0 & 0 \\
105277 & 96549 & 17546 & 0 & 8936 & 3 & 0 & 0 & 0 \\
105319 & 70250 & 0 & 71089 & 688 & 3 & 0 & 0 & 0 \\
105323 & 22593 & 0 & 35107 & 1156 & 0 & 0 & 0 & 0 \\
105331 & 94868 & 31601 & 26332 & 3584 & 2 & 0 & 0 & 0 \\
105337 & 216395 & 421596 & 50969 & 13040 & 15 & 0 & 0 & 0 \\
105341 & 73830 & 78772 & 17556 & 3454 & 2 & 0 & 0 & 0 \\
105359 & 14403 & 0 & 42143 & 456 & 0 & 0 & 0 & 0 \\
105361 & 169319 & 121179 & 0 & 10208 & 7 & 0 & 0 & 0 \\
105367 & 65294 & 0 & 0 & 8086 & 3 & 0 & 0 & 0 \\
105373 & 108389 & 17562 & 0 & 12400 & 2 & 0 & 0 & 0 \\
105379 & 102668 & 79722 & 79033 & 2008 & 1 & 0 & 0 & 0 \\
105389 & 26354 & 0 & 17564 & 0 & 0 & 0 & 0 & 0 \\
105397 & 87857 & 17566 & 0 & 8622 & 1 & 0 & 0 & 0 \\
105401 & 109740 & 26351 & 67072 & 8422 & 4 & 0 & 0 & 0 \\
105407 & 22611 & 0 & 35135 & 1158 & 2 & 0 & 0 & 0 \\
105437 & 30958 & 0 & 17572 & 150 & 0 & 0 & 0 & 0 \\
105449 & 72678 & 37664 & 52723 & 1620 & 4 & 0 & 0 & 0 \\
105467 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
105491 & 80229 & 42203 & 61535 & 4318 & 2 & 0 & 0 & 0 \\
105499 & 70370 & 0 & 31649 & 3618 & 2 & 0 & 0 & 0 \\
105503 & 16707 & 0 & 95140 & 272 & 2 & 0 & 0 & 0 \\
105509 & 40678 & 0 & 17584 & 1754 & 1 & 0 & 0 & 0 \\
105517 & 115565 & 17586 & 0 & 12806 & 6 & 0 & 0 & 0 \\
105527 & 8391 & 0 & 0 & 766 & 0 & 0 & 0 & 0 \\
105529 & 105587 & 17588 & 31658 & 5748 & 6 & 0 & 0 & 0 \\
105533 & 52822 & 0 & 97413 & 278 & 1 & 0 & 0 & 0 \\
105541 & 137369 & 75640 & 0 & 5800 & 6 & 0 & 0 & 0 \\
105557 & 43266 & 0 & 17592 & 2484 & 1 & 0 & 0 & 0 \\
105563 & 3513 & 0 & 0 & 120 & 0 & 0 & 0 & 0 \\
105601 & 221039 & 304860 & 130213 & 4530 & 7 & 0 & 0 & 0 \\
105607 & 70442 & 0 & 39602 & 7730 & 5 & 0 & 0 & 0 \\
105613 & 107357 & 61616 & 0 & 9226 & 2 & 0 & 0 & 0 \\
105619 & 60452 & 0 & 31685 & 356 & 1 & 0 & 0 & 0 \\
105649 & 127223 & 17608 & 31694 & 7108 & 4 & 1 & 1 & 0 \\
105653 & 29878 & 0 & 17608 & 72 & 0 & 0 & 0 & 0 \\
105667 & 72188 & 0 & 0 & 9668 & 4 & 0 & 0 & 0 \\
105673 & 169811 & 90583 & 0 & 12562 & 5 & 0 & 0 & 0 \\
105683 & 3153 & 0 & 0 & 94 & 0 & 0 & 0 & 0 \\
105691 & 115640 & 31709 & 26422 & 5518 & 3 & 0 & 0 & 0 \\
105701 & 105322 & 26426 & 52849 & 5044 & 7 & 0 & 0 & 0 \\
105727 & 56834 & 0 & 0 & 7110 & 0 & 0 & 0 & 0 \\
105733 & 143801 & 60884 & 0 & 14038 & 6 & 0 & 0 & 0 \\
105751 & 133406 & 72858 & 66093 & 2706 & 9 & 1 & 1 & 0 \\
105761 & 91596 & 26441 & 17626 & 7948 & 2 & 0 & 0 & 0 \\
105767 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
105769 & 152567 & 101375 & 119366 & 3356 & 17 & 0 & 0 & 0 \\
105817 & 105875 & 17636 & 0 & 12816 & 5 & 0 & 0 & 0 \\
105829 & 88217 & 17638 & 31748 & 1602 & 4 & 0 & 0 & 0 \\
105863 & 3999 & 0 & 0 & 158 & 0 & 0 & 0 & 0 \\
105871 & 95354 & 31763 & 26467 & 3602 & 5 & 0 & 0 & 0 \\
105883 & 83288 & 35297 & 0 & 8846 & 2 & 0 & 0 & 0 \\
105899 & 12261 & 0 & 92837 & 0 & 0 & 0 & 0 & 0 \\
105907 & 64340 & 0 & 0 & 7910 & 2 & 0 & 0 & 0 \\
105913 & 128171 & 57374 & 0 & 13728 & 4 & 0 & 0 & 0 \\
105929 & 39738 & 0 & 17654 & 3782 & 0 & 0 & 0 & 0 \\
105943 & 52982 & 0 & 0 & 7062 & 1 & 0 & 0 & 0 \\
105953 & 107184 & 88396 & 52975 & 5240 & 1 & 0 & 0 & 0 \\
105967 & 112802 & 35325 & 39737 & 9976 & 4 & 0 & 0 & 0 \\
105971 & 31809 & 0 & 26492 & 2354 & 3 & 0 & 0 & 0 \\
105977 & 55236 & 0 & 68572 & 5486 & 2 & 0 & 0 & 0 \\
105983 & 8427 & 0 & 47103 & 150 & 1 & 0 & 0 & 0 \\
105997 & 116581 & 61036 & 0 & 9894 & 5 & 1 & 0 & 0 \\
106013 & 37542 & 0 & 17668 & 1012 & 1 & 0 & 0 & 0 \\
106019 & 19533 & 0 & 93649 & 514 & 1 & 0 & 0 & 0 \\
106031 & 40539 & 0 & 26507 & 2896 & 1 & 0 & 0 & 0 \\
106033 & 120819 & 68476 & 0 & 13866 & 7 & 0 & 0 & 0 \\
106087 & 53054 & 0 & 0 & 7072 & 1 & 0 & 0 & 0 \\
106103 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
106109 & 31350 & 0 & 69428 & 134 & 1 & 0 & 0 & 0 \\
106121 & 114420 & 64435 & 104581 & 4756 & 1 & 0 & 0 & 0 \\
106123 & 62576 & 0 & 0 & 7648 & 1 & 0 & 0 & 0 \\
106129 & 169655 & 152434 & 74289 & 6966 & 12 & 0 & 0 & 0 \\
106163 & 22773 & 0 & 35387 & 1166 & 1 & 0 & 0 & 0 \\
106181 & 63750 & 26546 & 58988 & 558 & 1 & 0 & 0 & 0 \\
106187 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
106189 & 88517 & 17698 & 31856 & 1608 & 3 & 0 & 0 & 0 \\
106207 & 60338 & 0 & 0 & 7394 & 0 & 0 & 0 & 0 \\
106213 & 94697 & 17702 & 0 & 8802 & 4 & 0 & 0 & 0 \\
106217 & 73956 & 0 & 103686 & 3152 & 2 & 0 & 0 & 0 \\
106219 & 111392 & 35409 & 132207 & 5376 & 10 & 0 & 0 & 0 \\
106243 & 53132 & 0 & 0 & 7082 & 1 & 0 & 0 & 0 \\
106261 & 227681 & 491911 & 44956 & 4592 & 42 & 0 & 0 & 0 \\
106273 & 160757 & 109471 & 37954 & 11796 & 10 & 1 & 1 & 0 \\
106277 & 27717 & 0 & 17712 & 10 & 1 & 0 & 0 & 0 \\
106279 & 53150 & 0 & 31883 & 0 & 1 & 0 & 0 & 0 \\
106291 & 117152 & 73230 & 26572 & 5034 & 7 & 0 & 0 & 0 \\
106297 & 115115 & 17716 & 0 & 13066 & 2 & 0 & 0 & 0 \\
106303 & 83618 & 35437 & 0 & 8882 & 3 & 0 & 0 & 0 \\
106307 & 7005 & 0 & 0 & 522 & 0 & 0 & 0 & 0 \\
106319 & 15483 & 0 & 46514 & 358 & 0 & 0 & 0 & 0 \\
106321 & 170855 & 122283 & 0 & 10304 & 7 & 0 & 0 & 0 \\
106331 & 70905 & 0 & 62025 & 4164 & 4 & 0 & 0 & 0 \\
106349 & 43590 & 0 & 60263 & 572 & 1 & 0 & 0 & 0 \\
106357 & 88657 & 17726 & 0 & 8700 & 4 & 0 & 0 & 0 \\
106363 & 83816 & 47287 & 0 & 10978 & 0 & 0 & 0 & 0 \\
106367 & 12315 & 0 & 44319 & 326 & 0 & 0 & 0 & 0 \\
106373 & 62202 & 49412 & 53185 & 1544 & 1 & 0 & 0 & 0 \\
106391 & 31935 & 0 & 26597 & 2364 & 1 & 0 & 0 & 0 \\
106397 & 29854 & 0 & 17732 & 60 & 2 & 0 & 0 & 0 \\
106411 & 95840 & 31925 & 26602 & 3620 & 4 & 0 & 0 & 0 \\
106417 & 138595 & 57647 & 0 & 14782 & 5 & 0 & 0 & 0 \\
106427 & 1641 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
106433 & 51680 & 0 & 17738 & 4952 & 1 & 0 & 0 & 0 \\
106441 & 160019 & 76285 & 83631 & 5374 & 7 & 0 & 0 & 0 \\
106451 & 38415 & 0 & 68009 & 440 & 3 & 0 & 0 & 0 \\
106453 & 109499 & 17742 & 46964 & 11832 & 7 & 0 & 0 & 0 \\
106487 & 4431 & 0 & 50285 & 38 & 0 & 0 & 0 & 0 \\
106501 & 154745 & 76328 & 43568 & 4824 & 4 & 0 & 0 & 0 \\
106531 & 104588 & 31961 & 26632 & 3792 & 4 & 0 & 0 & 0 \\
106537 & 119555 & 66412 & 0 & 13132 & 2 & 0 & 0 & 0 \\
106541 & 96222 & 26636 & 144025 & 1962 & 3 & 0 & 0 & 0 \\
106543 & 77066 & 0 & 39953 & 8174 & 1 & 0 & 0 & 0 \\
106591 & 151154 & 124717 & 123244 & 5258 & 5 & 0 & 0 & 0 \\
106619 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
106621 & 138773 & 76414 & 0 & 5860 & 7 & 0 & 0 & 0 \\
106627 & 69884 & 0 & 50507 & 8836 & 1 & 0 & 0 & 0 \\
106637 & 30558 & 0 & 17772 & 98 & 0 & 0 & 0 & 0 \\
106649 & 40008 & 0 & 17774 & 3808 & 0 & 0 & 0 & 0 \\
106657 & 148463 & 111440 & 0 & 15152 & 4 & 0 & 0 & 0 \\
106661 & 64038 & 26666 & 17776 & 2930 & 1 & 0 & 0 & 0 \\
106663 & 61046 & 0 & 0 & 7470 & 0 & 0 & 0 & 0 \\
106669 & 109721 & 17778 & 32000 & 5442 & 10 & 0 & 0 & 0 \\
106681 & 208619 & 243878 & 50738 & 7214 & 11 & 0 & 0 & 0 \\
106693 & 104057 & 17782 & 0 & 9854 & 2 & 0 & 0 & 0 \\
106699 & 53360 & 0 & 32009 & 0 & 2 & 1 & 0 & 0 \\
106703 & 5259 & 0 & 0 & 284 & 0 & 0 & 0 & 0 \\
106721 & 112080 & 79225 & 198809 & 2328 & 3 & 0 & 0 & 0 \\
106727 & 15735 & 0 & 0 & 1170 & 0 & 0 & 0 & 0 \\
106739 & 2181 & 0 & 0 & 36 & 0 & 0 & 0 & 0 \\
106747 & 53384 & 0 & 0 & 7116 & 0 & 0 & 0 & 0 \\
106751 & 72003 & 0 & 111197 & 3946 & 3 & 0 & 0 & 0 \\
106753 & 126031 & 17792 & 0 & 14230 & 3 & 0 & 0 & 0 \\
106759 & 79442 & 0 & 119160 & 418 & 2 & 0 & 0 & 0 \\
106781 & 76710 & 74482 & 68300 & 3060 & 0 & 0 & 0 & 0 \\
106783 & 76202 & 0 & 0 & 9210 & 2 & 0 & 0 & 0 \\
106787 & 1821 & 0 & 0 & 22 & 0 & 0 & 0 & 0 \\
106801 & 185759 & 171806 & 0 & 10542 & 13 & 0 & 0 & 0 \\
106823 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
106853 & 26720 & 0 & 17808 & 0 & 0 & 0 & 0 & 0 \\
106859 & 8931 & 0 & 0 & 548 & 0 & 0 & 0 & 0 \\
106861 & 164285 & 121120 & 45797 & 5532 & 5 & 0 & 0 & 0 \\
106867 & 77300 & 0 & 0 & 11168 & 6 & 0 & 0 & 0 \\
106871 & 32079 & 0 & 26717 & 2374 & 0 & 0 & 0 & 0 \\
106877 & 73542 & 0 & 53437 & 4018 & 0 & 0 & 0 & 0 \\
106903 & 71306 & 0 & 40088 & 7824 & 2 & 0 & 0 & 0 \\
106907 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
106921 & 232739 & 347440 & 0 & 8550 & 17 & 0 & 0 & 0 \\
106937 & 40116 & 0 & 17822 & 3818 & 0 & 0 & 0 & 0 \\
106949 & 26744 & 0 & 17824 & 0 & 1 & 0 & 0 & 0 \\
106957 & 110017 & 17826 & 0 & 12586 & 5 & 0 & 0 & 0 \\
106961 & 125256 & 64945 & 53479 & 5774 & 4 & 0 & 0 & 0 \\
106963 & 53492 & 0 & 0 & 7130 & 2 & 0 & 0 & 0 \\
106979 & 2073 & 0 & 0 & 32 & 0 & 0 & 0 & 0 \\
106993 & 139343 & 57959 & 0 & 14858 & 5 & 0 & 0 & 0 \\
107021 & 64254 & 26756 & 17836 & 2940 & 5 & 0 & 0 & 0 \\
107033 & 52212 & 0 & 17838 & 4854 & 0 & 0 & 0 & 0 \\
107053 & 112253 & 61644 & 0 & 9918 & 6 & 1 & 0 & 0 \\
107057 & 46868 & 0 & 56076 & 892 & 1 & 0 & 0 & 0 \\
107069 & 51078 & 0 & 17844 & 2176 & 0 & 0 & 0 & 0 \\
107071 & 105506 & 32123 & 72654 & 2826 & 5 & 0 & 0 & 0 \\
107077 & 89257 & 17846 & 0 & 8760 & 3 & 0 & 0 & 0 \\
107089 & 131015 & 66756 & 32126 & 7070 & 6 & 0 & 0 & 0 \\
107099 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
107101 & 245573 & 500268 & 0 & 8962 & 23 & 0 & 0 & 0 \\
107119 & 92978 & 0 & 167062 & 1390 & 4 & 0 & 0 & 0 \\
107123 & 8517 & 0 & 0 & 778 & 1 & 0 & 0 & 0 \\
107137 & 165695 & 108177 & 0 & 15710 & 7 & 0 & 0 & 0 \\
107171 & 59853 & 0 & 149533 & 224 & 2 & 0 & 0 & 0 \\
107183 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
107197 & 89357 & 17866 & 0 & 8770 & 4 & 0 & 0 & 0 \\
107201 & 106916 & 26801 & 17866 & 8640 & 7 & 0 & 0 & 0 \\
107209 & 129737 & 58076 & 84256 & 6710 & 15 & 0 & 0 & 0 \\
107227 & 123704 & 35745 & 48739 & 13094 & 9 & 0 & 0 & 0 \\
107243 & 9507 & 0 & 0 & 474 & 0 & 0 & 0 & 0 \\
107251 & 153620 & 176478 & 26812 & 6544 & 16 & 0 & 0 & 0 \\
107269 & 125369 & 53637 & 32180 & 3748 & 4 & 0 & 0 & 0 \\
107273 & 72372 & 48779 & 17878 & 6616 & 2 & 0 & 0 & 0 \\
107279 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
107309 & 29158 & 0 & 17884 & 16 & 0 & 0 & 0 & 0 \\
107323 & 60968 & 0 & 0 & 7470 & 3 & 0 & 0 & 0 \\
107339 & 56721 & 0 & 78714 & 2850 & 1 & 0 & 0 & 0 \\
107347 & 53684 & 0 & 0 & 7156 & 1 & 0 & 0 & 0 \\
107351 & 51015 & 0 & 218604 & 282 & 8 & 0 & 0 & 0 \\
107357 & 26846 & 0 & 17892 & 0 & 0 & 0 & 0 & 0 \\
107377 & 116447 & 17896 & 0 & 13994 & 8 & 0 & 0 & 0 \\
107441 & 106680 & 126315 & 59688 & 5758 & 6 & 0 & 0 & 0 \\
107449 & 142067 & 61872 & 113587 & 1502 & 6 & 0 & 0 & 0 \\
107453 & 26870 & 0 & 17908 & 0 & 0 & 0 & 0 & 0 \\
107467 & 53744 & 0 & 0 & 7164 & 0 & 0 & 0 & 0 \\
107473 & 116551 & 17912 & 0 & 14006 & 3 & 0 & 0 & 0 \\
107507 & 26499 & 0 & 35835 & 1292 & 0 & 0 & 0 & 0 \\
107509 & 113809 & 17918 & 32252 & 3094 & 3 & 0 & 0 & 0 \\
107563 & 104768 & 81374 & 0 & 9730 & 4 & 0 & 0 & 0 \\
107581 & 169253 & 164159 & 0 & 5234 & 6 & 0 & 0 & 0 \\
107599 & 57482 & 0 & 32279 & 48 & 1 & 0 & 0 & 0 \\
107603 & 19749 & 0 & 48677 & 2066 & 1 & 0 & 0 & 0 \\
107609 & 40368 & 0 & 17934 & 3842 & 1 & 0 & 0 & 0 \\
107621 & 64614 & 26906 & 59788 & 566 & 2 & 0 & 0 & 0 \\
107641 & 231659 & 355966 & 0 & 9676 & 14 & 0 & 0 & 0 \\
107647 & 108098 & 84600 & 103818 & 11048 & 5 & 0 & 0 & 0 \\
107671 & 106622 & 32303 & 26917 & 3914 & 3 & 0 & 0 & 0 \\
107687 & 7095 & 0 & 0 & 528 & 0 & 0 & 0 & 0 \\
107693 & 54062 & 0 & 65811 & 2002 & 1 & 0 & 0 & 0 \\
107699 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
107713 & 195047 & 298233 & 0 & 15766 & 3 & 0 & 0 & 0 \\
107717 & 53914 & 0 & 99429 & 284 & 0 & 0 & 0 & 0 \\
107719 & 70598 & 0 & 32315 & 1888 & 1 & 0 & 0 & 0 \\
107741 & 64686 & 26936 & 17956 & 2960 & 7 & 0 & 0 & 0 \\
107747 & 9561 & 0 & 0 & 984 & 0 & 0 & 0 & 0 \\
107761 & 173159 & 123939 & 0 & 10444 & 8 & 0 & 0 & 0 \\
107773 & 125957 & 53889 & 0 & 10950 & 7 & 0 & 0 & 0 \\
107777 & 53978 & 0 & 17962 & 5028 & 1 & 0 & 0 & 0 \\
107791 & 97082 & 32339 & 26947 & 3666 & 1 & 0 & 0 & 0 \\
107827 & 53924 & 0 & 0 & 7188 & 2 & 0 & 0 & 0 \\
107837 & 26966 & 0 & 17972 & 0 & 0 & 0 & 0 & 0 \\
107839 & 78002 & 0 & 72790 & 1084 & 7 & 0 & 0 & 0 \\
107843 & 23133 & 0 & 35947 & 1184 & 0 & 0 & 0 & 0 \\
107857 & 186407 & 132906 & 0 & 13450 & 12 & 0 & 0 & 0 \\
107867 & 14745 & 0 & 0 & 2426 & 0 & 0 & 0 & 0 \\
107873 & 50628 & 0 & 17978 & 4966 & 4 & 0 & 0 & 0 \\
107881 & 183779 & 177934 & 48262 & 10016 & 8 & 0 & 0 & 0 \\
107897 & 40476 & 0 & 56516 & 0 & 1 & 0 & 0 & 0 \\
107903 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
107923 & 53972 & 0 & 0 & 7194 & 2 & 0 & 0 & 0 \\
107927 & 37695 & 45671 & 80944 & 364 & 15 & 0 & 0 & 0 \\
107941 & 184841 & 208204 & 0 & 6790 & 16 & 0 & 0 & 0 \\
107951 & 52347 & 0 & 123692 & 2728 & 3 & 0 & 0 & 0 \\
107971 & 105884 & 32393 & 26992 & 3838 & 4 & 0 & 0 & 0 \\
107981 & 64830 & 26996 & 59988 & 568 & 7 & 0 & 0 & 0 \\
107999 & 14763 & 0 & 43199 & 466 & 2 & 0 & 0 & 0 \\
108007 & 59174 & 0 & 51655 & 7236 & 1 & 0 & 0 & 0 \\
108011 & 60321 & 0 & 63005 & 3810 & 4 & 0 & 0 & 0 \\
108013 & 90037 & 18002 & 0 & 8836 & 3 & 1 & 0 & 0 \\
108023 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
108037 & 111127 & 18006 & 0 & 12714 & 2 & 0 & 0 & 0 \\
108041 & 91020 & 79621 & 18006 & 7194 & 1 & 0 & 0 & 0 \\
108061 & 140645 & 77446 & 0 & 5940 & 7 & 0 & 0 & 0 \\
108079 & 54050 & 0 & 32423 & 0 & 3 & 0 & 0 & 0 \\
108089 & 44868 & 0 & 18014 & 3942 & 1 & 0 & 0 & 0 \\
108107 & 1425 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
108109 & 214157 & 390734 & 126884 & 5652 & 9 & 0 & 0 & 0 \\
108127 & 72122 & 0 & 40547 & 7914 & 0 & 0 & 0 & 0 \\
108131 & 50349 & 43259 & 27032 & 2960 & 3 & 0 & 0 & 0 \\
108139 & 58112 & 0 & 32441 & 66 & 0 & 0 & 0 & 0 \\
108161 & 117750 & 79492 & 60088 & 7636 & 2 & 0 & 0 & 0 \\
108179 & 23205 & 0 & 36059 & 1188 & 0 & 0 & 0 & 0 \\
108187 & 86360 & 51281 & 51169 & 9736 & 4 & 0 & 0 & 0 \\
108191 & 39315 & 0 & 27047 & 2702 & 1 & 0 & 0 & 0 \\
108193 & 182447 & 194042 & 51794 & 12894 & 6 & 0 & 0 & 0 \\
108203 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
108211 & 97460 & 32465 & 27052 & 3682 & 4 & 0 & 0 & 0 \\
108217 & 142595 & 58622 & 44270 & 12840 & 18 & 0 & 0 & 0 \\
108223 & 67058 & 0 & 47347 & 7510 & 0 & 0 & 0 & 0 \\
108233 & 44292 & 0 & 56692 & 46 & 0 & 0 & 0 & 0 \\
108247 & 54134 & 0 & 0 & 7216 & 3 & 0 & 0 & 0 \\
108263 & 56487 & 51239 & 81890 & 3334 & 3 & 0 & 0 & 0 \\
108271 & 127034 & 74594 & 120995 & 2502 & 6 & 0 & 0 & 0 \\
108287 & 5691 & 0 & 0 & 330 & 0 & 0 & 0 & 0 \\
108289 & 156431 & 110545 & 169984 & 3440 & 4 & 0 & 0 & 0 \\
108293 & 27080 & 0 & 18048 & 0 & 0 & 0 & 0 & 0 \\
108301 & 168257 & 178862 & 0 & 6804 & 10 & 0 & 0 & 0 \\
108343 & 90830 & 0 & 93865 & 9834 & 2 & 0 & 0 & 0 \\
108347 & 27561 & 0 & 36115 & 1264 & 1 & 0 & 0 & 0 \\
108359 & 9615 & 0 & 0 & 988 & 1 & 0 & 0 & 0 \\
108377 & 67836 & 0 & 66229 & 4936 & 1 & 0 & 0 & 0 \\
108379 & 82040 & 0 & 32513 & 4146 & 1 & 0 & 0 & 0 \\
108401 & 98792 & 27101 & 56780 & 4526 & 2 & 0 & 0 & 0 \\
108413 & 27110 & 0 & 18068 & 0 & 0 & 0 & 0 & 0 \\
108421 & 166649 & 122888 & 0 & 6644 & 4 & 0 & 0 & 0 \\
108439 & 86174 & 0 & 75906 & 1146 & 3 & 0 & 0 & 0 \\
108457 & 108515 & 18076 & 38734 & 9264 & 6 & 0 & 0 & 0 \\
108461 & 109470 & 70507 & 18076 & 5092 & 2 & 0 & 0 & 0 \\
108463 & 54242 & 0 & 0 & 7230 & 1 & 0 & 0 & 0 \\
108497 & 47498 & 0 & 18082 & 4778 & 2 & 0 & 0 & 0 \\
108499 & 74420 & 0 & 82458 & 1602 & 3 & 0 & 0 & 0 \\
108503 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
108517 & 90457 & 18086 & 0 & 8878 & 3 & 0 & 0 & 0 \\
108529 & 194327 & 192904 & 32558 & 6524 & 8 & 0 & 0 & 0 \\
108533 & 31858 & 0 & 18088 & 154 & 0 & 0 & 0 & 0 \\
108541 & 182765 & 173597 & 46517 & 7066 & 12 & 0 & 0 & 0 \\
108553 & 108611 & 18092 & 0 & 13148 & 3 & 0 & 0 & 0 \\
108557 & 54334 & 0 & 54277 & 1478 & 3 & 0 & 0 & 0 \\
108571 & 168920 & 262156 & 27142 & 5282 & 909 & 0 & 0 & 0 \\
108587 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
108631 & 140318 & 122781 & 67893 & 2614 & 3 & 0 & 0 & 0 \\
108637 & 113909 & 62556 & 0 & 10066 & 7 & 0 & 0 & 0 \\
108643 & 65996 & 0 & 0 & 8114 & 3 & 0 & 0 & 0 \\
108649 & 139427 & 58856 & 84868 & 7172 & 16 & 1 & 1 & 0 \\
108677 & 29766 & 0 & 18112 & 26 & 0 & 0 & 0 & 0 \\
108707 & 18885 & 0 & 45294 & 556 & 1 & 0 & 0 & 0 \\
108709 & 90617 & 18118 & 32612 & 1646 & 8 & 0 & 0 & 0 \\
108727 & 54374 & 0 & 0 & 7248 & 0 & 0 & 0 & 0 \\
108739 & 106460 & 36249 & 81553 & 5116 & 3 & 0 & 0 & 0 \\
108751 & 118034 & 83278 & 124285 & 3038 & 6 & 0 & 0 & 0 \\
108761 & 81660 & 27191 & 18126 & 7010 & 1 & 0 & 0 & 0 \\
108769 & 151343 & 113646 & 76137 & 6228 & 10 & 0 & 0 & 0 \\
108791 & 64911 & 92992 & 69504 & 838 & 1 & 0 & 0 & 0 \\
108793 & 131651 & 58934 & 38854 & 10218 & 5 & 0 & 0 & 0 \\
108799 & 54410 & 0 & 32639 & 0 & 1 & 0 & 0 & 0 \\
108803 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
108821 & 65334 & 27206 & 18136 & 2990 & 0 & 0 & 0 & 0 \\
108827 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
108863 & 18147 & 0 & 45359 & 472 & 1 & 0 & 0 & 0 \\
108869 & 38550 & 0 & 18144 & 1040 & 1 & 0 & 0 & 0 \\
108877 & 97869 & 18146 & 44540 & 7430 & 2 & 0 & 0 & 0 \\
108881 & 90012 & 27221 & 60488 & 5538 & 4 & 0 & 0 & 0 \\
108883 & 83780 & 0 & 0 & 11588 & 1 & 0 & 0 & 0 \\
108887 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
108893 & 54502 & 0 & 54445 & 1484 & 1 & 0 & 0 & 0 \\
108907 & 85664 & 36305 & 0 & 9100 & 5 & 0 & 0 & 0 \\
108917 & 30358 & 0 & 18152 & 52 & 0 & 0 & 0 & 0 \\
108923 & 14889 & 0 & 0 & 2450 & 0 & 0 & 0 & 0 \\
108929 & 69168 & 0 & 65356 & 4954 & 5 & 0 & 0 & 0 \\
108943 & 58538 & 0 & 0 & 7328 & 0 & 0 & 0 & 0 \\
108947 & 15141 & 0 & 0 & 986 & 0 & 0 & 0 & 0 \\
108949 & 127329 & 54477 & 32684 & 3808 & 2 & 0 & 0 & 0 \\
108959 & 1515 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
108961 & 181295 & 125319 & 85611 & 5882 & 11 & 0 & 0 & 0 \\
108967 & 94598 & 0 & 0 & 11908 & 2 & 0 & 0 & 0 \\
108971 & 44553 & 0 & 69619 & 1030 & 1 & 0 & 0 & 0 \\
108991 & 162242 & 158144 & 167676 & 2046 & 7 & 0 & 0 & 0 \\
109001 & 93900 & 27251 & 18166 & 7538 & 6 & 0 & 0 & 0 \\
109013 & 27260 & 0 & 18168 & 0 & 0 & 0 & 0 & 0 \\
109037 & 27266 & 0 & 18172 & 0 & 0 & 0 & 0 & 0 \\
109049 & 46308 & 0 & 18174 & 4050 & 0 & 0 & 0 & 0 \\
109063 & 78830 & 0 & 40898 & 8076 & 0 & 0 & 0 & 0 \\
109073 & 60708 & 47732 & 57132 & 1160 & 2 & 0 & 0 & 0 \\
109097 & 56856 & 0 & 18182 & 5730 & 2 & 0 & 0 & 0 \\
109103 & 23403 & 0 & 36367 & 1198 & 1 & 0 & 0 & 0 \\
109111 & 98270 & 32735 & 27277 & 3712 & 3 & 0 & 0 & 0 \\
109121 & 128928 & 122004 & 69948 & 8930 & 8 & 0 & 0 & 0 \\
109133 & 27290 & 0 & 18188 & 0 & 0 & 0 & 0 & 0 \\
109139 & 1425 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
109141 & 162881 & 78220 & 44648 & 5558 & 7 & 0 & 0 & 0 \\
109147 & 54584 & 0 & 0 & 7276 & 1 & 0 & 0 & 0 \\
109159 & 98918 & 36389 & 81868 & 1944 & 4 & 0 & 0 & 0 \\
109169 & 47792 & 0 & 65500 & 3898 & 3 & 0 & 0 & 0 \\
109171 & 120320 & 75214 & 74079 & 4130 & 3 & 0 & 0 & 0 \\
109199 & 2523 & 0 & 53039 & 10 & 0 & 0 & 0 & 0 \\
109201 & 266727 & 594501 & 0 & 6854 & 14 & 0 & 0 & 0 \\
109211 & 36921 & 0 & 27302 & 2496 & 1 & 0 & 0 & 0 \\
109229 & 61950 & 0 & 162849 & 1652 & 3 & 0 & 0 & 0 \\
109253 & 61914 & 0 & 18208 & 4408 & 1 & 0 & 0 & 0 \\
109267 & 54644 & 0 & 0 & 7284 & 1 & 0 & 0 & 0 \\
109279 & 91610 & 0 & 73762 & 2652 & 2 & 0 & 0 & 0 \\
109297 & 193175 & 203542 & 39034 & 12742 & 20 & 0 & 0 & 0 \\
109303 & 54662 & 0 & 0 & 7286 & 2 & 0 & 0 & 0 \\
109313 & 89488 & 39044 & 54655 & 2850 & 1 & 0 & 0 & 0 \\
109321 & 164339 & 78349 & 0 & 10462 & 10 & 0 & 0 & 0 \\
109331 & 55497 & 0 & 115403 & 746 & 5 & 0 & 0 & 0 \\
109357 & 111149 & 63800 & 0 & 9554 & 4 & 0 & 0 & 0 \\
109363 & 74708 & 0 & 0 & 10006 & 1 & 0 & 0 & 0 \\
109367 & 1551 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
109379 & 9705 & 0 & 0 & 998 & 0 & 0 & 0 & 0 \\
109387 & 79280 & 0 & 52807 & 11090 & 3 & 0 & 0 & 0 \\
109391 & 32835 & 0 & 27347 & 2430 & 0 & 0 & 0 & 0 \\
109397 & 54754 & 0 & 54697 & 1490 & 2 & 0 & 0 & 0 \\
109423 & 72986 & 0 & 41033 & 8008 & 4 & 0 & 0 & 0 \\
109433 & 41052 & 0 & 18238 & 3908 & 0 & 0 & 0 & 0 \\
109441 & 233639 & 360773 & 0 & 9310 & 13 & 0 & 0 & 0 \\
109451 & 59025 & 43787 & 76875 & 2980 & 4 & 0 & 0 & 0 \\
109453 & 127917 & 54729 & 0 & 11120 & 4 & 0 & 0 & 0 \\
109469 & 27374 & 0 & 18244 & 0 & 0 & 0 & 0 & 0 \\
109471 & 107954 & 32843 & 80858 & 3916 & 3 & 0 & 0 & 0 \\
109481 & 146820 & 118026 & 54739 & 6470 & 1 & 0 & 0 & 0 \\
109507 & 54764 & 0 & 0 & 7300 & 0 & 0 & 0 & 0 \\
109517 & 57486 & 0 & 18252 & 3428 & 3 & 0 & 0 & 0 \\
109519 & 54770 & 0 & 32855 & 0 & 2 & 0 & 0 & 0 \\
109537 & 166319 & 93895 & 91152 & 10020 & 6 & 0 & 0 & 0 \\
109541 & 65766 & 27386 & 18256 & 3010 & 1 & 0 & 0 & 0 \\
109547 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
109567 & 79250 & 0 & 41087 & 8408 & 0 & 0 & 0 & 0 \\
109579 & 86192 & 36529 & 82183 & 1330 & 2 & 0 & 0 & 0 \\
109583 & 26139 & 0 & 47942 & 2668 & 1 & 0 & 0 & 0 \\
109589 & 27404 & 0 & 18264 & 0 & 0 & 0 & 0 & 0 \\
109597 & 91357 & 18266 & 0 & 8966 & 2 & 0 & 0 & 0 \\
109609 & 109667 & 18268 & 32882 & 5970 & 1 & 0 & 0 & 0 \\
109619 & 7221 & 0 & 52373 & 432 & 1 & 0 & 0 & 0 \\
109621 & 238769 & 458540 & 52952 & 8392 & 14 & 0 & 0 & 0 \\
109639 & 73130 & 0 & 74005 & 716 & 3 & 0 & 0 & 0 \\
109661 & 65838 & 27416 & 18276 & 3012 & 4 & 0 & 0 & 0 \\
109663 & 91322 & 36557 & 0 & 9288 & 9 & 0 & 0 & 0 \\
109673 & 41142 & 0 & 18278 & 3916 & 0 & 0 & 0 & 0 \\
109717 & 98849 & 18286 & 0 & 9168 & 4 & 1 & 0 & 0 \\
109721 & 102540 & 27431 & 18286 & 8986 & 1 & 0 & 0 & 0 \\
109741 & 157949 & 182955 & 0 & 6172 & 6 & 0 & 0 & 0 \\
109751 & 41295 & 0 & 77739 & 2542 & 0 & 0 & 0 & 0 \\
109789 & 128309 & 54897 & 32936 & 3836 & 10 & 1 & 0 & 0 \\
109793 & 59088 & 0 & 18298 & 5236 & 2 & 0 & 0 & 0 \\
109807 & 54914 & 0 & 0 & 7320 & 0 & 0 & 0 & 0 \\
109819 & 73250 & 0 & 81394 & 3050 & 6 & 0 & 0 & 0 \\
109829 & 27464 & 0 & 18304 & 0 & 0 & 0 & 0 & 0 \\
109831 & 137078 & 116645 & 27457 & 4798 & 10 & 0 & 0 & 0 \\
109841 & 90804 & 27461 & 18306 & 8028 & 1 & 0 & 0 & 0 \\
109843 & 54932 & 0 & 0 & 7322 & 0 & 0 & 0 & 0 \\
109847 & 15015 & 0 & 0 & 2470 & 0 & 0 & 0 & 0 \\
109849 & 123227 & 68476 & 32954 & 6220 & 2 & 0 & 0 & 0 \\
109859 & 40413 & 0 & 36619 & 2210 & 2 & 0 & 0 & 0 \\
109873 & 189831 & 135390 & 0 & 13700 & 4 & 0 & 0 & 0 \\
109883 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
109891 & 163484 & 226687 & 82086 & 6608 & 6 & 0 & 0 & 0 \\
109897 & 125555 & 18316 & 0 & 14246 & 2 & 0 & 0 & 0 \\
109903 & 72026 & 0 & 0 & 9256 & 3 & 0 & 0 & 0 \\
109913 & 60132 & 0 & 107294 & 2142 & 1 & 0 & 0 & 0 \\
109919 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
109937 & 48128 & 0 & 18322 & 4842 & 0 & 0 & 0 & 0 \\
109943 & 23583 & 0 & 36647 & 1208 & 2 & 0 & 0 & 0 \\
109961 & 82560 & 27491 & 61088 & 4644 & 0 & 0 & 0 & 0 \\
109987 & 64844 & 0 & 0 & 7928 & 1 & 0 & 0 & 0 \\
110017 & 151967 & 114217 & 0 & 15588 & 19 & 0 & 0 & 0 \\
110023 & 75158 & 0 & 0 & 10068 & 1 & 0 & 0 & 0 \\
110039 & 4575 & 0 & 0 & 204 & 0 & 0 & 0 & 0 \\
110051 & 49197 & 0 & 70309 & 812 & 1 & 0 & 0 & 0 \\
110059 & 88928 & 0 & 33017 & 3088 & 3 & 0 & 0 & 0 \\
110063 & 1803 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
110069 & 55090 & 0 & 55033 & 1498 & 1 & 0 & 0 & 0 \\
110083 & 86588 & 36697 & 46573 & 7988 & 3 & 0 & 0 & 0 \\
110119 & 55070 & 0 & 33035 & 0 & 1 & 0 & 0 & 0 \\
110129 & 48212 & 0 & 66076 & 3932 & 1 & 0 & 0 & 0 \\
110161 & 239867 & 415858 & 100125 & 8542 & 15 & 0 & 0 & 0 \\
110183 & 2127 & 0 & 0 & 34 & 0 & 0 & 0 & 0 \\
110221 & 173357 & 168187 & 47237 & 4316 & 7 & 0 & 0 & 0 \\
110233 & 133391 & 59714 & 0 & 14288 & 7 & 0 & 0 & 0 \\
110237 & 64022 & 0 & 55117 & 1826 & 2 & 0 & 0 & 0 \\
110251 & 181412 & 267258 & 27562 & 6908 & 16 & 0 & 0 & 0 \\
110261 & 74010 & 82096 & 18376 & 3252 & 4 & 0 & 0 & 0 \\
110269 & 120757 & 18378 & 33080 & 6034 & 6 & 0 & 0 & 0 \\
110273 & 53540 & 0 & 18378 & 5132 & 3 & 0 & 0 & 0 \\
110281 & 165779 & 79037 & 0 & 10554 & 7 & 0 & 0 & 0 \\
110291 & 38685 & 0 & 27572 & 2622 & 2 & 0 & 0 & 0 \\
110311 & 99350 & 33095 & 27577 & 3752 & 4 & 0 & 0 & 0 \\
110321 & 129144 & 66985 & 149135 & 3214 & 8 & 0 & 0 & 0 \\
110323 & 83492 & 0 & 0 & 11576 & 3 & 1 & 0 & 0 \\
110339 & 3981 & 0 & 0 & 152 & 0 & 0 & 0 & 0 \\
110359 & 73610 & 0 & 74491 & 720 & 8 & 0 & 0 & 0 \\
110419 & 110852 & 86778 & 126980 & 1648 & 6 & 0 & 0 & 0 \\
110431 & 129554 & 76082 & 216471 & 540 & 5 & 0 & 0 & 0 \\
110437 & 92057 & 18406 & 0 & 9034 & 1 & 0 & 0 & 0 \\
110441 & 106500 & 71794 & 18406 & 7838 & 10 & 0 & 0 & 0 \\
110459 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
110477 & 30846 & 0 & 18412 & 56 & 0 & 0 & 0 & 0 \\
110479 & 55250 & 0 & 33143 & 0 & 2 & 0 & 0 & 0 \\
110491 & 110744 & 84610 & 27622 & 3904 & 7 & 0 & 0 & 0 \\
110501 & 109434 & 78478 & 61388 & 3738 & 3 & 0 & 0 & 0 \\
110503 & 108182 & 36837 & 41438 & 10026 & 4 & 0 & 0 & 0 \\
110527 & 75770 & 0 & 0 & 9338 & 3 & 0 & 0 & 0 \\
110533 & 98073 & 18422 & 0 & 9134 & 4 & 0 & 0 & 0 \\
110543 & 8787 & 0 & 0 & 802 & 0 & 0 & 0 & 0 \\
110557 & 124637 & 125940 & 0 & 13126 & 882 & 0 & 0 & 0 \\
110563 & 55292 & 0 & 0 & 7370 & 0 & 0 & 0 & 0 \\
110567 & 2991 & 0 & 0 & 80 & 0 & 0 & 0 & 0 \\
110569 & 127907 & 18428 & 33170 & 7202 & 8 & 0 & 0 & 0 \\
110573 & 76062 & 0 & 55285 & 4156 & 0 & 0 & 0 & 0 \\
110581 & 163409 & 128738 & 0 & 6486 & 4 & 0 & 0 & 0 \\
110587 & 86984 & 36865 & 0 & 9240 & 3 & 0 & 0 & 0 \\
110597 & 32458 & 0 & 18432 & 158 & 0 & 0 & 0 & 0 \\
110603 & 9813 & 0 & 0 & 1008 & 0 & 0 & 0 & 0 \\
110609 & 56296 & 0 & 117981 & 4028 & 2 & 0 & 0 & 0 \\
110623 & 58706 & 0 & 0 & 7406 & 1 & 0 & 0 & 0 \\
110629 & 154377 & 55317 & 79992 & 6692 & 8 & 0 & 0 & 0 \\
110641 & 177767 & 127251 & 86931 & 5720 & 7 & 0 & 0 & 0 \\
110647 & 82322 & 0 & 41492 & 8530 & 2 & 0 & 0 & 0 \\
110651 & 39927 & 0 & 27662 & 2916 & 2 & 0 & 0 & 0 \\
110681 & 83100 & 27671 & 113990 & 4534 & 3 & 0 & 0 & 0 \\
110711 & 33231 & 0 & 27677 & 2460 & 0 & 0 & 0 & 0 \\
110729 & 41538 & 0 & 18454 & 3954 & 0 & 0 & 0 & 0 \\
110731 & 99728 & 33221 & 27682 & 3768 & 4 & 0 & 0 & 0 \\
110749 & 116117 & 63772 & 77523 & 864 & 6 & 0 & 0 & 0 \\
110753 & 51978 & 0 & 58012 & 1144 & 1 & 0 & 0 & 0 \\
110771 & 67125 & 44315 & 120000 & 860 & 2 & 0 & 0 & 0 \\
110777 & 45876 & 0 & 18462 & 4036 & 2 & 0 & 0 & 0 \\
110807 & 9831 & 0 & 0 & 1010 & 0 & 0 & 0 & 0 \\
110813 & 42718 & 0 & 18468 & 1842 & 0 & 0 & 0 & 0 \\
110819 & 2685 & 0 & 0 & 62 & 0 & 0 & 0 & 0 \\
110821 & 144233 & 79424 & 0 & 6092 & 5 & 0 & 0 & 0 \\
110849 & 55502 & 0 & 66508 & 4248 & 2 & 0 & 0 & 0 \\
110863 & 80186 & 0 & 92740 & 8190 & 0 & 0 & 0 & 0 \\
110879 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
110881 & 305423 & 736899 & 0 & 5082 & 70 & 1 & 0 & 0 \\
110899 & 80288 & 0 & 87609 & 3890 & 5 & 0 & 0 & 0 \\
110909 & 69510 & 0 & 55453 & 2588 & 4 & 0 & 0 & 0 \\
110917 & 147225 & 170036 & 0 & 13794 & 6 & 0 & 0 & 0 \\
110921 & 92820 & 82951 & 107722 & 2824 & 4 & 0 & 0 & 0 \\
110923 & 102416 & 36977 & 0 & 10182 & 3 & 0 & 0 & 0 \\
110927 & 4611 & 0 & 0 & 206 & 0 & 0 & 0 & 0 \\
110933 & 27740 & 0 & 18488 & 0 & 0 & 0 & 0 & 0 \\
110939 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
110947 & 81692 & 0 & 0 & 10334 & 2 & 0 & 0 & 0 \\
110951 & 70167 & 0 & 212586 & 1502 & 1 & 0 & 0 & 0 \\
110969 & 80508 & 0 & 62881 & 6488 & 5 & 0 & 0 & 0 \\
110977 & 146675 & 67061 & 39634 & 11190 & 4 & 0 & 0 & 0 \\
110989 & 114161 & 18498 & 78700 & 3982 & 3 & 0 & 0 & 0 \\
111029 & 32790 & 0 & 18504 & 174 & 1 & 0 & 0 & 0 \\
111031 & 99998 & 33311 & 27757 & 3776 & 10 & 0 & 0 & 0 \\
111043 & 83036 & 0 & 103303 & 10794 & 1 & 0 & 0 & 0 \\
111049 & 151187 & 95191 & 33314 & 4360 & 5 & 0 & 0 & 0 \\
111053 & 27770 & 0 & 18508 & 0 & 0 & 0 & 0 & 0 \\
111091 & 151892 & 171984 & 27772 & 5438 & 3 & 0 & 0 & 0 \\
111103 & 55562 & 0 & 0 & 7406 & 0 & 0 & 0 & 0 \\
111109 & 99449 & 18518 & 33332 & 1830 & 3 & 0 & 0 & 0 \\
111119 & 23835 & 0 & 37039 & 1220 & 0 & 0 & 0 & 0 \\
111121 & 178535 & 127803 & 45458 & 9086 & 15 & 0 & 0 & 0 \\
111127 & 55574 & 0 & 0 & 7408 & 0 & 0 & 0 & 0 \\
111143 & 2919 & 0 & 0 & 74 & 0 & 0 & 0 & 0 \\
111149 & 33310 & 0 & 18524 & 216 & 0 & 0 & 0 & 0 \\
111187 & 92420 & 0 & 51622 & 11778 & 2 & 0 & 0 & 0 \\
111191 & 33375 & 0 & 27797 & 2470 & 1 & 0 & 0 & 0 \\
111211 & 125216 & 77856 & 27802 & 4624 & 3 & 0 & 0 & 0 \\
111217 & 162519 & 95335 & 0 & 12822 & 12 & 0 & 0 & 0 \\
111227 & 8841 & 0 & 0 & 808 & 0 & 0 & 0 & 0 \\
111229 & 134213 & 119386 & 33368 & 3248 & 7 & 0 & 0 & 0 \\
111253 & 98337 & 18542 & 45512 & 7488 & 3 & 0 & 0 & 0 \\
111263 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
111269 & 27824 & 0 & 18544 & 0 & 0 & 0 & 0 & 0 \\
111271 & 100214 & 33383 & 75504 & 2726 & 8 & 0 & 0 & 0 \\
111301 & 208025 & 269376 & 101604 & 6794 & 7 & 0 & 0 & 0 \\
111317 & 39414 & 0 & 18552 & 1064 & 0 & 0 & 0 & 0 \\
111323 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
111337 & 111395 & 18556 & 0 & 13486 & 3 & 0 & 0 & 0 \\
111341 & 79950 & 77662 & 18556 & 3352 & 4 & 0 & 0 & 0 \\
111347 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
111373 & 92837 & 18562 & 0 & 9110 & 1 & 0 & 0 & 0 \\
111409 & 148343 & 64152 & 131975 & 6266 & 8 & 0 & 0 & 0 \\
111427 & 92780 & 37145 & 0 & 9438 & 4 & 0 & 0 & 0 \\
111431 & 51879 & 44579 & 27857 & 3050 & 2 & 0 & 0 & 0 \\
111439 & 81818 & 0 & 128153 & 786 & 5 & 0 & 0 & 0 \\
111443 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
111467 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
111487 & 69074 & 0 & 48775 & 7736 & 4 & 0 & 0 & 0 \\
111491 & 33465 & 0 & 71229 & 0 & 0 & 0 & 0 & 0 \\
111493 & 131241 & 68149 & 0 & 13420 & 4 & 0 & 0 & 0 \\
111497 & 94836 & 39824 & 55747 & 4296 & 2 & 0 & 0 & 0 \\
111509 & 31510 & 0 & 18584 & 76 & 0 & 0 & 0 & 0 \\
111521 & 118488 & 129693 & 18586 & 8724 & 3 & 0 & 0 & 0 \\
111533 & 27890 & 0 & 18588 & 0 & 0 & 0 & 0 & 0 \\
111539 & 30837 & 0 & 136419 & 64 & 2 & 0 & 0 & 0 \\
111577 & 111635 & 18596 & 0 & 13516 & 0 & 0 & 0 & 0 \\
111581 & 100758 & 27896 & 99181 & 2348 & 4 & 0 & 0 & 0 \\
111593 & 72012 & 0 & 58452 & 2454 & 2 & 0 & 0 & 0 \\
111599 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
111611 & 33501 & 0 & 27902 & 2480 & 2 & 0 & 0 & 0 \\
111623 & 41871 & 0 & 37207 & 2438 & 3 & 0 & 0 & 0 \\
111637 & 155777 & 55821 & 0 & 15418 & 12 & 0 & 0 & 0 \\
111641 & 83820 & 27911 & 18606 & 7194 & 2 & 0 & 0 & 0 \\
111653 & 30538 & 0 & 18608 & 26 & 0 & 0 & 0 & 0 \\
111659 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
111667 & 62324 & 0 & 0 & 7672 & 0 & 0 & 0 & 0 \\
111697 & 144935 & 65165 & 0 & 15210 & 3 & 0 & 0 & 0 \\
111721 & 242819 & 359312 & 47266 & 6908 & 19 & 0 & 0 & 0 \\
111731 & 33537 & 0 & 27932 & 2482 & 1 & 0 & 0 & 0 \\
111733 & 93137 & 18622 & 0 & 9140 & 0 & 0 & 0 & 0 \\
111751 & 113174 & 88798 & 27937 & 4332 & 4 & 0 & 0 & 0 \\
111767 & 13791 & 0 & 0 & 634 & 1 & 0 & 0 & 0 \\
111773 & 27950 & 0 & 18628 & 0 & 0 & 0 & 0 & 0 \\
111779 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
111781 & 199241 & 177036 & 96537 & 6706 & 11 & 0 & 0 & 0 \\
111791 & 62427 & 0 & 117817 & 3758 & 3 & 0 & 0 & 0 \\
111799 & 74570 & 0 & 75463 & 730 & 2 & 0 & 0 & 0 \\
111821 & 67134 & 27956 & 18636 & 3072 & 12 & 0 & 0 & 0 \\
111827 & 49989 & 50849 & 46594 & 4014 & 2 & 0 & 0 & 0 \\
111829 & 93217 & 18638 & 33548 & 1694 & 2 & 0 & 0 & 0 \\
111833 & 72012 & 39944 & 107689 & 1300 & 3 & 0 & 0 & 0 \\
111847 & 87974 & 37285 & 53195 & 9216 & 0 & 0 & 0 & 0 \\
111857 & 48968 & 0 & 18642 & 4926 & 0 & 0 & 0 & 0 \\
111863 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
111869 & 27974 & 0 & 18644 & 0 & 0 & 0 & 0 & 0 \\
111871 & 152306 & 121829 & 122357 & 2872 & 3 & 0 & 0 & 0 \\
111893 & 45858 & 0 & 18648 & 2636 & 2 & 0 & 0 & 0 \\
111913 & 111971 & 18652 & 45782 & 11860 & 4 & 0 & 0 & 0 \\
111919 & 65978 & 0 & 33575 & 606 & 3 & 0 & 0 & 0 \\
111949 & 107597 & 18658 & 33584 & 2636 & 6 & 0 & 0 & 0 \\
111953 & 49010 & 0 & 18658 & 4930 & 1 & 0 & 0 & 0 \\
111959 & 41727 & 0 & 82102 & 1760 & 3 & 0 & 0 & 0 \\
111973 & 147433 & 109348 & 0 & 11780 & 3 & 0 & 0 & 0 \\
111977 & 42006 & 0 & 18662 & 3998 & 0 & 0 & 0 & 0 \\
111997 & 144485 & 68090 & 0 & 14132 & 3 & 0 & 0 & 0 \\
112019 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
112031 & 45795 & 0 & 120587 & 234 & 7 & 0 & 0 & 0 \\
112061 & 85926 & 28016 & 68808 & 4420 & 4 & 0 & 0 & 0 \\
112067 & 1641 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
112069 & 142025 & 64532 & 131279 & 4750 & 9 & 0 & 0 & 0 \\
112087 & 93950 & 0 & 42032 & 10190 & 2 & 0 & 0 & 0 \\
112097 & 61680 & 52460 & 58716 & 1268 & 3 & 0 & 0 & 0 \\
112103 & 7383 & 0 & 0 & 550 & 0 & 0 & 0 & 0 \\
112111 & 110906 & 33635 & 76074 & 3010 & 1 & 0 & 0 & 0 \\
112121 & 84180 & 28031 & 62288 & 4736 & 2 & 0 & 0 & 0 \\
112129 & 134615 & 18688 & 33638 & 7522 & 2 & 0 & 0 & 0 \\
112139 & 23313 & 0 & 96563 & 508 & 0 & 0 & 0 & 0 \\
112153 & 112211 & 18692 & 40054 & 9580 & 5 & 0 & 0 & 0 \\
112163 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
112181 & 73650 & 28046 & 18696 & 3184 & 1 & 0 & 0 & 0 \\
112199 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
112207 & 56114 & 0 & 0 & 7480 & 0 & 0 & 0 & 0 \\
112213 & 122881 & 18702 & 0 & 13620 & 1 & 0 & 0 & 0 \\
112223 & 15339 & 0 & 50767 & 2040 & 1 & 0 & 0 & 0 \\
112237 & 100445 & 18706 & 0 & 9330 & 2 & 0 & 0 & 0 \\
112241 & 108408 & 28061 & 71948 & 8740 & 4 & 0 & 0 & 0 \\
112247 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
112249 & 135827 & 60806 & 33674 & 7066 & 7 & 0 & 0 & 0 \\
112253 & 69062 & 0 & 56125 & 2398 & 1 & 0 & 0 & 0 \\
112261 & 146105 & 80456 & 0 & 6172 & 5 & 0 & 0 & 0 \\
112279 & 56150 & 0 & 33683 & 0 & 2 & 0 & 0 & 0 \\
112289 & 82938 & 0 & 166461 & 5188 & 2 & 0 & 0 & 0 \\
112291 & 116684 & 33689 & 28072 & 4756 & 3 & 0 & 0 & 0 \\
112297 & 112355 & 18716 & 0 & 13602 & 3 & 0 & 0 & 0 \\
112303 & 89882 & 49559 & 91245 & 7804 & 2 & 0 & 0 & 0 \\
112327 & 59654 & 55771 & 0 & 7520 & 2 & 0 & 0 & 0 \\
112331 & 38865 & 0 & 81805 & 2526 & 1 & 0 & 0 & 0 \\
112337 & 99336 & 144615 & 111861 & 2902 & 3 & 0 & 0 & 0 \\
112339 & 78011 & 0 & 33701 & 3902 & 0 & 0 & 0 & 0 \\
112349 & 28094 & 0 & 18724 & 0 & 2 & 0 & 0 & 0 \\
112361 & 89130 & 28091 & 18726 & 7348 & 1 & 0 & 0 & 0 \\
112363 & 60608 & 0 & 0 & 7572 & 2 & 0 & 0 & 0 \\
112397 & 28106 & 0 & 18732 & 0 & 0 & 0 & 0 & 0 \\
112403 & 4053 & 0 & 0 & 154 & 0 & 0 & 0 & 0 \\
112429 & 126113 & 18738 & 33728 & 6196 & 8 & 0 & 0 & 0 \\
112459 & 56240 & 0 & 33737 & 0 & 0 & 0 & 0 & 0 \\
112481 & 118560 & 131691 & 112479 & 5668 & 1 & 0 & 0 & 0 \\
112501 & 186695 & 124384 & 0 & 8426 & 12 & 0 & 0 & 0 \\
112507 & 69704 & 0 & 0 & 8634 & 0 & 0 & 0 & 0 \\
112543 & 56282 & 0 & 0 & 7502 & 1 & 0 & 0 & 0 \\
112559 & 1515 & 0 & 55944 & 10 & 0 & 0 & 0 & 0 \\
112571 & 33789 & 0 & 71919 & 0 & 3 & 0 & 0 & 0 \\
112573 & 125981 & 18762 & 95716 & 11012 & 1 & 0 & 0 & 0 \\
112577 & 54656 & 0 & 18762 & 5238 & 1 & 0 & 0 & 0 \\
112583 & 1479 & 0 & 0 & 8 & 1 & 0 & 0 & 0 \\
112589 & 56350 & 0 & 108417 & 1236 & 1 & 0 & 0 & 0 \\
112601 & 93360 & 28151 & 112982 & 3638 & 3 & 0 & 0 & 0 \\
112603 & 93752 & 37537 & 0 & 9536 & 1 & 0 & 0 & 0 \\
112621 & 146573 & 80714 & 0 & 6192 & 7 & 0 & 0 & 0 \\
112643 & 9993 & 0 & 0 & 1028 & 0 & 0 & 0 & 0 \\
112657 & 122167 & 18776 & 40234 & 10660 & 7 & 0 & 0 & 0 \\
112663 & 97766 & 0 & 42248 & 11070 & 3 & 0 & 0 & 0 \\
112687 & 88634 & 37565 & 0 & 9416 & 2 & 0 & 0 & 0 \\
112691 & 38325 & 0 & 28172 & 2592 & 1 & 0 & 0 & 0 \\
112741 & 146729 & 80800 & 48317 & 5124 & 5 & 0 & 0 & 0 \\
112757 & 56434 & 0 & 56377 & 1536 & 0 & 0 & 0 & 0 \\
112759 & 56390 & 0 & 33827 & 0 & 1 & 0 & 0 & 0 \\
112771 & 167804 & 163628 & 82014 & 6394 & 8 & 0 & 0 & 0 \\
112787 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
112799 & 27795 & 0 & 91648 & 1260 & 2 & 0 & 0 & 0 \\
112807 & 81590 & 0 & 42302 & 8654 & 2 & 0 & 0 & 0 \\
112831 & 101618 & 33851 & 28207 & 3838 & 3 & 0 & 0 & 0 \\
112843 & 75266 & 0 & 0 & 11392 & 1 & 0 & 0 & 0 \\
112859 & 2541 & 0 & 0 & 52 & 0 & 0 & 0 & 0 \\
112877 & 28226 & 0 & 18812 & 0 & 0 & 0 & 0 & 0 \\
112901 & 75860 & 28226 & 18816 & 3592 & 1 & 0 & 0 & 0 \\
112909 & 96833 & 18818 & 33872 & 1742 & 5 & 0 & 0 & 0 \\
112913 & 49430 & 0 & 18818 & 4972 & 0 & 0 & 0 & 0 \\
112919 & 19119 & 0 & 47049 & 526 & 0 & 0 & 0 & 0 \\
112921 & 169739 & 80929 & 0 & 10804 & 10 & 0 & 0 & 0 \\
112927 & 89810 & 54571 & 52934 & 10526 & 1 & 0 & 0 & 0 \\
112939 & 88832 & 37649 & 84703 & 1370 & 3 & 0 & 0 & 0 \\
112951 & 135242 & 77818 & 119000 & 1662 & 4 & 0 & 0 & 0 \\
112967 & 24231 & 0 & 37655 & 1240 & 1 & 0 & 0 & 0 \\
112979 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
112997 & 52770 & 54374 & 18832 & 2080 & 0 & 0 & 0 & 0 \\
113011 & 101780 & 33905 & 28252 & 3844 & 4 & 0 & 0 & 0 \\
113017 & 130715 & 18836 & 0 & 14894 & 6 & 0 & 0 & 0 \\
113021 & 67854 & 28256 & 62788 & 594 & 1 & 0 & 0 & 0 \\
113023 & 153026 & 137691 & 42383 & 11758 & 5 & 0 & 0 & 0 \\
113027 & 5565 & 0 & 0 & 300 & 0 & 0 & 0 & 0 \\
113039 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
113041 & 212483 & 216372 & 52622 & 9310 & 14 & 0 & 0 & 0 \\
113051 & 98265 & 53231 & 65945 & 6226 & 1 & 0 & 0 & 0 \\
113063 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
113081 & 109020 & 73510 & 18846 & 8022 & 6 & 0 & 0 & 0 \\
113083 & 61928 & 0 & 0 & 7678 & 0 & 0 & 0 & 0 \\
113089 & 155487 & 71772 & 33926 & 8592 & 3 & 0 & 0 & 0 \\
113093 & 60984 & 0 & 56545 & 1662 & 1 & 0 & 0 & 0 \\
113111 & 33951 & 0 & 72264 & 0 & 1 & 0 & 0 & 0 \\
113117 & 28286 & 0 & 18852 & 0 & 0 & 0 & 0 & 0 \\
113123 & 1533 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
113131 & 132704 & 77942 & 28282 & 5772 & 6 & 0 & 0 & 0 \\
113143 & 59966 & 0 & 0 & 7572 & 0 & 0 & 0 & 0 \\
113147 & 21801 & 0 & 104615 & 2108 & 3 & 0 & 0 & 0 \\
113149 & 157877 & 56577 & 88693 & 8028 & 4 & 0 & 0 & 0 \\
113153 & 88068 & 49517 & 18858 & 7452 & 1 & 0 & 0 & 0 \\
113159 & 5943 & 0 & 0 & 346 & 0 & 0 & 0 & 0 \\
113161 & 193139 & 186569 & 199327 & 5960 & 5 & 0 & 0 & 0 \\
113167 & 75482 & 0 & 42437 & 8282 & 0 & 0 & 0 & 0 \\
113171 & 33969 & 0 & 28292 & 2514 & 3 & 0 & 0 & 0 \\
113173 & 94337 & 18862 & 0 & 9258 & 2 & 0 & 0 & 0 \\
113177 & 83676 & 40424 & 104469 & 668 & 1 & 0 & 0 & 0 \\
113189 & 28304 & 0 & 18864 & 0 & 1 & 0 & 0 & 0 \\
113209 & 121787 & 18868 & 33962 & 6318 & 4 & 0 & 0 & 0 \\
113213 & 55974 & 0 & 18868 & 3022 & 0 & 0 & 0 & 0 \\
113227 & 59984 & 0 & 0 & 7578 & 3 & 0 & 0 & 0 \\
113233 & 165447 & 153675 & 46322 & 11342 & 680 & 0 & 0 & 0 \\
113279 & 25923 & 0 & 45311 & 1318 & 2 & 0 & 0 & 0 \\
113287 & 60470 & 0 & 56167 & 7600 & 4 & 0 & 0 & 0 \\
113327 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
113329 & 147571 & 61391 & 127898 & 3964 & 15 & 0 & 0 & 0 \\
113341 & 147509 & 81230 & 0 & 6232 & 3 & 0 & 0 & 0 \\
113357 & 40134 & 0 & 18892 & 1082 & 0 & 0 & 0 & 0 \\
113359 & 89162 & 37789 & 132977 & 130 & 10 & 0 & 0 & 0 \\
113363 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
113371 & 102104 & 34013 & 76929 & 2778 & 2 & 0 & 0 & 0 \\
113381 & 68070 & 28346 & 62988 & 596 & 3 & 0 & 0 & 0 \\
113383 & 75626 & 0 & 42518 & 8298 & 1 & 0 & 0 & 0 \\
113417 & 42546 & 0 & 18902 & 4050 & 0 & 0 & 0 & 0 \\
113437 & 131237 & 74930 & 0 & 14000 & 6 & 0 & 0 & 0 \\
113453 & 30918 & 0 & 18908 & 22 & 0 & 0 & 0 & 0 \\
113467 & 56744 & 0 & 0 & 7564 & 3 & 0 & 0 & 0 \\
113489 & 56316 & 0 & 68092 & 4240 & 2 & 0 & 0 & 0 \\
113497 & 113555 & 18916 & 86964 & 7976 & 4 & 0 & 0 & 0 \\
113501 & 78726 & 28376 & 18916 & 3630 & 1 & 0 & 0 & 0 \\
113513 & 73092 & 40544 & 56755 & 1618 & 5 & 0 & 0 & 0 \\
113537 & 56136 & 0 & 74796 & 5284 & 6 & 0 & 0 & 0 \\
113539 & 60092 & 0 & 34061 & 28 & 2 & 0 & 0 & 0 \\
113557 & 94657 & 18926 & 0 & 9290 & 4 & 0 & 0 & 0 \\
113567 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
113591 & 40287 & 0 & 28397 & 2744 & 2 & 0 & 0 & 0 \\
113621 & 111810 & 79252 & 18936 & 5978 & 3 & 0 & 0 & 0 \\
113623 & 65006 & 0 & 52753 & 7678 & 3 & 0 & 0 & 0 \\
113647 & 87578 & 55691 & 0 & 10020 & 3 & 0 & 0 & 0 \\
113657 & 42636 & 0 & 18942 & 4058 & 0 & 0 & 0 & 0 \\
113683 & 56852 & 0 & 0 & 7578 & 0 & 0 & 0 & 0 \\
113717 & 28436 & 0 & 18952 & 0 & 2 & 0 & 0 & 0 \\
113719 & 77678 & 0 & 79602 & 758 & 3 & 0 & 0 & 0 \\
113723 & 24393 & 0 & 86020 & 0 & 1 & 0 & 0 & 0 \\
113731 & 119708 & 34121 & 28432 & 5058 & 10 & 0 & 0 & 0 \\
113749 & 94817 & 18958 & 34124 & 1722 & 3 & 0 & 0 & 0 \\
113759 & 7491 & 0 & 54351 & 448 & 1 & 0 & 0 & 0 \\
113761 & 222479 & 273266 & 46538 & 8174 & 12 & 0 & 0 & 0 \\
113777 & 67168 & 0 & 59596 & 2864 & 0 & 0 & 0 & 0 \\
113779 & 130292 & 92148 & 85333 & 5940 & 5 & 0 & 0 & 0 \\
113783 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
113797 & 129605 & 18966 & 50204 & 13076 & 3 & 0 & 0 & 0 \\
113809 & 123415 & 18968 & 34142 & 7248 & 3 & 0 & 0 & 0 \\
113819 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
113837 & 30846 & 0 & 18972 & 18 & 0 & 0 & 0 & 0 \\
113843 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
113891 & 63597 & 0 & 66435 & 4016 & 2 & 0 & 0 & 0 \\
113899 & 63008 & 0 & 34169 & 188 & 5 & 0 & 0 & 0 \\
113903 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
113909 & 28484 & 0 & 18984 & 0 & 0 & 0 & 0 & 0 \\
113921 & 105060 & 28481 & 63288 & 6140 & 5 & 0 & 0 & 0 \\
113933 & 75278 & 48212 & 111697 & 2144 & 3 & 0 & 0 & 0 \\
113947 & 89624 & 37985 & 0 & 9522 & 7 & 0 & 0 & 0 \\
113957 & 35146 & 0 & 18992 & 318 & 0 & 0 & 0 & 0 \\
113963 & 9057 & 0 & 0 & 828 & 0 & 0 & 0 & 0 \\
113969 & 63408 & 49874 & 68380 & 4336 & 0 & 0 & 0 & 0 \\
113983 & 81194 & 0 & 53429 & 10240 & 0 & 0 & 0 & 0 \\
113989 & 151577 & 56997 & 34196 & 4734 & 4 & 1 & 0 & 0 \\
114001 & 215879 & 289954 & 145613 & 6426 & 19 & 0 & 0 & 0 \\
114013 & 117269 & 19002 & 0 & 13416 & 4 & 0 & 0 & 0 \\
114031 & 169658 & 165456 & 71268 & 3414 & 8 & 0 & 0 & 0 \\
114041 & 85620 & 28511 & 19006 & 7352 & 2 & 0 & 0 & 0 \\
114043 & 60776 & 0 & 0 & 7648 & 1 & 0 & 0 & 0 \\
114067 & 76082 & 0 & 0 & 11516 & 2 & 0 & 0 & 0 \\
114073 & 164051 & 153737 & 0 & 12228 & 9 & 0 & 0 & 0 \\
114077 & 42246 & 0 & 19012 & 914 & 2 & 0 & 0 & 0 \\
114083 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
114089 & 59448 & 0 & 19014 & 5992 & 0 & 0 & 0 & 0 \\
114113 & 55400 & 0 & 59772 & 1236 & 2 & 0 & 0 & 0 \\
114143 & 31539 & 0 & 38047 & 1564 & 2 & 0 & 0 & 0 \\
114157 & 169245 & 109955 & 46700 & 14178 & 5 & 0 & 0 & 0 \\
114161 & 94368 & 28541 & 19026 & 8344 & 3 & 0 & 0 & 0 \\
114167 & 13215 & 0 & 47569 & 350 & 0 & 0 & 0 & 0 \\
114193 & 178515 & 109448 & 0 & 16628 & 12 & 0 & 0 & 0 \\
114197 & 28556 & 0 & 19032 & 0 & 1 & 0 & 0 & 0 \\
114199 & 89822 & 38069 & 85648 & 1386 & 3 & 0 & 0 & 0 \\
114203 & 23097 & 0 & 0 & 2926 & 0 & 0 & 0 & 0 \\
114217 & 114275 & 19036 & 52142 & 13422 & 4 & 0 & 0 & 0 \\
114221 & 68574 & 28556 & 19036 & 3138 & 2 & 0 & 0 & 0 \\
114229 & 134417 & 69821 & 34268 & 6136 & 3 & 0 & 0 & 0 \\
114259 & 60452 & 0 & 34277 & 26 & 1 & 0 & 0 & 0 \\
114269 & 87150 & 0 & 207732 & 1190 & 7 & 0 & 0 & 0 \\
114277 & 100745 & 19046 & 0 & 9410 & 2 & 0 & 0 & 0 \\
114281 & 85800 & 28571 & 104302 & 746 & 3 & 0 & 0 & 0 \\
114299 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
114311 & 77367 & 55589 & 118639 & 4184 & 3 & 0 & 0 & 0 \\
114319 & 94922 & 0 & 77164 & 1590 & 0 & 0 & 0 & 0 \\
114329 & 50268 & 0 & 72407 & 4158 & 1 & 0 & 0 & 0 \\
114343 & 87686 & 0 & 0 & 9780 & 1 & 0 & 0 & 0 \\
114371 & 34329 & 0 & 73069 & 0 & 4 & 0 & 0 & 0 \\
114377 & 63606 & 0 & 72784 & 5354 & 3 & 0 & 0 & 0 \\
114407 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
114419 & 9093 & 0 & 0 & 830 & 0 & 0 & 0 & 0 \\
114451 & 155684 & 121551 & 77033 & 4294 & 7 & 0 & 0 & 0 \\
114467 & 21549 & 0 & 0 & 2746 & 1 & 0 & 0 & 0 \\
114473 & 48792 & 0 & 19078 & 4270 & 1 & 0 & 0 & 0 \\
114479 & 58107 & 48443 & 245968 & 630 & 2 & 0 & 0 & 0 \\
114487 & 57254 & 0 & 0 & 7632 & 1 & 0 & 0 & 0 \\
114493 & 150821 & 110431 & 54757 & 11804 & 6 & 0 & 0 & 0 \\
114547 & 70964 & 0 & 0 & 8792 & 4 & 0 & 0 & 0 \\
114553 & 154211 & 116181 & 46862 & 13366 & 5 & 0 & 0 & 0 \\
114571 & 146384 & 129869 & 28642 & 5778 & 4 & 0 & 0 & 0 \\
114577 & 209063 & 196945 & 0 & 14404 & 12 & 0 & 0 & 0 \\
114593 & 53778 & 0 & 19098 & 5276 & 0 & 0 & 0 & 0 \\
114599 & 15663 & 0 & 45839 & 496 & 1 & 0 & 0 & 0 \\
114601 & 185219 & 134679 & 0 & 11144 & 7 & 0 & 0 & 0 \\
114613 & 95537 & 19102 & 0 & 9376 & 5 & 0 & 0 & 0 \\
114617 & 42996 & 0 & 60036 & 0 & 0 & 0 & 0 & 0 \\
114641 & 94764 & 28661 & 63688 & 5832 & 3 & 0 & 0 & 0 \\
114643 & 107396 & 0 & 0 & 14862 & 0 & 0 & 0 & 0 \\
114649 & 132587 & 19108 & 89425 & 7380 & 9 & 0 & 0 & 0 \\
114659 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
114661 & 263717 & 529227 & 0 & 8432 & 20 & 0 & 0 & 0 \\
114671 & 34419 & 0 & 28667 & 2548 & 0 & 0 & 0 & 0 \\
114679 & 88190 & 0 & 77407 & 1376 & 1 & 0 & 0 & 0 \\
114689 & 90104 & 40964 & 107041 & 1960 & 2 & 0 & 0 & 0 \\
114691 & 103292 & 34409 & 28672 & 3902 & 2 & 0 & 0 & 0 \\
114713 & 59772 & 0 & 19118 & 6024 & 1 & 0 & 0 & 0 \\
114743 & 1983 & 0 & 0 & 24 & 0 & 0 & 0 & 0 \\
114749 & 28694 & 0 & 19124 & 0 & 0 & 0 & 0 & 0 \\
114757 & 101369 & 19126 & 0 & 9460 & 2 & 0 & 0 & 0 \\
114761 & 101460 & 136815 & 19126 & 7708 & 4 & 0 & 0 & 0 \\
114769 & 149441 & 62171 & 86824 & 7878 & 11 & 0 & 0 & 0 \\
114773 & 57442 & 0 & 57385 & 1562 & 1 & 0 & 0 & 0 \\
114781 & 149381 & 82262 & 53432 & 6048 & 8 & 0 & 0 & 0 \\
114797 & 47046 & 0 & 19132 & 2702 & 2 & 0 & 0 & 0 \\
114799 & 74690 & 0 & 89788 & 960 & 3 & 0 & 0 & 0 \\
114809 & 46668 & 0 & 19134 & 4138 & 1 & 0 & 0 & 0 \\
114827 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
114833 & 50270 & 0 & 19138 & 5056 & 5 & 0 & 0 & 0 \\
114847 & 57434 & 0 & 0 & 7656 & 0 & 0 & 0 & 0 \\
114859 & 85442 & 0 & 34457 & 4388 & 7 & 0 & 0 & 0 \\
114883 & 63548 & 0 & 0 & 7848 & 1 & 0 & 0 & 0 \\
114889 & 114947 & 19148 & 34466 & 6258 & 8 & 0 & 0 & 0 \\
114901 & 160961 & 82348 & 0 & 6866 & 18 & 0 & 0 & 0 \\
114913 & 230831 & 301368 & 0 & 14954 & 9 & 0 & 0 & 0 \\
114941 & 103782 & 28736 & 57469 & 4972 & 4 & 0 & 0 & 0 \\
114967 & 83150 & 0 & 43112 & 8820 & 0 & 0 & 0 & 0 \\
114973 & 147413 & 169925 & 0 & 11318 & 6 & 0 & 0 & 0 \\
114997 & 142673 & 57501 & 48652 & 10670 & 4 & 0 & 0 & 0 \\
115001 & 108660 & 28751 & 63888 & 5988 & 4 & 0 & 0 & 0 \\
115013 & 28760 & 0 & 19168 & 0 & 0 & 0 & 0 & 0 \\
115019 & 1713 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
115021 & 193373 & 127170 & 50744 & 7838 & 9 & 0 & 0 & 0 \\
115057 & 175607 & 218575 & 0 & 15674 & 8 & 0 & 0 & 0 \\
115061 & 91506 & 74797 & 19176 & 3876 & 6 & 0 & 0 & 0 \\
115067 & 24681 & 0 & 38355 & 1264 & 0 & 0 & 0 & 0 \\
115079 & 1551 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
115099 & 57560 & 0 & 34529 & 0 & 4 & 0 & 0 & 0 \\
115117 & 102509 & 19186 & 0 & 9540 & 5 & 0 & 0 & 0 \\
115123 & 90548 & 38377 & 0 & 9618 & 3 & 0 & 0 & 0 \\
115127 & 15735 & 0 & 0 & 2590 & 0 & 0 & 0 & 0 \\
115133 & 31422 & 0 & 19188 & 26 & 0 & 0 & 0 & 0 \\
115151 & 81723 & 55271 & 175123 & 4230 & 5 & 0 & 0 & 0 \\
115153 & 124871 & 19192 & 0 & 15008 & 6 & 1 & 0 & 0 \\
115163 & 2649 & 0 & 0 & 56 & 0 & 0 & 0 & 0 \\
115183 & 89546 & 0 & 43193 & 8930 & 0 & 0 & 0 & 0 \\
115201 & 239468 & 273327 & 0 & 10268 & 13 & 0 & 0 & 0 \\
115211 & 40377 & 0 & 28802 & 2740 & 1 & 0 & 0 & 0 \\
115223 & 3423 & 0 & 0 & 102 & 0 & 0 & 0 & 0 \\
115237 & 156425 & 66356 & 0 & 15296 & 8 & 0 & 0 & 0 \\
115249 & 174451 & 154059 & 34574 & 5650 & 8 & 0 & 0 & 0 \\
115259 & 37929 & 0 & 205204 & 934 & 3 & 0 & 0 & 0 \\
115279 & 57650 & 0 & 34583 & 0 & 4 & 0 & 0 & 0 \\
115301 & 77468 & 28826 & 19216 & 3668 & 1 & 0 & 0 & 0 \\
115303 & 78758 & 0 & 0 & 10550 & 2 & 0 & 0 & 0 \\
115309 & 118601 & 19218 & 34592 & 5882 & 1 & 0 & 0 & 0 \\
115319 & 24735 & 0 & 38439 & 1266 & 0 & 0 & 0 & 0 \\
115321 & 184499 & 136492 & 52646 & 10738 & 7 & 0 & 0 & 0 \\
115327 & 84410 & 0 & 150888 & 7858 & 4 & 0 & 0 & 0 \\
115331 & 45885 & 0 & 28832 & 3430 & 1 & 0 & 0 & 0 \\
115337 & 60096 & 0 & 19222 & 6056 & 1 & 0 & 0 & 0 \\
115343 & 2019 & 0 & 0 & 26 & 0 & 0 & 0 & 0 \\
115361 & 141456 & 70045 & 316905 & 2304 & 10 & 0 & 0 & 0 \\
115363 & 121796 & 50909 & 0 & 14506 & 6 & 0 & 0 & 0 \\
115399 & 83462 & 0 & 77893 & 1162 & 2 & 0 & 0 & 0 \\
115421 & 78870 & 28856 & 19236 & 3554 & 0 & 0 & 0 & 0 \\
115429 & 96217 & 19238 & 34628 & 1748 & 5 & 0 & 0 & 0 \\
115459 & 90812 & 38489 & 86593 & 1402 & 4 & 0 & 0 & 0 \\
115469 & 28874 & 0 & 19244 & 0 & 0 & 0 & 0 & 0 \\
115471 & 127250 & 79554 & 121655 & 1162 & 10 & 0 & 0 & 0 \\
115499 & 16833 & 0 & 109248 & 922 & 0 & 0 & 0 & 0 \\
115513 & 115571 & 19252 & 41254 & 9868 & 1 & 0 & 0 & 0 \\
115523 & 21117 & 0 & 0 & 2716 & 0 & 0 & 0 & 0 \\
115547 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
115553 & 65568 & 0 & 19258 & 5928 & 3 & 0 & 0 & 0 \\
115561 & 215459 & 227911 & 0 & 10076 & 22 & 0 & 0 & 0 \\
115571 & 84693 & 48905 & 115569 & 3278 & 5 & 0 & 0 & 0 \\
115589 & 56442 & 0 & 65499 & 904 & 0 & 0 & 0 & 0 \\
115597 & 159665 & 173622 & 0 & 14422 & 5 & 0 & 0 & 0 \\
115601 & 121627 & 79489 & 19266 & 9268 & 3 & 0 & 0 & 0 \\
115603 & 57812 & 0 & 0 & 7706 & 0 & 0 & 0 & 0 \\
115613 & 57862 & 0 & 111329 & 1270 & 1 & 0 & 0 & 0 \\
115631 & 41979 & 0 & 73874 & 318 & 1 & 0 & 0 & 0 \\
115637 & 28916 & 0 & 19272 & 0 & 1 & 0 & 0 & 0 \\
115657 & 124115 & 19276 & 0 & 14144 & 2 & 0 & 0 & 0 \\
115663 & 64538 & 0 & 0 & 7946 & 0 & 0 & 0 & 0 \\
115679 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
115693 & 106013 & 19282 & 0 & 9820 & 1 & 0 & 0 & 0 \\
115727 & 13395 & 0 & 48219 & 356 & 2 & 0 & 0 & 0 \\
115733 & 28940 & 0 & 19288 & 0 & 0 & 0 & 0 & 0 \\
115741 & 178013 & 127966 & 47348 & 6342 & 10 & 0 & 0 & 0 \\
115751 & 43527 & 0 & 81989 & 2682 & 1 & 0 & 0 & 0 \\
115757 & 33958 & 0 & 19292 & 164 & 0 & 0 & 0 & 0 \\
115763 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
115769 & 51348 & 0 & 19294 & 4508 & 1 & 0 & 0 & 0 \\
115771 & 121832 & 34733 & 28942 & 5154 & 4 & 0 & 0 & 0 \\
115777 & 171775 & 62717 & 53435 & 16576 & 11 & 0 & 0 & 0 \\
115781 & 104538 & 28946 & 114101 & 4962 & 9 & 0 & 0 & 0 \\
115783 & 68246 & 0 & 0 & 8344 & 1 & 0 & 0 & 0 \\
115793 & 50690 & 0 & 60652 & 964 & 1 & 0 & 0 & 0 \\
115807 & 57914 & 0 & 0 & 7720 & 0 & 0 & 0 & 0 \\
115811 & 41061 & 0 & 128677 & 50 & 2 & 0 & 0 & 0 \\
115823 & 24843 & 0 & 38607 & 1272 & 1 & 0 & 0 & 0 \\
115831 & 192158 & 291640 & 72393 & 5316 & 4 & 0 & 0 & 0 \\
115837 & 142253 & 115441 & 0 & 11910 & 4 & 0 & 0 & 0 \\
115849 & 140177 & 62756 & 130742 & 2972 & 8 & 0 & 0 & 0 \\
115853 & 47478 & 0 & 19308 & 2728 & 1 & 0 & 0 & 0 \\
115859 & 3441 & 0 & 0 & 104 & 0 & 0 & 0 & 0 \\
115861 & 150785 & 83036 & 51832 & 5760 & 7 & 0 & 0 & 0 \\
115873 & 152783 & 70019 & 100300 & 13632 & 2 & 1 & 0 & 0 \\
115877 & 32826 & 0 & 19312 & 86 & 0 & 0 & 0 & 0 \\
115879 & 102662 & 38629 & 86908 & 1786 & 2 & 0 & 0 & 0 \\
115883 & 13413 & 0 & 48284 & 356 & 1 & 0 & 0 & 0 \\
115891 & 104372 & 34769 & 78639 & 2840 & 5 & 0 & 0 & 0 \\
115901 & 95230 & 80842 & 172616 & 792 & 4 & 0 & 0 & 0 \\
115903 & 84482 & 0 & 43463 & 8640 & 2 & 0 & 0 & 0 \\
115931 & 34797 & 0 & 28982 & 2576 & 3 & 0 & 0 & 0 \\
115933 & 96637 & 19322 & 0 & 9484 & 2 & 0 & 0 & 0 \\
115963 & 116360 & 91134 & 0 & 12122 & 3 & 0 & 0 & 0 \\
115979 & 2001 & 0 & 0 & 26 & 1 & 0 & 0 & 0 \\
115981 & 150941 & 83122 & 0 & 6376 & 5 & 0 & 0 & 0 \\
115987 & 76004 & 0 & 0 & 9768 & 1 & 0 & 0 & 0 \\
116009 & 56568 & 0 & 19334 & 5262 & 0 & 0 & 0 & 0 \\
116027 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
116041 & 174419 & 83165 & 0 & 11108 & 2 & 0 & 0 & 0 \\
116047 & 121610 & 38685 & 43517 & 10944 & 3 & 0 & 0 & 0 \\
116089 & 158027 & 99511 & 83940 & 3284 & 9 & 0 & 0 & 0 \\
116099 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
116101 & 207769 & 128364 & 49757 & 8200 & 12 & 0 & 0 & 0 \\
116107 & 64784 & 0 & 0 & 7978 & 0 & 0 & 0 & 0 \\
116113 & 138311 & 19352 & 0 & 15424 & 5 & 0 & 0 & 0 \\
116131 & 154124 & 123335 & 29032 & 5258 & 4 & 0 & 0 & 0 \\
116141 & 69726 & 29036 & 19356 & 3190 & 1 & 0 & 0 & 0 \\
116159 & 24915 & 0 & 38719 & 1276 & 0 & 0 & 0 & 0 \\
116167 & 70550 & 0 & 0 & 8676 & 1 & 0 & 0 & 0 \\
116177 & 56748 & 0 & 19362 & 5238 & 1 & 0 & 0 & 0 \\
116189 & 35830 & 0 & 73585 & 74 & 0 & 0 & 0 & 0 \\
116191 & 128042 & 80050 & 72618 & 2274 & 12 & 0 & 0 & 0 \\
116201 & 138180 & 70555 & 58099 & 5806 & 10 & 0 & 0 & 0 \\
116239 & 58130 & 0 & 34871 & 0 & 2 & 0 & 0 & 0 \\
116243 & 45093 & 0 & 90410 & 2034 & 0 & 0 & 0 & 0 \\
116257 & 176399 & 99655 & 0 & 13670 & 11 & 0 & 0 & 0 \\
116269 & 96917 & 19378 & 82444 & 0 & 5 & 0 & 0 & 0 \\
116273 & 75204 & 0 & 19378 & 7250 & 2 & 0 & 0 & 0 \\
116279 & 3855 & 0 & 0 & 132 & 1 & 0 & 0 & 0 \\
116293 & 121913 & 66964 & 0 & 10776 & 2 & 0 & 0 & 0 \\
116329 & 126467 & 19388 & 34898 & 6600 & 7 & 0 & 0 & 0 \\
116341 & 199121 & 224404 & 0 & 7316 & 19 & 0 & 0 & 0 \\
116351 & 59835 & 53543 & 232497 & 114 & 2 & 0 & 0 & 0 \\
116359 & 91574 & 0 & 136720 & 1000 & 0 & 0 & 0 & 0 \\
116371 & 136484 & 80174 & 29092 & 5934 & 2 & 0 & 0 & 0 \\
116381 & 104142 & 128574 & 72044 & 3580 & 4 & 0 & 0 & 0 \\
116387 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
116411 & 65001 & 0 & 67905 & 4106 & 3 & 0 & 0 & 0 \\
116423 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
116437 & 106689 & 19406 & 0 & 9884 & 0 & 0 & 0 & 0 \\
116443 & 77666 & 0 & 0 & 11756 & 1 & 0 & 0 & 0 \\
116447 & 21171 & 0 & 0 & 2728 & 0 & 0 & 0 & 0 \\
116461 & 179117 & 128762 & 0 & 8142 & 7 & 0 & 0 & 0 \\
116471 & 46335 & 0 & 29117 & 3464 & 1 & 0 & 0 & 0 \\
116483 & 1677 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
116491 & 131120 & 81552 & 29122 & 4846 & 2 & 0 & 0 & 0 \\
116507 & 13485 & 0 & 48544 & 358 & 0 & 0 & 0 & 0 \\
116531 & 40629 & 0 & 74449 & 164 & 5 & 0 & 0 & 0 \\
116533 & 154481 & 121793 & 47672 & 12760 & 4 & 0 & 0 & 0 \\
116537 & 75036 & 41624 & 58267 & 1662 & 4 & 0 & 0 & 0 \\
116539 & 58280 & 0 & 34961 & 0 & 1 & 0 & 0 & 0 \\
116549 & 29144 & 0 & 19424 & 0 & 0 & 0 & 0 & 0 \\
116579 & 43437 & 0 & 85490 & 1830 & 0 & 0 & 0 & 0 \\
116593 & 170327 & 99943 & 0 & 13442 & 3 & 0 & 0 & 0 \\
116639 & 6123 & 0 & 0 & 356 & 0 & 0 & 0 & 0 \\
116657 & 61608 & 0 & 19442 & 5744 & 1 & 0 & 0 & 0 \\
116663 & 40719 & 49367 & 87496 & 392 & 2 & 0 & 0 & 0 \\
116681 & 87600 & 29171 & 19446 & 7520 & 1 & 0 & 0 & 0 \\
116687 & 4395 & 0 & 0 & 176 & 0 & 0 & 0 & 0 \\
116689 & 199943 & 277827 & 123355 & 3234 & 4 & 1 & 0 & 0 \\
116707 & 63404 & 0 & 0 & 7894 & 0 & 0 & 0 & 0 \\
116719 & 97154 & 38909 & 87538 & 1550 & 5 & 0 & 0 & 0 \\
116731 & 128636 & 80422 & 134921 & 4300 & 11 & 0 & 0 & 0 \\
116741 & 89490 & 29186 & 19456 & 5220 & 4 & 0 & 0 & 0 \\
116747 & 32241 & 0 & 38915 & 1598 & 2 & 0 & 0 & 0 \\
116789 & 66290 & 0 & 115413 & 1756 & 5 & 0 & 0 & 0 \\
116791 & 122894 & 35039 & 29197 & 5198 & 5 & 0 & 0 & 0 \\
116797 & 97357 & 19466 & 47780 & 7786 & 4 & 0 & 0 & 0 \\
116803 & 126812 & 38937 & 0 & 14326 & 5 & 0 & 0 & 0 \\
116819 & 13521 & 0 & 48674 & 358 & 0 & 0 & 0 & 0 \\
116827 & 58424 & 0 & 0 & 7788 & 0 & 0 & 0 & 0 \\
116833 & 131687 & 19472 & 0 & 15484 & 5 & 0 & 0 & 0 \\
116849 & 56608 & 0 & 70108 & 4260 & 1 & 0 & 0 & 0 \\
116867 & 2685 & 0 & 0 & 56 & 0 & 0 & 0 & 0 \\
116881 & 187751 & 134427 & 0 & 11328 & 4 & 0 & 0 & 0 \\
116903 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
116911 & 137114 & 80546 & 73068 & 2716 & 3 & 0 & 0 & 0 \\
116923 & 76616 & 0 & 0 & 9844 & 1 & 0 & 0 & 0 \\
116927 & 21171 & 0 & 103122 & 382 & 0 & 0 & 0 & 0 \\
116929 & 220847 & 255065 & 139250 & 5318 & 4 & 0 & 0 & 0 \\
116933 & 50394 & 0 & 19488 & 1108 & 0 & 0 & 0 & 0 \\
116953 & 144251 & 67344 & 0 & 15466 & 1 & 0 & 0 & 0 \\
116959 & 62018 & 0 & 35087 & 34 & 0 & 0 & 0 & 0 \\
116969 & 43878 & 0 & 61268 & 0 & 1 & 0 & 0 & 0 \\
116981 & 70230 & 29246 & 64988 & 614 & 2 & 0 & 0 & 0 \\
116989 & 97517 & 19498 & 35096 & 1772 & 2 & 0 & 0 & 0 \\
116993 & 58550 & 0 & 74220 & 5226 & 0 & 0 & 0 & 0 \\
117017 & 43896 & 0 & 19502 & 4178 & 0 & 0 & 0 & 0 \\
117023 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
117037 & 120377 & 19506 & 0 & 13772 & 1 & 0 & 0 & 0 \\
117041 & 181560 & 283761 & 58519 & 7356 & 4 & 0 & 0 & 0 \\
117043 & 58532 & 0 & 0 & 7802 & 0 & 0 & 0 & 0 \\
117053 & 45118 & 0 & 19508 & 1948 & 1 & 0 & 0 & 0 \\
117071 & 44715 & 0 & 74794 & 594 & 3 & 0 & 0 & 0 \\
117101 & 78674 & 29276 & 19516 & 3724 & 0 & 0 & 0 & 0 \\
117109 & 120451 & 19518 & 90340 & 5790 & 4 & 0 & 0 & 0 \\
117119 & 5763 & 0 & 111294 & 0 & 1 & 0 & 0 & 0 \\
117127 & 88574 & 0 & 102001 & 9032 & 1 & 0 & 0 & 0 \\
117133 & 105197 & 19522 & 0 & 9768 & 3 & 0 & 0 & 0 \\
117163 & 90080 & 0 & 108547 & 11656 & 5 & 0 & 0 & 0 \\
117167 & 25131 & 0 & 39055 & 1286 & 0 & 0 & 0 & 0 \\
117191 & 35175 & 0 & 29297 & 2604 & 3 & 0 & 0 & 0 \\
117193 & 133811 & 19532 & 89796 & 9232 & 3 & 0 & 0 & 0 \\
117203 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
117209 & 111468 & 148866 & 58603 & 3110 & 6 & 0 & 0 & 0 \\
117223 & 92198 & 39077 & 0 & 9796 & 1 & 0 & 0 & 0 \\
117239 & 18651 & 0 & 46895 & 560 & 2 & 0 & 0 & 0 \\
117241 & 176219 & 84025 & 0 & 11222 & 10 & 0 & 0 & 0 \\
117251 & 78717 & 0 & 113992 & 2104 & 3 & 0 & 0 & 0 \\
117259 & 58640 & 0 & 35177 & 0 & 0 & 0 & 0 & 0 \\
117269 & 40258 & 0 & 71663 & 206 & 1 & 0 & 0 & 0 \\
117281 & 101532 & 29321 & 19546 & 8816 & 2 & 0 & 0 & 0 \\
117307 & 136040 & 149905 & 0 & 14314 & 703 & 0 & 0 & 0 \\
117319 & 58670 & 0 & 35195 & 0 & 3 & 0 & 0 & 0 \\
117329 & 51362 & 0 & 70396 & 4190 & 3 & 0 & 0 & 0 \\
117331 & 105668 & 35201 & 29332 & 3990 & 3 & 0 & 0 & 0 \\
117353 & 44022 & 0 & 19558 & 4190 & 0 & 0 & 0 & 0 \\
117361 & 220511 & 224640 & 92211 & 4630 & 13 & 0 & 0 & 0 \\
117371 & 58557 & 46955 & 29342 & 3262 & 3 & 0 & 0 & 0 \\
117373 & 97837 & 19562 & 0 & 9602 & 1 & 0 & 0 & 0 \\
117389 & 29354 & 0 & 19564 & 0 & 0 & 0 & 0 & 0 \\
117413 & 31782 & 0 & 19568 & 18 & 1 & 0 & 0 & 0 \\
117427 & 58724 & 0 & 0 & 7828 & 2 & 0 & 0 & 0 \\
117431 & 35247 & 0 & 75024 & 0 & 0 & 0 & 0 & 0 \\
117437 & 62742 & 0 & 19572 & 3902 & 2 & 0 & 0 & 0 \\
117443 & 13593 & 0 & 48934 & 360 & 1 & 0 & 0 & 0 \\
117497 & 55956 & 0 & 19582 & 5098 & 1 & 0 & 0 & 0 \\
117499 & 58760 & 0 & 35249 & 0 & 2 & 0 & 0 & 0 \\
117503 & 49467 & 0 & 211116 & 4002 & 2 & 0 & 0 & 0 \\
117511 & 105830 & 35255 & 29377 & 3998 & 7 & 0 & 0 & 0 \\
117517 & 137325 & 58761 & 0 & 11940 & 4 & 0 & 0 & 0 \\
117529 & 126107 & 19588 & 130886 & 1920 & 3 & 0 & 0 & 0 \\
117539 & 10425 & 0 & 0 & 1072 & 0 & 0 & 0 & 0 \\
117541 & 180773 & 129956 & 0 & 8222 & 3 & 0 & 0 & 0 \\
117563 & 4233 & 0 & 0 & 162 & 0 & 0 & 0 & 0 \\
117571 & 105884 & 35273 & 79779 & 2882 & 4 & 0 & 0 & 0 \\
117577 & 160595 & 174588 & 0 & 15510 & 8 & 0 & 0 & 0 \\
117617 & 51488 & 0 & 19602 & 5180 & 2 & 0 & 0 & 0 \\
117619 & 58820 & 0 & 35285 & 0 & 2 & 1 & 0 & 0 \\
117643 & 92528 & 39217 & 0 & 9830 & 2 & 0 & 0 & 0 \\
117659 & 2253 & 0 & 0 & 36 & 0 & 0 & 0 & 0 \\
117671 & 71607 & 0 & 68640 & 4332 & 5 & 0 & 0 & 0 \\
117673 & 117731 & 19612 & 0 & 14254 & 1 & 0 & 0 & 0 \\
117679 & 80378 & 0 & 82374 & 784 & 5 & 0 & 0 & 0 \\
117701 & 104682 & 76513 & 65388 & 1886 & 3 & 0 & 0 & 0 \\
117703 & 98630 & 0 & 44138 & 10700 & 6 & 0 & 0 & 0 \\
117709 & 114749 & 19618 & 35312 & 3022 & 2 & 0 & 0 & 0 \\
117721 & 219419 & 232180 & 48158 & 8482 & 11 & 0 & 0 & 0 \\
117727 & 92594 & 39245 & 49807 & 8544 & 2 & 0 & 0 & 0 \\
117731 & 39909 & 0 & 29432 & 2702 & 1 & 0 & 0 & 0 \\
117751 & 119150 & 35327 & 29437 & 4572 & 7 & 0 & 0 & 0 \\
117757 & 121117 & 19626 & 0 & 13858 & 5 & 0 & 0 & 0 \\
117763 & 71516 & 0 & 0 & 8794 & 1 & 0 & 0 & 0 \\
117773 & 29450 & 0 & 19628 & 0 & 0 & 0 & 0 & 0 \\
117779 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
117787 & 63224 & 0 & 0 & 7922 & 1 & 0 & 0 & 0 \\
117797 & 63504 & 0 & 58897 & 1734 & 4 & 0 & 0 & 0 \\
117809 & 58888 & 0 & 171067 & 230 & 8 & 0 & 0 & 0 \\
117811 & 227636 & 492494 & 29452 & 7342 & 11 & 0 & 0 & 0 \\
117833 & 85332 & 57872 & 19638 & 9012 & 5 & 0 & 0 & 0 \\
117839 & 36363 & 0 & 39279 & 2162 & 0 & 0 & 0 & 0 \\
117841 & 189287 & 135531 & 0 & 11424 & 12 & 0 & 0 & 0 \\
117851 & 42519 & 0 & 29462 & 3106 & 1 & 0 & 0 & 0 \\
117877 & 145745 & 67876 & 0 & 12066 & 4 & 0 & 0 & 0 \\
117881 & 127020 & 71575 & 159355 & 2400 & 2 & 0 & 0 & 0 \\
117883 & 96776 & 0 & 54407 & 12316 & 3 & 0 & 0 & 0 \\
117889 & 137327 & 19648 & 35366 & 7848 & 7 & 0 & 0 & 0 \\
117899 & 25329 & 53609 & 103488 & 516 & 3 & 0 & 0 & 0 \\
117911 & 51951 & 0 & 78606 & 3052 & 1 & 0 & 0 & 0 \\
117917 & 34806 & 0 & 19652 & 184 & 1 & 0 & 0 & 0 \\
117937 & 243207 & 353460 & 0 & 13976 & 15 & 0 & 0 & 0 \\
117959 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
117973 & 134261 & 19662 & 0 & 14320 & 7 & 0 & 0 & 0 \\
117977 & 44256 & 0 & 61796 & 0 & 0 & 0 & 0 & 0 \\
117979 & 97880 & 39329 & 88483 & 1546 & 2 & 0 & 0 & 0 \\
117989 & 45478 & 0 & 19664 & 1962 & 1 & 0 & 0 & 0 \\
117991 & 168614 & 248231 & 239850 & 2382 & 10 & 0 & 0 & 0 \\
118033 & 127991 & 19672 & 42154 & 11168 & 3 & 0 & 0 & 0 \\
118037 & 38658 & 0 & 19672 & 608 & 1 & 0 & 0 & 0 \\
118043 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
118051 & 116060 & 35417 & 29512 & 4556 & 0 & 0 & 0 & 0 \\
118057 & 118115 & 19676 & 0 & 14300 & 2 & 0 & 0 & 0 \\
118061 & 70878 & 29516 & 65588 & 620 & 2 & 0 & 0 & 0 \\
118081 & 238931 & 282143 & 106000 & 9190 & 17 & 0 & 0 & 0 \\
118093 & 119997 & 68896 & 0 & 10314 & 4 & 0 & 0 & 0 \\
118127 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
118147 & 105020 & 39385 & 0 & 10304 & 2 & 0 & 0 & 0 \\
118163 & 22341 & 0 & 0 & 2850 & 0 & 0 & 0 & 0 \\
118169 & 44328 & 0 & 19694 & 4220 & 1 & 0 & 0 & 0 \\
118171 & 156896 & 81414 & 29542 & 7790 & 16 & 0 & 0 & 0 \\
118189 & 175433 & 59097 & 35456 & 8658 & 4 & 0 & 0 & 0 \\
118211 & 35481 & 0 & 29552 & 2626 & 1 & 0 & 0 & 0 \\
118213 & 98537 & 19702 & 0 & 9670 & 4 & 0 & 0 & 0 \\
118219 & 90512 & 0 & 35465 & 2230 & 2 & 0 & 0 & 0 \\
118247 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
118249 & 141827 & 68987 & 138242 & 4966 & 6 & 0 & 0 & 0 \\
118253 & 52446 & 0 & 19708 & 1496 & 2 & 0 & 0 & 0 \\
118259 & 25365 & 0 & 39419 & 1298 & 1 & 0 & 0 & 0 \\
118273 & 215423 & 258766 & 50038 & 13326 & 4 & 0 & 0 & 0 \\
118277 & 29576 & 0 & 19712 & 0 & 0 & 0 & 0 & 0 \\
118297 & 159515 & 64082 & 0 & 15818 & 7 & 0 & 0 & 0 \\
118343 & 29847 & 0 & 39447 & 1370 & 2 & 0 & 0 & 0 \\
118361 & 114060 & 76942 & 19726 & 8396 & 2 & 0 & 0 & 0 \\
118369 & 170207 & 64121 & 191524 & 4834 & 7 & 0 & 0 & 0 \\
118373 & 32358 & 0 & 19728 & 28 & 0 & 0 & 0 & 0 \\
118387 & 78962 & 0 & 52229 & 11180 & 0 & 0 & 0 & 0 \\
118399 & 93122 & 39469 & 88798 & 1436 & 3 & 0 & 0 & 0 \\
118409 & 62418 & 0 & 19734 & 5326 & 1 & 0 & 0 & 0 \\
118411 & 106640 & 35525 & 80349 & 2902 & 3 & 0 & 0 & 0 \\
118423 & 109862 & 52259 & 44408 & 9740 & 2 & 0 & 0 & 0 \\
118429 & 104597 & 19738 & 35528 & 1870 & 7 & 0 & 0 & 0 \\
118453 & 98737 & 19742 & 0 & 9690 & 5 & 0 & 0 & 0 \\
118457 & 79356 & 57524 & 19742 & 7384 & 0 & 0 & 0 & 0 \\
118463 & 3099 & 0 & 0 & 80 & 0 & 0 & 0 & 0 \\
118471 & 133334 & 82938 & 29617 & 4928 & 2 & 0 & 0 & 0 \\
118493 & 48558 & 0 & 19748 & 2790 & 0 & 0 & 0 & 0 \\
118529 & 59312 & 0 & 71116 & 4544 & 2 & 0 & 0 & 0 \\
118543 & 69866 & 0 & 0 & 8546 & 0 & 0 & 0 & 0 \\
118549 & 133397 & 75772 & 35564 & 6164 & 12 & 0 & 0 & 0 \\
118571 & 39873 & 0 & 29642 & 2700 & 2 & 0 & 0 & 0 \\
118583 & 1479 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
118589 & 38838 & 0 & 19764 & 610 & 0 & 0 & 0 & 0 \\
118603 & 102896 & 0 & 0 & 14950 & 0 & 0 & 0 & 0 \\
118619 & 1785 & 0 & 0 & 16 & 0 & 0 & 0 & 0 \\
118621 & 182429 & 131150 & 50837 & 7166 & 8 & 0 & 0 & 0 \\
118633 & 118691 & 19772 & 54158 & 13940 & 1 & 0 & 0 & 0 \\
118661 & 86610 & 29666 & 19776 & 4436 & 1 & 0 & 0 & 0 \\
118669 & 144557 & 68332 & 83067 & 1706 & 2 & 0 & 0 & 0 \\
118673 & 51950 & 0 & 19778 & 5226 & 2 & 0 & 0 & 0 \\
118681 & 202139 & 198593 & 0 & 11826 & 920 & 0 & 0 & 0 \\
118687 & 62738 & 0 & 0 & 7938 & 1 & 0 & 0 & 0 \\
118691 & 75981 & 47483 & 236123 & 506 & 5 & 0 & 0 & 0 \\
118709 & 33618 & 0 & 19784 & 88 & 0 & 0 & 0 & 0 \\
118717 & 120629 & 69260 & 0 & 10370 & 11 & 0 & 0 & 0 \\
118739 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
118747 & 88322 & 0 & 0 & 12454 & 1 & 0 & 0 & 0 \\
118751 & 56235 & 0 & 84114 & 3644 & 2 & 0 & 0 & 0 \\
118757 & 48666 & 0 & 19792 & 2796 & 2 & 0 & 0 & 0 \\
118787 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
118799 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
118801 & 283079 & 550290 & 0 & 9778 & 11 & 0 & 0 & 0 \\
118819 & 136268 & 96158 & 139382 & 5004 & 4 & 0 & 0 & 0 \\
118831 & 125018 & 35651 & 132622 & 3282 & 3 & 0 & 0 & 0 \\
118843 & 67976 & 0 & 0 & 8320 & 0 & 0 & 0 & 0 \\
118861 & 203405 & 229264 & 0 & 7478 & 12 & 0 & 0 & 0 \\
118873 & 171131 & 113933 & 42454 & 11882 & 10 & 0 & 0 & 0 \\
118891 & 131012 & 81910 & 29722 & 5630 & 8 & 0 & 0 & 0 \\
118897 & 128927 & 19816 & 0 & 15496 & 5 & 0 & 0 & 0 \\
118901 & 95070 & 29726 & 130372 & 3668 & 2 & 0 & 0 & 0 \\
118903 & 109646 & 39637 & 0 & 10916 & 1 & 0 & 0 & 0 \\
118907 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
118913 & 58782 & 0 & 19818 & 5546 & 1 & 0 & 0 & 0 \\
118927 & 79322 & 0 & 44597 & 8704 & 2 & 0 & 0 & 0 \\
118931 & 66405 & 0 & 125342 & 3996 & 4 & 0 & 0 & 0 \\
118967 & 10551 & 0 & 0 & 1086 & 0 & 0 & 0 & 0 \\
118973 & 64134 & 0 & 59485 & 1750 & 1 & 0 & 0 & 0 \\
119027 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
119033 & 44652 & 0 & 19838 & 4250 & 1 & 0 & 0 & 0 \\
119039 & 3531 & 0 & 0 & 106 & 0 & 0 & 0 & 0 \\
119047 & 59534 & 0 & 0 & 7936 & 0 & 0 & 0 & 0 \\
119057 & 85288 & 42524 & 59527 & 2708 & 10 & 0 & 0 & 0 \\
119069 & 44894 & 0 & 19844 & 1166 & 2 & 0 & 0 & 0 \\
119083 & 63296 & 0 & 0 & 7980 & 1 & 0 & 0 & 0 \\
119087 & 16275 & 0 & 0 & 2678 & 1 & 0 & 0 & 0 \\
119089 & 155051 & 64511 & 35726 & 8604 & 4 & 0 & 0 & 0 \\
119099 & 31017 & 0 & 39699 & 1452 & 0 & 0 & 0 & 0 \\
119101 & 166813 & 85358 & 0 & 7118 & 4 & 0 & 0 & 0 \\
119107 & 99800 & 0 & 0 & 14136 & 6 & 0 & 0 & 0 \\
119129 & 44688 & 0 & 19854 & 4254 & 0 & 0 & 0 & 0 \\
119131 & 150488 & 83400 & 85239 & 5674 & 3 & 0 & 0 & 0 \\
119159 & 13791 & 0 & 49649 & 366 & 2 & 0 & 0 & 0 \\
119173 & 99337 & 19862 & 48752 & 7944 & 5 & 0 & 0 & 0 \\
119179 & 86192 & 0 & 35753 & 4508 & 2 & 0 & 0 & 0 \\
119183 & 25563 & 0 & 90150 & 0 & 3 & 0 & 0 & 0 \\
119191 & 119294 & 91270 & 29797 & 4208 & 6 & 0 & 0 & 0 \\
119227 & 67688 & 0 & 0 & 8298 & 0 & 0 & 0 & 0 \\
119233 & 189959 & 119041 & 0 & 17638 & 15 & 0 & 0 & 0 \\
119237 & 45958 & 0 & 77152 & 1894 & 1 & 0 & 0 & 0 \\
119243 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
119267 & 29379 & 0 & 39755 & 1434 & 7 & 0 & 0 & 0 \\
119291 & 39945 & 0 & 29822 & 2708 & 0 & 0 & 0 & 0 \\
119293 & 99437 & 19882 & 0 & 9758 & 2 & 0 & 0 & 0 \\
119297 & 60438 & 0 & 19882 & 5572 & 3 & 0 & 0 & 0 \\
119299 & 64412 & 0 & 35789 & 92 & 2 & 0 & 0 & 0 \\
119311 & 117386 & 35795 & 29827 & 4290 & 5 & 0 & 0 & 0 \\
119321 & 105420 & 83227 & 161933 & 412 & 4 & 0 & 0 & 0 \\
119359 & 93962 & 53063 & 80566 & 1050 & 4 & 0 & 0 & 0 \\
119363 & 4953 & 0 & 0 & 222 & 0 & 0 & 0 & 0 \\
119389 & 99517 & 19898 & 35816 & 1808 & 4 & 0 & 0 & 0 \\
119417 & 80076 & 54299 & 19902 & 7344 & 1 & 0 & 0 & 0 \\
119419 & 78248 & 0 & 35825 & 2094 & 0 & 0 & 0 & 0 \\
119429 & 33238 & 0 & 19904 & 56 & 0 & 0 & 0 & 0 \\
119447 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
119489 & 58004 & 0 & 114366 & 298 & 1 & 0 & 0 & 0 \\
119503 & 86426 & 0 & 44813 & 9168 & 1 & 0 & 0 & 0 \\
119513 & 44832 & 0 & 19918 & 4268 & 0 & 0 & 0 & 0 \\
119533 & 139677 & 59769 & 0 & 12146 & 6 & 0 & 0 & 0 \\
119549 & 81358 & 0 & 180915 & 3170 & 2 & 0 & 0 & 0 \\
119551 & 117530 & 35867 & 29887 & 4614 & 7 & 0 & 0 & 0 \\
119557 & 142007 & 78306 & 0 & 14728 & 2 & 0 & 0 & 0 \\
119563 & 59792 & 0 & 0 & 7970 & 0 & 0 & 0 & 0 \\
119569 & 142055 & 77212 & 84784 & 5974 & 4 & 0 & 0 & 0 \\
119591 & 35895 & 0 & 76404 & 0 & 3 & 0 & 0 & 0 \\
119611 & 140264 & 82406 & 82671 & 5318 & 1 & 0 & 0 & 0 \\
119617 & 186335 & 102535 & 0 & 14166 & 7 & 0 & 0 & 0 \\
119627 & 20145 & 0 & 49844 & 556 & 0 & 0 & 0 & 0 \\
119633 & 52370 & 0 & 19938 & 5268 & 0 & 0 & 0 & 0 \\
119653 & 127961 & 69806 & 57763 & 10488 & 5 & 0 & 0 & 0 \\
119657 & 44886 & 0 & 62676 & 0 & 2 & 0 & 0 & 0 \\
119659 & 132416 & 94038 & 137606 & 2168 & 9 & 0 & 0 & 0 \\
119671 & 107774 & 35903 & 81204 & 2932 & 4 & 0 & 0 & 0 \\
119677 & 99757 & 19946 & 0 & 9790 & 1 & 0 & 0 & 0 \\
119687 & 30135 & 0 & 39895 & 1382 & 1 & 0 & 0 & 0 \\
119689 & 119747 & 19948 & 35906 & 6518 & 3 & 0 & 0 & 0 \\
119699 & 2145 & 0 & 0 & 30 & 0 & 0 & 0 & 0 \\
119701 & 271809 & 499009 & 48968 & 7670 & 14 & 0 & 0 & 0 \\
119723 & 5889 & 0 & 0 & 318 & 0 & 0 & 0 & 0 \\
119737 & 144875 & 64862 & 54662 & 15090 & 5 & 0 & 0 & 0 \\
119747 & 16365 & 0 & 0 & 2694 & 0 & 0 & 0 & 0 \\
119759 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
119771 & 79545 & 57875 & 116442 & 1964 & 3 & 0 & 0 & 0 \\
119773 & 131141 & 19962 & 0 & 14538 & 1 & 0 & 0 & 0 \\
119783 & 25959 & 0 & 49909 & 1466 & 0 & 0 & 0 & 0 \\
119797 & 105905 & 19966 & 0 & 9884 & 1 & 0 & 0 & 0 \\
119809 & 192841 & 114830 & 35942 & 9718 & 4 & 0 & 0 & 0 \\
119813 & 82362 & 0 & 59905 & 4506 & 1 & 0 & 0 & 0 \\
119827 & 125540 & 39945 & 0 & 14626 & 2 & 0 & 0 & 0 \\
119831 & 45759 & 0 & 29957 & 3270 & 1 & 0 & 0 & 0 \\
119839 & 59930 & 0 & 35951 & 0 & 0 & 0 & 0 & 0 \\
119849 & 49188 & 0 & 79048 & 4334 & 1 & 0 & 0 & 0 \\
119851 & 141632 & 93532 & 29962 & 5932 & 5 & 0 & 0 & 0 \\
119869 & 140069 & 59937 & 35960 & 4190 & 6 & 0 & 0 & 0 \\
119881 & 233999 & 234146 & 94191 & 5152 & 12 & 1 & 1 & 0 \\
119891 & 47685 & 0 & 29972 & 3566 & 1 & 0 & 0 & 0 \\
119921 & 99120 & 29981 & 78428 & 8726 & 1 & 0 & 0 & 0 \\
119923 & 96596 & 54529 & 0 & 11200 & 21 & 0 & 0 & 0 \\
119929 & 136907 & 19988 & 35978 & 7552 & 8 & 0 & 0 & 0 \\
119953 & 233549 & 310758 & 0 & 14624 & 18 & 0 & 0 & 0 \\
119963 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
119971 & 149516 & 138667 & 88629 & 5946 & 10 & 0 & 0 & 0 \\
119981 & 108318 & 29996 & 59989 & 5190 & 2 & 0 & 0 & 0 \\
119983 & 60002 & 0 & 0 & 7998 & 2 & 0 & 0 & 0 \\
119993 & 50052 & 0 & 62852 & 112 & 2 & 0 & 0 & 0 \\
120011 & 55857 & 48011 & 30002 & 3284 & 2 & 0 & 0 & 0 \\
120017 & 70828 & 0 & 20002 & 7308 & 0 & 0 & 0 & 0 \\
120041 & 90120 & 30011 & 177332 & 4286 & 5 & 0 & 0 & 0 \\
120047 & 1515 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
120049 & 142823 & 79167 & 138422 & 3640 & 8 & 0 & 0 & 0 \\
120067 & 60044 & 0 & 0 & 8004 & 1 & 0 & 0 & 0 \\
120077 & 49206 & 0 & 74332 & 2308 & 2 & 0 & 0 & 0 \\
120079 & 117530 & 40029 & 135087 & 2314 & 2 & 0 & 0 & 0 \\
120091 & 108152 & 36029 & 81489 & 2944 & 5 & 0 & 0 & 0 \\
120097 & 172655 & 65057 & 106912 & 15514 & 14 & 0 & 0 & 0 \\
120103 & 66998 & 0 & 0 & 8252 & 1 & 0 & 0 & 0 \\
120121 & 303659 & 817846 & 56527 & 5998 & 23 & 0 & 0 & 0 \\
120157 & 142325 & 20026 & 0 & 12478 & 4 & 0 & 0 & 0 \\
120163 & 94508 & 40057 & 0 & 10040 & 1 & 0 & 0 & 0 \\
120167 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
120181 & 156401 & 86132 & 0 & 6608 & 6 & 0 & 0 & 0 \\
120193 & 139991 & 20032 & 0 & 16012 & 6 & 0 & 0 & 0 \\
120199 & 93878 & 0 & 150848 & 2462 & 3 & 0 & 0 & 0 \\
120209 & 74136 & 0 & 120207 & 4974 & 1 & 0 & 0 & 0 \\
120223 & 80186 & 0 & 98122 & 8014 & 4 & 0 & 0 & 0 \\
120233 & 93252 & 42944 & 60115 & 2676 & 2 & 0 & 0 & 0 \\
120247 & 100070 & 40085 & 0 & 10184 & 2 & 0 & 0 & 0 \\
120277 & 148277 & 70170 & 0 & 14848 & 2 & 0 & 0 & 0 \\
120283 & 60152 & 0 & 0 & 8018 & 2 & 0 & 0 & 0 \\
120293 & 53922 & 0 & 20048 & 1620 & 0 & 0 & 0 & 0 \\
120299 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
120319 & 82178 & 0 & 140621 & 576 & 8 & 1 & 1 & 0 \\
120331 & 178928 & 174596 & 30082 & 6944 & 13 & 0 & 0 & 0 \\
120349 & 123781 & 20058 & 36104 & 6140 & 14 & 1 & 0 & 0 \\
120371 & 36129 & 0 & 30092 & 2674 & 1 & 0 & 0 & 0 \\
120383 & 7923 & 0 & 54719 & 116 & 1 & 0 & 0 & 0 \\
120391 & 108422 & 36119 & 30097 & 4096 & 18 & 0 & 0 & 0 \\
120397 & 106125 & 20066 & 0 & 9918 & 8 & 0 & 0 & 0 \\
120401 & 157672 & 73105 & 107021 & 4540 & 4 & 0 & 0 & 0 \\
120413 & 30110 & 0 & 20068 & 0 & 0 & 0 & 0 & 0 \\
120427 & 60224 & 0 & 0 & 8028 & 1 & 0 & 0 & 0 \\
120431 & 36147 & 0 & 30107 & 2676 & 1 & 0 & 0 & 0 \\
120473 & 72552 & 0 & 20078 & 7404 & 4 & 0 & 0 & 0 \\
120503 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
120511 & 159938 & 83026 & 185337 & 3396 & 9 & 0 & 0 & 0 \\
120539 & 16473 & 0 & 102744 & 0 & 1 & 0 & 0 & 0 \\
120551 & 43491 & 0 & 85389 & 2776 & 2 & 0 & 0 & 0 \\
120557 & 30146 & 0 & 20092 & 0 & 1 & 0 & 0 & 0 \\
120563 & 13953 & 0 & 50234 & 370 & 0 & 0 & 0 & 0 \\
120569 & 77628 & 43064 & 60283 & 1720 & 1 & 0 & 0 & 0 \\
120577 & 142087 & 20096 & 0 & 16074 & 4 & 0 & 0 & 0 \\
120587 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
120607 & 60314 & 0 & 0 & 8040 & 1 & 0 & 0 & 0 \\
120619 & 80450 & 0 & 36185 & 4138 & 2 & 0 & 0 & 0 \\
120623 & 4539 & 0 & 0 & 182 & 0 & 0 & 0 & 0 \\
120641 & 139080 & 88657 & 20106 & 11578 & 2 & 0 & 0 & 0 \\
120647 & 1551 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
120661 & 157025 & 86476 & 0 & 6634 & 3 & 0 & 0 & 0 \\
120671 & 56163 & 48275 & 77094 & 622 & 3 & 0 & 0 & 0 \\
120677 & 30176 & 0 & 20112 & 0 & 0 & 0 & 0 & 0 \\
120689 & 65728 & 0 & 126051 & 4534 & 2 & 0 & 0 & 0 \\
120691 & 145664 & 83150 & 143477 & 5748 & 15 & 0 & 0 & 0 \\
120709 & 168377 & 60357 & 36212 & 8626 & 4 & 0 & 0 & 0 \\
120713 & 49332 & 0 & 20118 & 4364 & 0 & 0 & 0 & 0 \\
120721 & 193895 & 138843 & 94851 & 6242 & 4 & 0 & 0 & 0 \\
120737 & 121296 & 43124 & 60367 & 6056 & 1 & 0 & 0 & 0 \\
120739 & 60380 & 0 & 36221 & 0 & 0 & 0 & 0 & 0 \\
120749 & 30194 & 0 & 20124 & 0 & 0 & 0 & 0 & 0 \\
120763 & 80546 & 0 & 0 & 12192 & 0 & 0 & 0 & 0 \\
120767 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
120779 & 25905 & 0 & 40259 & 1326 & 1 & 0 & 0 & 0 \\
120811 & 108800 & 36245 & 30202 & 4110 & 2 & 0 & 0 & 0 \\
120817 & 157295 & 65447 & 0 & 16780 & 8 & 0 & 0 & 0 \\
120823 & 79166 & 0 & 0 & 10174 & 0 & 0 & 0 & 0 \\
120829 & 100717 & 20138 & 36248 & 1830 & 4 & 0 & 0 & 0 \\
120833 & 64452 & 0 & 121790 & 1354 & 3 & 0 & 0 & 0 \\
120847 & 82538 & 0 & 0 & 11058 & 2 & 1 & 1 & 0 \\
120851 & 43599 & 0 & 77209 & 500 & 1 & 0 & 0 & 0 \\
120863 & 30387 & 0 & 99459 & 1370 & 1 & 0 & 0 & 0 \\
120871 & 155654 & 136613 & 131810 & 2624 & 3 & 0 & 0 & 0 \\
120877 & 141245 & 60441 & 0 & 12282 & 3 & 0 & 0 & 0 \\
120889 & 164987 & 179528 & 240833 & 1070 & 14 & 0 & 0 & 0 \\
120899 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
120907 & 87440 & 0 & 0 & 12636 & 2 & 0 & 0 & 0 \\
120917 & 52706 & 57224 & 77731 & 1022 & 1 & 0 & 0 & 0 \\
120919 & 95102 & 40309 & 90688 & 1468 & 4 & 0 & 0 & 0 \\
120929 & 56748 & 0 & 72556 & 4560 & 1 & 0 & 0 & 0 \\
120937 & 120995 & 20156 & 0 & 14650 & 0 & 0 & 0 & 0 \\
120941 & 72606 & 30236 & 67188 & 636 & 0 & 0 & 0 & 0 \\
120943 & 80666 & 0 & 45353 & 8852 & 0 & 0 & 0 & 0 \\
120947 & 31125 & 0 & 40315 & 1444 & 0 & 0 & 0 & 0 \\
120977 & 52958 & 0 & 20162 & 5328 & 1 & 0 & 0 & 0 \\
120997 & 124447 & 20166 & 0 & 14240 & 3 & 0 & 0 & 0 \\
121001 & 129720 & 78658 & 175804 & 4180 & 12 & 0 & 0 & 0 \\
121007 & 10731 & 0 & 52940 & 214 & 0 & 0 & 0 & 0 \\
121013 & 30260 & 0 & 20168 & 0 & 1 & 0 & 0 & 0 \\
121019 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
121021 & 157493 & 86734 & 49508 & 4822 & 9 & 0 & 0 & 0 \\
121039 & 60530 & 0 & 36311 & 0 & 3 & 0 & 0 & 0 \\
121061 & 72678 & 30266 & 20176 & 3326 & 1 & 0 & 0 & 0 \\
121063 & 60542 & 0 & 0 & 8070 & 1 & 0 & 0 & 0 \\
121067 & 16545 & 0 & 0 & 2724 & 0 & 0 & 0 & 0 \\
121081 & 181979 & 86777 & 0 & 11590 & 5 & 0 & 0 & 0 \\
121123 & 87596 & 0 & 0 & 12656 & 3 & 0 & 0 & 0 \\
121139 & 5025 & 0 & 57204 & 44 & 0 & 0 & 0 & 0 \\
121151 & 43707 & 0 & 85814 & 2790 & 6 & 0 & 0 & 0 \\
121157 & 60634 & 0 & 60577 & 1650 & 2 & 0 & 0 & 0 \\
121169 & 53042 & 0 & 115974 & 0 & 1 & 0 & 0 & 0 \\
121171 & 151172 & 128687 & 30292 & 5294 & 5 & 0 & 0 & 0 \\
121181 & 79302 & 30296 & 74408 & 2794 & 2 & 0 & 0 & 0 \\
121189 & 101017 & 20198 & 36356 & 1836 & 1 & 0 & 0 & 0 \\
121229 & 30314 & 0 & 20204 & 0 & 0 & 0 & 0 & 0 \\
121259 & 9633 & 0 & 0 & 880 & 0 & 0 & 0 & 0 \\
121267 & 80882 & 0 & 0 & 12244 & 6 & 0 & 0 & 0 \\
121271 & 40863 & 0 & 30317 & 2768 & 0 & 0 & 0 & 0 \\
121283 & 26013 & 0 & 40427 & 1332 & 0 & 0 & 0 & 0 \\
121291 & 132560 & 36389 & 30322 & 6334 & 8 & 0 & 0 & 0 \\
121309 & 127157 & 69852 & 84915 & 950 & 4 & 0 & 0 & 0 \\
121313 & 72048 & 53087 & 20218 & 5872 & 2 & 0 & 0 & 0 \\
121321 & 213479 & 179635 & 0 & 10106 & 14 & 0 & 0 & 0 \\
121327 & 64874 & 0 & 0 & 8150 & 1 & 0 & 0 & 0 \\
121333 & 101137 & 20222 & 0 & 9926 & 6 & 0 & 0 & 0 \\
121343 & 15627 & 0 & 50559 & 382 & 1 & 0 & 0 & 0 \\
121349 & 39738 & 0 & 20224 & 622 & 1 & 0 & 0 & 0 \\
121351 & 119294 & 36407 & 82344 & 3528 & 1 & 0 & 0 & 0 \\
121357 & 124817 & 20226 & 0 & 14282 & 4 & 0 & 0 & 0 \\
121367 & 26031 & 0 & 91802 & 0 & 1 & 0 & 0 & 0 \\
121369 & 145547 & 70807 & 36410 & 7308 & 6 & 0 & 0 & 0 \\
121379 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
121403 & 2109 & 0 & 60097 & 24 & 1 & 0 & 0 & 0 \\
121421 & 93054 & 30356 & 20236 & 5428 & 1 & 0 & 0 & 0 \\
121439 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
121441 & 253295 & 405575 & 0 & 10884 & 30 & 0 & 0 & 0 \\
121447 & 110150 & 56075 & 156648 & 10178 & 5 & 0 & 0 & 0 \\
121453 & 111821 & 80964 & 0 & 10366 & 700 & 0 & 0 & 0 \\
121469 & 30374 & 0 & 20244 & 0 & 0 & 0 & 0 & 0 \\
121487 & 19371 & 0 & 0 & 1492 & 1 & 0 & 0 & 0 \\
121493 & 60802 & 0 & 60745 & 1654 & 1 & 0 & 0 & 0 \\
121501 & 215237 & 134334 & 0 & 9612 & 9 & 0 & 0 & 0 \\
121507 & 121868 & 95490 & 0 & 12702 & 3 & 0 & 0 & 0 \\
121523 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
121531 & 109448 & 36461 & 30382 & 4134 & 0 & 0 & 0 & 0 \\
121547 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
121553 & 58728 & 0 & 20258 & 5438 & 1 & 0 & 0 & 0 \\
121559 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
121571 & 36489 & 0 & 77669 & 0 & 3 & 0 & 0 & 0 \\
121577 & 99876 & 94870 & 60787 & 2486 & 1 & 0 & 0 & 0 \\
121579 & 71648 & 0 & 36473 & 658 & 3 & 0 & 0 & 0 \\
121591 & 180782 & 176424 & 75993 & 3642 & 6 & 0 & 0 & 0 \\
121607 & 4575 & 0 & 0 & 184 & 0 & 0 & 0 & 0 \\
121609 & 155987 & 65876 & 36482 & 8110 & 8 & 0 & 0 & 0 \\
121621 & 158273 & 87164 & 0 & 6688 & 4 & 0 & 0 & 0 \\
121631 & 36507 & 0 & 30407 & 2702 & 2 & 0 & 0 & 0 \\
121633 & 184463 & 104263 & 0 & 14302 & 5 & 0 & 0 & 0 \\
121637 & 35274 & 0 & 20272 & 144 & 0 & 0 & 0 & 0 \\
121661 & 140070 & 79087 & 223042 & 3020 & 4 & 0 & 0 & 0 \\
121687 & 75374 & 0 & 0 & 9338 & 4 & 0 & 0 & 0 \\
121697 & 57108 & 0 & 20282 & 5604 & 3 & 0 & 0 & 0 \\
121711 & 109610 & 36515 & 30427 & 4140 & 5 & 0 & 0 & 0 \\
121721 & 109020 & 30431 & 20286 & 9070 & 4 & 0 & 0 & 0 \\
121727 & 18507 & 0 & 0 & 2758 & 1 & 0 & 0 & 0 \\
121763 & 8013 & 0 & 0 & 596 & 1 & 0 & 0 & 0 \\
121787 & 26121 & 0 & 40595 & 1338 & 3 & 0 & 0 & 0 \\
121789 & 144917 & 74042 & 36536 & 6718 & 11 & 0 & 0 & 0 \\
121843 & 119252 & 40617 & 0 & 14436 & 1 & 0 & 0 & 0 \\
121853 & 35958 & 0 & 20308 & 192 & 0 & 0 & 0 & 0 \\
121867 & 74000 & 0 & 0 & 9102 & 3 & 0 & 0 & 0 \\
121883 & 1677 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
121889 & 76476 & 0 & 131686 & 6560 & 4 & 0 & 0 & 0 \\
121909 & 101617 & 20318 & 36572 & 1846 & 4 & 0 & 0 & 0 \\
121921 & 207263 & 140223 & 0 & 12180 & 10 & 0 & 0 & 0 \\
121931 & 40665 & 0 & 77899 & 50 & 1 & 0 & 0 & 0 \\
121937 & 53378 & 0 & 20322 & 5370 & 1 & 0 & 0 & 0 \\
121949 & 35758 & 0 & 20324 & 174 & 0 & 0 & 0 & 0 \\
121951 & 145922 & 84018 & 135545 & 2908 & 9 & 0 & 0 & 0 \\
121963 & 60992 & 0 & 0 & 8130 & 1 & 0 & 0 & 0 \\
121967 & 14115 & 0 & 50819 & 374 & 0 & 0 & 0 & 0 \\
121993 & 179891 & 244802 & 0 & 16896 & 10 & 0 & 0 & 0 \\
121997 & 61054 & 0 & 60997 & 1662 & 1 & 0 & 0 & 0 \\
122011 & 161720 & 129579 & 30502 & 5516 & 9 & 0 & 0 & 0 \\
122021 & 73254 & 30506 & 67788 & 642 & 2 & 0 & 0 & 0 \\
122027 & 18057 & 0 & 0 & 1370 & 0 & 0 & 0 & 0 \\
122029 & 101717 & 20338 & 36608 & 1848 & 3 & 0 & 0 & 0 \\
122033 & 62472 & 0 & 20338 & 5770 & 1 & 0 & 0 & 0 \\
122039 & 35823 & 0 & 98986 & 1832 & 1 & 0 & 0 & 0 \\
122041 & 227339 & 180701 & 0 & 10656 & 16 & 0 & 0 & 0 \\
122051 & 44031 & 0 & 30512 & 3216 & 1 & 0 & 0 & 0 \\
122053 & 142617 & 61029 & 0 & 12400 & 6 & 0 & 0 & 0 \\
122069 & 30524 & 0 & 20344 & 0 & 0 & 0 & 0 & 0 \\
122081 & 149520 & 74125 & 61039 & 6872 & 2 & 0 & 0 & 0 \\
122099 & 4593 & 0 & 0 & 184 & 0 & 0 & 0 & 0 \\
122117 & 30536 & 0 & 20352 & 0 & 3 & 0 & 0 & 0 \\
122131 & 153764 & 142535 & 30532 & 6452 & 7 & 0 & 0 & 0 \\
122147 & 1641 & 0 & 60290 & 2 & 0 & 0 & 0 & 0 \\
122149 & 172517 & 187795 & 211141 & 6934 & 4 & 0 & 0 & 0 \\
122167 & 105974 & 0 & 45812 & 12006 & 2 & 0 & 0 & 0 \\
122173 & 101837 & 20362 & 0 & 9994 & 2 & 0 & 0 & 0 \\
122201 & 129180 & 86785 & 127674 & 7574 & 7 & 0 & 0 & 0 \\
122203 & 100856 & 0 & 0 & 13192 & 0 & 0 & 0 & 0 \\
122207 & 42411 & 0 & 158251 & 1838 & 3 & 0 & 0 & 0 \\
122209 & 159407 & 20368 & 86656 & 7316 & 7 & 0 & 0 & 0 \\
122219 & 3621 & 0 & 59945 & 88 & 0 & 0 & 0 & 0 \\
122231 & 49935 & 0 & 87968 & 3656 & 3 & 0 & 0 & 0 \\
122251 & 123632 & 36677 & 30562 & 4744 & 5 & 0 & 0 & 0 \\
122263 & 106910 & 98944 & 0 & 10344 & 4 & 0 & 0 & 0 \\
122267 & 1965 & 0 & 0 & 22 & 0 & 0 & 0 & 0 \\
122273 & 57378 & 0 & 20378 & 5630 & 1 & 0 & 0 & 0 \\
122279 & 14151 & 0 & 50949 & 376 & 1 & 0 & 0 & 0 \\
122299 & 101672 & 57473 & 144311 & 1766 & 7 & 0 & 0 & 0 \\
122321 & 129000 & 79516 & 134862 & 9080 & 6 & 0 & 0 & 0 \\
122323 & 90116 & 116958 & 0 & 9552 & 0 & 0 & 0 & 0 \\
122327 & 6015 & 0 & 0 & 326 & 0 & 0 & 0 & 0 \\
122347 & 119744 & 40785 & 0 & 14496 & 1 & 0 & 0 & 0 \\
122363 & 1533 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
122387 & 16725 & 0 & 55365 & 2224 & 4 & 0 & 0 & 0 \\
122389 & 160481 & 121165 & 36716 & 4792 & 5 & 0 & 0 & 0 \\
122393 & 45912 & 0 & 20398 & 4370 & 0 & 0 & 0 & 0 \\
122399 & 9723 & 0 & 54399 & 174 & 0 & 0 & 0 & 0 \\
122401 & 273401 & 456783 & 154873 & 4758 & 22 & 0 & 0 & 0 \\
122443 & 61232 & 0 & 0 & 8162 & 2 & 0 & 0 & 0 \\
122449 & 132775 & 20408 & 36734 & 7796 & 2 & 0 & 0 & 0 \\
122453 & 62274 & 55679 & 20408 & 3052 & 2 & 0 & 0 & 0 \\
122471 & 43383 & 0 & 136077 & 52 & 4 & 0 & 0 & 0 \\
122477 & 34294 & 0 & 20412 & 68 & 3 & 0 & 0 & 0 \\
122489 & 50628 & 0 & 20414 & 4462 & 0 & 0 & 0 & 0 \\
122497 & 183455 & 187909 & 55922 & 17422 & 4 & 0 & 0 & 0 \\
122501 & 127869 & 89422 & 118896 & 5694 & 1 & 0 & 0 & 0 \\
122503 & 75878 & 0 & 0 & 9402 & 0 & 0 & 0 & 0 \\
122509 & 137285 & 80257 & 36752 & 6476 & 6 & 0 & 0 & 0 \\
122527 & 88610 & 0 & 45947 & 9400 & 4 & 0 & 0 & 0 \\
122533 & 102137 & 20422 & 0 & 10024 & 1 & 0 & 0 & 0 \\
122557 & 143205 & 61281 & 0 & 12454 & 2 & 0 & 0 & 0 \\
122561 & 108768 & 30641 & 68088 & 6550 & 5 & 0 & 0 & 0 \\
122579 & 1605 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
122597 & 30656 & 0 & 20432 & 0 & 1 & 0 & 0 & 0 \\
122599 & 127322 & 40869 & 137922 & 2518 & 6 & 0 & 0 & 0 \\
122609 & 59128 & 0 & 73564 & 4458 & 2 & 0 & 0 & 0 \\
122611 & 119636 & 36785 & 140276 & 2888 & 2 & 0 & 0 & 0 \\
122651 & 66009 & 49067 & 78359 & 1146 & 1 & 0 & 0 & 0 \\
122653 & 126149 & 20442 & 0 & 14434 & 7 & 0 & 0 & 0 \\
122663 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
122693 & 36742 & 0 & 20448 & 238 & 0 & 0 & 0 & 0 \\
122701 & 171829 & 87938 & 54892 & 6690 & 9 & 0 & 0 & 0 \\
122719 & 64898 & 0 & 36815 & 30 & 0 & 0 & 0 & 0 \\
122741 & 103926 & 85612 & 122739 & 1466 & 8 & 0 & 0 & 0 \\
122743 & 88766 & 0 & 46028 & 9416 & 3 & 0 & 0 & 0 \\
122753 & 97392 & 43844 & 61375 & 3128 & 3 & 0 & 0 & 0 \\
122761 & 265139 & 397052 & 0 & 9518 & 15 & 0 & 0 & 0 \\
122777 & 49836 & 0 & 20462 & 4422 & 0 & 0 & 0 & 0 \\
122789 & 30704 & 0 & 20464 & 0 & 0 & 0 & 0 & 0 \\
122819 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
122827 & 83888 & 0 & 0 & 11238 & 1 & 0 & 0 & 0 \\
122833 & 159913 & 66539 & 0 & 17062 & 8 & 0 & 0 & 0 \\
122839 & 66302 & 0 & 36851 & 94 & 2 & 0 & 0 & 0 \\
122849 & 80328 & 0 & 344091 & 408 & 6 & 0 & 0 & 0 \\
122861 & 73758 & 30716 & 20476 & 3376 & 0 & 0 & 0 & 0 \\
122867 & 8085 & 0 & 0 & 602 & 0 & 0 & 0 & 0 \\
122869 & 126371 & 20478 & 87124 & 4408 & 6 & 1 & 0 & 0 \\
122887 & 81962 & 0 & 46082 & 8994 & 4 & 0 & 0 & 0 \\
122891 & 36885 & 0 & 30722 & 2730 & 6 & 0 & 0 & 0 \\
122921 & 132420 & 74635 & 109261 & 2824 & 2 & 0 & 0 & 0 \\
122929 & 159335 & 71717 & 95107 & 8382 & 9 & 0 & 0 & 0 \\
122939 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
122953 & 132371 & 20492 & 0 & 15078 & 2 & 0 & 0 & 0 \\
122957 & 34806 & 0 & 20492 & 90 & 0 & 0 & 0 & 0 \\
122963 & 26373 & 0 & 40987 & 1350 & 0 & 0 & 0 & 0 \\
122971 & 110744 & 36893 & 30742 & 4184 & 4 & 0 & 0 & 0 \\
123001 & 208619 & 203011 & 50318 & 10178 & 5 & 0 & 0 & 0 \\
123007 & 97730 & 58301 & 61007 & 11228 & 2 & 0 & 0 & 0 \\
123017 & 46146 & 0 & 64436 & 0 & 1 & 0 & 0 & 0 \\
123031 & 135566 & 84762 & 129620 & 1240 & 5 & 0 & 0 & 0 \\
123049 & 148877 & 66656 & 93088 & 7304 & 9 & 1 & 0 & 0 \\
123059 & 14241 & 0 & 51274 & 378 & 0 & 0 & 0 & 0 \\
123077 & 38406 & 0 & 20512 & 394 & 0 & 0 & 0 & 0 \\
123083 & 16977 & 0 & 114666 & 368 & 3 & 0 & 0 & 0 \\
123091 & 138500 & 86172 & 30772 & 5120 & 5 & 0 & 0 & 0 \\
123113 & 67332 & 0 & 20518 & 7328 & 0 & 0 & 0 & 0 \\
123121 & 265439 & 405593 & 0 & 10620 & 17 & 0 & 0 & 0 \\
123127 & 61574 & 0 & 0 & 8208 & 1 & 0 & 0 & 0 \\
123143 & 8103 & 0 & 0 & 604 & 0 & 0 & 0 & 0 \\
123169 & 138815 & 20528 & 36950 & 8118 & 2 & 0 & 0 & 0 \\
123191 & 41007 & 0 & 78704 & 48 & 0 & 0 & 0 & 0 \\
123203 & 1497 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
123209 & 46218 & 0 & 20534 & 4400 & 1 & 0 & 0 & 0 \\
123217 & 154439 & 74456 & 0 & 16480 & 3 & 0 & 0 & 0 \\
123229 & 182517 & 118691 & 36968 & 8952 & 9 & 0 & 0 & 0 \\
123239 & 4431 & 0 & 0 & 168 & 0 & 0 & 0 & 0 \\
123259 & 61640 & 0 & 36977 & 0 & 1 & 0 & 0 & 0 \\
123269 & 30824 & 0 & 20544 & 0 & 0 & 0 & 0 & 0 \\
123289 & 152027 & 70992 & 86301 & 5846 & 5 & 0 & 0 & 0 \\
123307 & 61664 & 0 & 0 & 8220 & 0 & 0 & 0 & 0 \\
123311 & 74235 & 49331 & 86610 & 3862 & 4 & 0 & 0 & 0 \\
123323 & 1533 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
123341 & 111342 & 30836 & 61669 & 5336 & 2 & 0 & 0 & 0 \\
123373 & 142541 & 20562 & 0 & 15232 & 2 & 0 & 0 & 0 \\
123377 & 76080 & 0 & 20562 & 8380 & 0 & 0 & 0 & 0 \\
123379 & 61700 & 0 & 37013 & 0 & 0 & 0 & 0 & 0 \\
123397 & 172409 & 165341 & 50480 & 10062 & 9 & 0 & 0 & 0 \\
123401 & 102270 & 30851 & 20566 & 8494 & 1 & 0 & 0 & 0 \\
123407 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
123419 & 8121 & 0 & 56099 & 118 & 0 & 0 & 0 & 0 \\
123427 & 82322 & 0 & 0 & 12462 & 1 & 0 & 0 & 0 \\
123433 & 134051 & 20572 & 0 & 15230 & 1 & 0 & 0 & 0 \\
123439 & 97082 & 41149 & 92578 & 1498 & 3 & 0 & 0 & 0 \\
123449 & 64308 & 0 & 77360 & 6104 & 3 & 0 & 0 & 0 \\
123457 & 141967 & 20576 & 0 & 16430 & 2 & 0 & 0 & 0 \\
123479 & 2055 & 0 & 0 & 24 & 0 & 0 & 0 & 0 \\
123491 & 42213 & 0 & 30872 & 2860 & 0 & 0 & 0 & 0 \\
123493 & 111113 & 20582 & 0 & 10318 & 1 & 0 & 0 & 0 \\
123499 & 89312 & 0 & 94048 & 4322 & 1 & 0 & 0 & 0 \\
123503 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
123517 & 137957 & 20586 & 0 & 14760 & 6 & 0 & 0 & 0 \\
123527 & 14295 & 0 & 51469 & 380 & 0 & 0 & 0 & 0 \\
123547 & 66680 & 0 & 0 & 8332 & 2 & 0 & 0 & 0 \\
123551 & 78051 & 0 & 290439 & 366 & 3 & 0 & 0 & 0 \\
123553 & 238031 & 406785 & 0 & 19474 & 708 & 0 & 0 & 0 \\
123581 & 82758 & 30896 & 20596 & 3650 & 0 & 0 & 0 & 0 \\
123583 & 68066 & 0 & 0 & 8422 & 0 & 0 & 0 & 0 \\
123593 & 79572 & 44144 & 61795 & 1764 & 4 & 0 & 0 & 0 \\
123601 & 214375 & 198826 & 56426 & 11748 & 15 & 0 & 0 & 0 \\
123619 & 84428 & 0 & 86532 & 824 & 2 & 0 & 0 & 0 \\
123631 & 135098 & 37091 & 30907 & 6456 & 1 & 0 & 0 & 0 \\
123637 & 103057 & 20606 & 0 & 10114 & 2 & 0 & 0 & 0 \\
123653 & 42442 & 0 & 79092 & 764 & 2 & 0 & 0 & 0 \\
123661 & 200909 & 136722 & 103585 & 6076 & 7 & 0 & 0 & 0 \\
123667 & 61844 & 0 & 0 & 8244 & 1 & 0 & 0 & 0 \\
123677 & 66654 & 0 & 61837 & 1820 & 1 & 0 & 0 & 0 \\
123701 & 83096 & 30926 & 20616 & 3934 & 0 & 0 & 0 & 0 \\
123707 & 16905 & 0 & 0 & 2782 & 1 & 0 & 0 & 0 \\
123719 & 26535 & 0 & 41239 & 1358 & 0 & 0 & 0 & 0 \\
123727 & 76634 & 0 & 54130 & 8588 & 1 & 0 & 0 & 0 \\
123731 & 37137 & 0 & 79049 & 0 & 1 & 0 & 0 & 0 \\
123733 & 172577 & 61869 & 52348 & 15730 & 2 & 0 & 0 & 0 \\
123737 & 46416 & 0 & 20622 & 4418 & 1 & 0 & 0 & 0 \\
123757 & 103157 & 20626 & 0 & 10124 & 1 & 0 & 0 & 0 \\
123787 & 116258 & 0 & 0 & 15368 & 4 & 0 & 0 & 0 \\
123791 & 37155 & 0 & 30947 & 2750 & 2 & 0 & 0 & 0 \\
123803 & 33177 & 0 & 99729 & 1410 & 1 & 0 & 0 & 0 \\
123817 & 205955 & 272920 & 0 & 14036 & 7 & 0 & 0 & 0 \\
123821 & 82398 & 30956 & 68788 & 860 & 2 & 0 & 0 & 0 \\
123829 & 120689 & 20638 & 98452 & 3180 & 7 & 0 & 0 & 0 \\
123833 & 56892 & 0 & 20638 & 5062 & 2 & 0 & 0 & 0 \\
123853 & 103237 & 20642 & 0 & 10132 & 4 & 0 & 0 & 0 \\
123863 & 10983 & 0 & 0 & 1130 & 0 & 0 & 0 & 0 \\
123887 & 26571 & 0 & 41295 & 1360 & 0 & 0 & 0 & 0 \\
123911 & 37191 & 0 & 79164 & 0 & 0 & 0 & 0 & 0 \\
123923 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
123931 & 168236 & 140071 & 30982 & 6868 & 7 & 0 & 0 & 0 \\
123941 & 74406 & 30986 & 20656 & 3406 & 2 & 0 & 0 & 0 \\
123953 & 60088 & 0 & 20658 & 5560 & 2 & 0 & 0 & 0 \\
123973 & 103337 & 20662 & 0 & 10142 & 2 & 0 & 0 & 0 \\
123979 & 62000 & 0 & 37193 & 0 & 0 & 0 & 0 & 0 \\
123983 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
123989 & 33538 & 0 & 20664 & 18 & 0 & 0 & 0 & 0 \\
123997 & 103357 & 20666 & 0 & 10144 & 1 & 0 & 0 & 0 \\
124001 & 128496 & 150150 & 130390 & 7220 & 6 & 0 & 0 & 0 \\
124021 & 226745 & 248478 & 0 & 9502 & 9 & 0 & 0 & 0 \\
124067 & 18021 & 0 & 0 & 1354 & 0 & 0 & 0 & 0 \\
124087 & 62054 & 0 & 0 & 8272 & 2 & 0 & 0 & 0 \\
124097 & 96304 & 44324 & 175479 & 1758 & 4 & 0 & 0 & 0 \\
124121 & 105420 & 31031 & 20686 & 8436 & 0 & 0 & 0 & 0 \\
124123 & 65528 & 0 & 0 & 8300 & 1 & 0 & 0 & 0 \\
124133 & 31040 & 0 & 20688 & 0 & 0 & 0 & 0 & 0 \\
124139 & 26625 & 0 & 41379 & 1364 & 1 & 0 & 0 & 0 \\
124147 & 132980 & 55191 & 0 & 16390 & 7 & 0 & 0 & 0 \\
124153 & 168971 & 106423 & 56678 & 12704 & 8 & 0 & 0 & 0 \\
124171 & 111824 & 37253 & 31042 & 4224 & 4 & 0 & 0 & 0 \\
124181 & 112098 & 31046 & 110381 & 2614 & 5 & 0 & 0 & 0 \\
124183 & 82826 & 0 & 46568 & 9088 & 4 & 0 & 0 & 0 \\
124193 & 58278 & 0 & 65052 & 1284 & 1 & 0 & 0 & 0 \\
124199 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
124213 & 130193 & 71524 & 0 & 11508 & 3 & 0 & 0 & 0 \\
124231 & 122102 & 37271 & 31057 & 4468 & 1 & 0 & 0 & 0 \\
124247 & 16095 & 60491 & 0 & 852 & 2 & 0 & 0 & 0 \\
124249 & 136187 & 20708 & 81648 & 2726 & 2 & 0 & 0 & 0 \\
124277 & 31076 & 0 & 20712 & 0 & 0 & 0 & 0 & 0 \\
124291 & 136952 & 85630 & 84339 & 4702 & 4 & 0 & 0 & 0 \\
124297 & 124355 & 20716 & 0 & 15056 & 6 & 0 & 0 & 0 \\
124301 & 110406 & 80803 & 20716 & 4752 & 2 & 0 & 0 & 0 \\
124303 & 62162 & 0 & 0 & 8286 & 0 & 0 & 0 & 0 \\
124309 & 136097 & 20718 & 37292 & 6802 & 7 & 0 & 0 & 0 \\
124337 & 67696 & 0 & 20722 & 6432 & 1 & 0 & 0 & 0 \\
124339 & 93428 & 0 & 37301 & 2050 & 2 & 0 & 0 & 0 \\
124343 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
124349 & 62230 & 0 & 62173 & 1694 & 1 & 0 & 0 & 0 \\
124351 & 122234 & 37307 & 88974 & 4514 & 5 & 0 & 0 & 0 \\
124363 & 141776 & 41457 & 0 & 15480 & 8 & 0 & 0 & 0 \\
124367 & 16995 & 0 & 0 & 2798 & 0 & 0 & 0 & 0 \\
124427 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
124429 & 103717 & 20738 & 37328 & 1884 & 2 & 0 & 0 & 0 \\
124433 & 116904 & 44444 & 62215 & 5884 & 5 & 0 & 0 & 0 \\
124447 & 97874 & 41485 & 0 & 10398 & 0 & 0 & 0 & 0 \\
124459 & 62240 & 0 & 37337 & 0 & 3 & 0 & 0 & 0 \\
124471 & 145934 & 85754 & 77793 & 2890 & 4 & 0 & 0 & 0 \\
124477 & 151973 & 128275 & 0 & 11964 & 6 & 0 & 0 & 0 \\
124489 & 250067 & 432376 & 37346 & 5544 & 19 & 0 & 0 & 0 \\
124493 & 31130 & 0 & 20748 & 0 & 0 & 0 & 0 & 0 \\
124513 & 140327 & 20752 & 0 & 16504 & 6 & 0 & 0 & 0 \\
124529 & 61456 & 0 & 178489 & 50 & 3 & 0 & 0 & 0 \\
124541 & 95430 & 31136 & 129016 & 2706 & 5 & 0 & 0 & 0 \\
124543 & 133298 & 113486 & 159569 & 11588 & 4 & 0 & 0 & 0 \\
124561 & 233891 & 238420 & 0 & 10546 & 8 & 0 & 0 & 0 \\
124567 & 81614 & 0 & 0 & 10490 & 6 & 1 & 0 & 0 \\
124577 & 73956 & 54515 & 20762 & 6030 & 2 & 0 & 0 & 0 \\
124601 & 147900 & 75655 & 118041 & 5564 & 2 & 0 & 0 & 0 \\
124633 & 159851 & 67514 & 0 & 16618 & 15 & 0 & 0 & 0 \\
124643 & 34797 & 0 & 94280 & 388 & 1 & 0 & 0 & 0 \\
124669 & 128221 & 20778 & 96172 & 6164 & 5 & 0 & 0 & 0 \\
124673 & 62360 & 0 & 20778 & 5816 & 0 & 0 & 0 & 0 \\
124679 & 22503 & 0 & 0 & 2050 & 0 & 0 & 0 & 0 \\
124693 & 103937 & 20782 & 0 & 10200 & 5 & 0 & 0 & 0 \\
124699 & 98072 & 41569 & 93523 & 1514 & 7 & 0 & 0 & 0 \\
124703 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
124717 & 119805 & 20786 & 51020 & 9360 & 2 & 0 & 0 & 0 \\
124721 & 103080 & 31181 & 128450 & 6186 & 1 & 0 & 0 & 0 \\
124739 & 4125 & 0 & 0 & 142 & 0 & 0 & 0 & 0 \\
124753 & 152135 & 77764 & 44554 & 12090 & 6 & 0 & 0 & 0 \\
124759 & 93662 & 0 & 84211 & 1240 & 3 & 0 & 0 & 0 \\
124769 & 94080 & 44564 & 116449 & 2054 & 9 & 0 & 0 & 0 \\
124771 & 112364 & 37433 & 31192 & 4246 & 2 & 0 & 0 & 0 \\
124777 & 150965 & 67592 & 0 & 16176 & 8 & 0 & 0 & 0 \\
124781 & 91038 & 31196 & 20796 & 4664 & 5 & 0 & 0 & 0 \\
124783 & 98138 & 41597 & 0 & 10426 & 4 & 0 & 0 & 0 \\
124793 & 59412 & 0 & 76261 & 4684 & 4 & 0 & 0 & 0 \\
124799 & 8211 & 0 & 0 & 612 & 0 & 0 & 0 & 0 \\
124819 & 66788 & 0 & 37445 & 68 & 2 & 0 & 0 & 0 \\
124823 & 1767 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
124847 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
124853 & 87220 & 52832 & 62425 & 2584 & 3 & 0 & 0 & 0 \\
124897 & 140759 & 20816 & 0 & 16556 & 2 & 0 & 0 & 0 \\
124907 & 11523 & 0 & 0 & 916 & 0 & 0 & 0 & 0 \\
124909 & 145949 & 62457 & 37472 & 4366 & 5 & 0 & 0 & 0 \\
124919 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
124951 & 194246 & 311526 & 31237 & 7104 & 6 & 0 & 0 & 0 \\
124979 & 31413 & 0 & 41659 & 1444 & 0 & 0 & 0 & 0 \\
124981 & 162641 & 89572 & 107040 & 4322 & 5 & 0 & 0 & 0 \\
124987 & 69704 & 0 & 0 & 8588 & 1 & 0 & 0 & 0 \\
124991 & 45795 & 0 & 199512 & 76 & 0 & 0 & 0 & 0 \\
125003 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
125017 & 125075 & 20836 & 0 & 15144 & 4 & 0 & 0 & 0 \\
125029 & 144425 & 20838 & 37508 & 7104 & 7 & 0 & 0 & 0 \\
125053 & 121877 & 20842 & 0 & 11552 & 5 & 0 & 0 & 0 \\
125063 & 26823 & 0 & 41687 & 1374 & 0 & 0 & 0 & 0 \\
125093 & 51258 & 0 & 20848 & 2946 & 1 & 0 & 0 & 0 \\
125101 & 207289 & 138314 & 0 & 9364 & 10 & 0 & 0 & 0 \\
125107 & 71540 & 0 & 0 & 8762 & 2 & 0 & 0 & 0 \\
125113 & 150011 & 72991 & 51182 & 13980 & 2 & 0 & 0 & 0 \\
125117 & 38566 & 0 & 20852 & 350 & 1 & 0 & 0 & 0 \\
125119 & 131042 & 41709 & 195956 & 2046 & 4 & 0 & 0 & 0 \\
125131 & 122768 & 37541 & 84909 & 3292 & 2 & 0 & 0 & 0 \\
125141 & 75126 & 31286 & 20856 & 3438 & 3 & 0 & 0 & 0 \\
125149 & 104317 & 20858 & 37544 & 1896 & 2 & 0 & 0 & 0 \\
125183 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
125197 & 104357 & 20866 & 0 & 10242 & 6 & 0 & 0 & 0 \\
125201 & 113954 & 31301 & 65580 & 5230 & 6 & 0 & 0 & 0 \\
125207 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
125219 & 1785 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
125221 & 162953 & 89744 & 58292 & 6598 & 6 & 0 & 0 & 0 \\
125231 & 69915 & 0 & 73050 & 4418 & 4 & 0 & 0 & 0 \\
125243 & 14493 & 0 & 52184 & 384 & 0 & 0 & 0 & 0 \\
125261 & 75198 & 31316 & 69588 & 658 & 2 & 0 & 0 & 0 \\
125269 & 160193 & 124336 & 87687 & 1754 & 5 & 0 & 0 & 0 \\
125287 & 115430 & 41765 & 0 & 11502 & 2 & 0 & 0 & 0 \\
125299 & 83570 & 0 & 37589 & 4298 & 4 & 0 & 0 & 0 \\
125303 & 14799 & 0 & 59927 & 534 & 1 & 0 & 0 & 0 \\
125311 & 112850 & 37595 & 31327 & 4264 & 7 & 1 & 0 & 0 \\
125329 & 183015 & 107431 & 98752 & 6062 & 7 & 0 & 0 & 0 \\
125339 & 6573 & 0 & 0 & 382 & 0 & 0 & 0 & 0 \\
125353 & 151661 & 67904 & 0 & 16248 & 5 & 0 & 0 & 0 \\
125371 & 186344 & 181908 & 84383 & 5856 & 7 & 0 & 0 & 0 \\
125383 & 62702 & 0 & 0 & 8358 & 0 & 0 & 0 & 0 \\
125387 & 2865 & 0 & 0 & 62 & 0 & 0 & 0 & 0 \\
125399 & 49071 & 53063 & 151731 & 158 & 3 & 0 & 0 & 0 \\
125407 & 83642 & 0 & 47027 & 9178 & 0 & 0 & 0 & 0 \\
125423 & 17139 & 0 & 0 & 2822 & 0 & 0 & 0 & 0 \\
125429 & 31364 & 0 & 20904 & 0 & 2 & 0 & 0 & 0 \\
125441 & 161706 & 76165 & 230477 & 4090 & 12 & 0 & 0 & 0 \\
125453 & 34702 & 0 & 20908 & 52 & 1 & 0 & 0 & 0 \\
125471 & 37659 & 0 & 31367 & 2788 & 0 & 0 & 0 & 0 \\
125497 & 214955 & 274081 & 0 & 14594 & 13 & 0 & 0 & 0 \\
125507 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
125509 & 104617 & 20918 & 88996 & 0 & 1 & 0 & 0 & 0 \\
125527 & 62774 & 0 & 0 & 8368 & 0 & 0 & 0 & 0 \\
125539 & 109292 & 41849 & 94153 & 1758 & 1 & 0 & 0 & 0 \\
125551 & 171770 & 145115 & 132275 & 2458 & 7 & 0 & 0 & 0 \\
125591 & 49935 & 0 & 31397 & 3736 & 2 & 0 & 0 & 0 \\
125597 & 44454 & 0 & 79924 & 976 & 3 & 0 & 0 & 0 \\
125617 & 136207 & 20936 & 0 & 16372 & 6 & 0 & 0 & 0 \\
125621 & 99858 & 81661 & 126616 & 900 & 2 & 0 & 0 & 0 \\
125627 & 8265 & 0 & 0 & 616 & 0 & 0 & 0 & 0 \\
125639 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
125641 & 221039 & 186031 & 51398 & 8560 & 17 & 0 & 0 & 0 \\
125651 & 79365 & 0 & 73295 & 4964 & 1 & 0 & 0 & 0 \\
125659 & 113912 & 58019 & 37697 & 6630 & 7 & 0 & 0 & 0 \\
125669 & 34518 & 0 & 145548 & 34 & 1 & 0 & 0 & 0 \\
125683 & 62852 & 0 & 0 & 8378 & 0 & 0 & 0 & 0 \\
125687 & 25311 & 0 & 0 & 3220 & 0 & 0 & 0 & 0 \\
125693 & 66654 & 0 & 62845 & 1784 & 5 & 0 & 0 & 0 \\
125707 & 109808 & 101730 & 0 & 10628 & 6 & 0 & 0 & 0 \\
125711 & 55371 & 0 & 132693 & 460 & 3 & 0 & 0 & 0 \\
125717 & 35958 & 0 & 20952 & 116 & 0 & 0 & 0 & 0 \\
125731 & 170828 & 136921 & 86901 & 6132 & 10 & 0 & 0 & 0 \\
125737 & 162755 & 73355 & 0 & 16352 & 1 & 0 & 0 & 0 \\
125743 & 76346 & 0 & 0 & 9390 & 2 & 0 & 0 & 0 \\
125753 & 68772 & 0 & 20958 & 7484 & 1 & 0 & 0 & 0 \\
125777 & 90088 & 44924 & 62887 & 2862 & 2 & 0 & 0 & 0 \\
125789 & 58278 & 0 & 20964 & 2382 & 0 & 0 & 0 & 0 \\
125791 & 156914 & 133593 & 31447 & 5496 & 8 & 0 & 0 & 0 \\
125803 & 94436 & 0 & 58408 & 12824 & 5 & 0 & 0 & 0 \\
125813 & 35058 & 0 & 20968 & 64 & 0 & 0 & 0 & 0 \\
125821 & 204389 & 139110 & 60536 & 9196 & 11 & 0 & 0 & 0 \\
125863 & 85958 & 0 & 0 & 11518 & 1 & 0 & 0 & 0 \\
125887 & 62954 & 0 & 0 & 8392 & 1 & 0 & 0 & 0 \\
125897 & 47226 & 0 & 20982 & 4496 & 0 & 0 & 0 & 0 \\
125899 & 62960 & 0 & 37769 & 0 & 3 & 0 & 0 & 0 \\
125921 & 108984 & 31481 & 79884 & 9210 & 3 & 0 & 0 & 0 \\
125927 & 2631 & 0 & 0 & 50 & 0 & 0 & 0 & 0 \\
125929 & 199907 & 180378 & 254168 & 2864 & 12 & 0 & 0 & 0 \\
125933 & 43222 & 0 & 20988 & 958 & 0 & 0 & 0 & 0 \\
125941 & 163889 & 90260 & 0 & 6924 & 7 & 0 & 0 & 0 \\
125959 & 99062 & 41989 & 94468 & 1530 & 4 & 0 & 0 & 0 \\
125963 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
126001 & 313943 & 618228 & 62498 & 7354 & 20 & 0 & 0 & 0 \\
126011 & 37821 & 0 & 31502 & 2800 & 4 & 0 & 0 & 0 \\
126013 & 105037 & 21002 & 0 & 10308 & 3 & 0 & 0 & 0 \\
126019 & 84050 & 0 & 37805 & 4322 & 4 & 0 & 0 & 0 \\
126023 & 21639 & 0 & 52509 & 636 & 1 & 0 & 0 & 0 \\
126031 & 113498 & 37811 & 31507 & 4288 & 3 & 0 & 0 & 0 \\
126037 & 141275 & 21006 & 107164 & 12616 & 1 & 0 & 0 & 0 \\
126041 & 109020 & 31511 & 66020 & 4312 & 2 & 0 & 0 & 0 \\
126047 & 18291 & 0 & 0 & 1276 & 0 & 0 & 0 & 0 \\
126067 & 63044 & 0 & 0 & 8404 & 4 & 0 & 0 & 0 \\
126079 & 63050 & 0 & 37823 & 0 & 0 & 0 & 0 & 0 \\
126097 & 150119 & 21016 & 45034 & 12270 & 3 & 0 & 0 & 0 \\
126107 & 11181 & 0 & 0 & 1150 & 0 & 0 & 0 & 0 \\
126127 & 184274 & 275861 & 47297 & 15100 & 11 & 0 & 0 & 0 \\
126131 & 37857 & 0 & 31532 & 2802 & 1 & 0 & 0 & 0 \\
126143 & 3387 & 0 & 0 & 90 & 0 & 0 & 0 & 0 \\
126151 & 134786 & 96598 & 31537 & 5018 & 7 & 0 & 0 & 0 \\
126173 & 31550 & 0 & 21028 & 0 & 1 & 0 & 0 & 0 \\
126199 & 115622 & 117722 & 145127 & 1620 & 7 & 0 & 0 & 0 \\
126211 & 157436 & 134039 & 31552 & 5516 & 8 & 0 & 0 & 0 \\
126223 & 66746 & 0 & 0 & 8446 & 2 & 0 & 0 & 0 \\
126227 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
126229 & 111489 & 21038 & 37868 & 2002 & 1 & 0 & 0 & 0 \\
126233 & 55452 & 0 & 21038 & 4864 & 0 & 0 & 0 & 0 \\
126241 & 209807 & 145191 & 121956 & 12376 & 5 & 0 & 0 & 0 \\
126257 & 74488 & 0 & 21042 & 7686 & 0 & 0 & 0 & 0 \\
126271 & 158786 & 147365 & 78918 & 3154 & 6 & 0 & 0 & 0 \\
126307 & 91340 & 0 & 58295 & 12840 & 0 & 0 & 0 & 0 \\
126311 & 51591 & 0 & 31577 & 4000 & 2 & 0 & 0 & 0 \\
126317 & 41358 & 0 & 21052 & 650 & 0 & 0 & 0 & 0 \\
126323 & 31107 & 0 & 42107 & 1520 & 2 & 0 & 0 & 0 \\
126337 & 202175 & 168819 & 0 & 14992 & 7 & 0 & 0 & 0 \\
126341 & 75846 & 31586 & 70188 & 664 & 2 & 0 & 0 & 0 \\
126349 & 105317 & 21058 & 37904 & 1914 & 1 & 0 & 0 & 0 \\
126359 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
126397 & 129997 & 21066 & 0 & 14876 & 7 & 0 & 0 & 0 \\
126421 & 231713 & 304083 & 0 & 8170 & 6 & 0 & 0 & 0 \\
126433 & 170711 & 68489 & 96876 & 11418 & 8 & 0 & 0 & 0 \\
126443 & 1569 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
126457 & 155915 & 72816 & 0 & 16724 & 2 & 0 & 0 & 0 \\
126461 & 75918 & 31616 & 21076 & 3474 & 1 & 0 & 0 & 0 \\
126473 & 47442 & 0 & 21078 & 4516 & 0 & 0 & 0 & 0 \\
126481 & 238823 & 259866 & 0 & 12860 & 11 & 0 & 0 & 0 \\
126487 & 84362 & 0 & 47432 & 9258 & 1 & 0 & 0 & 0 \\
126491 & 92505 & 53525 & 126489 & 3586 & 5 & 0 & 0 & 0 \\
126493 & 111317 & 21082 & 0 & 10414 & 4 & 0 & 0 & 0 \\
126499 & 72332 & 0 & 37949 & 426 & 4 & 0 & 0 & 0 \\
126517 & 128529 & 73810 & 0 & 11054 & 5 & 0 & 0 & 0 \\
126541 & 225149 & 372459 & 0 & 8460 & 11 & 0 & 0 & 0 \\
126547 & 114308 & 42185 & 61412 & 11234 & 1 & 0 & 0 & 0 \\
126551 & 45651 & 0 & 89639 & 2914 & 3 & 0 & 0 & 0 \\
126583 & 82742 & 0 & 0 & 9778 & 0 & 0 & 0 & 0 \\
126601 & 204419 & 148779 & 99471 & 6584 & 11 & 0 & 0 & 0 \\
126611 & 58917 & 50651 & 80889 & 652 & 7 & 0 & 0 & 0 \\
126613 & 130219 & 21102 & 0 & 14900 & 3 & 0 & 0 & 0 \\
126631 & 201734 & 246237 & 139580 & 4190 & 7 & 0 & 0 & 0 \\
126641 & 104664 & 31661 & 21106 & 9258 & 0 & 0 & 0 & 0 \\
126653 & 31670 & 0 & 21108 & 0 & 0 & 0 & 0 & 0 \\
126683 & 2253 & 0 & 0 & 32 & 0 & 0 & 0 & 0 \\
126691 & 124460 & 100938 & 31672 & 4554 & 5 & 0 & 0 & 0 \\
126703 & 84506 & 0 & 47513 & 9274 & 1 & 0 & 0 & 0 \\
126713 & 53292 & 0 & 66372 & 152 & 0 & 0 & 0 & 0 \\
126719 & 11235 & 0 & 114958 & 0 & 1 & 0 & 0 & 0 \\
126733 & 112301 & 21122 & 0 & 10480 & 3 & 0 & 0 & 0 \\
126739 & 91652 & 0 & 38021 & 4796 & 0 & 0 & 0 & 0 \\
126743 & 47199 & 0 & 42247 & 4296 & 1 & 0 & 0 & 0 \\
126751 & 152450 & 96354 & 31687 & 6838 & 2 & 0 & 0 & 0 \\
126757 & 176777 & 63381 & 0 & 17512 & 7 & 0 & 0 & 0 \\
126761 & 95160 & 31691 & 21126 & 8170 & 2 & 0 & 0 & 0 \\
126781 & 164981 & 90862 & 0 & 6968 & 4 & 0 & 0 & 0 \\
126823 & 74726 & 0 & 0 & 9142 & 2 & 0 & 0 & 0 \\
126827 & 27201 & 0 & 95932 & 0 & 0 & 0 & 0 & 0 \\
126839 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
126851 & 55245 & 0 & 31712 & 3614 & 1 & 0 & 0 & 0 \\
126857 & 51456 & 0 & 21142 & 4572 & 1 & 0 & 0 & 0 \\
126859 & 63440 & 0 & 38057 & 0 & 0 & 0 & 0 & 0 \\
126913 & 145927 & 21152 & 117300 & 16176 & 3 & 0 & 0 & 0 \\
126923 & 11253 & 0 & 0 & 1158 & 0 & 0 & 0 & 0 \\
126943 & 63482 & 0 & 0 & 8462 & 1 & 0 & 0 & 0 \\
126949 & 111977 & 21158 & 38084 & 2002 & 6 & 0 & 0 & 0 \\
126961 & 220991 & 203999 & 168749 & 9884 & 8 & 0 & 0 & 0 \\
126967 & 99854 & 42325 & 0 & 10608 & 0 & 0 & 0 & 0 \\
126989 & 36318 & 0 & 21164 & 118 & 1 & 0 & 0 & 0 \\
127031 & 38127 & 0 & 31757 & 2822 & 2 & 0 & 0 & 0 \\
127033 & 135851 & 21172 & 0 & 15522 & 4 & 0 & 0 & 0 \\
127037 & 83846 & 53756 & 63517 & 2486 & 0 & 0 & 0 & 0 \\
127051 & 205232 & 243251 & 31762 & 6628 & 8 & 0 & 0 & 0 \\
127079 & 35463 & 0 & 42359 & 1792 & 0 & 0 & 0 & 0 \\
127081 & 223559 & 188163 & 0 & 10584 & 20 & 0 & 0 & 0 \\
127103 & 2163 & 0 & 0 & 30 & 0 & 0 & 0 & 0 \\
127123 & 63572 & 0 & 0 & 8474 & 0 & 0 & 0 & 0 \\
127133 & 38062 & 0 & 21188 & 246 & 0 & 0 & 0 & 0 \\
127139 & 17373 & 0 & 50855 & 550 & 1 & 0 & 0 & 0 \\
127157 & 35058 & 0 & 21192 & 46 & 1 & 0 & 0 & 0 \\
127163 & 35049 & 0 & 42387 & 1740 & 1 & 0 & 0 & 0 \\
127189 & 130811 & 21198 & 98116 & 6288 & 4 & 0 & 0 & 0 \\
127207 & 93734 & 0 & 47702 & 9578 & 4 & 0 & 0 & 0 \\
127217 & 55688 & 0 & 66636 & 1060 & 4 & 0 & 0 & 0 \\
127219 & 123668 & 96242 & 95413 & 2420 & 2 & 0 & 0 & 0 \\
127241 & 95520 & 31811 & 70688 & 5374 & 11 & 0 & 0 & 0 \\
127247 & 32331 & 0 & 42415 & 1494 & 0 & 0 & 0 & 0 \\
127249 & 169223 & 73272 & 89073 & 7218 & 9 & 0 & 0 & 0 \\
127261 & 254645 & 354986 & 172963 & 8112 & 16 & 0 & 0 & 0 \\
127271 & 81255 & 50915 & 84846 & 4000 & 3 & 0 & 0 & 0 \\
127277 & 36894 & 0 & 21212 & 150 & 4 & 0 & 0 & 0 \\
127289 & 81948 & 45464 & 63643 & 1816 & 0 & 0 & 0 & 0 \\
127291 & 114632 & 38189 & 31822 & 4332 & 6 & 0 & 0 & 0 \\
127297 & 225107 & 295085 & 0 & 18306 & 12 & 0 & 0 & 0 \\
127301 & 104170 & 88792 & 82268 & 4352 & 2 & 0 & 0 & 0 \\
127321 & 191339 & 91249 & 61502 & 12114 & 6 & 0 & 0 & 0 \\
127331 & 88941 & 59951 & 123792 & 2702 & 3 & 0 & 0 & 0 \\
127343 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
127363 & 63692 & 0 & 0 & 8490 & 2 & 0 & 0 & 0 \\
127373 & 63742 & 0 & 117573 & 336 & 2 & 0 & 0 & 0 \\
127399 & 78902 & 0 & 99370 & 1186 & 2 & 0 & 0 & 0 \\
127403 & 17409 & 0 & 0 & 2866 & 0 & 0 & 0 & 0 \\
127423 & 84986 & 0 & 47783 & 9326 & 2 & 0 & 0 & 0 \\
127447 & 87038 & 0 & 0 & 11660 & 1 & 0 & 0 & 0 \\
127453 & 153781 & 134763 & 0 & 12236 & 6 & 0 & 0 & 0 \\
127481 & 95700 & 31871 & 21246 & 8216 & 1 & 0 & 0 & 0 \\
127487 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
127493 & 31880 & 0 & 21248 & 0 & 0 & 0 & 0 & 0 \\
127507 & 67940 & 0 & 0 & 8556 & 3 & 0 & 0 & 0 \\
127529 & 60708 & 0 & 77933 & 4788 & 2 & 0 & 0 & 0 \\
127541 & 115122 & 31886 & 63769 & 5518 & 5 & 0 & 0 & 0 \\
127549 & 139637 & 21258 & 38264 & 6980 & 7 & 0 & 0 & 0 \\
127579 & 87128 & 0 & 89304 & 850 & 3 & 0 & 0 & 0 \\
127583 & 44499 & 53987 & 95686 & 428 & 2 & 0 & 0 & 0 \\
127591 & 114902 & 38279 & 31897 & 4340 & 5 & 0 & 0 & 0 \\
127597 & 167005 & 63801 & 0 & 13514 & 1 & 0 & 0 & 0 \\
127601 & 154560 & 82948 & 132325 & 8228 & 4 & 0 & 0 & 0 \\
127607 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
127609 & 152987 & 74447 & 83856 & 3130 & 4 & 0 & 0 & 0 \\
127637 & 45174 & 0 & 21272 & 1220 & 2 & 0 & 0 & 0 \\
127643 & 10137 & 0 & 0 & 926 & 0 & 0 & 0 & 0 \\
127649 & 59898 & 0 & 76588 & 4814 & 0 & 0 & 0 & 0 \\
127657 & 167885 & 69152 & 62030 & 17030 & 13 & 0 & 0 & 0 \\
127663 & 63842 & 0 & 0 & 8510 & 4 & 0 & 0 & 0 \\
127669 & 106417 & 21278 & 38300 & 1934 & 5 & 0 & 0 & 0 \\
127679 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
127681 & 296159 & 528555 & 0 & 9666 & 16 & 0 & 0 & 0 \\
127691 & 40359 & 0 & 81579 & 24 & 3 & 0 & 0 & 0 \\
127703 & 3063 & 0 & 0 & 70 & 0 & 0 & 0 & 0 \\
127709 & 63910 & 0 & 122977 & 1402 & 1 & 0 & 0 & 0 \\
127711 & 188594 & 200618 & 198625 & 3472 & 4 & 0 & 0 & 0 \\
127717 & 117545 & 21286 & 0 & 10900 & 3 & 0 & 0 & 0 \\
127727 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
127733 & 52338 & 0 & 21288 & 3008 & 0 & 0 & 0 & 0 \\
127739 & 27633 & 0 & 53224 & 1562 & 0 & 0 & 0 & 0 \\
127747 & 92924 & 0 & 0 & 13070 & 1 & 0 & 0 & 0 \\
127763 & 1893 & 0 & 62867 & 2 & 1 & 0 & 0 & 0 \\
127781 & 76710 & 31946 & 70988 & 672 & 1 & 0 & 0 & 0 \\
127807 & 119330 & 106504 & 55915 & 11062 & 713 & 0 & 0 & 0 \\
127817 & 66576 & 0 & 21302 & 6712 & 1 & 0 & 0 & 0 \\
127819 & 96560 & 0 & 38345 & 4888 & 1 & 0 & 0 & 0 \\
127837 & 142397 & 21306 & 0 & 15252 & 1 & 0 & 0 & 0 \\
127843 & 110636 & 0 & 0 & 13968 & 2 & 0 & 0 & 0 \\
127849 & 173987 & 109591 & 38354 & 5022 & 8 & 0 & 0 & 0 \\
127859 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
127867 & 67688 & 0 & 0 & 8560 & 0 & 0 & 0 & 0 \\
127873 & 195791 & 129686 & 56414 & 17858 & 11 & 0 & 0 & 0 \\
127877 & 63994 & 0 & 63937 & 1742 & 1 & 0 & 0 & 0 \\
127913 & 52932 & 0 & 21318 & 4666 & 1 & 0 & 0 & 0 \\
127921 & 245591 & 321947 & 0 & 13134 & 22 & 0 & 0 & 0 \\
127931 & 59529 & 51179 & 89855 & 2948 & 2 & 0 & 0 & 0 \\
127951 & 125762 & 38387 & 31987 & 4940 & 3 & 0 & 0 & 0 \\
127973 & 62058 & 0 & 79497 & 2308 & 0 & 0 & 0 & 0 \\
127979 & 3333 & 0 & 61856 & 16 & 0 & 0 & 0 & 0 \\
127997 & 52446 & 0 & 21332 & 3014 & 2 & 0 & 0 & 0 \\
128021 & 85674 & 32006 & 78608 & 3108 & 0 & 0 & 0 & 0 \\
128033 & 60078 & 0 & 21338 & 5896 & 3 & 0 & 0 & 0 \\
128047 & 64034 & 0 & 0 & 8536 & 1 & 0 & 0 & 0 \\
128053 & 131699 & 21342 & 0 & 15070 & 1 & 0 & 0 & 0 \\
128099 & 10173 & 0 & 0 & 930 & 0 & 0 & 0 & 0 \\
128111 & 48891 & 0 & 32027 & 3496 & 0 & 0 & 0 & 0 \\
128113 & 160487 & 77414 & 45754 & 12562 & 4 & 0 & 0 & 0 \\
128119 & 67598 & 0 & 38435 & 26 & 2 & 0 & 0 & 0 \\
128147 & 11361 & 0 & 0 & 1170 & 0 & 0 & 0 & 0 \\
128153 & 52212 & 0 & 21358 & 4628 & 0 & 0 & 0 & 0 \\
128159 & 1803 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
128173 & 134333 & 73804 & 0 & 11876 & 5 & 0 & 0 & 0 \\
128189 & 35638 & 0 & 21364 & 62 & 0 & 0 & 0 & 0 \\
128201 & 106230 & 32051 & 21366 & 8824 & 2 & 0 & 0 & 0 \\
128203 & 75536 & 0 & 0 & 9240 & 0 & 0 & 0 & 0 \\
128213 & 78722 & 0 & 121088 & 1992 & 1 & 0 & 0 & 0 \\
128221 & 166853 & 91894 & 0 & 7050 & 3 & 0 & 0 & 0 \\
128237 & 32066 & 0 & 21372 & 0 & 3 & 0 & 0 & 0 \\
128239 & 101402 & 62239 & 149305 & 994 & 3 & 0 & 0 & 0 \\
128257 & 151007 & 21376 & 0 & 17096 & 2 & 0 & 0 & 0 \\
128273 & 56150 & 0 & 21378 & 5648 & 0 & 0 & 0 & 0 \\
128287 & 85562 & 0 & 48107 & 9390 & 5 & 0 & 0 & 0 \\
128291 & 38505 & 0 & 32072 & 2850 & 2 & 0 & 0 & 0 \\
128311 & 194606 & 190564 & 32077 & 6730 & 7 & 0 & 0 & 0 \\
128321 & 113844 & 32081 & 71288 & 6860 & 5 & 0 & 0 & 0 \\
128327 & 29271 & 0 & 0 & 3824 & 2 & 0 & 0 & 0 \\
128339 & 32133 & 0 & 42779 & 1480 & 0 & 0 & 0 & 0 \\
128341 & 226817 & 326039 & 0 & 9712 & 4 & 0 & 0 & 0 \\
128347 & 64184 & 0 & 0 & 8556 & 5 & 1 & 0 & 0 \\
128351 & 61923 & 0 & 209714 & 3204 & 5 & 0 & 0 & 0 \\
128377 & 155315 & 69542 & 0 & 16640 & 6 & 0 & 0 & 0 \\
128389 & 130425 & 74902 & 38516 & 2658 & 7 & 1 & 0 & 0 \\
128393 & 70212 & 0 & 125334 & 2500 & 0 & 0 & 0 & 0 \\
128399 & 4611 & 0 & 0 & 176 & 0 & 0 & 0 & 0 \\
128411 & 38541 & 0 & 82039 & 0 & 2 & 0 & 0 & 0 \\
128413 & 160181 & 21402 & 111799 & 13954 & 4 & 0 & 0 & 0 \\
128431 & 141506 & 88482 & 80268 & 2514 & 9 & 0 & 0 & 0 \\
128437 & 183665 & 174891 & 0 & 13958 & 7 & 0 & 0 & 0 \\
128449 & 177151 & 69581 & 144962 & 4852 & 12 & 0 & 0 & 0 \\
128461 & 167165 & 92066 & 0 & 7064 & 6 & 0 & 0 & 0 \\
128467 & 122384 & 59315 & 0 & 15474 & 7 & 0 & 0 & 0 \\
128473 & 137771 & 21412 & 0 & 15724 & 3 & 0 & 0 & 0 \\
128477 & 32126 & 0 & 21412 & 0 & 0 & 0 & 0 & 0 \\
128483 & 1533 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
128489 & 48198 & 0 & 21414 & 4588 & 0 & 0 & 0 & 0 \\
128509 & 107117 & 21418 & 38552 & 1946 & 8 & 0 & 0 & 0 \\
128519 & 14871 & 0 & 53549 & 394 & 0 & 0 & 0 & 0 \\
128521 & 325619 & 818900 & 127444 & 7598 & 42 & 0 & 0 & 0 \\
128549 & 64330 & 0 & 64273 & 1752 & 1 & 0 & 0 & 0 \\
128551 & 126350 & 38567 & 32137 & 4962 & 4 & 0 & 0 & 0 \\
128563 & 101108 & 42857 & 0 & 10742 & 2 & 0 & 0 & 0 \\
128591 & 97419 & 51443 & 187620 & 2362 & 6 & 0 & 0 & 0 \\
128599 & 64310 & 0 & 38579 & 0 & 2 & 0 & 0 & 0 \\
128603 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
128621 & 84270 & 32156 & 21436 & 3656 & 0 & 0 & 0 & 0 \\
128629 & 144163 & 21438 & 38588 & 7088 & 7 & 0 & 0 & 0 \\
128657 & 101640 & 117676 & 21442 & 9092 & 1 & 0 & 0 & 0 \\
128659 & 71108 & 0 & 38597 & 214 & 3 & 0 & 0 & 0 \\
128663 & 8463 & 0 & 0 & 632 & 0 & 0 & 0 & 0 \\
128669 & 44158 & 0 & 21444 & 978 & 0 & 0 & 0 & 0 \\
128677 & 107257 & 21446 & 52640 & 8578 & 2 & 0 & 0 & 0 \\
128683 & 93056 & 0 & 61913 & 13358 & 4 & 0 & 0 & 0 \\
128693 & 32180 & 0 & 21448 & 0 & 0 & 0 & 0 & 0 \\
128717 & 64414 & 0 & 64357 & 1754 & 2 & 0 & 0 & 0 \\
128747 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
128749 & 107317 & 21458 & 38624 & 1950 & 3 & 0 & 0 & 0 \\
128761 & 217259 & 152247 & 0 & 12782 & 7 & 0 & 0 & 0 \\
128767 & 87938 & 0 & 60359 & 11540 & 1 & 0 & 0 & 0 \\
128813 & 32210 & 0 & 21468 & 0 & 0 & 0 & 0 & 0 \\
128819 & 6753 & 0 & 62149 & 316 & 2 & 0 & 0 & 0 \\
128831 & 56739 & 0 & 148288 & 3272 & 4 & 0 & 0 & 0 \\
128833 & 184703 & 134603 & 0 & 18442 & 7 & 0 & 0 & 0 \\
128837 & 39706 & 0 & 21472 & 360 & 0 & 0 & 0 & 0 \\
128857 & 209915 & 218680 & 61037 & 12948 & 6 & 0 & 0 & 0 \\
128861 & 93990 & 32216 & 71588 & 1954 & 5 & 0 & 0 & 0 \\
128873 & 52392 & 0 & 21478 & 4650 & 2 & 0 & 0 & 0 \\
128879 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
128903 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
128923 & 64472 & 0 & 0 & 8594 & 1 & 0 & 0 & 0 \\
128939 & 8481 & 0 & 0 & 632 & 0 & 0 & 0 & 0 \\
128941 & 220541 & 248704 & 52748 & 6158 & 17 & 0 & 0 & 0 \\
128951 & 46515 & 0 & 141486 & 104 & 0 & 0 & 0 & 0 \\
128959 & 64490 & 0 & 38687 & 0 & 3 & 0 & 0 & 0 \\
128969 & 94548 & 46064 & 64483 & 2134 & 5 & 0 & 0 & 0 \\
128971 & 142100 & 88854 & 32242 & 6110 & 3 & 0 & 0 & 0 \\
128981 & 77430 & 32246 & 21496 & 3544 & 1 & 0 & 0 & 0 \\
128983 & 112958 & 42997 & 0 & 11088 & 2 & 0 & 0 & 0 \\
128987 & 41133 & 0 & 53744 & 3526 & 1 & 0 & 0 & 0 \\
128993 & 71112 & 0 & 21498 & 6370 & 1 & 0 & 0 & 0 \\
129001 & 218339 & 151599 & 0 & 12768 & 11 & 1 & 0 & 0 \\
129011 & 88725 & 0 & 129836 & 4152 & 3 & 0 & 0 & 0 \\
129023 & 6339 & 0 & 0 & 344 & 0 & 0 & 0 & 0 \\
129037 & 107557 & 21506 & 0 & 10556 & 1 & 0 & 0 & 0 \\
129049 & 147227 & 21508 & 38714 & 8124 & 5 & 0 & 0 & 0 \\
129061 & 209609 & 142692 & 0 & 9526 & 9 & 0 & 0 & 0 \\
129083 & 1533 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
129089 & 62654 & 0 & 77452 & 4934 & 2 & 0 & 0 & 0 \\
129097 & 190115 & 122752 & 56954 & 17370 & 6 & 0 & 0 & 0 \\
129113 & 48432 & 0 & 21518 & 4610 & 1 & 0 & 0 & 0 \\
129119 & 17643 & 0 & 51647 & 558 & 2 & 0 & 0 & 0 \\
129121 & 214559 & 148503 & 160397 & 6510 & 16 & 0 & 0 & 0 \\
129127 & 64574 & 0 & 0 & 8608 & 0 & 0 & 0 & 0 \\
129169 & 222887 & 306591 & 38750 & 10498 & 19 & 0 & 0 & 0 \\
129187 & 86162 & 0 & 0 & 13044 & 0 & 0 & 0 & 0 \\
129193 & 175811 & 110743 & 54658 & 12266 & 6 & 0 & 0 & 0 \\
129197 & 32306 & 0 & 21532 & 0 & 0 & 0 & 0 & 0 \\
129209 & 56748 & 0 & 81831 & 4702 & 0 & 0 & 0 & 0 \\
129221 & 144858 & 149817 & 174685 & 3238 & 3 & 0 & 0 & 0 \\
129223 & 93446 & 0 & 48458 & 9916 & 5 & 0 & 0 & 0 \\
129229 & 141317 & 74412 & 90459 & 1076 & 3 & 0 & 0 & 0 \\
129263 & 31827 & 0 & 105025 & 1446 & 0 & 0 & 0 & 0 \\
129277 & 213765 & 181986 & 61144 & 18232 & 7 & 0 & 0 & 0 \\
129281 & 118812 & 32321 & 21546 & 9830 & 1 & 0 & 0 & 0 \\
129287 & 1911 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
129289 & 129347 & 21548 & 84960 & 2426 & 2 & 0 & 0 & 0 \\
129293 & 32330 & 0 & 21548 & 0 & 1 & 0 & 0 & 0 \\
129313 & 174581 & 70049 & 0 & 18254 & 13 & 0 & 0 & 0 \\
129341 & 88230 & 32336 & 21556 & 3986 & 1 & 0 & 0 & 0 \\
129347 & 27741 & 0 & 43115 & 1420 & 3 & 0 & 0 & 0 \\
129361 & 314855 & 639413 & 0 & 7742 & 26 & 0 & 0 & 0 \\
129379 & 64700 & 0 & 38813 & 0 & 2 & 0 & 0 & 0 \\
129401 & 107220 & 32351 & 179484 & 1246 & 2 & 0 & 0 & 0 \\
129403 & 155336 & 161011 & 57089 & 15414 & 2 & 0 & 0 & 0 \\
129419 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
129439 & 119474 & 57119 & 207100 & 992 & 4 & 0 & 0 & 0 \\
129443 & 3369 & 0 & 0 & 86 & 0 & 0 & 0 & 0 \\
129449 & 70788 & 0 & 73353 & 5350 & 1 & 0 & 0 & 0 \\
129457 & 192695 & 70127 & 46234 & 14230 & 11 & 0 & 0 & 0 \\
129461 & 77718 & 32366 & 21576 & 3556 & 4 & 0 & 0 & 0 \\
129469 & 107917 & 21578 & 91804 & 0 & 5 & 0 & 0 & 0 \\
129491 & 49413 & 0 & 141588 & 146 & 4 & 0 & 0 & 0 \\
129497 & 48576 & 0 & 21582 & 4624 & 5 & 0 & 0 & 0 \\
129499 & 68408 & 0 & 38849 & 32 & 1 & 0 & 0 & 0 \\
129509 & 32384 & 0 & 21584 & 0 & 0 & 0 & 0 & 0 \\
129517 & 116189 & 21586 & 0 & 10800 & 1 & 0 & 0 & 0 \\
129527 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
129529 & 208187 & 159609 & 38858 & 6276 & 8 & 0 & 0 & 0 \\
129533 & 59718 & 62324 & 21588 & 2332 & 1 & 0 & 0 & 0 \\
129539 & 1533 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
129553 & 140471 & 21592 & 0 & 16884 & 7 & 0 & 0 & 0 \\
129581 & 128190 & 142221 & 129579 & 1448 & 1 & 0 & 0 & 0 \\
129587 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
129589 & 108017 & 21598 & 38876 & 1962 & 4 & 0 & 0 & 0 \\
129593 & 52572 & 0 & 21598 & 4670 & 2 & 0 & 0 & 0 \\
129607 & 64814 & 0 & 0 & 8640 & 0 & 0 & 0 & 0 \\
129629 & 42438 & 0 & 21604 & 666 & 3 & 0 & 0 & 0 \\
129631 & 129554 & 99262 & 32407 & 4578 & 4 & 1 & 0 & 0 \\
129641 & 139620 & 78715 & 125826 & 5644 & 5 & 0 & 0 & 0 \\
129643 & 95840 & 0 & 0 & 10546 & 1 & 0 & 0 & 0 \\
129671 & 38919 & 0 & 82844 & 0 & 1 & 0 & 0 & 0 \\
129707 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
129719 & 2703 & 0 & 0 & 52 & 0 & 0 & 0 & 0 \\
129733 & 124601 & 21622 & 53072 & 9738 & 0 & 0 & 0 & 0 \\
129737 & 48666 & 0 & 67956 & 0 & 0 & 0 & 0 & 0 \\
129749 & 34978 & 0 & 21624 & 16 & 0 & 0 & 0 & 0 \\
129757 & 135989 & 74716 & 0 & 12022 & 2 & 0 & 0 & 0 \\
129763 & 100466 & 0 & 0 & 13654 & 4 & 1 & 1 & 0 \\
129769 & 129827 & 21628 & 38930 & 7070 & 4 & 0 & 0 & 0 \\
129793 & 179363 & 75721 & 110228 & 13404 & 4 & 0 & 0 & 0 \\
129803 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
129841 & 208487 & 149331 & 0 & 12586 & 5 & 0 & 0 & 0 \\
129853 & 133549 & 21642 & 0 & 15282 & 4 & 0 & 0 & 0 \\
129887 & 2235 & 0 & 0 & 30 & 0 & 0 & 0 & 0 \\
129893 & 65002 & 0 & 64945 & 1768 & 0 & 0 & 0 & 0 \\
129901 & 181861 & 93098 & 0 & 7764 & 8 & 0 & 0 & 0 \\
129917 & 32486 & 0 & 21652 & 0 & 0 & 0 & 0 & 0 \\
129919 & 70082 & 0 & 101694 & 28 & 1 & 0 & 0 & 0 \\
129937 & 140887 & 21656 & 0 & 16936 & 2 & 0 & 0 & 0 \\
129953 & 71184 & 60812 & 21658 & 6104 & 2 & 0 & 0 & 0 \\
129959 & 1623 & 0 & 128876 & 2 & 1 & 0 & 0 & 0 \\
129967 & 64994 & 0 & 0 & 8664 & 0 & 0 & 0 & 0 \\
129971 & 45453 & 0 & 32492 & 3092 & 2 & 0 & 0 & 0 \\
130003 & 71108 & 0 & 0 & 8828 & 2 & 0 & 0 & 0 \\
130021 & 204137 & 198397 & 0 & 6324 & 8 & 0 & 0 & 0 \\
130027 & 85184 & 0 & 0 & 10950 & 1 & 0 & 0 & 0 \\
130043 & 27849 & 59129 & 0 & 3056 & 0 & 0 & 0 & 0 \\
130051 & 176087 & 209458 & 32512 & 7180 & 8 & 0 & 0 & 0 \\
130057 & 130115 & 21676 & 0 & 15754 & 4 & 0 & 0 & 0 \\
130069 & 133771 & 21678 & 39020 & 6638 & 6 & 0 & 0 & 0 \\
130073 & 53292 & 0 & 68132 & 70 & 1 & 0 & 0 & 0 \\
130079 & 15051 & 0 & 54199 & 400 & 0 & 0 & 0 & 0 \\
130087 & 127214 & 0 & 113017 & 13352 & 5 & 0 & 0 & 0 \\
130099 & 65060 & 0 & 39029 & 0 & 1 & 0 & 0 & 0 \\
130121 & 97680 & 32531 & 72288 & 5496 & 6 & 0 & 0 & 0 \\
130127 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
130147 & 68780 & 0 & 0 & 8710 & 2 & 0 & 0 & 0 \\
130171 & 117224 & 39053 & 88329 & 3190 & 0 & 0 & 0 & 0 \\
130183 & 85286 & 0 & 0 & 10962 & 3 & 0 & 0 & 0 \\
130199 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
130201 & 280859 & 418121 & 0 & 9280 & 14 & 0 & 0 & 0 \\
130211 & 47685 & 0 & 83189 & 412 & 0 & 0 & 0 & 0 \\
130223 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
130241 & 152112 & 84664 & 191372 & 5746 & 9 & 0 & 0 & 0 \\
130253 & 32570 & 0 & 21708 & 0 & 0 & 0 & 0 & 0 \\
130259 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
130261 & 199745 & 147640 & 53288 & 6006 & 5 & 0 & 0 & 0 \\
130267 & 86882 & 0 & 0 & 13152 & 3 & 0 & 0 & 0 \\
130279 & 65150 & 0 & 39083 & 0 & 2 & 0 & 0 & 0 \\
130303 & 111746 & 57927 & 48863 & 10310 & 2 & 1 & 0 & 0 \\
130307 & 17805 & 0 & 0 & 2932 & 0 & 0 & 0 & 0 \\
130337 & 61158 & 0 & 21722 & 6002 & 1 & 0 & 0 & 0 \\
130343 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
130349 & 32594 & 0 & 21724 & 0 & 1 & 0 & 0 & 0 \\
130363 & 65192 & 0 & 0 & 8690 & 2 & 0 & 0 & 0 \\
130367 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
130369 & 202719 & 175670 & 39110 & 6714 & 8 & 0 & 0 & 0 \\
130379 & 17553 & 0 & 0 & 1154 & 1 & 0 & 0 & 0 \\
130399 & 68978 & 0 & 39119 & 36 & 1 & 0 & 0 & 0 \\
130409 & 48918 & 0 & 68308 & 0 & 0 & 0 & 0 & 0 \\
130411 & 222560 & 379503 & 32602 & 8608 & 8 & 0 & 0 & 0 \\
130423 & 65222 & 0 & 0 & 8694 & 2 & 0 & 0 & 0 \\
130439 & 54687 & 0 & 159786 & 2190 & 2 & 0 & 0 & 0 \\
130447 & 87002 & 0 & 48917 & 9548 & 0 & 0 & 0 & 0 \\
130457 & 59916 & 0 & 21742 & 5334 & 0 & 0 & 0 & 0 \\
130469 & 52812 & 0 & 21744 & 2186 & 0 & 0 & 0 & 0 \\
130477 & 114749 & 21746 & 0 & 10742 & 5 & 0 & 0 & 0 \\
130483 & 113156 & 0 & 0 & 16448 & 7 & 0 & 0 & 0 \\
130489 & 130547 & 21748 & 39146 & 7108 & 0 & 0 & 0 & 0 \\
130513 & 141511 & 21752 & 0 & 17008 & 4 & 0 & 0 & 0 \\
130517 & 36514 & 0 & 21752 & 74 & 0 & 0 & 0 & 0 \\
130523 & 27993 & 0 & 43507 & 1434 & 1 & 0 & 0 & 0 \\
130531 & 135404 & 39161 & 32632 & 5528 & 9 & 0 & 0 & 0 \\
130547 & 15105 & 0 & 54394 & 400 & 0 & 0 & 0 & 0 \\
130553 & 48972 & 0 & 21758 & 4662 & 1 & 0 & 0 & 0 \\
130579 & 102692 & 43529 & 97933 & 1584 & 2 & 0 & 0 & 0 \\
130589 & 32654 & 0 & 21764 & 0 & 0 & 0 & 0 & 0 \\
130619 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
130621 & 223397 & 251944 & 0 & 8214 & 5 & 0 & 0 & 0 \\
130631 & 39207 & 0 & 32657 & 2902 & 0 & 0 & 0 & 0 \\
130633 & 130691 & 21772 & 46654 & 11158 & 1 & 0 & 0 & 0 \\
130639 & 65330 & 0 & 39191 & 0 & 0 & 0 & 0 & 0 \\
130643 & 2613 & 0 & 0 & 46 & 0 & 0 & 0 & 0 \\
130649 & 84108 & 46664 & 120597 & 428 & 3 & 0 & 0 & 0 \\
130651 & 158168 & 99318 & 32662 & 7098 & 8 & 0 & 0 & 0 \\
130657 & 147239 & 21776 & 53450 & 15340 & 2 & 0 & 0 & 0 \\
130681 & 282779 & 488990 & 123441 & 9724 & 28 & 0 & 0 & 0 \\
130687 & 76994 & 0 & 0 & 9420 & 0 & 0 & 0 & 0 \\
130693 & 108937 & 21782 & 0 & 10692 & 0 & 0 & 0 & 0 \\
130699 & 94580 & 0 & 39209 & 4628 & 1 & 0 & 0 & 0 \\
130729 & 156707 & 76267 & 39218 & 7874 & 1 & 0 & 0 & 0 \\
130769 & 80616 & 0 & 130767 & 5416 & 3 & 0 & 0 & 0 \\
130783 & 69938 & 0 & 0 & 8788 & 0 & 0 & 0 & 0 \\
130787 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
130807 & 117818 & 0 & 49052 & 12096 & 4 & 0 & 0 & 0 \\
130811 & 43401 & 0 & 32702 & 2956 & 3 & 0 & 0 & 0 \\
130817 & 106288 & 46724 & 65407 & 3388 & 1 & 0 & 0 & 0 \\
130829 & 32714 & 0 & 21804 & 0 & 0 & 0 & 0 & 0 \\
130841 & 98220 & 32711 & 72688 & 5526 & 2 & 0 & 0 & 0 \\
130843 & 94616 & 0 & 0 & 13672 & 1 & 0 & 0 & 0 \\
130859 & 45633 & 55373 & 162118 & 408 & 2 & 0 & 0 & 0 \\
130873 & 206891 & 237617 & 0 & 14986 & 2 & 0 & 0 & 0 \\
130927 & 65474 & 0 & 0 & 8728 & 0 & 0 & 0 & 0 \\
130957 & 153005 & 65481 & 0 & 13308 & 1 & 0 & 0 & 0 \\
130969 & 182627 & 128740 & 147806 & 3944 & 7 & 0 & 0 & 0 \\
130973 & 35382 & 0 & 21828 & 20 & 0 & 0 & 0 & 0 \\
130981 & 186569 & 157198 & 0 & 7524 & 4 & 0 & 0 & 0 \\
130987 & 103040 & 58231 & 0 & 13524 & 5 & 0 & 0 & 0 \\
131009 & 77808 & 0 & 138153 & 5210 & 4 & 0 & 0 & 0 \\
131011 & 147356 & 91716 & 88899 & 4202 & 7 & 0 & 0 & 0 \\
131023 & 98306 & 0 & 49133 & 10038 & 3 & 0 & 0 & 0 \\
131041 & 353807 & 819040 & 0 & 7000 & 33 & 0 & 0 & 0 \\
131059 & 97442 & 0 & 39317 & 5008 & 3 & 0 & 0 & 0 \\
131063 & 10407 & 0 & 0 & 952 & 0 & 0 & 0 & 0 \\
131071 & 137762 & 39323 & 155133 & 4866 & 3 & 0 & 0 & 0 \\
131101 & 219989 & 281009 & 0 & 8988 & 8 & 0 & 0 & 0 \\
131111 & 73191 & 0 & 127467 & 1714 & 2 & 0 & 0 & 0 \\
131113 & 168131 & 71024 & 0 & 17484 & 4 & 0 & 0 & 0 \\
131129 & 56388 & 0 & 21854 & 4940 & 0 & 0 & 0 & 0 \\
131143 & 89558 & 0 & 0 & 12000 & 1 & 0 & 0 & 0 \\
131149 & 134881 & 21858 & 39344 & 6692 & 5 & 0 & 0 & 0 \\
131171 & 57765 & 0 & 87446 & 3392 & 2 & 0 & 0 & 0 \\
131203 & 96632 & 0 & 0 & 13522 & 2 & 0 & 0 & 0 \\
131213 & 32810 & 0 & 21868 & 0 & 2 & 0 & 0 & 0 \\
131221 & 216491 & 145080 & 116800 & 8116 & 7 & 0 & 0 & 0 \\
131231 & 61059 & 52499 & 32807 & 3592 & 3 & 0 & 0 & 0 \\
131249 & 77416 & 0 & 185996 & 1810 & 0 & 0 & 0 & 0 \\
131251 & 178100 & 139391 & 97809 & 6360 & 3 & 0 & 0 & 0 \\
131267 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
131293 & 183077 & 65649 & 0 & 18138 & 11 & 0 & 0 & 0 \\
131297 & 85800 & 0 & 21882 & 9182 & 0 & 0 & 0 & 0 \\
131303 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
131311 & 144674 & 90466 & 143195 & 2272 & 4 & 0 & 0 & 0 \\
131317 & 120209 & 21886 & 53720 & 9158 & 4 & 0 & 0 & 0 \\
131321 & 151860 & 79735 & 65659 & 6158 & 1 & 0 & 0 & 0 \\
131357 & 32846 & 0 & 21892 & 0 & 0 & 0 & 0 & 0 \\
131363 & 48909 & 0 & 43787 & 4452 & 3 & 0 & 0 & 0 \\
131371 & 131264 & 100594 & 32842 & 4636 & 3 & 0 & 0 & 0 \\
131381 & 78870 & 32846 & 72988 & 690 & 2 & 0 & 0 & 0 \\
131413 & 117377 & 21902 & 0 & 10924 & 1 & 0 & 0 & 0 \\
131431 & 143558 & 39431 & 89184 & 5612 & 7 & 0 & 0 & 0 \\
131437 & 143885 & 21906 & 0 & 15954 & 2 & 0 & 0 & 0 \\
131441 & 124248 & 32861 & 80708 & 9420 & 1 & 0 & 0 & 0 \\
131447 & 34671 & 0 & 43815 & 1648 & 1 & 0 & 0 & 0 \\
131449 & 131507 & 21908 & 93208 & 5170 & 3 & 0 & 0 & 0 \\
131477 & 32876 & 0 & 21912 & 0 & 1 & 0 & 0 & 0 \\
131479 & 81422 & 0 & 39443 & 1326 & 2 & 0 & 0 & 0 \\
131489 & 99120 & 46964 & 183595 & 1816 & 0 & 0 & 0 & 0 \\
131497 & 131555 & 21916 & 0 & 15930 & 1 & 0 & 0 & 0 \\
131501 & 91038 & 32876 & 21916 & 4206 & 0 & 0 & 0 & 0 \\
131507 & 4341 & 0 & 0 & 150 & 0 & 0 & 0 & 0 \\
131519 & 10443 & 0 & 0 & 954 & 1 & 0 & 0 & 0 \\
131543 & 2487 & 0 & 0 & 40 & 0 & 0 & 0 & 0 \\
131561 & 165540 & 145341 & 73088 & 8906 & 3 & 0 & 0 & 0 \\
131581 & 235061 & 267866 & 53828 & 7976 & 16 & 0 & 0 & 0 \\
131591 & 39495 & 0 & 32897 & 2924 & 0 & 0 & 0 & 0 \\
131611 & 129176 & 39485 & 32902 & 4730 & 3 & 0 & 0 & 0 \\
131617 & 177677 & 71297 & 0 & 18580 & 18 & 0 & 0 & 0 \\
131627 & 26049 & 0 & 59545 & 2750 & 2 & 0 & 0 & 0 \\
131639 & 21279 & 0 & 118474 & 466 & 1 & 0 & 0 & 0 \\
131641 & 197819 & 94345 & 103431 & 6648 & 12 & 0 & 0 & 0 \\
131671 & 251774 & 427252 & 146920 & 4784 & 13 & 0 & 0 & 0 \\
131687 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
131701 & 184369 & 94388 & 0 & 7870 & 8 & 0 & 0 & 0 \\
131707 & 99464 & 0 & 0 & 13820 & 4 & 0 & 0 & 0 \\
131711 & 39531 & 0 & 32927 & 2926 & 0 & 0 & 0 & 0 \\
131713 & 210431 & 176060 & 53882 & 13620 & 11 & 0 & 0 & 0 \\
131731 & 118628 & 39521 & 32932 & 4482 & 5 & 0 & 0 & 0 \\
131743 & 110330 & 0 & 49403 & 11974 & 2 & 0 & 0 & 0 \\
131749 & 109817 & 21958 & 39524 & 1996 & 3 & 0 & 0 & 0 \\
131759 & 23979 & 0 & 52703 & 710 & 2 & 0 & 0 & 0 \\
131771 & 39549 & 0 & 32942 & 2928 & 1 & 0 & 0 & 0 \\
131777 & 76656 & 0 & 21962 & 6622 & 0 & 0 & 0 & 0 \\
131779 & 87890 & 0 & 39533 & 4520 & 1 & 0 & 0 & 0 \\
131783 & 28263 & 0 & 43927 & 1448 & 0 & 0 & 0 & 0 \\
131797 & 183777 & 65901 & 0 & 18206 & 12 & 0 & 0 & 0 \\
131837 & 43158 & 0 & 21972 & 676 & 0 & 0 & 0 & 0 \\
131839 & 114818 & 106768 & 163767 & 1706 & 6 & 0 & 0 & 0 \\
131849 & 49458 & 0 & 21974 & 4708 & 1 & 0 & 0 & 0 \\
131861 & 94530 & 91972 & 21976 & 3968 & 4 & 0 & 0 & 0 \\
131891 & 65505 & 117604 & 32972 & 3636 & 3 & 0 & 0 & 0 \\
131893 & 121361 & 21982 & 0 & 11254 & 1 & 0 & 0 & 0 \\
131899 & 104552 & 62513 & 100242 & 2836 & 1 & 0 & 0 & 0 \\
131909 & 71064 & 0 & 65953 & 1940 & 0 & 0 & 0 & 0 \\
131927 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
131933 & 32990 & 0 & 21988 & 0 & 0 & 0 & 0 & 0 \\
131939 & 4953 & 0 & 0 & 198 & 0 & 0 & 0 & 0 \\
131941 & 202853 & 145876 & 0 & 9230 & 12 & 0 & 0 & 0 \\
131947 & 65984 & 0 & 0 & 8796 & 0 & 0 & 0 & 0 \\
131959 & 88010 & 0 & 89071 & 862 & 4 & 0 & 0 & 0 \\
131969 & 65208 & 0 & 79180 & 5058 & 3 & 0 & 0 & 0 \\
132001 & 273743 & 381055 & 0 & 12270 & 25 & 0 & 0 & 0 \\
132019 & 66020 & 0 & 39605 & 0 & 6 & 0 & 0 & 0 \\
132047 & 2235 & 0 & 0 & 30 & 0 & 0 & 0 & 0 \\
132049 & 227495 & 162714 & 39614 & 7656 & 18 & 0 & 0 & 0 \\
132059 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
132071 & 45543 & 0 & 33017 & 3092 & 2 & 0 & 0 & 0 \\
132103 & 96686 & 0 & 49538 & 9896 & 3 & 0 & 0 & 0 \\
132109 & 115997 & 22018 & 93676 & 62 & 2 & 0 & 0 & 0 \\
132113 & 69672 & 0 & 22018 & 6504 & 2 & 0 & 0 & 0 \\
132137 & 53796 & 0 & 22022 & 4772 & 1 & 0 & 0 & 0 \\
132151 & 129878 & 39647 & 33037 & 5098 & 7 & 0 & 0 & 0 \\
132157 & 135917 & 22026 & 58304 & 14690 & 4 & 0 & 0 & 0 \\
132169 & 132227 & 22028 & 39650 & 7200 & 5 & 0 & 0 & 0 \\
132173 & 35598 & 0 & 22028 & 16 & 0 & 0 & 0 & 0 \\
132199 & 90278 & 0 & 92538 & 882 & 1 & 0 & 0 & 0 \\
132229 & 135991 & 22038 & 102004 & 6538 & 1 & 0 & 0 & 0 \\
132233 & 49602 & 0 & 22038 & 4722 & 0 & 0 & 0 & 0 \\
132241 & 248039 & 336707 & 54098 & 11380 & 3 & 0 & 0 & 0 \\
132247 & 108830 & 0 & 113547 & 10526 & 5 & 1 & 0 & 0 \\
132257 & 62058 & 0 & 69276 & 1368 & 2 & 0 & 0 & 0 \\
132263 & 15303 & 0 & 55109 & 406 & 2 & 0 & 0 & 0 \\
132283 & 88226 & 0 & 0 & 13356 & 0 & 0 & 0 & 0 \\
132287 & 49251 & 0 & 100062 & 3030 & 0 & 0 & 0 & 0 \\
132299 & 6933 & 0 & 61424 & 80 & 1 & 0 & 0 & 0 \\
132313 & 143531 & 87459 & 47254 & 11588 & 3 & 0 & 0 & 0 \\
132329 & 103908 & 47264 & 192075 & 2884 & 3 & 0 & 0 & 0 \\
132331 & 148832 & 92640 & 33082 & 5506 & 12 & 0 & 0 & 0 \\
132347 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
132361 & 198899 & 94861 & 0 & 12668 & 4 & 0 & 0 & 0 \\
132367 & 86714 & 0 & 0 & 11148 & 3 & 0 & 0 & 0 \\
132371 & 87141 & 64073 & 128692 & 2120 & 1 & 0 & 0 & 0 \\
132383 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
132403 & 66212 & 0 & 0 & 8826 & 2 & 1 & 0 & 0 \\
132409 & 169787 & 71726 & 39722 & 8830 & 7 & 0 & 0 & 0 \\
132421 & 172313 & 94904 & 0 & 7282 & 16 & 0 & 0 & 0 \\
132437 & 35958 & 0 & 22072 & 26 & 0 & 0 & 0 & 0 \\
132439 & 66230 & 0 & 39731 & 0 & 3 & 0 & 0 & 0 \\
132469 & 177617 & 130955 & 95784 & 4320 & 11 & 0 & 0 & 0 \\
132491 & 39765 & 0 & 33122 & 2944 & 0 & 0 & 0 & 0 \\
132499 & 105920 & 58469 & 103348 & 4926 & 4 & 0 & 0 & 0 \\
132511 & 165266 & 140729 & 96150 & 5640 & 11 & 0 & 0 & 0 \\
132523 & 86816 & 0 & 0 & 11160 & 4 & 0 & 0 & 0 \\
132527 & 16635 & 0 & 124494 & 324 & 0 & 0 & 0 & 0 \\
132529 & 176183 & 76312 & 92769 & 7516 & 6 & 0 & 0 & 0 \\
132533 & 46902 & 0 & 22088 & 1268 & 0 & 0 & 0 & 0 \\
132541 & 180365 & 94990 & 0 & 7464 & 11 & 0 & 0 & 0 \\
132547 & 66284 & 0 & 0 & 8836 & 0 & 0 & 0 & 0 \\
132589 & 150557 & 22098 & 39776 & 7256 & 6 & 0 & 0 & 0 \\
132607 & 95930 & 0 & 49727 & 9850 & 0 & 0 & 0 & 0 \\
132611 & 44085 & 0 & 33152 & 3000 & 0 & 0 & 0 & 0 \\
132619 & 87056 & 0 & 39785 & 1112 & 3 & 0 & 0 & 0 \\
132623 & 28443 & 0 & 44207 & 1456 & 0 & 0 & 0 & 0 \\
132631 & 119438 & 39791 & 33157 & 4512 & 4 & 0 & 0 & 0 \\
132637 & 154965 & 66321 & 54260 & 11470 & 2 & 0 & 0 & 0 \\
132647 & 6951 & 0 & 0 & 406 & 0 & 0 & 0 & 0 \\
132661 & 246545 & 381760 & 0 & 8356 & 22 & 0 & 0 & 0 \\
132667 & 66344 & 0 & 0 & 8844 & 1 & 0 & 0 & 0 \\
132679 & 168230 & 161631 & 213461 & 3584 & 15 & 0 & 0 & 0 \\
132689 & 58082 & 0 & 79612 & 4738 & 2 & 0 & 0 & 0 \\
132697 & 183155 & 130873 & 0 & 17596 & 7 & 0 & 0 & 0 \\
132701 & 89126 & 33176 & 22116 & 4222 & 0 & 0 & 0 & 0 \\
132707 & 28461 & 0 & 44235 & 1458 & 2 & 0 & 0 & 0 \\
132709 & 110617 & 22118 & 39812 & 2010 & 3 & 0 & 0 & 0 \\
132721 & 277079 & 425678 & 0 & 9316 & 9 & 0 & 0 & 0 \\
132739 & 66380 & 0 & 39821 & 0 & 2 & 0 & 0 & 0 \\
132749 & 91182 & 0 & 119472 & 2578 & 0 & 0 & 0 & 0 \\
132751 & 165914 & 91458 & 82968 & 3336 & 13 & 0 & 0 & 0 \\
132757 & 158369 & 77450 & 0 & 12638 & 8 & 0 & 0 & 0 \\
132761 & 99660 & 33191 & 69540 & 3818 & 5 & 0 & 0 & 0 \\
132763 & 117656 & 44257 & 0 & 11576 & 2 & 0 & 0 & 0 \\
132817 & 144007 & 22136 & 47434 & 12568 & 3 & 0 & 0 & 0 \\
132833 & 100128 & 47444 & 122613 & 1832 & 7 & 0 & 0 & 0 \\
132851 & 47919 & 0 & 33212 & 3502 & 3 & 0 & 0 & 0 \\
132857 & 49836 & 0 & 22142 & 4744 & 0 & 0 & 0 & 0 \\
132859 & 122306 & 65449 & 289149 & 5510 & 8 & 0 & 0 & 0 \\
132863 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
132887 & 27471 & 0 & 55369 & 1378 & 0 & 0 & 0 & 0 \\
132893 & 33230 & 0 & 22148 & 0 & 0 & 0 & 0 & 0 \\
132911 & 39891 & 0 & 84914 & 0 & 1 & 0 & 0 & 0 \\
132929 & 76960 & 62204 & 253617 & 166 & 1 & 0 & 0 & 0 \\
132947 & 18165 & 0 & 0 & 2990 & 0 & 0 & 0 & 0 \\
132949 & 145537 & 22158 & 39884 & 7276 & 3 & 0 & 0 & 0 \\
132953 & 49872 & 0 & 22158 & 4748 & 1 & 0 & 0 & 0 \\
132961 & 220895 & 152919 & 59482 & 12498 & 11 & 0 & 0 & 0 \\
132967 & 95390 & 0 & 114834 & 9792 & 2 & 0 & 0 & 0 \\
132971 & 39909 & 0 & 33242 & 2954 & 1 & 0 & 0 & 0 \\
132989 & 33254 & 0 & 22164 & 0 & 2 & 0 & 0 & 0 \\
133013 & 54498 & 0 & 82340 & 2558 & 1 & 0 & 0 & 0 \\
133033 & 148931 & 82924 & 114891 & 13858 & 2 & 0 & 0 & 0 \\
133039 & 104642 & 59143 & 89800 & 1168 & 3 & 0 & 0 & 0 \\
133051 & 130760 & 39917 & 159926 & 4782 & 0 & 0 & 0 & 0 \\
133069 & 135165 & 77632 & 39920 & 2756 & 1 & 0 & 0 & 0 \\
133073 & 58250 & 0 & 22178 & 5860 & 1 & 0 & 0 & 0 \\
133087 & 73538 & 0 & 0 & 9094 & 4 & 0 & 0 & 0 \\
133097 & 53796 & 0 & 69716 & 36 & 4 & 0 & 0 & 0 \\
133103 & 3459 & 0 & 0 & 90 & 0 & 0 & 0 & 0 \\
133109 & 36210 & 0 & 22184 & 28 & 0 & 0 & 0 & 0 \\
133117 & 110957 & 22186 & 0 & 10890 & 2 & 0 & 0 & 0 \\
133121 & 144300 & 97822 & 22186 & 12358 & 3 & 0 & 0 & 0 \\
133153 & 173231 & 22192 & 47554 & 14094 & 1 & 0 & 0 & 0 \\
133157 & 33296 & 0 & 22192 & 0 & 0 & 0 & 0 & 0 \\
133169 & 112728 & 109417 & 189715 & 2224 & 6 & 0 & 0 & 0 \\
133183 & 138122 & 44397 & 49943 & 12248 & 4 & 0 & 0 & 0 \\
133187 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
133201 & 274933 & 443831 & 0 & 11526 & 13 & 0 & 0 & 0 \\
133213 & 129797 & 22202 & 0 & 12304 & 6 & 0 & 0 & 0 \\
133241 & 100020 & 33311 & 22206 & 8588 & 1 & 0 & 0 & 0 \\
133253 & 66682 & 0 & 66625 & 1816 & 0 & 0 & 0 & 0 \\
133261 & 173405 & 95506 & 0 & 7326 & 24 & 0 & 0 & 0 \\
133271 & 39999 & 0 & 85144 & 0 & 0 & 0 & 0 & 0 \\
133277 & 75270 & 0 & 22212 & 5374 & 0 & 0 & 0 & 0 \\
133279 & 70562 & 0 & 39983 & 40 & 2 & 0 & 0 & 0 \\
133283 & 2253 & 0 & 0 & 30 & 0 & 0 & 0 & 0 \\
133303 & 87326 & 0 & 63143 & 11048 & 4 & 0 & 0 & 0 \\
133319 & 1623 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
133321 & 240659 & 203432 & 104751 & 5950 & 16 & 0 & 0 & 0 \\
133327 & 99122 & 0 & 111532 & 9900 & 3 & 0 & 0 & 0 \\
133337 & 85836 & 47624 & 66667 & 1902 & 2 & 0 & 0 & 0 \\
133349 & 58530 & 0 & 87628 & 1634 & 1 & 0 & 0 & 0 \\
133351 & 180902 & 141621 & 33337 & 6468 & 2 & 0 & 0 & 0 \\
133379 & 32835 & 0 & 100888 & 140 & 2 & 0 & 0 & 0 \\
133387 & 104048 & 0 & 0 & 12574 & 2 & 0 & 0 & 0 \\
133391 & 40035 & 0 & 33347 & 2964 & 1 & 0 & 0 & 0 \\
133403 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
133417 & 185975 & 131146 & 0 & 17884 & 5 & 0 & 0 & 0 \\
133439 & 1875 & 0 & 0 & 16 & 0 & 0 & 0 & 0 \\
133447 & 78614 & 0 & 0 & 9620 & 2 & 0 & 0 & 0 \\
133451 & 64317 & 0 & 147940 & 1588 & 3 & 0 & 0 & 0 \\
133481 & 110820 & 33371 & 22246 & 8834 & 0 & 0 & 0 & 0 \\
133493 & 43698 & 0 & 22248 & 684 & 0 & 0 & 0 & 0 \\
133499 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
133519 & 153386 & 167671 & 211959 & 2152 & 9 & 0 & 0 & 0 \\
133541 & 106122 & 86809 & 138485 & 1446 & 2 & 0 & 0 & 0 \\
133543 & 96566 & 0 & 50078 & 10246 & 0 & 0 & 0 & 0 \\
133559 & 4791 & 0 & 63599 & 36 & 1 & 0 & 0 & 0 \\
133571 & 60249 & 63209 & 33392 & 4038 & 0 & 0 & 0 & 0 \\
133583 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
133597 & 146245 & 22266 & 0 & 16218 & 2 & 0 & 0 & 0 \\
133631 & 89859 & 0 & 129917 & 2484 & 3 & 0 & 0 & 0 \\
133633 & 198521 & 72389 & 0 & 19434 & 4 & 0 & 0 & 0 \\
133649 & 58502 & 0 & 80188 & 4772 & 1 & 0 & 0 & 0 \\
133657 & 133715 & 22276 & 47734 & 11418 & 2 & 0 & 0 & 0 \\
133669 & 148937 & 22278 & 40100 & 7050 & 6 & 1 & 0 & 0 \\
133673 & 127812 & 47744 & 66835 & 5672 & 5 & 0 & 0 & 0 \\
133691 & 48945 & 0 & 33422 & 3392 & 2 & 0 & 0 & 0 \\
133697 & 64886 & 0 & 22282 & 6222 & 3 & 0 & 0 & 0 \\
133709 & 33434 & 0 & 22284 & 0 & 0 & 0 & 0 & 0 \\
133711 & 120410 & 40115 & 33427 & 4548 & 3 & 0 & 0 & 0 \\
133717 & 140129 & 76996 & 0 & 12390 & 7 & 1 & 0 & 0 \\
133723 & 136376 & 118456 & 65537 & 15000 & 3 & 0 & 0 & 0 \\
133733 & 37402 & 0 & 22288 & 76 & 3 & 0 & 0 & 0 \\
133769 & 61428 & 0 & 135482 & 662 & 3 & 0 & 0 & 0 \\
133781 & 80310 & 33446 & 22296 & 3676 & 0 & 0 & 0 & 0 \\
133801 & 215939 & 157239 & 66002 & 13000 & 16 & 0 & 0 & 0 \\
133811 & 40161 & 0 & 85489 & 0 & 1 & 0 & 0 & 0 \\
133813 & 205841 & 128883 & 0 & 18796 & 8 & 0 & 0 & 0 \\
133831 & 147446 & 92202 & 83643 & 2620 & 2 & 0 & 0 & 0 \\
133843 & 66932 & 0 & 0 & 8922 & 1 & 0 & 0 & 0 \\
133853 & 36382 & 0 & 22308 & 28 & 0 & 0 & 0 & 0 \\
133873 & 145151 & 22312 & 0 & 17448 & 6 & 0 & 0 & 0 \\
133877 & 33476 & 0 & 22312 & 0 & 0 & 0 & 0 & 0 \\
133919 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
133949 & 33494 & 0 & 22324 & 0 & 0 & 0 & 0 & 0 \\
133963 & 71216 & 0 & 0 & 8982 & 0 & 0 & 0 & 0 \\
133967 & 32979 & 0 & 108847 & 1500 & 1 & 0 & 0 & 0 \\
133979 & 15501 & 0 & 55824 & 412 & 0 & 0 & 0 & 0 \\
133981 & 282869 & 552095 & 0 & 6912 & 17 & 0 & 0 & 0 \\
133993 & 162101 & 72584 & 106968 & 11710 & 6 & 0 & 0 & 0 \\
133999 & 78938 & 0 & 40199 & 726 & 2 & 0 & 0 & 0 \\
134033 & 58670 & 0 & 22338 & 5902 & 1 & 0 & 0 & 0 \\
134039 & 7023 & 0 & 0 & 410 & 0 & 0 & 0 & 0 \\
134047 & 116234 & 0 & 113101 & 12922 & 1 & 0 & 0 & 0 \\
134053 & 111737 & 22342 & 0 & 10966 & 2 & 0 & 0 & 0 \\
134059 & 67040 & 0 & 40217 & 0 & 1 & 0 & 0 & 0 \\
134077 & 111757 & 22346 & 0 & 10968 & 2 & 0 & 0 & 0 \\
134081 & 118920 & 33521 & 138090 & 6998 & 4 & 0 & 0 & 0 \\
134087 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
134089 & 145427 & 22348 & 222119 & 5066 & 3 & 0 & 0 & 0 \\
134093 & 67102 & 0 & 67045 & 1826 & 1 & 0 & 0 & 0 \\
134129 & 64416 & 0 & 80476 & 4870 & 0 & 0 & 0 & 0 \\
134153 & 57072 & 0 & 22358 & 5004 & 0 & 0 & 0 & 0 \\
134161 & 257063 & 340050 & 171973 & 7834 & 13 & 0 & 0 & 0 \\
134171 & 40269 & 0 & 85719 & 0 & 1 & 0 & 0 & 0 \\
134177 & 101136 & 47924 & 67087 & 3326 & 4 & 0 & 0 & 0 \\
134191 & 213434 & 259949 & 83868 & 4524 & 9 & 0 & 0 & 0 \\
134207 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
134213 & 63282 & 0 & 22368 & 2706 & 3 & 0 & 0 & 0 \\
134219 & 28785 & 0 & 44739 & 1474 & 0 & 0 & 0 & 0 \\
134227 & 89522 & 0 & 0 & 13552 & 0 & 0 & 0 & 0 \\
134243 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
134257 & 145567 & 22376 & 0 & 17500 & 8 & 0 & 0 & 0 \\
134263 & 89546 & 0 & 50348 & 9826 & 2 & 0 & 0 & 0 \\
134269 & 118469 & 22378 & 40280 & 2126 & 1 & 0 & 0 & 0 \\
134287 & 67154 & 0 & 0 & 8952 & 1 & 0 & 0 & 0 \\
134291 & 59133 & 0 & 89526 & 3476 & 0 & 0 & 0 & 0 \\
134293 & 139937 & 22382 & 0 & 12526 & 2 & 0 & 0 & 0 \\
134327 & 4431 & 0 & 0 & 154 & 0 & 0 & 0 & 0 \\
134333 & 64614 & 64082 & 22388 & 3282 & 0 & 0 & 0 & 0 \\
134339 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
134341 & 174809 & 96280 & 0 & 7384 & 2 & 0 & 0 & 0 \\
134353 & 185351 & 72779 & 54962 & 17132 & 8 & 0 & 0 & 0 \\
134359 & 111734 & 44789 & 100768 & 1788 & 2 & 0 & 0 & 0 \\
134363 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
134369 & 115968 & 58799 & 140339 & 7902 & 5 & 0 & 0 & 0 \\
134371 & 148040 & 92574 & 91179 & 5084 & 3 & 0 & 0 & 0 \\
134399 & 25203 & 0 & 178397 & 54 & 1 & 0 & 0 & 0 \\
134401 & 305311 & 427111 & 128169 & 9732 & 15 & 0 & 0 & 0 \\
134417 & 68200 & 0 & 22402 & 6300 & 0 & 0 & 0 & 0 \\
134437 & 130985 & 22406 & 0 & 12418 & 1 & 0 & 0 & 0 \\
134443 & 165248 & 105654 & 65452 & 18772 & 5 & 0 & 0 & 0 \\
134471 & 93783 & 63311 & 135331 & 4358 & 1 & 0 & 0 & 0 \\
134489 & 50448 & 0 & 22414 & 4802 & 0 & 0 & 0 & 0 \\
134503 & 76886 & 0 & 65687 & 9384 & 0 & 0 & 0 & 0 \\
134507 & 2181 & 0 & 0 & 26 & 0 & 0 & 0 & 0 \\
134513 & 96328 & 48044 & 129529 & 2704 & 2 & 0 & 0 & 0 \\
134581 & 175121 & 96452 & 57677 & 6120 & 11 & 0 & 0 & 0 \\
134587 & 89762 & 0 & 0 & 13588 & 0 & 0 & 0 & 0 \\
134591 & 46803 & 0 & 33647 & 3180 & 1 & 0 & 0 & 0 \\
134593 & 154727 & 22432 & 0 & 17910 & 4 & 0 & 0 & 0 \\
134597 & 120666 & 126799 & 67297 & 6238 & 1 & 0 & 0 & 0 \\
134609 & 65928 & 0 & 128838 & 170 & 1 & 0 & 0 & 0 \\
134639 & 34203 & 0 & 44879 & 1586 & 2 & 0 & 0 & 0 \\
134669 & 36390 & 0 & 22444 & 20 & 0 & 0 & 0 & 0 \\
134677 & 167585 & 88301 & 0 & 17002 & 2 & 0 & 0 & 0 \\
134681 & 181020 & 205841 & 67339 & 7268 & 11 & 0 & 0 & 0 \\
134683 & 67352 & 0 & 0 & 8978 & 2 & 0 & 0 & 0 \\
134699 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
134707 & 116468 & 0 & 0 & 14716 & 6 & 0 & 0 & 0 \\
134731 & 157904 & 92822 & 95865 & 6490 & 2 & 0 & 0 & 0 \\
134741 & 80886 & 33686 & 22456 & 3702 & 2 & 0 & 0 & 0 \\
134753 & 63228 & 0 & 22458 & 6204 & 5 & 0 & 0 & 0 \\
134777 & 65676 & 0 & 70596 & 1302 & 2 & 0 & 0 & 0 \\
134789 & 41530 & 0 & 85365 & 86 & 0 & 0 & 0 & 0 \\
134807 & 28911 & 0 & 44935 & 1480 & 0 & 0 & 0 & 0 \\
134837 & 51958 & 0 & 22472 & 2242 & 1 & 0 & 0 & 0 \\
134839 & 126062 & 0 & 144950 & 2294 & 1 & 0 & 0 & 0 \\
134851 & 154844 & 166215 & 33712 & 5486 & 7 & 0 & 0 & 0 \\
134857 & 163145 & 73052 & 0 & 17482 & 6 & 0 & 0 & 0 \\
134867 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
134873 & 61932 & 0 & 22478 & 5518 & 1 & 0 & 0 & 0 \\
134887 & 67454 & 0 & 0 & 8992 & 2 & 0 & 0 & 0 \\
134909 & 42078 & 0 & 22484 & 432 & 0 & 0 & 0 & 0 \\
134917 & 112457 & 22486 & 0 & 11038 & 0 & 0 & 0 & 0 \\
134921 & 101280 & 33731 & 22486 & 8698 & 1 & 0 & 0 & 0 \\
134923 & 71216 & 0 & 0 & 9026 & 0 & 0 & 0 & 0 \\
134947 & 170018 & 104534 & 0 & 17196 & 10 & 1 & 1 & 0 \\
134951 & 48675 & 0 & 95589 & 3108 & 4 & 0 & 0 & 0 \\
134989 & 157709 & 67497 & 40496 & 4718 & 2 & 0 & 0 & 0 \\
134999 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
135007 & 67514 & 0 & 0 & 9000 & 1 & 0 & 0 & 0 \\
135017 & 86916 & 48224 & 124629 & 442 & 3 & 0 & 0 & 0 \\
135019 & 113060 & 0 & 40505 & 7024 & 0 & 0 & 0 & 0 \\
135029 & 33764 & 0 & 22504 & 0 & 0 & 0 & 0 & 0 \\
135043 & 72188 & 0 & 66884 & 9070 & 1 & 0 & 0 & 0 \\
135049 & 155987 & 22508 & 105337 & 8694 & 1 & 0 & 0 & 0 \\
135059 & 50277 & 0 & 99042 & 2124 & 1 & 0 & 0 & 0 \\
135077 & 33776 & 0 & 22512 & 0 & 2 & 0 & 0 & 0 \\
135089 & 59132 & 0 & 81052 & 4824 & 3 & 0 & 0 & 0 \\
135101 & 134134 & 33776 & 133141 & 6392 & 4 & 0 & 0 & 0 \\
135119 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
135131 & 40557 & 0 & 33782 & 3002 & 1 & 0 & 0 & 0 \\
135151 & 158858 & 105466 & 92915 & 5668 & 4 & 0 & 0 & 0 \\
135173 & 39162 & 0 & 22528 & 160 & 0 & 0 & 0 & 0 \\
135181 & 207821 & 149458 & 0 & 9456 & 4 & 0 & 0 & 0 \\
135193 & 145691 & 22532 & 61718 & 16118 & 8 & 0 & 0 & 0 \\
135197 & 37558 & 0 & 22532 & 64 & 0 & 0 & 0 & 0 \\
135209 & 50718 & 0 & 22534 & 4828 & 1 & 0 & 0 & 0 \\
135211 & 121760 & 40565 & 91749 & 3314 & 9 & 0 & 0 & 0 \\
135221 & 81174 & 33806 & 22536 & 3714 & 0 & 0 & 0 & 0 \\
135241 & 289619 & 436644 & 60502 & 9008 & 11 & 0 & 0 & 0 \\
135257 & 88716 & 0 & 22542 & 8614 & 1 & 0 & 0 & 0 \\
135271 & 162998 & 93194 & 84543 & 3204 & 4 & 0 & 0 & 0 \\
135277 & 112757 & 22546 & 55340 & 9018 & 1 & 0 & 0 & 0 \\
135281 & 131880 & 94357 & 70860 & 5466 & 6 & 0 & 0 & 0 \\
135283 & 106388 & 45097 & 0 & 11304 & 3 & 0 & 0 & 0 \\
135301 & 234521 & 273439 & 0 & 7460 & 9 & 0 & 0 & 0 \\
135319 & 82142 & 0 & 40595 & 1086 & 0 & 0 & 0 & 0 \\
135329 & 63498 & 0 & 81196 & 5104 & 1 & 0 & 0 & 0 \\
135347 & 15861 & 0 & 0 & 708 & 2 & 0 & 0 & 0 \\
135349 & 112817 & 22558 & 40604 & 2050 & 2 & 0 & 0 & 0 \\
135353 & 87132 & 48344 & 67675 & 1930 & 3 & 0 & 0 & 0 \\
135367 & 135638 & 106380 & 0 & 14150 & 1 & 0 & 0 & 0 \\
135389 & 72102 & 0 & 76719 & 2036 & 1 & 0 & 0 & 0 \\
135391 & 121922 & 40619 & 33847 & 4606 & 6 & 0 & 0 & 0 \\
135403 & 67712 & 0 & 0 & 9026 & 3 & 0 & 0 & 0 \\
135409 & 241303 & 229798 & 161258 & 4214 & 8 & 0 & 0 & 0 \\
135427 & 67724 & 0 & 0 & 9028 & 2 & 0 & 0 & 0 \\
135431 & 49575 & 0 & 151863 & 346 & 1 & 0 & 0 & 0 \\
135433 & 232451 & 188983 & 62507 & 19640 & 6 & 0 & 0 & 0 \\
135449 & 50808 & 0 & 70948 & 0 & 0 & 0 & 0 & 0 \\
135461 & 103746 & 33866 & 22576 & 6060 & 0 & 0 & 0 & 0 \\
135463 & 71558 & 0 & 0 & 9064 & 1 & 0 & 0 & 0 \\
135467 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
135469 & 150605 & 89882 & 40640 & 7120 & 4 & 0 & 0 & 0 \\
135479 & 29055 & 0 & 45159 & 1488 & 0 & 0 & 0 & 0 \\
135497 & 50826 & 0 & 22582 & 4838 & 2 & 0 & 0 & 0 \\
135511 & 122030 & 40655 & 33877 & 4610 & 2 & 0 & 0 & 0 \\
135533 & 41758 & 0 & 22588 & 376 & 2 & 0 & 0 & 0 \\
135559 & 108350 & 59819 & 91501 & 1380 & 4 & 0 & 0 & 0 \\
135571 & 122084 & 40673 & 33892 & 4612 & 3 & 0 & 0 & 0 \\
135581 & 81390 & 33896 & 22596 & 3724 & 0 & 0 & 0 & 0 \\
135589 & 113017 & 22598 & 40676 & 2054 & 4 & 0 & 0 & 0 \\
135593 & 66072 & 0 & 22598 & 6150 & 3 & 0 & 0 & 0 \\
135599 & 1803 & 0 & 66895 & 2 & 0 & 0 & 0 & 0 \\
135601 & 234815 & 218126 & 0 & 13372 & 13 & 0 & 0 & 0 \\
135607 & 71774 & 0 & 0 & 9080 & 2 & 0 & 0 & 0 \\
135613 & 139469 & 22602 & 0 & 15960 & 5 & 0 & 0 & 0 \\
135617 & 88168 & 0 & 71036 & 3766 & 2 & 0 & 0 & 0 \\
135623 & 18327 & 0 & 0 & 1216 & 0 & 0 & 0 & 0 \\
135637 & 119105 & 22606 & 0 & 11162 & 2 & 0 & 0 & 0 \\
135647 & 29091 & 0 & 45215 & 1490 & 2 & 0 & 0 & 0 \\
135649 & 194687 & 73481 & 40694 & 10622 & 7 & 0 & 0 & 0 \\
135661 & 280349 & 452537 & 63152 & 9948 & 9 & 1 & 1 & 0 \\
135671 & 40719 & 0 & 33917 & 3014 & 1 & 0 & 0 & 0 \\
135697 & 180359 & 78136 & 0 & 19206 & 13 & 0 & 0 & 0 \\
135701 & 108930 & 33926 & 75388 & 2126 & 0 & 0 & 0 & 0 \\
135719 & 26823 & 0 & 117622 & 664 & 1 & 0 & 0 & 0 \\
135721 & 287819 & 519534 & 0 & 12196 & 17 & 0 & 0 & 0 \\
135727 & 67874 & 0 & 0 & 9048 & 0 & 0 & 0 & 0 \\
135731 & 81633 & 0 & 79175 & 4938 & 2 & 0 & 0 & 0 \\
135743 & 3243 & 0 & 0 & 74 & 0 & 0 & 0 & 0 \\
135757 & 152105 & 22626 & 0 & 16530 & 2 & 0 & 0 & 0 \\
135781 & 194153 & 160703 & 0 & 7670 & 10 & 0 & 0 & 0 \\
135787 & 117728 & 45265 & 0 & 11582 & 7 & 0 & 0 & 0 \\
135799 & 88958 & 0 & 103206 & 1966 & 7 & 0 & 0 & 0 \\
135829 & 233057 & 251578 & 155003 & 7470 & 11 & 0 & 0 & 0 \\
135841 & 225647 & 156231 & 170269 & 7068 & 11 & 0 & 0 & 0 \\
135851 & 108705 & 116860 & 90566 & 5410 & 5 & 0 & 0 & 0 \\
135859 & 67940 & 0 & 40757 & 0 & 0 & 0 & 0 & 0 \\
135887 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
135893 & 38838 & 0 & 22648 & 128 & 0 & 0 & 0 & 0 \\
135899 & 43257 & 0 & 45299 & 2754 & 1 & 0 & 0 & 0 \\
135911 & 40791 & 0 & 33977 & 3020 & 1 & 0 & 0 & 0 \\
135913 & 184931 & 116503 & 0 & 14396 & 1 & 0 & 0 & 0 \\
135929 & 70788 & 0 & 22654 & 7140 & 1 & 0 & 0 & 0 \\
135937 & 194675 & 73637 & 55610 & 17332 & 9 & 0 & 0 & 0 \\
135977 & 62436 & 0 & 22662 & 5562 & 1 & 0 & 0 & 0 \\
135979 & 71648 & 0 & 107736 & 12 & 3 & 0 & 0 & 0 \\
136013 & 40702 & 0 & 22668 & 266 & 0 & 0 & 0 & 0 \\
136027 & 127160 & 0 & 0 & 17632 & 1 & 0 & 0 & 0 \\
136033 & 184031 & 79361 & 0 & 18848 & 1 & 0 & 0 & 0 \\
136043 & 1569 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
136057 & 136115 & 22676 & 0 & 16480 & 4 & 0 & 0 & 0 \\
136067 & 29181 & 0 & 45355 & 1494 & 1 & 0 & 0 & 0 \\
136069 & 158777 & 88776 & 158333 & 2098 & 6 & 0 & 0 & 0 \\
136093 & 142613 & 78364 & 0 & 12608 & 11 & 0 & 0 & 0 \\
136099 & 90770 & 0 & 40829 & 4668 & 6 & 0 & 0 & 0 \\
136111 & 148634 & 40835 & 34027 & 7108 & 4 & 0 & 0 & 0 \\
136133 & 34040 & 0 & 22688 & 0 & 1 & 0 & 0 & 0 \\
136139 & 4881 & 0 & 0 & 186 & 0 & 0 & 0 & 0 \\
136163 & 15753 & 0 & 56734 & 418 & 1 & 0 & 0 & 0 \\
136177 & 147647 & 22696 & 48634 & 12886 & 1 & 0 & 0 & 0 \\
136189 & 179877 & 142331 & 40856 & 7884 & 10 & 0 & 0 & 0 \\
136193 & 123232 & 48644 & 68095 & 4524 & 11 & 0 & 0 & 0 \\
136207 & 155114 & 110590 & 51077 & 13160 & 7 & 0 & 0 & 0 \\
136217 & 51096 & 0 & 22702 & 4864 & 0 & 0 & 0 & 0 \\
136223 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
136237 & 113557 & 22706 & 0 & 11146 & 1 & 0 & 0 & 0 \\
136247 & 20667 & 0 & 61635 & 2498 & 1 & 0 & 0 & 0 \\
136261 & 209477 & 150652 & 58397 & 8236 & 5 & 0 & 0 & 0 \\
136273 & 170567 & 82344 & 0 & 18224 & 1 & 0 & 0 & 0 \\
136277 & 78722 & 0 & 68137 & 2252 & 2 & 0 & 0 & 0 \\
136303 & 68162 & 0 & 0 & 9086 & 3 & 0 & 0 & 0 \\
136309 & 123249 & 22718 & 40892 & 2358 & 1 & 0 & 0 & 0 \\
136319 & 54075 & 57683 & 235076 & 510 & 4 & 0 & 0 & 0 \\
136327 & 68174 & 0 & 0 & 9088 & 1 & 0 & 0 & 0 \\
136333 & 190077 & 68169 & 55772 & 16770 & 7 & 0 & 0 & 0 \\
136337 & 59678 & 0 & 22722 & 6004 & 0 & 0 & 0 & 0 \\
136343 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
136351 & 174914 & 93938 & 85218 & 3830 & 6 & 0 & 0 & 0 \\
136361 & 146820 & 82795 & 68179 & 6166 & 7 & 0 & 0 & 0 \\
136373 & 37138 & 0 & 89577 & 8 & 1 & 0 & 0 & 0 \\
136379 & 18633 & 0 & 54551 & 590 & 1 & 0 & 0 & 0 \\
136393 & 136451 & 22732 & 0 & 16522 & 1 & 0 & 0 & 0 \\
136397 & 62750 & 0 & 22732 & 2558 & 2 & 0 & 0 & 0 \\
136399 & 71882 & 0 & 40919 & 30 & 0 & 0 & 0 & 0 \\
136403 & 29253 & 0 & 45467 & 1498 & 1 & 0 & 0 & 0 \\
136417 & 226295 & 245707 & 0 & 16242 & 4 & 0 & 0 & 0 \\
136421 & 97770 & 95152 & 136419 & 278 & 3 & 0 & 0 & 0 \\
136429 & 113717 & 22738 & 40928 & 2066 & 0 & 0 & 0 & 0 \\
136447 & 68234 & 0 & 0 & 9096 & 0 & 0 & 0 & 0 \\
136453 & 119897 & 22742 & 0 & 11232 & 0 & 0 & 0 & 0 \\
136463 & 9795 & 0 & 0 & 430 & 1 & 0 & 0 & 0 \\
136471 & 122894 & 40943 & 92604 & 3344 & 4 & 0 & 0 & 0 \\
136481 & 118092 & 34121 & 22746 & 10260 & 5 & 0 & 0 & 0 \\
136483 & 87260 & 0 & 0 & 10044 & 1 & 0 & 0 & 0 \\
136501 & 284465 & 440740 & 0 & 8248 & 16 & 0 & 0 & 0 \\
136511 & 82947 & 54611 & 279023 & 920 & 6 & 0 & 0 & 0 \\
136519 & 73478 & 0 & 40955 & 102 & 4 & 0 & 0 & 0 \\
136523 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
136531 & 168668 & 162323 & 162851 & 6544 & 738 & 0 & 0 & 0 \\
136537 & 136595 & 22756 & 0 & 16540 & 3 & 0 & 0 & 0 \\
136541 & 81966 & 34136 & 22756 & 3752 & 0 & 0 & 0 & 0 \\
136547 & 3261 & 0 & 0 & 74 & 0 & 0 & 0 & 0 \\
136559 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
136573 & 131141 & 22762 & 0 & 12318 & 3 & 0 & 0 & 0 \\
136601 & 113160 & 34151 & 75888 & 6366 & 1 & 0 & 0 & 0 \\
136603 & 91106 & 0 & 0 & 13792 & 2 & 0 & 0 & 0 \\
136607 & 1731 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
136621 & 278909 & 520115 & 0 & 9156 & 13 & 0 & 0 & 0 \\
136649 & 83028 & 0 & 153045 & 6416 & 0 & 0 & 0 & 0 \\
136651 & 134288 & 40997 & 34162 & 5274 & 6 & 0 & 0 & 0 \\
136657 & 212523 & 197475 & 0 & 19818 & 8 & 0 & 0 & 0 \\
136691 & 41025 & 0 & 87329 & 0 & 1 & 0 & 0 & 0 \\
136693 & 140579 & 22782 & 0 & 16086 & 2 & 0 & 0 & 0 \\
136709 & 77178 & 0 & 139311 & 2436 & 0 & 0 & 0 & 0 \\
136711 & 221750 & 328394 & 152312 & 4278 & 12 & 0 & 0 & 0 \\
136727 & 1911 & 0 & 0 & 16 & 0 & 0 & 0 & 0 \\
136733 & 34190 & 0 & 22788 & 0 & 0 & 0 & 0 & 0 \\
136739 & 29325 & 0 & 45579 & 1502 & 2 & 0 & 0 & 0 \\
136751 & 51339 & 0 & 96864 & 3168 & 1 & 0 & 0 & 0 \\
136753 & 247223 & 302309 & 0 & 17042 & 9 & 0 & 0 & 0 \\
136769 & 66374 & 0 & 82060 & 5224 & 0 & 0 & 0 & 0 \\
136777 & 147635 & 22796 & 0 & 16824 & 2 & 0 & 0 & 0 \\
136811 & 41061 & 0 & 34202 & 3040 & 0 & 0 & 0 & 0 \\
136813 & 138957 & 79816 & 0 & 11952 & 5 & 0 & 0 & 0 \\
136841 & 131700 & 88954 & 22806 & 9710 & 4 & 0 & 0 & 0 \\
136849 & 148375 & 22808 & 152402 & 3332 & 1 & 0 & 0 & 0 \\
136859 & 5133 & 0 & 0 & 206 & 0 & 0 & 0 & 0 \\
136861 & 178085 & 98086 & 55988 & 5452 & 7 & 0 & 0 & 0 \\
136879 & 107642 & 45629 & 102658 & 1662 & 2 & 0 & 0 & 0 \\
136883 & 2577 & 0 & 0 & 42 & 0 & 0 & 0 & 0 \\
136889 & 56028 & 0 & 22814 & 4960 & 1 & 0 & 0 & 0 \\
136897 & 184799 & 216441 & 0 & 18630 & 5 & 0 & 0 & 0 \\
136943 & 26427 & 0 & 57059 & 1098 & 0 & 0 & 0 & 0 \\
136949 & 76370 & 0 & 134872 & 1948 & 3 & 0 & 0 & 0 \\
136951 & 169550 & 163681 & 34237 & 6370 & 4 & 0 & 0 & 0 \\
136963 & 134012 & 45657 & 0 & 16228 & 2 & 0 & 0 & 0 \\
136973 & 58946 & 0 & 22828 & 3250 & 1 & 0 & 0 & 0 \\
136979 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
136987 & 89240 & 0 & 0 & 10574 & 2 & 0 & 0 & 0 \\
136991 & 94035 & 0 & 79910 & 5912 & 3 & 0 & 0 & 0 \\
136993 & 154367 & 22832 & 56042 & 16086 & 2 & 0 & 0 & 0 \\
136999 & 111302 & 0 & 92473 & 1692 & 1 & 0 & 0 & 0 \\
137029 & 131577 & 22838 & 41108 & 3226 & 4 & 0 & 0 & 0 \\
137077 & 114257 & 22846 & 0 & 11214 & 2 & 0 & 0 & 0 \\
137087 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
137089 & 271727 & 355835 & 41126 & 7868 & 21 & 0 & 0 & 0 \\
137117 & 76566 & 0 & 68557 & 2022 & 2 & 0 & 0 & 0 \\
137119 & 68570 & 0 & 41135 & 0 & 2 & 0 & 0 & 0 \\
137131 & 171008 & 145635 & 34282 & 5992 & 10 & 0 & 0 & 0 \\
137143 & 107846 & 60967 & 117550 & 10262 & 2 & 0 & 0 & 0 \\
137147 & 4521 & 0 & 0 & 156 & 0 & 0 & 0 & 0 \\
137153 & 66560 & 0 & 22858 & 6384 & 1 & 0 & 0 & 0 \\
137177 & 71436 & 0 & 22862 & 7204 & 1 & 0 & 0 & 0 \\
137183 & 2163 & 0 & 0 & 24 & 0 & 0 & 0 & 0 \\
137191 & 144134 & 41159 & 34297 & 6104 & 3 & 0 & 0 & 0 \\
137197 & 153837 & 87686 & 0 & 16270 & 4 & 0 & 0 & 0 \\
137201 & 178600 & 149151 & 191727 & 6382 & 3 & 0 & 0 & 0 \\
137209 & 137267 & 22868 & 41162 & 7474 & 5 & 0 & 0 & 0 \\
137219 & 21693 & 0 & 0 & 1682 & 0 & 0 & 0 & 0 \\
137239 & 72782 & 0 & 41171 & 48 & 1 & 0 & 0 & 0 \\
137251 & 171332 & 94558 & 34312 & 7256 & 7 & 0 & 0 & 0 \\
137273 & 51492 & 0 & 22878 & 4902 & 1 & 0 & 0 & 0 \\
137279 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
137303 & 21603 & 0 & 0 & 3144 & 0 & 0 & 0 & 0 \\
137321 & 103080 & 34331 & 76288 & 5802 & 1 & 0 & 0 & 0 \\
137339 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
137341 & 274469 & 383098 & 0 & 10598 & 41 & 0 & 0 & 0 \\
137353 & 146771 & 22892 & 49054 & 11880 & 6 & 0 & 0 & 0 \\
137359 & 115010 & 0 & 153315 & 2434 & 1 & 0 & 0 & 0 \\
137363 & 1713 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
137369 & 116508 & 49064 & 123630 & 2792 & 4 & 0 & 0 & 0 \\
137383 & 108038 & 45797 & 58123 & 9970 & 5 & 0 & 0 & 0 \\
137387 & 3045 & 0 & 0 & 64 & 0 & 0 & 0 & 0 \\
137393 & 69688 & 0 & 22898 & 6440 & 2 & 0 & 0 & 0 \\
137399 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
137413 & 173897 & 79124 & 0 & 17702 & 2 & 0 & 0 & 0 \\
137437 & 139589 & 80180 & 0 & 12006 & 3 & 0 & 0 & 0 \\
137443 & 68732 & 0 & 0 & 9162 & 0 & 0 & 0 & 0 \\
137447 & 10911 & 0 & 61087 & 194 & 0 & 0 & 0 & 0 \\
137453 & 68782 & 0 & 68725 & 1872 & 0 & 0 & 0 & 0 \\
137477 & 34376 & 0 & 22912 & 0 & 3 & 0 & 0 & 0 \\
137483 & 4053 & 0 & 0 & 122 & 0 & 0 & 0 & 0 \\
137491 & 123812 & 41249 & 34372 & 4678 & 5 & 0 & 0 & 0 \\
137507 & 1641 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
137519 & 7203 & 0 & 0 & 420 & 0 & 0 & 0 & 0 \\
137537 & 106624 & 49124 & 132441 & 3116 & 7 & 0 & 0 & 0 \\
137567 & 43995 & 0 & 57319 & 3796 & 2 & 0 & 0 & 0 \\
137573 & 37018 & 0 & 22928 & 18 & 1 & 0 & 0 & 0 \\
137587 & 81044 & 0 & 62539 & 9376 & 2 & 0 & 0 & 0 \\
137593 & 272411 & 412357 & 0 & 15108 & 10 & 0 & 0 & 0 \\
137597 & 40566 & 0 & 22932 & 216 & 1 & 0 & 0 & 0 \\
137623 & 68822 & 0 & 0 & 9174 & 0 & 0 & 0 & 0 \\
137633 & 120144 & 122806 & 201588 & 4582 & 3 & 0 & 0 & 0 \\
137639 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
137653 & 114737 & 22942 & 56312 & 9176 & 3 & 0 & 0 & 0 \\
137659 & 68840 & 0 & 41297 & 0 & 0 & 0 & 0 & 0 \\
137699 & 20883 & 0 & 55079 & 618 & 0 & 0 & 0 & 0 \\
137707 & 74240 & 0 & 0 & 9288 & 2 & 0 & 0 & 0 \\
137713 & 170391 & 91044 & 65134 & 18928 & 8 & 0 & 0 & 0 \\
137723 & 15933 & 0 & 57384 & 422 & 3 & 0 & 0 & 0 \\
137737 & 166625 & 74612 & 0 & 17854 & 5 & 0 & 0 & 0 \\
137743 & 94058 & 0 & 0 & 12606 & 2 & 0 & 0 & 0 \\
137771 & 52545 & 0 & 88019 & 700 & 1 & 0 & 0 & 0 \\
137777 & 66136 & 0 & 22962 & 6150 & 2 & 0 & 0 & 0 \\
137791 & 151802 & 94930 & 86118 & 2700 & 12 & 0 & 0 & 0 \\
137803 & 128528 & 45937 & 0 & 12936 & 4 & 0 & 0 & 0 \\
137827 & 142700 & 126592 & 0 & 16900 & 2 & 0 & 0 & 0 \\
137831 & 104295 & 55139 & 80400 & 5638 & 1 & 0 & 0 & 0 \\
137849 & 51708 & 0 & 22974 & 4922 & 0 & 0 & 0 & 0 \\
137867 & 7221 & 0 & 0 & 420 & 1 & 0 & 0 & 0 \\
137869 & 114917 & 22978 & 41360 & 2088 & 4 & 0 & 0 & 0 \\
137873 & 98728 & 49244 & 68935 & 3136 & 4 & 0 & 0 & 0 \\
137909 & 45138 & 0 & 22984 & 708 & 2 & 0 & 0 & 0 \\
137911 & 124190 & 41375 & 34477 & 4692 & 3 & 0 & 0 & 0 \\
137927 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
137933 & 34490 & 0 & 22988 & 0 & 0 & 0 & 0 & 0 \\
137941 & 239969 & 272207 & 125749 & 5816 & 7 & 0 & 0 & 0 \\
137947 & 73304 & 0 & 0 & 9252 & 0 & 0 & 0 & 0 \\
137957 & 90986 & 58376 & 68977 & 2702 & 5 & 0 & 0 & 0 \\
137983 & 105506 & 0 & 131262 & 11804 & 2 & 0 & 0 & 0 \\
137993 & 57972 & 0 & 22998 & 5092 & 0 & 0 & 0 & 0 \\
137999 & 29595 & 0 & 45999 & 1516 & 0 & 0 & 0 & 0 \\
138007 & 146798 & 125750 & 51752 & 14060 & 2 & 0 & 0 & 0 \\
138041 & 181740 & 212921 & 122701 & 4472 & 4 & 0 & 0 & 0 \\
138053 & 34520 & 0 & 23008 & 0 & 1 & 0 & 0 & 0 \\
138059 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
138071 & 41439 & 0 & 34517 & 3068 & 2 & 0 & 0 & 0 \\
138077 & 34526 & 0 & 23012 & 0 & 0 & 0 & 0 & 0 \\
138079 & 99842 & 0 & 93202 & 1390 & 0 & 0 & 0 & 0 \\
138101 & 92744 & 34526 & 23016 & 4392 & 3 & 0 & 0 & 0 \\
138107 & 1641 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
138113 & 92712 & 0 & 23018 & 8824 & 0 & 0 & 0 & 0 \\
138139 & 179864 & 297169 & 158858 & 3202 & 6 & 0 & 0 & 0 \\
138143 & 13827 & 0 & 60437 & 252 & 0 & 0 & 0 & 0 \\
138157 & 127085 & 23026 & 0 & 11790 & 1 & 0 & 0 & 0 \\
138163 & 69092 & 0 & 0 & 9210 & 1 & 0 & 0 & 0 \\
138179 & 3693 & 0 & 0 & 100 & 0 & 0 & 0 & 0 \\
138181 & 252377 & 334764 & 56528 & 6940 & 13 & 0 & 0 & 0 \\
138191 & 60843 & 0 & 92126 & 3576 & 1 & 0 & 0 & 0 \\
138197 & 34556 & 0 & 23032 & 0 & 0 & 0 & 0 & 0 \\
138209 & 104160 & 49364 & 128993 & 2274 & 12 & 0 & 0 & 0 \\
138239 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
138241 & 283919 & 264602 & 63803 & 12250 & 10 & 0 & 0 & 0 \\
138247 & 69134 & 0 & 0 & 9216 & 1 & 0 & 0 & 0 \\
138251 & 92145 & 0 & 80645 & 5534 & 2 & 0 & 0 & 0 \\
138283 & 83936 & 0 & 0 & 10328 & 0 & 0 & 0 & 0 \\
138289 & 163575 & 23048 & 41486 & 9108 & 5 & 0 & 0 & 0 \\
138311 & 41511 & 0 & 88364 & 0 & 2 & 0 & 0 & 0 \\
138319 & 69170 & 0 & 41495 & 0 & 4 & 0 & 0 & 0 \\
138323 & 18309 & 0 & 0 & 1080 & 0 & 0 & 0 & 0 \\
138337 & 191663 & 212770 & 68642 & 19632 & 4 & 0 & 0 & 0 \\
138349 & 212589 & 133251 & 41504 & 10204 & 5 & 0 & 0 & 0 \\
138371 & 45813 & 0 & 34592 & 3122 & 2 & 0 & 0 & 0 \\
138373 & 140537 & 80726 & 0 & 12090 & 4 & 0 & 0 & 0 \\
138389 & 43158 & 0 & 23064 & 442 & 2 & 0 & 0 & 0 \\
138401 & 132222 & 34601 & 144690 & 7916 & 3 & 0 & 0 & 0 \\
138403 & 129356 & 0 & 0 & 17944 & 1 & 0 & 0 & 0 \\
138407 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
138427 & 69224 & 0 & 0 & 9228 & 1 & 0 & 0 & 0 \\
138433 & 215007 & 118663 & 0 & 16380 & 6 & 0 & 0 & 0 \\
138449 & 76908 & 60584 & 83068 & 5266 & 1 & 0 & 0 & 0 \\
138451 & 167300 & 105246 & 34612 & 7514 & 5 & 0 & 0 & 0 \\
138461 & 147126 & 34616 & 69229 & 6942 & 1 & 0 & 0 & 0 \\
138469 & 145097 & 79732 & 96927 & 1086 & 4 & 0 & 0 & 0 \\
138493 & 142429 & 23082 & 0 & 16298 & 4 & 0 & 0 & 0 \\
138497 & 69218 & 0 & 23082 & 6466 & 3 & 0 & 0 & 0 \\
138511 & 185714 & 157001 & 152675 & 3486 & 5 & 0 & 0 & 0 \\
138517 & 187361 & 69261 & 0 & 15600 & 6 & 0 & 0 & 0 \\
138547 & 101060 & 0 & 0 & 14206 & 5 & 0 & 0 & 0 \\
138559 & 108962 & 46189 & 103918 & 1682 & 1 & 0 & 0 & 0 \\
138563 & 7257 & 0 & 0 & 422 & 0 & 0 & 0 & 0 \\
138569 & 51978 & 0 & 23094 & 4948 & 1 & 0 & 0 & 0 \\
138571 & 137744 & 106266 & 94029 & 3534 & 8 & 0 & 0 & 0 \\
138577 & 150247 & 23096 & 56690 & 15964 & 1 & 0 & 0 & 0 \\
138581 & 114942 & 34646 & 76988 & 3354 & 0 & 0 & 0 & 0 \\
138587 & 42681 & 0 & 46195 & 2544 & 1 & 0 & 0 & 0 \\
138599 & 11091 & 0 & 129218 & 20 & 3 & 0 & 0 & 0 \\
138617 & 51996 & 0 & 23102 & 4950 & 0 & 0 & 0 & 0 \\
138629 & 69370 & 0 & 69313 & 1888 & 1 & 0 & 0 & 0 \\
138637 & 142577 & 23106 & 0 & 16318 & 7 & 0 & 0 & 0 \\
138641 & 114564 & 34661 & 72620 & 5180 & 3 & 0 & 0 & 0 \\
138647 & 1695 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
138661 & 180425 & 99376 & 62032 & 6896 & 3 & 0 & 0 & 0 \\
138679 & 79262 & 0 & 41603 & 466 & 2 & 0 & 0 & 0 \\
138683 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
138727 & 145190 & 46245 & 52022 & 13082 & 3 & 0 & 0 & 0 \\
138731 & 41637 & 0 & 34682 & 3082 & 1 & 0 & 0 & 0 \\
138739 & 84212 & 0 & 41621 & 1112 & 0 & 0 & 0 & 0 \\
138763 & 116180 & 0 & 0 & 16470 & 4 & 0 & 0 & 0 \\
138793 & 138851 & 23132 & 0 & 16812 & 8 & 0 & 0 & 0 \\
138797 & 69454 & 0 & 69397 & 1890 & 4 & 0 & 0 & 0 \\
138799 & 120338 & 0 & 149207 & 1866 & 4 & 0 & 0 & 0 \\
138821 & 110298 & 90241 & 23136 & 4678 & 6 & 0 & 0 & 0 \\
138829 & 130445 & 23138 & 41648 & 2890 & 3 & 0 & 0 & 0 \\
138841 & 245339 & 223260 & 56798 & 11946 & 6 & 0 & 0 & 0 \\
138863 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
138869 & 37398 & 0 & 23144 & 18 & 0 & 0 & 0 & 0 \\
138883 & 73916 & 0 & 0 & 9318 & 1 & 0 & 0 & 0 \\
138889 & 178067 & 75236 & 171738 & 8354 & 7 & 0 & 0 & 0 \\
138893 & 53518 & 0 & 23148 & 2310 & 0 & 0 & 0 & 0 \\
138899 & 5745 & 0 & 0 & 258 & 0 & 0 & 0 & 0 \\
138917 & 34736 & 0 & 23152 & 0 & 3 & 0 & 0 & 0 \\
138923 & 29793 & 0 & 46307 & 1526 & 0 & 0 & 0 & 0 \\
138937 & 189035 & 119095 & 0 & 14716 & 9 & 0 & 0 & 0 \\
138959 & 19227 & 0 & 127957 & 340 & 4 & 0 & 0 & 0 \\
138967 & 102590 & 0 & 0 & 11268 & 2 & 0 & 0 & 0 \\
138977 & 74280 & 0 & 138975 & 1518 & 1 & 0 & 0 & 0 \\
139021 & 237677 & 268144 & 58816 & 7218 & 9 & 0 & 0 & 0 \\
139033 & 168191 & 75314 & 49654 & 13058 & 5 & 0 & 0 & 0 \\
139067 & 6825 & 0 & 0 & 370 & 1 & 0 & 0 & 0 \\
139079 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
139091 & 77637 & 0 & 81135 & 4906 & 0 & 0 & 0 & 0 \\
139109 & 38298 & 0 & 23184 & 52 & 0 & 0 & 0 & 0 \\
139121 & 130584 & 34781 & 77288 & 7530 & 4 & 0 & 0 & 0 \\
139123 & 100196 & 0 & 0 & 14176 & 2 & 0 & 0 & 0 \\
139133 & 69622 & 0 & 69565 & 1896 & 2 & 0 & 0 & 0 \\
139169 & 65298 & 0 & 83500 & 5250 & 0 & 0 & 0 & 0 \\
139177 & 168365 & 75392 & 0 & 18042 & 6 & 0 & 0 & 0 \\
139187 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
139199 & 2883 & 0 & 0 & 54 & 0 & 0 & 0 & 0 \\
139201 & 263639 & 288742 & 109371 & 7996 & 8 & 0 & 0 & 0 \\
139241 & 109830 & 34811 & 23206 & 9082 & 2 & 0 & 0 & 0 \\
139267 & 100700 & 0 & 0 & 14554 & 0 & 0 & 0 & 0 \\
139273 & 189491 & 119383 & 67958 & 14716 & 10 & 0 & 0 & 0 \\
139291 & 125432 & 41789 & 34822 & 4740 & 2 & 0 & 0 & 0 \\
139297 & 156959 & 23216 & 0 & 18466 & 4 & 1 & 0 & 0 \\
139301 & 138250 & 34826 & 123821 & 3554 & 4 & 0 & 0 & 0 \\
139303 & 99926 & 0 & 52238 & 10298 & 0 & 0 & 0 & 0 \\
139309 & 167357 & 147295 & 41792 & 4052 & 4 & 0 & 0 & 0 \\
139313 & 60980 & 0 & 72972 & 1160 & 2 & 0 & 0 & 0 \\
139333 & 135737 & 23222 & 0 & 12870 & 3 & 0 & 0 & 0 \\
139339 & 92930 & 0 & 41801 & 4780 & 2 & 0 & 0 & 0 \\
139343 & 37227 & 0 & 46447 & 1794 & 3 & 0 & 0 & 0 \\
139361 & 150816 & 34841 & 23226 & 12992 & 3 & 0 & 0 & 0 \\
139367 & 12351 & 0 & 0 & 1272 & 0 & 0 & 0 & 0 \\
139369 & 139427 & 23228 & 148598 & 504 & 9 & 0 & 0 & 0 \\
139387 & 91304 & 0 & 0 & 11740 & 2 & 0 & 0 & 0 \\
139393 & 231806 & 197910 & 0 & 21124 & 8 & 0 & 0 & 0 \\
139397 & 34856 & 0 & 23232 & 0 & 1 & 0 & 0 & 0 \\
139409 & 61022 & 0 & 83644 & 4978 & 1 & 0 & 0 & 0 \\
139423 & 84626 & 0 & 0 & 10412 & 4 & 0 & 0 & 0 \\
139429 & 152617 & 23238 & 41828 & 7630 & 6 & 0 & 0 & 0 \\
139439 & 24699 & 0 & 123170 & 510 & 2 & 0 & 0 & 0 \\
139457 & 67676 & 0 & 23242 & 6490 & 3 & 0 & 0 & 0 \\
139459 & 95228 & 0 & 97620 & 930 & 2 & 0 & 0 & 0 \\
139483 & 157688 & 180971 & 0 & 17114 & 3 & 0 & 0 & 0 \\
139487 & 2451 & 0 & 68290 & 6 & 0 & 0 & 0 & 0 \\
139493 & 40858 & 0 & 23248 & 200 & 1 & 0 & 0 & 0 \\
139501 & 245021 & 288107 & 187989 & 7558 & 11 & 0 & 0 & 0 \\
139511 & 77871 & 0 & 81380 & 4922 & 1 & 0 & 0 & 0 \\
139537 & 237095 & 329251 & 49834 & 14860 & 16 & 0 & 0 & 0 \\
139547 & 19065 & 0 & 0 & 3140 & 0 & 0 & 0 & 0 \\
139571 & 56973 & 0 & 89169 & 1320 & 0 & 0 & 0 & 0 \\
139589 & 34904 & 0 & 23264 & 0 & 0 & 0 & 0 & 0 \\
139591 & 205334 & 219274 & 87243 & 4422 & 5 & 0 & 0 & 0 \\
139597 & 116357 & 23266 & 0 & 11420 & 1 & 0 & 0 & 0 \\
139609 & 224267 & 172029 & 105616 & 6258 & 11 & 0 & 0 & 0 \\
139619 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
139627 & 93122 & 0 & 0 & 14098 & 3 & 0 & 0 & 0 \\
139661 & 83838 & 34916 & 77588 & 734 & 3 & 0 & 0 & 0 \\
139663 & 93146 & 0 & 52373 & 10222 & 5 & 0 & 0 & 0 \\
139681 & 272051 & 335836 & 0 & 12150 & 28 & 0 & 0 & 0 \\
139697 & 61148 & 0 & 23282 & 6152 & 1 & 0 & 0 & 0 \\
139703 & 9183 & 0 & 0 & 686 & 0 & 0 & 0 & 0 \\
139709 & 39918 & 0 & 23284 & 130 & 3 & 0 & 0 & 0 \\
139721 & 150420 & 84835 & 69859 & 6314 & 7 & 0 & 0 & 0 \\
139729 & 165383 & 23288 & 41918 & 9220 & 9 & 0 & 0 & 0 \\
139739 & 2253 & 0 & 0 & 26 & 0 & 0 & 0 & 0 \\
139747 & 69884 & 0 & 0 & 9316 & 1 & 0 & 0 & 0 \\
139753 & 179171 & 75704 & 0 & 18638 & 6 & 0 & 0 & 0 \\
139759 & 69890 & 0 & 41927 & 0 & 0 & 0 & 0 & 0 \\
139787 & 5781 & 0 & 66010 & 50 & 0 & 0 & 0 & 0 \\
139801 & 225539 & 164289 & 62542 & 12862 & 7 & 0 & 0 & 0 \\
139813 & 123593 & 23302 & 0 & 11552 & 4 & 0 & 0 & 0 \\
139831 & 135854 & 41951 & 94884 & 3596 & 2 & 0 & 0 & 0 \\
139837 & 125349 & 23306 & 0 & 11662 & 1 & 0 & 0 & 0 \\
139861 & 300929 & 520978 & 0 & 11040 & 14 & 0 & 0 & 0 \\
139871 & 46803 & 0 & 103910 & 3172 & 3 & 0 & 0 & 0 \\
139883 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
139891 & 125972 & 41969 & 34972 & 4760 & 5 & 0 & 0 & 0 \\
139901 & 93950 & 34976 & 23316 & 4452 & 2 & 0 & 0 & 0 \\
139907 & 16185 & 0 & 58294 & 430 & 0 & 0 & 0 & 0 \\
139921 & 272231 & 343837 & 66706 & 12714 & 16 & 0 & 0 & 0 \\
139939 & 74348 & 0 & 41981 & 56 & 5 & 0 & 0 & 0 \\
139943 & 19119 & 0 & 63307 & 2544 & 0 & 0 & 0 & 0 \\
139967 & 4611 & 0 & 0 & 160 & 0 & 0 & 0 & 0 \\
139969 & 206607 & 75821 & 41990 & 11086 & 18 & 0 & 0 & 0 \\
139981 & 182141 & 100322 & 0 & 7696 & 10 & 1 & 0 & 0 \\
139987 & 171908 & 110010 & 0 & 19586 & 10 & 0 & 0 & 0 \\
139991 & 42015 & 0 & 34997 & 3110 & 1 & 0 & 0 & 0 \\
139999 & 70010 & 0 & 41999 & 0 & 0 & 0 & 0 & 0 \\
140009 & 90948 & 66788 & 79337 & 6118 & 1 & 0 & 0 & 0 \\
140053 & 146753 & 80644 & 0 & 12980 & 10 & 0 & 0 & 0 \\
140057 & 102396 & 50024 & 70027 & 2322 & 2 & 0 & 0 & 0 \\
140069 & 51264 & 0 & 23344 & 1102 & 0 & 0 & 0 & 0 \\
140071 & 204614 & 282059 & 35017 & 7030 & 14 & 0 & 0 & 0 \\
140111 & 42051 & 0 & 89514 & 0 & 0 & 0 & 0 & 0 \\
140123 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
140143 & 70082 & 0 & 0 & 9342 & 0 & 0 & 0 & 0 \\
140159 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
140167 & 117350 & 0 & 52562 & 12744 & 2 & 0 & 0 & 0 \\
140171 & 46353 & 0 & 35042 & 3164 & 2 & 0 & 0 & 0 \\
140177 & 61358 & 0 & 23362 & 6174 & 3 & 0 & 0 & 0 \\
140191 & 126242 & 42059 & 35047 & 4770 & 5 & 1 & 0 & 0 \\
140197 & 163785 & 70101 & 0 & 14248 & 5 & 0 & 0 & 0 \\
140207 & 19155 & 0 & 0 & 3154 & 0 & 0 & 0 & 0 \\
140221 & 248309 & 280111 & 0 & 9728 & 19 & 0 & 0 & 0 \\
140227 & 70124 & 0 & 0 & 9348 & 1 & 0 & 0 & 0 \\
140237 & 35066 & 0 & 23372 & 0 & 0 & 0 & 0 & 0 \\
140249 & 58908 & 0 & 162498 & 5170 & 0 & 0 & 0 & 0 \\
140263 & 74198 & 0 & 0 & 9392 & 0 & 0 & 0 & 0 \\
140269 & 116917 & 23378 & 42080 & 2124 & 4 & 0 & 0 & 0 \\
140281 & 273419 & 390142 & 0 & 9634 & 7 & 0 & 0 & 0 \\
140297 & 91956 & 0 & 23382 & 8522 & 0 & 0 & 0 & 0 \\
140317 & 147029 & 80796 & 0 & 13002 & 1 & 0 & 0 & 0 \\
140321 & 121404 & 35081 & 140062 & 5360 & 1 & 0 & 0 & 0 \\
140333 & 35090 & 0 & 23388 & 0 & 1 & 0 & 0 & 0 \\
140339 & 19173 & 0 & 56135 & 606 & 0 & 0 & 0 & 0 \\
140351 & 88563 & 0 & 212244 & 4842 & 3 & 0 & 0 & 0 \\
140363 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
140381 & 84270 & 35096 & 77988 & 738 & 1 & 0 & 0 & 0 \\
140401 & 327559 & 587681 & 0 & 12562 & 26 & 0 & 0 & 0 \\
140407 & 110414 & 46805 & 0 & 11732 & 3 & 0 & 0 & 0 \\
140411 & 55785 & 0 & 35102 & 4174 & 1 & 0 & 0 & 0 \\
140417 & 69366 & 0 & 23402 & 6550 & 3 & 0 & 0 & 0 \\
140419 & 105272 & 0 & 169268 & 4034 & 2 & 0 & 0 & 0 \\
140423 & 3639 & 0 & 0 & 94 & 0 & 0 & 0 & 0 \\
140443 & 74456 & 0 & 0 & 9410 & 2 & 0 & 0 & 0 \\
140449 & 273167 & 512780 & 168007 & 6428 & 15 & 0 & 0 & 0 \\
140453 & 64898 & 68372 & 90880 & 2520 & 4 & 0 & 0 & 0 \\
140473 & 169931 & 76094 & 0 & 18210 & 8 & 0 & 0 & 0 \\
140477 & 81606 & 65246 & 129669 & 490 & 1 & 0 & 0 & 0 \\
140521 & 211139 & 100709 & 0 & 13450 & 5 & 0 & 0 & 0 \\
140527 & 103394 & 0 & 52697 & 10582 & 1 & 0 & 0 & 0 \\
140533 & 172241 & 70269 & 0 & 14450 & 6 & 0 & 0 & 0 \\
140549 & 41430 & 0 & 23424 & 222 & 1 & 0 & 0 & 0 \\
140551 & 138110 & 42167 & 35137 & 5426 & 7 & 0 & 0 & 0 \\
140557 & 170189 & 217194 & 57500 & 11576 & 9 & 0 & 0 & 0 \\
140587 & 70304 & 0 & 0 & 9372 & 0 & 0 & 0 & 0 \\
140593 & 168551 & 23432 & 0 & 18858 & 9 & 0 & 0 & 0 \\
140603 & 57225 & 0 & 46867 & 4838 & 1 & 0 & 0 & 0 \\
140611 & 137564 & 42185 & 35152 & 5030 & 4 & 0 & 0 & 0 \\
140617 & 253715 & 376364 & 0 & 16770 & 15 & 0 & 0 & 0 \\
140627 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
140629 & 117217 & 23438 & 42188 & 2130 & 1 & 0 & 0 & 0 \\
140639 & 11163 & 0 & 0 & 1022 & 0 & 0 & 0 & 0 \\
140659 & 131156 & 46889 & 165002 & 1614 & 4 & 0 & 0 & 0 \\
140663 & 4143 & 0 & 0 & 126 & 0 & 0 & 0 & 0 \\
140677 & 135065 & 23446 & 0 & 12690 & 2 & 0 & 0 & 0 \\
140681 & 105600 & 35171 & 23446 & 9070 & 5 & 0 & 0 & 0 \\
140683 & 70352 & 0 & 0 & 9378 & 0 & 0 & 0 & 0 \\
140689 & 183101 & 76211 & 99760 & 8034 & 6 & 0 & 0 & 0 \\
140717 & 38014 & 0 & 23452 & 22 & 0 & 0 & 0 & 0 \\
140729 & 96708 & 50264 & 70363 & 2162 & 5 & 0 & 0 & 0 \\
140731 & 126728 & 42221 & 35182 & 4788 & 4 & 0 & 0 & 0 \\
140741 & 95322 & 35186 & 78188 & 1150 & 1 & 0 & 0 & 0 \\
140759 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
140761 & 294299 & 470480 & 0 & 12508 & 10 & 0 & 0 & 0 \\
140773 & 117337 & 23462 & 0 & 11516 & 3 & 1 & 0 & 0 \\
140779 & 137312 & 0 & 98544 & 6412 & 5 & 0 & 0 & 0 \\
140797 & 144797 & 23466 & 0 & 16570 & 2 & 0 & 0 & 0 \\
140813 & 79086 & 0 & 70405 & 2120 & 1 & 0 & 0 & 0 \\
140827 & 117080 & 46945 & 0 & 11926 & 7 & 0 & 0 & 0 \\
140831 & 42267 & 0 & 89974 & 0 & 1 & 0 & 0 & 0 \\
140837 & 37974 & 0 & 23472 & 20 & 1 & 0 & 0 & 0 \\
140839 & 70430 & 0 & 42251 & 0 & 0 & 0 & 0 & 0 \\
140863 & 87218 & 0 & 61627 & 9776 & 2 & 0 & 0 & 0 \\
140867 & 32061 & 0 & 126332 & 2768 & 0 & 0 & 0 & 0 \\
140869 & 237145 & 255868 & 42260 & 9446 & 6 & 0 & 0 & 0 \\
140891 & 47073 & 0 & 35222 & 3202 & 1 & 0 & 0 & 0 \\
140893 & 124661 & 23482 & 0 & 11648 & 2 & 0 & 0 & 0 \\
140897 & 133392 & 111979 & 70447 & 4124 & 2 & 0 & 0 & 0 \\
140909 & 35234 & 0 & 23484 & 0 & 0 & 0 & 0 & 0 \\
140929 & 163967 & 23488 & 42278 & 9380 & 6 & 0 & 0 & 0 \\
140939 & 30225 & 0 & 46979 & 1548 & 1 & 0 & 0 & 0 \\
140977 & 223775 & 203018 & 0 & 21208 & 10 & 0 & 0 & 0 \\
140983 & 70502 & 0 & 0 & 9398 & 2 & 0 & 0 & 0 \\
140989 & 128997 & 23498 & 42296 & 2572 & 1 & 0 & 0 & 0 \\
141023 & 34707 & 0 & 174243 & 28 & 2 & 0 & 0 & 0 \\
141041 & 132168 & 102292 & 23506 & 10580 & 2 & 0 & 0 & 0 \\
141061 & 183545 & 101096 & 0 & 7756 & 8 & 0 & 0 & 0 \\
141067 & 112724 & 62249 & 0 & 14758 & 2 & 0 & 0 & 0 \\
141073 & 152951 & 23512 & 0 & 18386 & 1 & 0 & 0 & 0 \\
141079 & 110942 & 47029 & 105808 & 1712 & 1 & 0 & 0 & 0 \\
141101 & 116454 & 35276 & 146832 & 2740 & 1 & 0 & 0 & 0 \\
141107 & 30261 & 0 & 47035 & 1550 & 1 & 0 & 0 & 0 \\
141121 & 352961 & 694178 & 67118 & 8246 & 44 & 0 & 0 & 0 \\
141131 & 65649 & 56459 & 35282 & 3862 & 0 & 0 & 0 & 0 \\
141157 & 154505 & 23526 & 0 & 17138 & 3 & 0 & 0 & 0 \\
141161 & 105960 & 35291 & 73940 & 4058 & 3 & 0 & 0 & 0 \\
141179 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
141181 & 216293 & 160016 & 0 & 8650 & 4 & 0 & 0 & 0 \\
141199 & 74618 & 0 & 111546 & 12 & 2 & 0 & 0 & 0 \\
141209 & 67188 & 0 & 86293 & 5302 & 2 & 0 & 0 & 0 \\
141221 & 98634 & 35306 & 23536 & 4632 & 2 & 0 & 0 & 0 \\
141223 & 70622 & 0 & 0 & 9414 & 0 & 0 & 0 & 0 \\
141233 & 128408 & 110206 & 70615 & 4122 & 5 & 0 & 0 & 0 \\
141241 & 254699 & 215516 & 0 & 12686 & 14 & 0 & 0 & 0 \\
141257 & 52986 & 0 & 23542 & 5044 & 0 & 0 & 0 & 0 \\
141263 & 19299 & 0 & 0 & 3178 & 0 & 0 & 0 & 0 \\
141269 & 35324 & 0 & 23544 & 0 & 0 & 0 & 0 & 0 \\
141277 & 124869 & 23546 & 0 & 11672 & 2 & 0 & 0 & 0 \\
141283 & 102572 & 0 & 0 & 14454 & 0 & 0 & 0 & 0 \\
141301 & 233767 & 156224 & 60557 & 9230 & 9 & 0 & 0 & 0 \\
141307 & 96488 & 0 & 0 & 12928 & 0 & 0 & 0 & 0 \\
141311 & 62211 & 0 & 162653 & 3590 & 4 & 0 & 0 & 0 \\
141319 & 102182 & 0 & 95389 & 1422 & 3 & 0 & 0 & 0 \\
141353 & 53022 & 0 & 23558 & 5048 & 1 & 0 & 0 & 0 \\
141359 & 41403 & 0 & 47119 & 2258 & 2 & 0 & 0 & 0 \\
141371 & 47433 & 0 & 158862 & 22 & 1 & 0 & 0 & 0 \\
141397 & 117857 & 23566 & 0 & 11568 & 1 & 0 & 0 & 0 \\
141403 & 70712 & 0 & 0 & 9426 & 2 & 0 & 0 & 0 \\
141413 & 35360 & 0 & 23568 & 0 & 1 & 0 & 0 & 0 \\
141439 & 96578 & 0 & 233848 & 612 & 3 & 0 & 0 & 0 \\
141443 & 30333 & 0 & 47147 & 1554 & 3 & 0 & 0 & 0 \\
141461 & 112386 & 91957 & 78588 & 1624 & 4 & 0 & 0 & 0 \\
141481 & 262979 & 209483 & 126220 & 10130 & 13 & 0 & 0 & 0 \\
141497 & 64956 & 0 & 74116 & 734 & 0 & 0 & 0 & 0 \\
141499 & 138440 & 47169 & 175740 & 6644 & 13 & 0 & 0 & 0 \\
141509 & 50070 & 0 & 23584 & 1354 & 2 & 0 & 0 & 0 \\
141511 & 137654 & 42455 & 166247 & 3654 & 6 & 0 & 0 & 0 \\
141529 & 141587 & 23588 & 42458 & 7710 & 7 & 0 & 0 & 0 \\
141539 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
141551 & 66675 & 0 & 218222 & 364 & 0 & 0 & 0 & 0 \\
141587 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
141601 & 256319 & 296232 & 0 & 14298 & 11 & 0 & 0 & 0 \\
141613 & 118037 & 23602 & 57932 & 9440 & 1 & 0 & 0 & 0 \\
141619 & 70820 & 0 & 42485 & 0 & 3 & 0 & 0 & 0 \\
141623 & 18147 & 0 & 128977 & 436 & 1 & 0 & 0 & 0 \\
141629 & 35414 & 0 & 23604 & 0 & 3 & 0 & 0 & 0 \\
141637 & 170585 & 81556 & 0 & 13928 & 8 & 0 & 0 & 0 \\
141649 & 183335 & 82637 & 107652 & 9410 & 4 & 0 & 0 & 0 \\
141653 & 70882 & 0 & 70825 & 1930 & 0 & 0 & 0 & 0 \\
141667 & 111404 & 47225 & 0 & 11838 & 3 & 0 & 0 & 0 \\
141671 & 51303 & 0 & 35417 & 3538 & 1 & 0 & 0 & 0 \\
141677 & 35426 & 0 & 23612 & 0 & 0 & 0 & 0 & 0 \\
141679 & 113210 & 62519 & 157616 & 402 & 9 & 0 & 0 & 0 \\
141689 & 57468 & 0 & 23614 & 5112 & 1 & 0 & 0 & 0 \\
141697 & 215855 & 76757 & 0 & 20872 & 6 & 0 & 0 & 0 \\
141707 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
141709 & 173669 & 70857 & 42512 & 5126 & 5 & 0 & 0 & 0 \\
141719 & 3783 & 0 & 0 & 102 & 0 & 0 & 0 & 0 \\
141731 & 42537 & 0 & 90549 & 0 & 0 & 0 & 0 & 0 \\
141761 & 125688 & 35441 & 23626 & 10728 & 1 & 0 & 0 & 0 \\
141767 & 3135 & 0 & 68914 & 12 & 0 & 0 & 0 & 0 \\
141769 & 208547 & 134800 & 99237 & 7972 & 10 & 0 & 0 & 0 \\
141773 & 50570 & 0 & 23628 & 808 & 1 & 0 & 0 & 0 \\
141793 & 214703 & 121543 & 66322 & 16392 & 14 & 0 & 0 & 0 \\
141803 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
141811 & 141524 & 108586 & 35452 & 5002 & 3 & 0 & 0 & 0 \\
141829 & 125945 & 23638 & 42548 & 2296 & 5 & 0 & 0 & 0 \\
141833 & 53202 & 0 & 74292 & 0 & 1 & 0 & 0 & 0 \\
141851 & 51159 & 0 & 35462 & 3738 & 2 & 0 & 0 & 0 \\
141853 & 118237 & 23642 & 0 & 11604 & 1 & 0 & 0 & 0 \\
141863 & 30423 & 0 & 47287 & 1558 & 2 & 0 & 0 & 0 \\
141871 & 127754 & 42563 & 35467 & 4828 & 2 & 0 & 0 & 0 \\
141907 & 76004 & 0 & 0 & 9546 & 2 & 0 & 0 & 0 \\
141917 & 50214 & 0 & 23652 & 1356 & 0 & 0 & 0 & 0 \\
141931 & 180224 & 160877 & 163438 & 5582 & 4 & 0 & 0 & 0 \\
141937 & 153887 & 23656 & 0 & 18500 & 3 & 0 & 0 & 0 \\
141941 & 93522 & 35486 & 23656 & 4088 & 1 & 0 & 0 & 0 \\
141959 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
141961 & 314099 & 651139 & 0 & 8944 & 9 & 0 & 0 & 0 \\
141971 & 42609 & 0 & 35492 & 3154 & 0 & 0 & 0 & 0 \\
141991 & 127862 & 42599 & 35497 & 4832 & 4 & 0 & 0 & 0 \\
142007 & 19551 & 67199 & 0 & 1128 & 0 & 0 & 0 & 0 \\
142019 & 12585 & 0 & 0 & 1296 & 1 & 0 & 0 & 0 \\
142031 & 79275 & 0 & 82850 & 5012 & 3 & 0 & 0 & 0 \\
142039 & 118910 & 0 & 95875 & 3444 & 1 & 0 & 0 & 0 \\
142049 & 80256 & 0 & 85228 & 6102 & 2 & 0 & 0 & 0 \\
142057 & 171845 & 76952 & 50734 & 13342 & 6 & 0 & 0 & 0 \\
142061 & 85278 & 35516 & 23676 & 3902 & 1 & 0 & 0 & 0 \\
142067 & 1605 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
142097 & 68088 & 0 & 23682 & 6340 & 0 & 0 & 0 & 0 \\
142099 & 97028 & 0 & 99468 & 948 & 5 & 0 & 0 & 0 \\
142111 & 156554 & 97906 & 88818 & 2782 & 7 & 0 & 0 & 0 \\
142123 & 71072 & 0 & 0 & 9474 & 2 & 0 & 0 & 0 \\
142151 & 51267 & 0 & 100689 & 3274 & 4 & 0 & 0 & 0 \\
142157 & 71134 & 0 & 71077 & 1938 & 0 & 0 & 0 & 0 \\
142159 & 103562 & 138148 & 42647 & 1714 & 4 & 0 & 0 & 0 \\
142169 & 74028 & 0 & 74468 & 2390 & 2 & 0 & 0 & 0 \\
142183 & 102806 & 0 & 53318 & 10908 & 2 & 0 & 0 & 0 \\
142189 & 147749 & 23698 & 42656 & 3902 & 2 & 0 & 0 & 0 \\
142193 & 62240 & 0 & 23698 & 6262 & 1 & 0 & 0 & 0 \\
142211 & 42681 & 0 & 35552 & 3160 & 0 & 0 & 0 & 0 \\
142217 & 62976 & 0 & 23702 & 5538 & 1 & 0 & 0 & 0 \\
142223 & 19947 & 0 & 62222 & 458 & 0 & 0 & 0 & 0 \\
142231 & 159902 & 99570 & 35557 & 5916 & 5 & 0 & 0 & 0 \\
142237 & 159325 & 23706 & 0 & 17318 & 4 & 0 & 0 & 0 \\
142271 & 49683 & 0 & 90894 & 222 & 2 & 0 & 0 & 0 \\
142297 & 241415 & 244585 & 60202 & 14742 & 13 & 0 & 0 & 0 \\
142319 & 19443 & 0 & 56927 & 616 & 1 & 0 & 0 & 0 \\
142327 & 94922 & 0 & 53372 & 10418 & 1 & 0 & 0 & 0 \\
142357 & 118657 & 23726 & 0 & 11646 & 8 & 0 & 0 & 0 \\
142369 & 160415 & 23728 & 107704 & 8868 & 5 & 0 & 0 & 0 \\
142381 & 284381 & 397154 & 0 & 10988 & 9 & 0 & 0 & 0 \\
142391 & 52095 & 0 & 35597 & 3614 & 1 & 0 & 0 & 0 \\
142403 & 16473 & 0 & 59334 & 438 & 0 & 0 & 0 & 0 \\
142421 & 85494 & 35606 & 23736 & 3912 & 1 & 0 & 0 & 0 \\
142427 & 19641 & 0 & 66897 & 1218 & 1 & 0 & 0 & 0 \\
142433 & 66828 & 0 & 23738 & 6558 & 2 & 0 & 0 & 0 \\
142453 & 155921 & 23742 & 65747 & 16888 & 2 & 0 & 0 & 0 \\
142469 & 35624 & 0 & 23744 & 0 & 1 & 0 & 0 & 0 \\
142501 & 223609 & 235316 & 0 & 8978 & 15 & 0 & 0 & 0 \\
142529 & 87960 & 62369 & 85516 & 5798 & 1 & 0 & 0 & 0 \\
142537 & 142595 & 23756 & 58310 & 15108 & 8 & 0 & 0 & 0 \\
142543 & 95066 & 0 & 53453 & 10432 & 4 & 0 & 0 & 0 \\
142547 & 1605 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
142553 & 57612 & 0 & 23758 & 5132 & 2 & 0 & 0 & 0 \\
142559 & 16491 & 0 & 59399 & 438 & 1 & 0 & 0 & 0 \\
142567 & 71294 & 0 & 0 & 9504 & 1 & 0 & 0 & 0 \\
142573 & 121889 & 23762 & 0 & 11696 & 6 & 0 & 0 & 0 \\
142589 & 41758 & 0 & 91663 & 46 & 0 & 0 & 0 & 0 \\
142591 & 188306 & 221352 & 35647 & 6406 & 19 & 0 & 0 & 0 \\
142601 & 143220 & 35651 & 23766 & 10994 & 4 & 0 & 0 & 0 \\
142607 & 2235 & 0 & 0 & 26 & 0 & 0 & 0 & 0 \\
142609 & 154615 & 23768 & 42782 & 9082 & 5 & 0 & 0 & 0 \\
142619 & 36057 & 0 & 116471 & 1596 & 3 & 0 & 0 & 0 \\
142657 & 163967 & 23776 & 0 & 18986 & 4 & 0 & 0 & 0 \\
142673 & 71068 & 0 & 74732 & 1472 & 0 & 0 & 0 & 0 \\
142697 & 53526 & 0 & 23782 & 5096 & 3 & 0 & 0 & 0 \\
142699 & 88352 & 0 & 111304 & 1328 & 4 & 0 & 0 & 0 \\
142711 & 138446 & 42815 & 35677 & 5022 & 7 & 0 & 0 & 0 \\
142733 & 50502 & 0 & 23788 & 1364 & 1 & 0 & 0 & 0 \\
142757 & 39126 & 0 & 23792 & 46 & 0 & 0 & 0 & 0 \\
142759 & 175238 & 112188 & 217705 & 3222 & 7 & 0 & 0 & 0 \\
142771 & 128564 & 42833 & 96879 & 3500 & 3 & 0 & 0 & 0 \\
142787 & 48477 & 0 & 47595 & 2270 & 3 & 0 & 0 & 0 \\
142789 & 125625 & 23798 & 113575 & 2242 & 1 & 0 & 0 & 0 \\
142799 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
142811 & 42861 & 0 & 91239 & 0 & 1 & 0 & 0 & 0 \\
142837 & 119057 & 23806 & 0 & 11686 & 0 & 0 & 0 & 0 \\
142841 & 107220 & 35711 & 138722 & 3356 & 3 & 0 & 0 & 0 \\
142867 & 95282 & 0 & 63029 & 13492 & 1 & 0 & 0 & 0 \\
142871 & 104223 & 60455 & 142869 & 4048 & 2 & 0 & 0 & 0 \\
142873 & 142931 & 23812 & 0 & 17306 & 7 & 0 & 0 & 0 \\
142897 & 184935 & 83365 & 51034 & 14352 & 3 & 0 & 0 & 0 \\
142903 & 114182 & 63059 & 53588 & 10982 & 6 & 0 & 0 & 0 \\
142907 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
142939 & 103352 & 0 & 42881 & 5408 & 1 & 0 & 0 & 0 \\
142949 & 55078 & 0 & 89580 & 1938 & 2 & 0 & 0 & 0 \\
142963 & 71492 & 0 & 0 & 9530 & 0 & 0 & 0 & 0 \\
142969 & 223307 & 187839 & 42890 & 6244 & 11 & 0 & 0 & 0 \\
142973 & 44038 & 0 & 23828 & 398 & 2 & 0 & 0 & 0 \\
142979 & 25437 & 0 & 57191 & 734 & 0 & 0 & 0 & 0 \\
142981 & 186041 & 102472 & 61277 & 6502 & 9 & 0 & 0 & 0 \\
142993 & 197191 & 77459 & 138280 & 20248 & 12 & 0 & 0 & 0 \\
143053 & 199373 & 191675 & 0 & 13826 & 4 & 0 & 0 & 0 \\
143063 & 1623 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
143093 & 39378 & 0 & 23848 & 54 & 0 & 0 & 0 & 0 \\
143107 & 106748 & 0 & 0 & 11866 & 3 & 0 & 0 & 0 \\
143111 & 66567 & 57251 & 35777 & 3916 & 1 & 0 & 0 & 0 \\
143113 & 152531 & 95136 & 0 & 17472 & 4 & 0 & 0 & 0 \\
143137 & 257039 & 245996 & 0 & 18176 & 19 & 0 & 0 & 0 \\
143141 & 104322 & 35786 & 23856 & 5350 & 0 & 0 & 0 & 0 \\
143159 & 7023 & 0 & 66807 & 74 & 0 & 0 & 0 & 0 \\
143177 & 78276 & 0 & 139766 & 2788 & 2 & 0 & 0 & 0 \\
143197 & 119357 & 23866 & 58580 & 9546 & 1 & 0 & 0 & 0 \\
143239 & 71630 & 0 & 42971 & 0 & 1 & 0 & 0 & 0 \\
143243 & 33969 & 0 & 0 & 4540 & 2 & 0 & 0 & 0 \\
143249 & 102568 & 51164 & 133697 & 2066 & 3 & 0 & 0 & 0 \\
143257 & 153755 & 23876 & 0 & 17564 & 4 & 0 & 0 & 0 \\
143261 & 137910 & 99922 & 285383 & 3234 & 6 & 0 & 0 & 0 \\
143263 & 149906 & 119384 & 53723 & 13516 & 754 & 0 & 0 & 0 \\
143281 & 268679 & 274248 & 0 & 12130 & 12 & 0 & 0 & 0 \\
143287 & 123758 & 0 & 0 & 15654 & 0 & 0 & 0 & 0 \\
143291 & 96105 & 0 & 83585 & 5840 & 2 & 0 & 0 & 0 \\
143329 & 161495 & 23888 & 101632 & 7274 & 2 & 0 & 0 & 0 \\
143333 & 71722 & 0 & 71665 & 1952 & 2 & 0 & 0 & 0 \\
143357 & 35846 & 0 & 23892 & 0 & 0 & 0 & 0 & 0 \\
143387 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
143401 & 231299 & 168519 & 112671 & 7458 & 9 & 0 & 0 & 0 \\
143413 & 167921 & 91766 & 0 & 14554 & 6 & 0 & 0 & 0 \\
143419 & 111464 & 0 & 100392 & 1334 & 4 & 0 & 0 & 0 \\
143443 & 120080 & 0 & 0 & 17022 & 5 & 0 & 0 & 0 \\
143461 & 220517 & 158612 & 58688 & 7860 & 8 & 0 & 0 & 0 \\
143467 & 71744 & 0 & 0 & 9564 & 2 & 0 & 0 & 0 \\
143477 & 35876 & 0 & 23912 & 0 & 0 & 0 & 0 & 0 \\
143483 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
143489 & 90768 & 0 & 86092 & 6710 & 3 & 0 & 0 & 0 \\
143501 & 151662 & 35876 & 71749 & 7096 & 0 & 0 & 0 & 0 \\
143503 & 71762 & 0 & 0 & 9566 & 3 & 0 & 0 & 0 \\
143509 & 119617 & 23918 & 43052 & 2174 & 1 & 0 & 0 & 0 \\
143513 & 53832 & 0 & 75172 & 0 & 1 & 0 & 0 & 0 \\
143519 & 3171 & 0 & 0 & 66 & 0 & 0 & 0 & 0 \\
143527 & 87110 & 0 & 69200 & 10632 & 2 & 0 & 0 & 0 \\
143537 & 62828 & 0 & 23922 & 6322 & 0 & 0 & 0 & 0 \\
143551 & 219914 & 223176 & 157007 & 4498 & 13 & 0 & 0 & 0 \\
143567 & 9435 & 0 & 0 & 704 & 1 & 0 & 0 & 0 \\
143569 & 186841 & 77771 & 162026 & 5022 & 7 & 0 & 0 & 0 \\
143573 & 80994 & 0 & 23928 & 5788 & 2 & 0 & 0 & 0 \\
143593 & 157091 & 23932 & 128184 & 15598 & 3 & 0 & 0 & 0 \\
143609 & 63588 & 0 & 23934 & 5590 & 0 & 0 & 0 & 0 \\
143617 & 226079 & 280376 & 0 & 20702 & 3 & 0 & 0 & 0 \\
143629 & 119717 & 23938 & 43088 & 2176 & 1 & 0 & 0 & 0 \\
143651 & 90867 & 137242 & 95766 & 5240 & 5 & 0 & 0 & 0 \\
143653 & 119737 & 23942 & 0 & 11752 & 0 & 0 & 0 & 0 \\
143669 & 77364 & 0 & 71833 & 2116 & 1 & 0 & 0 & 0 \\
143677 & 176877 & 83820 & 68057 & 17542 & 1 & 0 & 0 & 0 \\
143687 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
143699 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
143711 & 80211 & 0 & 139717 & 1876 & 3 & 0 & 0 & 0 \\
143719 & 88982 & 0 & 43115 & 1450 & 1 & 0 & 0 & 0 \\
143729 & 84736 & 0 & 86236 & 7556 & 1 & 0 & 0 & 0 \\
143743 & 71882 & 0 & 0 & 9582 & 1 & 0 & 0 & 0 \\
143779 & 81548 & 0 & 43133 & 424 & 1 & 0 & 0 & 0 \\
143791 & 129482 & 43139 & 35947 & 4892 & 3 & 0 & 0 & 0 \\
143797 & 135089 & 23966 & 0 & 12580 & 4 & 0 & 0 & 0 \\
143807 & 16635 & 0 & 59919 & 442 & 0 & 0 & 0 & 0 \\
143813 & 38662 & 0 & 23968 & 16 & 0 & 0 & 0 & 0 \\
143821 & 256013 & 222474 & 61637 & 9532 & 8 & 0 & 0 & 0 \\
143827 & 71924 & 0 & 0 & 9588 & 0 & 0 & 0 & 0 \\
143831 & 57135 & 0 & 35957 & 4280 & 2 & 0 & 0 & 0 \\
143833 & 172331 & 83911 & 0 & 18250 & 1 & 0 & 0 & 0 \\
143873 & 72678 & 0 & 23978 & 6718 & 3 & 0 & 0 & 0 \\
143879 & 37623 & 0 & 47959 & 1782 & 1 & 0 & 0 & 0 \\
143881 & 259379 & 290270 & 0 & 12906 & 12 & 0 & 0 & 0 \\
143909 & 35984 & 0 & 23984 & 0 & 1 & 0 & 0 & 0 \\
143947 & 124784 & 0 & 0 & 18144 & 3 & 0 & 0 & 0 \\
143953 & 156071 & 23992 & 0 & 18760 & 1 & 0 & 0 & 0 \\
143971 & 129644 & 43193 & 35992 & 4898 & 6 & 0 & 0 & 0 \\
143977 & 195875 & 123415 & 0 & 15252 & 9 & 0 & 0 & 0 \\
143981 & 100542 & 35996 & 215127 & 746 & 7 & 0 & 0 & 0 \\
143999 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
144013 & 150893 & 82924 & 0 & 13346 & 4 & 0 & 0 & 0 \\
144031 & 129698 & 43211 & 97734 & 3530 & 4 & 0 & 0 & 0 \\
144037 & 148127 & 24006 & 0 & 16952 & 1 & 0 & 0 & 0 \\
144061 & 254477 & 277864 & 0 & 9242 & 11 & 0 & 0 & 0 \\
144071 & 43239 & 0 & 92044 & 0 & 5 & 0 & 0 & 0 \\
144073 & 215891 & 143836 & 51454 & 14896 & 11 & 1 & 0 & 0 \\
144103 & 124838 & 48037 & 0 & 12294 & 2 & 0 & 0 & 0 \\
144139 & 72080 & 0 & 43241 & 0 & 3 & 0 & 0 & 0 \\
144161 & 151176 & 99124 & 80088 & 8158 & 3 & 0 & 0 & 0 \\
144163 & 96146 & 0 & 0 & 14556 & 6 & 0 & 0 & 0 \\
144167 & 19695 & 0 & 0 & 3244 & 1 & 0 & 0 & 0 \\
144169 & 144227 & 24028 & 43250 & 7854 & 3 & 0 & 0 & 0 \\
144173 & 88382 & 0 & 72085 & 3082 & 3 & 0 & 0 & 0 \\
144203 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
144223 & 101690 & 0 & 0 & 12362 & 0 & 0 & 0 & 0 \\
144241 & 231527 & 165891 & 113331 & 7456 & 16 & 0 & 0 & 0 \\
144247 & 82430 & 0 & 0 & 10102 & 0 & 0 & 0 & 0 \\
144253 & 148349 & 24042 & 59012 & 14792 & 2 & 0 & 0 & 0 \\
144259 & 72140 & 0 & 43277 & 0 & 1 & 0 & 0 & 0 \\
144271 & 214154 & 209328 & 90168 & 4316 & 5 & 0 & 0 & 0 \\
144289 & 206927 & 78161 & 112360 & 11176 & 17 & 0 & 0 & 0 \\
144299 & 53697 & 0 & 166867 & 684 & 0 & 0 & 0 & 0 \\
144307 & 96242 & 0 & 0 & 14570 & 6 & 0 & 0 & 0 \\
144311 & 43311 & 0 & 36077 & 3206 & 0 & 0 & 0 & 0 \\
144323 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
144341 & 130242 & 36086 & 195125 & 2658 & 7 & 0 & 0 & 0 \\
144349 & 135605 & 24058 & 43304 & 3004 & 6 & 0 & 0 & 0 \\
144379 & 120860 & 0 & 43313 & 7512 & 3 & 0 & 0 & 0 \\
144383 & 30963 & 0 & 48127 & 1586 & 1 & 0 & 0 & 0 \\
144407 & 2415 & 0 & 0 & 32 & 0 & 0 & 0 & 0 \\
144409 & 177947 & 83152 & 152659 & 1692 & 1 & 0 & 0 & 0 \\
144413 & 39862 & 0 & 24068 & 58 & 0 & 0 & 0 & 0 \\
144427 & 72224 & 0 & 0 & 9628 & 3 & 0 & 0 & 0 \\
144439 & 132782 & 48149 & 108328 & 2942 & 3 & 0 & 0 & 0 \\
144451 & 185084 & 99518 & 307385 & 6416 & 8 & 0 & 0 & 0 \\
144461 & 97806 & 36116 & 24076 & 4392 & 1 & 0 & 0 & 0 \\
144479 & 16563 & 0 & 137942 & 354 & 3 & 0 & 0 & 0 \\
144481 & 315503 & 461737 & 61126 & 8944 & 12 & 0 & 0 & 0 \\
144497 & 89040 & 0 & 24082 & 9810 & 0 & 0 & 0 & 0 \\
144511 & 130130 & 43355 & 36127 & 4918 & 2 & 0 & 0 & 0 \\
144539 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
144541 & 268037 & 417619 & 0 & 9150 & 10 & 0 & 0 & 0 \\
144563 & 19749 & 0 & 65397 & 2628 & 0 & 0 & 0 & 0 \\
144569 & 70428 & 0 & 24094 & 6556 & 0 & 0 & 0 & 0 \\
144577 & 199187 & 78317 & 117636 & 14804 & 19 & 0 & 0 & 0 \\
144583 & 72302 & 0 & 0 & 9638 & 2 & 0 & 0 & 0 \\
144589 & 120517 & 24098 & 43376 & 2190 & 3 & 0 & 0 & 0 \\
144593 & 103528 & 51644 & 72295 & 3288 & 3 & 0 & 0 & 0 \\
144611 & 43401 & 0 & 92389 & 0 & 4 & 0 & 0 & 0 \\
144629 & 75378 & 0 & 146234 & 1048 & 2 & 0 & 0 & 0 \\
144659 & 1893 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
144667 & 131480 & 64311 & 0 & 15678 & 2 & 0 & 0 & 0 \\
144671 & 78483 & 0 & 233170 & 3706 & 5 & 0 & 0 & 0 \\
144701 & 97166 & 36176 & 80388 & 1388 & 4 & 0 & 0 & 0 \\
144709 & 132377 & 24118 & 43412 & 2638 & 8 & 0 & 0 & 0 \\
144719 & 31035 & 0 & 48239 & 1590 & 0 & 0 & 0 & 0 \\
144731 & 50529 & 0 & 36182 & 3442 & 0 & 0 & 0 & 0 \\
144737 & 67908 & 0 & 24122 & 6664 & 0 & 0 & 0 & 0 \\
144751 & 146042 & 43427 & 36187 & 5620 & 3 & 0 & 0 & 0 \\
144757 & 148867 & 24126 & 0 & 17036 & 1 & 0 & 0 & 0 \\
144763 & 85256 & 0 & 0 & 10434 & 1 & 0 & 0 & 0 \\
144773 & 51222 & 0 & 24128 & 1384 & 0 & 0 & 0 & 0 \\
144779 & 1713 & 0 & 143636 & 2 & 4 & 0 & 0 & 0 \\
144791 & 43455 & 0 & 92504 & 0 & 1 & 0 & 0 & 0 \\
144817 & 211319 & 124135 & 0 & 16702 & 7 & 0 & 0 & 0 \\
144829 & 164957 & 24138 & 111724 & 7772 & 10 & 0 & 0 & 0 \\
144839 & 1983 & 0 & 0 & 16 & 0 & 0 & 0 & 0 \\
144847 & 121250 & 0 & 54317 & 13168 & 1 & 0 & 0 & 0 \\
144883 & 104756 & 0 & 0 & 15140 & 1 & 0 & 0 & 0 \\
144887 & 36111 & 0 & 48295 & 1668 & 1 & 0 & 0 & 0 \\
144889 & 144947 & 24148 & 43466 & 7892 & 5 & 0 & 0 & 0 \\
144899 & 16761 & 0 & 127027 & 0 & 0 & 0 & 0 & 0 \\
144917 & 36236 & 0 & 24152 & 0 & 0 & 0 & 0 & 0 \\
144931 & 130508 & 43481 & 36232 & 4932 & 5 & 0 & 0 & 0 \\
144941 & 87006 & 36236 & 24156 & 3982 & 0 & 0 & 0 & 0 \\
144961 & 245855 & 166719 & 0 & 14474 & 7 & 0 & 0 & 0 \\
144967 & 80774 & 0 & 0 & 9958 & 2 & 0 & 0 & 0 \\
144973 & 149089 & 24162 & 0 & 17062 & 2 & 0 & 0 & 0 \\
144983 & 3279 & 0 & 0 & 72 & 0 & 0 & 0 & 0 \\
145007 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
145009 & 217727 & 143014 & 179127 & 10070 & 17 & 0 & 0 & 0 \\
145021 & 188693 & 103934 & 70052 & 7892 & 3 & 0 & 0 & 0 \\
145031 & 43527 & 0 & 36257 & 3222 & 0 & 0 & 0 & 0 \\
145037 & 39486 & 0 & 24172 & 36 & 0 & 0 & 0 & 0 \\
145043 & 4773 & 0 & 0 & 166 & 0 & 0 & 0 & 0 \\
145063 & 96746 & 0 & 54398 & 10618 & 7 & 0 & 0 & 0 \\
145069 & 207101 & 197535 & 101547 & 3460 & 5 & 0 & 0 & 0 \\
145091 & 67485 & 58043 & 36272 & 3972 & 2 & 0 & 0 & 0 \\
145109 & 36284 & 0 & 24184 & 0 & 0 & 0 & 0 & 0 \\
145121 & 125544 & 36281 & 89108 & 10146 & 6 & 0 & 0 & 0 \\
145133 & 55918 & 0 & 24188 & 2414 & 2 & 0 & 0 & 0 \\
145139 & 35715 & 0 & 48379 & 1746 & 0 & 0 & 0 & 0 \\
145177 & 162395 & 90492 & 125379 & 15124 & 2 & 0 & 0 & 0 \\
145193 & 54462 & 0 & 76052 & 0 & 0 & 0 & 0 & 0 \\
145207 & 104990 & 0 & 54452 & 11140 & 5 & 0 & 0 & 0 \\
145213 & 121037 & 24202 & 0 & 11880 & 1 & 0 & 0 & 0 \\
145219 & 72620 & 0 & 43565 & 0 & 1 & 0 & 0 & 0 \\
145253 & 36320 & 0 & 24208 & 0 & 0 & 0 & 0 & 0 \\
145259 & 3873 & 0 & 0 & 104 & 0 & 0 & 0 & 0 \\
145267 & 113876 & 0 & 71054 & 13768 & 1 & 0 & 0 & 0 \\
145283 & 12873 & 0 & 0 & 1326 & 0 & 0 & 0 & 0 \\
145289 & 104628 & 0 & 153303 & 8448 & 4 & 0 & 0 & 0 \\
145303 & 78158 & 0 & 0 & 9792 & 3 & 0 & 0 & 0 \\
145307 & 36057 & 0 & 48435 & 1662 & 0 & 0 & 0 & 0 \\
145349 & 84378 & 67508 & 142797 & 2016 & 6 & 0 & 0 & 0 \\
145361 & 139080 & 107257 & 76140 & 6232 & 3 & 0 & 0 & 0 \\
145381 & 189161 & 104192 & 0 & 7996 & 6 & 0 & 0 & 0 \\
145391 & 95259 & 0 & 146321 & 4024 & 3 & 0 & 0 & 0 \\
145399 & 99278 & 0 & 101778 & 968 & 1 & 0 & 0 & 0 \\
145417 & 154835 & 24236 & 51934 & 12554 & 2 & 0 & 0 & 0 \\
145423 & 105146 & 0 & 54533 & 11158 & 1 & 0 & 0 & 0 \\
145433 & 105852 & 51944 & 72715 & 2374 & 2 & 0 & 0 & 0 \\
145441 & 283067 & 278382 & 59498 & 10480 & 12 & 0 & 0 & 0 \\
145451 & 52455 & 0 & 36362 & 3834 & 0 & 0 & 0 & 0 \\
145459 & 97010 & 0 & 43637 & 4990 & 1 & 0 & 0 & 0 \\
145463 & 1623 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
145471 & 158786 & 43643 & 106829 & 7528 & 7 & 0 & 0 & 0 \\
145477 & 162935 & 24246 & 0 & 17716 & 2 & 0 & 0 & 0 \\
145487 & 34491 & 0 & 129465 & 2912 & 1 & 0 & 0 & 0 \\
145501 & 209813 & 104278 & 127449 & 6610 & 14 & 0 & 0 & 0 \\
145511 & 43671 & 0 & 92964 & 0 & 2 & 0 & 0 & 0 \\
145513 & 193571 & 78824 & 0 & 19282 & 5 & 0 & 0 & 0 \\
145517 & 72814 & 0 & 72757 & 1982 & 0 & 0 & 0 & 0 \\
145531 & 274184 & 476724 & 36382 & 9558 & 29 & 0 & 0 & 0 \\
145543 & 76598 & 72767 & 0 & 9734 & 761 & 0 & 0 & 0 \\
145547 & 3765 & 0 & 0 & 96 & 0 & 0 & 0 & 0 \\
145549 & 179165 & 84912 & 110616 & 7816 & 2 & 0 & 0 & 0 \\
145577 & 63876 & 0 & 24262 & 5608 & 2 & 0 & 0 & 0 \\
145589 & 51510 & 0 & 24264 & 1390 & 1 & 0 & 0 & 0 \\
145601 & 222544 & 287599 & 129421 & 6128 & 27 & 0 & 0 & 0 \\
145603 & 97106 & 0 & 0 & 14700 & 2 & 0 & 0 & 0 \\
145633 & 183743 & 24272 & 0 & 19864 & 4 & 0 & 0 & 0 \\
145637 & 47658 & 0 & 24272 & 748 & 1 & 0 & 0 & 0 \\
145643 & 36129 & 0 & 48547 & 1666 & 1 & 0 & 0 & 0 \\
145661 & 87438 & 36416 & 24276 & 4002 & 2 & 0 & 0 & 0 \\
145679 & 18651 & 0 & 60699 & 460 & 0 & 0 & 0 & 0 \\
145681 & 233831 & 167547 & 66506 & 13596 & 9 & 0 & 0 & 0 \\
145687 & 72854 & 0 & 0 & 9712 & 2 & 0 & 0 & 0 \\
145703 & 1623 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
145709 & 40438 & 0 & 24284 & 68 & 1 & 0 & 0 & 0 \\
145721 & 109380 & 36431 & 24286 & 9394 & 1 & 0 & 0 & 0 \\
145723 & 76616 & 0 & 0 & 9740 & 1 & 0 & 0 & 0 \\
145753 & 145811 & 24292 & 52054 & 12452 & 3 & 0 & 0 & 0 \\
145757 & 56158 & 0 & 94312 & 2316 & 1 & 0 & 0 & 0 \\
145759 & 90242 & 0 & 107496 & 400 & 3 & 0 & 0 & 0 \\
145771 & 142496 & 43733 & 36442 & 5212 & 1 & 0 & 0 & 0 \\
145777 & 158047 & 24296 & 0 & 19002 & 3 & 0 & 0 & 0 \\
145799 & 1623 & 0 & 72359 & 4 & 1 & 0 & 0 & 0 \\
145807 & 88490 & 0 & 0 & 10890 & 3 & 0 & 0 & 0 \\
145819 & 97250 & 0 & 43745 & 5002 & 2 & 0 & 0 & 0 \\
145823 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
145829 & 36464 & 0 & 24304 & 0 & 0 & 0 & 0 & 0 \\
145861 & 289241 & 565239 & 0 & 9192 & 9 & 0 & 0 & 0 \\
145879 & 80558 & 0 & 113055 & 64 & 4 & 0 & 0 & 0 \\
145897 & 145955 & 24316 & 0 & 17674 & 4 & 0 & 0 & 0 \\
145903 & 72962 & 0 & 0 & 9726 & 2 & 0 & 0 & 0 \\
145931 & 43797 & 0 & 36482 & 3242 & 2 & 0 & 0 & 0 \\
145933 & 121637 & 24322 & 0 & 11938 & 1 & 0 & 0 & 0 \\
145949 & 71382 & 0 & 216836 & 280 & 4 & 0 & 0 & 0 \\
145963 & 133892 & 134686 & 137541 & 15364 & 5 & 0 & 0 & 0 \\
145967 & 3891 & 0 & 0 & 104 & 0 & 0 & 0 & 0 \\
145969 & 158255 & 24328 & 103504 & 7084 & 4 & 0 & 0 & 0 \\
145987 & 83420 & 0 & 0 & 10224 & 1 & 0 & 0 & 0 \\
145991 & 64263 & 0 & 97326 & 3778 & 1 & 0 & 0 & 0 \\
146009 & 54768 & 0 & 24334 & 5214 & 0 & 0 & 0 & 0 \\
146011 & 145016 & 111970 & 36502 & 5112 & 3 & 0 & 0 & 0 \\
146021 & 140070 & 36506 & 73009 & 6498 & 3 & 0 & 0 & 0 \\
146023 & 73022 & 0 & 0 & 9734 & 1 & 0 & 0 & 0 \\
146033 & 63920 & 0 & 76492 & 1216 & 2 & 0 & 0 & 0 \\
146051 & 66621 & 0 & 93309 & 1368 & 2 & 0 & 0 & 0 \\
146057 & 54786 & 0 & 24342 & 5216 & 0 & 0 & 0 & 0 \\
146059 & 99728 & 0 & 102240 & 976 & 0 & 0 & 0 & 0 \\
146063 & 31323 & 0 & 48687 & 1604 & 1 & 0 & 0 & 0 \\
146077 & 189461 & 73041 & 0 & 15348 & 5 & 0 & 0 & 0 \\
146093 & 36530 & 0 & 24348 & 0 & 1 & 0 & 0 & 0 \\
146099 & 12945 & 0 & 0 & 1334 & 0 & 0 & 0 & 0 \\
146117 & 36536 & 0 & 24352 & 0 & 0 & 0 & 0 & 0 \\
146141 & 87726 & 36536 & 81188 & 768 & 3 & 0 & 0 & 0 \\
146161 & 361079 & 786220 & 0 & 8142 & 19 & 0 & 0 & 0 \\
146173 & 148437 & 85276 & 0 & 12772 & 4 & 0 & 0 & 0 \\
146191 & 164330 & 102342 & 36547 & 6086 & 3 & 0 & 0 & 0 \\
146197 & 165089 & 24366 & 0 & 17680 & 5 & 0 & 0 & 0 \\
146203 & 120632 & 48737 & 0 & 12330 & 0 & 0 & 0 & 0 \\
146213 & 59898 & 0 & 24368 & 3444 & 0 & 0 & 0 & 0 \\
146221 & 190253 & 104794 & 0 & 8040 & 9 & 0 & 0 & 0 \\
146239 & 73130 & 0 & 43871 & 0 & 0 & 0 & 0 & 0 \\
146249 & 59088 & 0 & 24374 & 5266 & 0 & 0 & 0 & 0 \\
146273 & 110208 & 52244 & 73135 & 3624 & 1 & 0 & 0 & 0 \\
146291 & 43905 & 0 & 36572 & 3250 & 1 & 0 & 0 & 0 \\
146297 & 54876 & 0 & 24382 & 5224 & 0 & 0 & 0 & 0 \\
146299 & 81512 & 0 & 115708 & 276 & 2 & 0 & 0 & 0 \\
146309 & 40378 & 0 & 24384 & 58 & 0 & 0 & 0 & 0 \\
146317 & 128285 & 24386 & 0 & 12036 & 1 & 0 & 0 & 0 \\
146323 & 126836 & 0 & 0 & 18446 & 2 & 0 & 0 & 0 \\
146347 & 73184 & 0 & 0 & 9756 & 1 & 0 & 0 & 0 \\
146359 & 106190 & 0 & 98791 & 1148 & 5 & 0 & 0 & 0 \\
146369 & 71024 & 0 & 140094 & 366 & 2 & 0 & 0 & 0 \\
146381 & 112062 & 36596 & 24396 & 6548 & 3 & 0 & 0 & 0 \\
146383 & 83018 & 0 & 0 & 10190 & 3 & 0 & 0 & 0 \\
146389 & 153377 & 84292 & 102471 & 1146 & 4 & 0 & 0 & 0 \\
146407 & 95894 & 0 & 0 & 12330 & 1 & 0 & 0 & 0 \\
146417 & 64088 & 0 & 24402 & 6448 & 2 & 0 & 0 & 0 \\
146423 & 1767 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
146437 & 122057 & 24406 & 0 & 11980 & 2 & 0 & 0 & 0 \\
146449 & 207941 & 79331 & 43934 & 11216 & 8 & 0 & 0 & 0 \\
146477 & 60006 & 0 & 24412 & 3450 & 0 & 0 & 0 & 0 \\
146513 & 64130 & 0 & 24418 & 6452 & 0 & 0 & 0 & 0 \\
146519 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
146521 & 313739 & 546737 & 0 & 11290 & 16 & 0 & 0 & 0 \\
146527 & 73274 & 0 & 0 & 9768 & 0 & 0 & 0 & 0 \\
146539 & 143360 & 48849 & 174552 & 5942 & 6 & 0 & 0 & 0 \\
146543 & 20019 & 0 & 0 & 3298 & 0 & 0 & 0 & 0 \\
146563 & 95996 & 0 & 0 & 12342 & 1 & 0 & 0 & 0 \\
146581 & 250529 & 282724 & 0 & 9226 & 15 & 0 & 0 & 0 \\
146603 & 9633 & 0 & 0 & 718 & 1 & 0 & 0 & 0 \\
146609 & 161760 & 116518 & 335568 & 3144 & 8 & 0 & 0 & 0 \\
146617 & 158075 & 24436 & 0 & 18030 & 1 & 0 & 0 & 0 \\
146639 & 1875 & 0 & 72379 & 2 & 0 & 0 & 0 & 0 \\
146647 & 97802 & 0 & 54992 & 10734 & 3 & 0 & 0 & 0 \\
146669 & 43870 & 0 & 24444 & 286 & 1 & 0 & 0 & 0 \\
146677 & 142865 & 24446 & 0 & 13550 & 1 & 0 & 0 & 0 \\
146681 & 129180 & 102307 & 146679 & 5744 & 3 & 0 & 0 & 0 \\
146683 & 109916 & 0 & 0 & 15310 & 1 & 0 & 0 & 0 \\
146701 & 242593 & 162194 & 0 & 10980 & 6 & 0 & 0 & 0 \\
146719 & 183122 & 202495 & 297234 & 4472 & 5 & 0 & 0 & 0 \\
146743 & 81758 & 0 & 72707 & 10080 & 2 & 0 & 0 & 0 \\
146749 & 171429 & 73377 & 44024 & 5132 & 4 & 0 & 0 & 0 \\
146767 & 78938 & 0 & 0 & 9892 & 0 & 0 & 0 & 0 \\
146777 & 94476 & 52424 & 73387 & 2094 & 0 & 0 & 0 & 0 \\
146801 & 133448 & 36701 & 24466 & 11374 & 5 & 0 & 0 & 0 \\
146807 & 20055 & 0 & 0 & 3302 & 0 & 0 & 0 & 0 \\
146819 & 31485 & 0 & 48939 & 1612 & 3 & 0 & 0 & 0 \\
146833 & 255911 & 263762 & 0 & 18432 & 11 & 0 & 0 & 0 \\
146837 & 36716 & 0 & 24472 & 0 & 0 & 0 & 0 & 0 \\
146843 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
146849 & 91956 & 0 & 155658 & 7566 & 6 & 0 & 0 & 0 \\
146857 & 161315 & 24476 & 0 & 18318 & 7 & 0 & 0 & 0 \\
146891 & 51897 & 0 & 36722 & 3548 & 0 & 0 & 0 & 0 \\
146893 & 122437 & 24482 & 60092 & 9792 & 0 & 0 & 0 & 0 \\
146917 & 251369 & 200051 & 0 & 21516 & 7 & 0 & 0 & 0 \\
146921 & 110280 & 36731 & 24486 & 9470 & 1 & 0 & 0 & 0 \\
146933 & 39862 & 0 & 24488 & 32 & 0 & 0 & 0 & 0 \\
146941 & 209669 & 173909 & 0 & 8292 & 12 & 0 & 0 & 0 \\
146953 & 210911 & 213530 & 0 & 19924 & 9 & 0 & 0 & 0 \\
146977 & 165599 & 24496 & 0 & 19486 & 0 & 0 & 0 & 0 \\
146983 & 121670 & 69067 & 0 & 14704 & 0 & 0 & 0 & 0 \\
146987 & 31521 & 0 & 48995 & 1614 & 1 & 0 & 0 & 0 \\
146989 & 160877 & 24498 & 44096 & 8044 & 3 & 0 & 0 & 0 \\
147011 & 49557 & 0 & 36752 & 3370 & 1 & 0 & 0 & 0 \\
147029 & 81858 & 0 & 206696 & 458 & 5 & 0 & 0 & 0 \\
147031 & 174734 & 112582 & 36757 & 7866 & 3 & 0 & 0 & 0 \\
147047 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
147073 & 171071 & 98044 & 0 & 19598 & 1022 & 0 & 0 & 0 \\
147083 & 17013 & 0 & 61284 & 452 & 0 & 0 & 0 & 0 \\
147089 & 75108 & 0 & 88252 & 5730 & 2 & 0 & 0 & 0 \\
147097 & 193175 & 79682 & 52534 & 14424 & 10 & 0 & 0 & 0 \\
147107 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
147137 & 117116 & 0 & 24522 & 11522 & 1 & 0 & 0 & 0 \\
147139 & 77372 & 0 & 44141 & 26 & 0 & 0 & 0 & 0 \\
147151 & 188474 & 101378 & 156887 & 3172 & 6 & 0 & 0 & 0 \\
147163 & 73592 & 0 & 0 & 9810 & 5 & 0 & 0 & 0 \\
147179 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
147197 & 79254 & 0 & 73597 & 2164 & 0 & 0 & 0 & 0 \\
147209 & 55218 & 0 & 77108 & 0 & 1 & 0 & 0 & 0 \\
147211 & 183536 & 156339 & 99083 & 4816 & 18 & 0 & 0 & 0 \\
147221 & 107274 & 36806 & 81788 & 2234 & 0 & 0 & 0 & 0 \\
147227 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
147229 & 122717 & 24538 & 44168 & 2230 & 3 & 0 & 0 & 0 \\
147253 & 172017 & 73629 & 0 & 14964 & 3 & 0 & 0 & 0 \\
147263 & 7707 & 0 & 0 & 450 & 0 & 0 & 0 & 0 \\
147283 & 73652 & 0 & 0 & 9818 & 1 & 0 & 0 & 0 \\
147289 & 190547 & 24548 & 104440 & 8616 & 11 & 0 & 0 & 0 \\
147293 & 48198 & 0 & 24548 & 758 & 0 & 0 & 0 & 0 \\
147299 & 4845 & 0 & 0 & 168 & 0 & 0 & 0 & 0 \\
147311 & 44211 & 0 & 94114 & 0 & 0 & 0 & 0 & 0 \\
147319 & 81038 & 0 & 44195 & 222 & 3 & 1 & 0 & 0 \\
147331 & 162296 & 101502 & 36832 & 6978 & 9 & 0 & 0 & 0 \\
147341 & 96510 & 36836 & 24556 & 4206 & 6 & 0 & 0 & 0 \\
147347 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
147353 & 59412 & 0 & 24558 & 5300 & 1 & 0 & 0 & 0 \\
147377 & 71080 & 0 & 149666 & 1326 & 3 & 0 & 0 & 0 \\
147391 & 154754 & 44219 & 164497 & 4072 & 3 & 0 & 0 & 0 \\
147397 & 129689 & 24566 & 0 & 12148 & 3 & 0 & 0 & 0 \\
147401 & 158340 & 95818 & 147830 & 7144 & 5 & 0 & 0 & 0 \\
147409 & 174695 & 24568 & 44222 & 9764 & 5 & 0 & 0 & 0 \\
147419 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
147449 & 94908 & 52664 & 73723 & 2104 & 1 & 0 & 0 & 0 \\
147451 & 144872 & 44237 & 36862 & 5692 & 6 & 0 & 0 & 0 \\
147457 & 204786 & 79877 & 65054 & 19960 & 16 & 0 & 0 & 0 \\
147481 & 221579 & 105697 & 0 & 14118 & 12 & 0 & 0 & 0 \\
147487 & 80594 & 0 & 0 & 10016 & 1 & 0 & 0 & 0 \\
147503 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
147517 & 141605 & 24586 & 0 & 13306 & 1 & 0 & 0 & 0 \\
147541 & 191969 & 105740 & 0 & 8112 & 9 & 0 & 0 & 0 \\
147547 & 144344 & 49185 & 0 & 17482 & 1 & 0 & 0 & 0 \\
147551 & 75531 & 67895 & 165993 & 3490 & 3 & 0 & 0 & 0 \\
147557 & 44134 & 0 & 24592 & 286 & 0 & 0 & 0 & 0 \\
147571 & 132884 & 44273 & 36892 & 5020 & 3 & 0 & 0 & 0 \\
147583 & 109682 & 0 & 55343 & 11378 & 1 & 0 & 0 & 0 \\
147607 & 78734 & 0 & 0 & 9916 & 2 & 0 & 0 & 0 \\
147613 & 123037 & 24602 & 0 & 12076 & 4 & 0 & 0 & 0 \\
147617 & 111216 & 52724 & 73807 & 3658 & 0 & 0 & 0 & 0 \\
147629 & 74910 & 0 & 24604 & 3884 & 0 & 0 & 0 & 0 \\
147647 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
147661 & 213965 & 105826 & 0 & 9016 & 8 & 0 & 0 & 0 \\
147671 & 44319 & 0 & 94344 & 0 & 1 & 0 & 0 & 0 \\
147673 & 237131 & 181965 & 0 & 16996 & 17 & 0 & 0 & 0 \\
147689 & 55398 & 0 & 24614 & 5274 & 0 & 0 & 0 & 0 \\
147703 & 77966 & 0 & 0 & 9886 & 0 & 0 & 0 & 0 \\
147709 & 186845 & 85052 & 103395 & 6494 & 3 & 0 & 0 & 0 \\
147727 & 110690 & 0 & 123984 & 10952 & 5 & 0 & 0 & 0 \\
147739 & 73880 & 0 & 44321 & 0 & 3 & 0 & 0 & 0 \\
147743 & 37299 & 0 & 49247 & 1732 & 2 & 0 & 0 & 0 \\
147761 & 122088 & 36941 & 82088 & 7516 & 0 & 0 & 0 & 0 \\
147769 & 158507 & 24628 & 97104 & 2986 & 3 & 0 & 0 & 0 \\
147773 & 36950 & 0 & 24628 & 0 & 0 & 0 & 0 & 0 \\
147779 & 6105 & 0 & 69784 & 54 & 2 & 0 & 0 & 0 \\
147787 & 73904 & 0 & 0 & 9852 & 3 & 0 & 0 & 0 \\
147793 & 160231 & 24632 & 0 & 19262 & 6 & 0 & 0 & 0 \\
147799 & 193022 & 114488 & 237215 & 4654 & 10 & 0 & 0 & 0 \\
147811 & 161324 & 44345 & 100299 & 6310 & 6 & 0 & 0 & 0 \\
147827 & 31701 & 0 & 49275 & 1624 & 1 & 0 & 0 & 0 \\
147853 & 172181 & 94494 & 0 & 18046 & 7 & 0 & 0 & 0 \\
147859 & 89732 & 0 & 44357 & 1188 & 0 & 0 & 0 & 0 \\
147863 & 46335 & 0 & 61609 & 3990 & 1 & 0 & 0 & 0 \\
147881 & 111000 & 36971 & 77460 & 4252 & 2 & 0 & 0 & 0 \\
147919 & 78362 & 0 & 44375 & 50 & 2 & 0 & 0 & 0 \\
147937 & 189359 & 92212 & 52834 & 14734 & 2 & 0 & 0 & 0 \\
147949 & 123317 & 24658 & 104908 & 0 & 6 & 0 & 0 & 0 \\
147977 & 61536 & 0 & 24662 & 5424 & 1 & 0 & 0 & 0 \\
147997 & 152197 & 24666 & 0 & 17418 & 1 & 0 & 0 & 0 \\
148013 & 37010 & 0 & 24668 & 0 & 2 & 0 & 0 & 0 \\
148021 & 192593 & 106084 & 63437 & 6730 & 5 & 0 & 0 & 0 \\
148061 & 117606 & 96247 & 24676 & 4992 & 5 & 0 & 0 & 0 \\
148063 & 74042 & 0 & 0 & 9870 & 0 & 0 & 0 & 0 \\
148073 & 60132 & 0 & 98047 & 5342 & 1 & 0 & 0 & 0 \\
148079 & 36435 & 0 & 120313 & 1656 & 2 & 0 & 0 & 0 \\
148091 & 50025 & 0 & 37022 & 3402 & 1 & 0 & 0 & 0 \\
148123 & 133976 & 68387 & 70163 & 17490 & 3 & 0 & 0 & 0 \\
148139 & 13125 & 0 & 0 & 1352 & 0 & 0 & 0 & 0 \\
148147 & 74084 & 0 & 0 & 9876 & 1 & 0 & 0 & 0 \\
148151 & 53427 & 0 & 104939 & 3412 & 2 & 0 & 0 & 0 \\
148153 & 148211 & 24692 & 0 & 17946 & 0 & 0 & 0 & 0 \\
148157 & 37046 & 0 & 24692 & 0 & 0 & 0 & 0 & 0 \\
148171 & 166544 & 103728 & 37042 & 6164 & 1 & 0 & 0 & 0 \\
148193 & 96744 & 0 & 24698 & 10362 & 2 & 0 & 0 & 0 \\
148199 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
148201 & 298499 & 583195 & 0 & 14986 & 10 & 0 & 0 & 0 \\
148207 & 91754 & 0 & 64840 & 10288 & 2 & 0 & 0 & 0 \\
148229 & 37064 & 0 & 24704 & 0 & 0 & 0 & 0 & 0 \\
148243 & 84068 & 0 & 0 & 10320 & 0 & 0 & 0 & 0 \\
148249 & 198827 & 152410 & 44474 & 9888 & 18 & 0 & 0 & 0 \\
148279 & 97118 & 0 & 44483 & 2604 & 2 & 0 & 0 & 0 \\
148301 & 99578 & 37076 & 155040 & 1394 & 2 & 0 & 0 & 0 \\
148303 & 181898 & 116544 & 190115 & 14930 & 3 & 0 & 0 & 0 \\
148331 & 108129 & 62765 & 148329 & 4202 & 3 & 0 & 0 & 0 \\
148339 & 120212 & 0 & 44501 & 5948 & 1 & 0 & 0 & 0 \\
148361 & 111360 & 37091 & 24726 & 9564 & 1 & 0 & 0 & 0 \\
148367 & 7275 & 0 & 0 & 396 & 0 & 0 & 0 & 0 \\
148381 & 193061 & 106342 & 0 & 8158 & 5 & 0 & 0 & 0 \\
148387 & 116684 & 49465 & 0 & 12400 & 1 & 0 & 0 & 0 \\
148399 & 74210 & 0 & 44519 & 0 & 1 & 0 & 0 & 0 \\
148403 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
148411 & 190160 & 167735 & 107934 & 7514 & 6 & 0 & 0 & 0 \\
148429 & 243277 & 212079 & 44528 & 11416 & 17 & 0 & 0 & 0 \\
148439 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
148457 & 125796 & 53024 & 74227 & 5720 & 3 & 0 & 0 & 0 \\
148469 & 37124 & 0 & 24744 & 0 & 1 & 0 & 0 & 0 \\
148471 & 195902 & 157677 & 37117 & 6696 & 4 & 0 & 0 & 0 \\
148483 & 106280 & 0 & 0 & 15096 & 1 & 0 & 0 & 0 \\
148501 & 301409 & 499662 & 0 & 10508 & 7 & 0 & 0 & 0 \\
148513 & 285263 & 462392 & 0 & 17156 & 7 & 0 & 0 & 0 \\
148517 & 40314 & 0 & 24752 & 34 & 3 & 0 & 0 & 0 \\
148531 & 133748 & 44561 & 37132 & 5054 & 6 & 0 & 0 & 0 \\
148537 & 179675 & 80462 & 0 & 19256 & 3 & 0 & 0 & 0 \\
148549 & 123817 & 24758 & 44564 & 2250 & 2 & 0 & 0 & 0 \\
148573 & 152789 & 24762 & 0 & 17484 & 8 & 0 & 0 & 0 \\
148579 & 74300 & 0 & 44573 & 0 & 2 & 0 & 0 & 0 \\
148609 & 225887 & 153769 & 302427 & 4154 & 12 & 0 & 0 & 0 \\
148627 & 114020 & 0 & 0 & 15818 & 3 & 0 & 0 & 0 \\
148633 & 183131 & 85584 & 0 & 19660 & 9 & 0 & 0 & 0 \\
148639 & 116882 & 49549 & 111478 & 1804 & 1 & 0 & 0 & 0 \\
148663 & 107486 & 0 & 55748 & 11404 & 1 & 0 & 0 & 0 \\
148667 & 49917 & 0 & 112452 & 662 & 3 & 0 & 0 & 0 \\
148669 & 150965 & 86732 & 44600 & 3080 & 1 & 0 & 0 & 0 \\
148691 & 44625 & 0 & 37172 & 3304 & 2 & 0 & 0 & 0 \\
148693 & 123937 & 24782 & 0 & 12164 & 2 & 0 & 0 & 0 \\
148711 & 133910 & 44615 & 106404 & 4720 & 7 & 0 & 0 & 0 \\
148721 & 185376 & 96676 & 145178 & 8516 & 4 & 0 & 0 & 0 \\
148723 & 116948 & 49577 & 0 & 12428 & 3 & 0 & 0 & 0 \\
148727 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
148747 & 97424 & 0 & 0 & 12526 & 1 & 0 & 0 & 0 \\
148763 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
148781 & 98382 & 110890 & 24796 & 4310 & 5 & 0 & 0 & 0 \\
148783 & 78218 & 0 & 73297 & 9930 & 3 & 0 & 0 & 0 \\
148793 & 95772 & 53144 & 74395 & 2122 & 4 & 0 & 0 & 0 \\
148817 & 71400 & 0 & 24802 & 6648 & 1 & 0 & 0 & 0 \\
148829 & 46398 & 0 & 24804 & 478 & 0 & 0 & 0 & 0 \\
148853 & 79122 & 0 & 24808 & 4944 & 0 & 0 & 0 & 0 \\
148859 & 1641 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
148861 & 228797 & 164582 & 63797 & 8998 & 11 & 0 & 0 & 0 \\
148867 & 81884 & 0 & 0 & 10150 & 1 & 0 & 0 & 0 \\
148873 & 148931 & 24812 & 60902 & 15778 & 8 & 0 & 0 & 0 \\
148891 & 185624 & 158123 & 37222 & 6508 & 2 & 0 & 0 & 0 \\
148913 & 73488 & 0 & 24818 & 6798 & 3 & 0 & 0 & 0 \\
148921 & 256139 & 106729 & 66622 & 15198 & 7 & 0 & 0 & 0 \\
148927 & 74474 & 0 & 0 & 9928 & 1 & 0 & 0 & 0 \\
148931 & 50709 & 0 & 95149 & 140 & 1 & 0 & 0 & 0 \\
148933 & 220121 & 143443 & 0 & 20752 & 9 & 0 & 0 & 0 \\
148949 & 48738 & 0 & 95988 & 622 & 2 & 0 & 0 & 0 \\
148957 & 124157 & 24826 & 0 & 12186 & 6 & 0 & 0 & 0 \\
148961 & 207480 & 157101 & 218071 & 8716 & 10 & 0 & 0 & 0 \\
148991 & 51267 & 0 & 37247 & 3486 & 1 & 0 & 0 & 0 \\
148997 & 38607 & 0 & 24832 & 10 & 2 & 0 & 0 & 0 \\
149011 & 134180 & 44705 & 37252 & 5070 & 7 & 0 & 0 & 0 \\
149021 & 89454 & 37256 & 82788 & 784 & 1 & 0 & 0 & 0 \\
149027 & 1641 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
149033 & 77592 & 0 & 24838 & 7828 & 2 & 0 & 0 & 0 \\
149053 & 124237 & 24842 & 0 & 12194 & 1 & 0 & 0 & 0 \\
149057 & 91884 & 138790 & 224220 & 1890 & 4 & 0 & 0 & 0 \\
149059 & 183221 & 112762 & 185037 & 8230 & 17 & 0 & 0 & 0 \\
149069 & 40998 & 0 & 24844 & 54 & 0 & 0 & 0 & 0 \\
149077 & 166229 & 24846 & 0 & 17840 & 6 & 0 & 0 & 0 \\
149087 & 43635 & 0 & 49695 & 2382 & 3 & 0 & 0 & 0 \\
149099 & 2145 & 0 & 0 & 22 & 0 & 0 & 0 & 0 \\
149101 & 276317 & 360071 & 0 & 10128 & 9 & 0 & 0 & 0 \\
149111 & 82767 & 0 & 227806 & 1020 & 4 & 0 & 0 & 0 \\
149113 & 205331 & 147061 & 53254 & 14444 & 7 & 0 & 0 & 0 \\
149119 & 85202 & 0 & 44735 & 502 & 5 & 0 & 0 & 0 \\
149143 & 128798 & 49717 & 0 & 12698 & 1 & 0 & 0 & 0 \\
149153 & 78672 & 0 & 24858 & 7040 & 2 & 0 & 0 & 0 \\
149159 & 21207 & 0 & 140909 & 1172 & 2 & 0 & 0 & 0 \\
149161 & 268739 & 227600 & 0 & 13398 & 10 & 0 & 0 & 0 \\
149173 & 136433 & 24862 & 0 & 12664 & 2 & 0 & 0 & 0 \\
149183 & 20379 & 0 & 67487 & 2712 & 2 & 0 & 0 & 0 \\
149197 & 124357 & 24866 & 0 & 12206 & 4 & 0 & 0 & 0 \\
149213 & 78750 & 0 & 137733 & 466 & 0 & 0 & 0 & 0 \\
149239 & 99530 & 0 & 100735 & 974 & 6 & 0 & 0 & 0 \\
149249 & 107256 & 0 & 149247 & 6716 & 4 & 0 & 0 & 0 \\
149251 & 150524 & 44777 & 37312 & 5788 & 2 & 0 & 0 & 0 \\
149257 & 191315 & 80852 & 0 & 19906 & 6 & 0 & 0 & 0 \\
149269 & 174369 & 74637 & 105844 & 2958 & 3 & 0 & 0 & 0 \\
149287 & 78470 & 0 & 0 & 9978 & 0 & 0 & 0 & 0 \\
149297 & 125240 & 53324 & 74647 & 4042 & 2 & 0 & 0 & 0 \\
149309 & 40078 & 0 & 24884 & 16 & 0 & 0 & 0 & 0 \\
149323 & 82448 & 0 & 0 & 10202 & 0 & 0 & 0 & 0 \\
149333 & 44662 & 0 & 24888 & 290 & 0 & 0 & 0 & 0 \\
149341 & 219509 & 173856 & 0 & 8746 & 6 & 0 & 0 & 0 \\
149351 & 66135 & 0 & 246757 & 3458 & 3 & 0 & 0 & 0 \\
149371 & 163016 & 44813 & 37342 & 7796 & 7 & 0 & 0 & 0 \\
149377 & 173735 & 24896 & 0 & 19904 & 9 & 0 & 0 & 0 \\
149381 & 171066 & 97105 & 352217 & 4018 & 3 & 0 & 0 & 0 \\
149393 & 65390 & 0 & 78252 & 1244 & 1 & 0 & 0 & 0 \\
149399 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
149411 & 50061 & 0 & 37352 & 3410 & 1 & 0 & 0 & 0 \\
149417 & 71076 & 0 & 91309 & 5612 & 4 & 0 & 0 & 0 \\
149419 & 108032 & 0 & 44825 & 5654 & 6 & 0 & 0 & 0 \\
149423 & 52059 & 63227 & 112066 & 502 & 5 & 0 & 0 & 0 \\
149441 & 132456 & 37361 & 24906 & 11308 & 1 & 0 & 0 & 0 \\
149459 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
149489 & 65432 & 0 & 89692 & 5338 & 2 & 0 & 0 & 0 \\
149491 & 202580 & 162793 & 101439 & 6838 & 7 & 0 & 0 & 0 \\
149497 & 149555 & 24916 & 0 & 18108 & 4 & 0 & 0 & 0 \\
149503 & 74762 & 0 & 0 & 9966 & 0 & 0 & 0 & 0 \\
149519 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
149521 & 311399 & 406602 & 0 & 10522 & 17 & 0 & 0 & 0 \\
149531 & 59385 & 0 & 37382 & 4448 & 4 & 0 & 0 & 0 \\
149533 & 145637 & 24922 & 61172 & 11546 & 6 & 0 & 0 & 0 \\
149543 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
149551 & 146930 & 44867 & 37387 & 5772 & 2 & 0 & 0 & 0 \\
149561 & 112260 & 37391 & 136502 & 976 & 2 & 0 & 0 & 0 \\
149563 & 146312 & 49857 & 0 & 17720 & 5 & 1 & 0 & 0 \\
149579 & 39729 & 0 & 122155 & 1122 & 6 & 0 & 0 & 0 \\
149603 & 2109 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
149623 & 102158 & 0 & 0 & 13690 & 1 & 0 & 0 & 0 \\
149627 & 3081 & 0 & 0 & 60 & 0 & 0 & 0 & 0 \\
149629 & 135189 & 24938 & 44888 & 2588 & 2 & 0 & 0 & 0 \\
149689 & 299627 & 382751 & 104781 & 5892 & 14 & 0 & 0 & 0 \\
149711 & 69627 & 59891 & 37427 & 4098 & 2 & 0 & 0 & 0 \\
149713 & 162311 & 24952 & 0 & 19514 & 1 & 0 & 0 & 0 \\
149717 & 74914 & 0 & 74857 & 2040 & 0 & 0 & 0 & 0 \\
149729 & 70248 & 0 & 213344 & 0 & 0 & 0 & 0 & 0 \\
149731 & 217772 & 301677 & 176704 & 6708 & 4 & 0 & 0 & 0 \\
149749 & 124817 & 24958 & 44924 & 2268 & 2 & 0 & 0 & 0 \\
149759 & 46083 & 0 & 179837 & 232 & 4 & 0 & 0 & 0 \\
149767 & 78950 & 0 & 0 & 10020 & 0 & 0 & 0 & 0 \\
149771 & 61113 & 0 & 110544 & 4704 & 2 & 0 & 0 & 0 \\
149791 & 134882 & 44939 & 37447 & 5098 & 7 & 0 & 0 & 0 \\
149803 & 74912 & 0 & 0 & 9986 & 0 & 0 & 0 & 0 \\
149827 & 74924 & 0 & 0 & 9988 & 3 & 0 & 0 & 0 \\
149837 & 43374 & 0 & 24972 & 180 & 0 & 0 & 0 & 0 \\
149839 & 119978 & 0 & 110505 & 3074 & 0 & 0 & 0 & 0 \\
149861 & 97770 & 37466 & 24976 & 4252 & 3 & 0 & 0 & 0 \\
149867 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
149873 & 109992 & 65582 & 24978 & 8590 & 1 & 0 & 0 & 0 \\
149893 & 124937 & 24982 & 0 & 12262 & 3 & 0 & 0 & 0 \\
149899 & 129968 & 121388 & 112423 & 1942 & 3 & 0 & 0 & 0 \\
149909 & 61410 & 0 & 84947 & 806 & 4 & 0 & 0 & 0 \\
149911 & 155294 & 44975 & 174002 & 4830 & 5 & 0 & 0 & 0 \\
149921 & 129684 & 37481 & 83288 & 7940 & 3 & 0 & 0 & 0 \\
149939 & 3873 & 0 & 72470 & 20 & 0 & 0 & 0 & 0 \\
149953 & 213983 & 156663 & 53554 & 16084 & 11 & 0 & 0 & 0 \\
149969 & 136136 & 190650 & 139969 & 3096 & 9 & 0 & 0 & 0 \\
149971 & 135044 & 44993 & 37492 & 5104 & 2 & 0 & 0 & 0 \\
149993 & 56262 & 0 & 24998 & 5356 & 1 & 0 & 0 & 0 \\
150001 & 259343 & 241286 & 0 & 14790 & 21 & 0 & 0 & 0 \\
150011 & 83721 & 0 & 145842 & 1962 & 6 & 0 & 0 & 0 \\
150041 & 157980 & 97534 & 25006 & 11108 & 1 & 0 & 0 & 0 \\
150053 & 89418 & 0 & 75025 & 2830 & 3 & 0 & 0 & 0 \\
150061 & 212381 & 254051 & 128520 & 5472 & 7 & 0 & 0 & 0 \\
150067 & 156980 & 50025 & 0 & 18322 & 2 & 0 & 0 & 0 \\
150077 & 53094 & 0 & 25012 & 1432 & 0 & 0 & 0 & 0 \\
150083 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
150089 & 61248 & 0 & 25014 & 5436 & 0 & 0 & 0 & 0 \\
150091 & 135152 & 45029 & 37522 & 5106 & 7 & 0 & 0 & 0 \\
150097 & 176615 & 25016 & 68522 & 19294 & 5 & 0 & 0 & 0 \\
150107 & 20505 & 0 & 67905 & 2728 & 0 & 0 & 0 & 0 \\
150131 & 45057 & 0 & 37532 & 3336 & 0 & 0 & 0 & 0 \\
150151 & 274742 & 566123 & 112064 & 8386 & 10 & 0 & 0 & 0 \\
150169 & 150227 & 25028 & 45050 & 8180 & 6 & 0 & 0 & 0 \\
150193 & 258311 & 185070 & 61442 & 16448 & 10 & 0 & 0 & 0 \\
150197 & 37556 & 0 & 25032 & 0 & 0 & 0 & 0 & 0 \\
150203 & 24177 & 0 & 62584 & 626 & 0 & 0 & 0 & 0 \\
150209 & 72884 & 0 & 90124 & 5740 & 1 & 0 & 0 & 0 \\
150211 & 165464 & 103486 & 103821 & 6132 & 8 & 0 & 0 & 0 \\
150217 & 185075 & 86496 & 0 & 19872 & 0 & 0 & 0 & 0 \\
150221 & 157710 & 107326 & 75109 & 6940 & 3 & 0 & 0 & 0 \\
150223 & 75122 & 0 & 0 & 10014 & 3 & 0 & 0 & 0 \\
150239 & 20523 & 0 & 60095 & 650 & 0 & 0 & 0 & 0 \\
150247 & 120014 & 66299 & 56342 & 11544 & 3 & 0 & 0 & 0 \\
150287 & 1875 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
150299 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
150301 & 248477 & 166174 & 0 & 11248 & 8 & 0 & 0 & 0 \\
150323 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
150329 & 91308 & 0 & 25054 & 7520 & 1 & 0 & 0 & 0 \\
150343 & 75182 & 0 & 0 & 10022 & 0 & 0 & 0 & 0 \\
150373 & 154639 & 25062 & 0 & 17698 & 5 & 0 & 0 & 0 \\
150377 & 56406 & 0 & 25062 & 5370 & 0 & 0 & 0 & 0 \\
150379 & 80288 & 0 & 45113 & 82 & 1 & 0 & 0 & 0 \\
150383 & 13323 & 0 & 65792 & 268 & 1 & 0 & 0 & 0 \\
150401 & 153840 & 37601 & 78780 & 6872 & 2 & 0 & 0 & 0 \\
150407 & 1911 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
150413 & 46318 & 0 & 25068 & 418 & 1 & 0 & 0 & 0 \\
150427 & 108044 & 0 & 0 & 15320 & 6 & 0 & 0 & 0 \\
150431 & 90363 & 0 & 159831 & 5344 & 2 & 0 & 0 & 0 \\
150439 & 75230 & 0 & 45131 & 0 & 2 & 0 & 0 & 0 \\
150473 & 96852 & 53744 & 75235 & 2146 & 1 & 0 & 0 & 0 \\
150497 & 70608 & 0 & 25082 & 6930 & 0 & 0 & 0 & 0 \\
150503 & 20559 & 0 & 0 & 3386 & 0 & 0 & 0 & 0 \\
150517 & 168437 & 96196 & 66404 & 16858 & 3 & 0 & 0 & 0 \\
150523 & 75272 & 0 & 0 & 10034 & 0 & 0 & 0 & 0 \\
150533 & 37640 & 0 & 25088 & 0 & 2 & 0 & 0 & 0 \\
150551 & 54291 & 0 & 165186 & 122 & 2 & 0 & 0 & 0 \\
150559 & 88658 & 0 & 45167 & 816 & 0 & 0 & 0 & 0 \\
150571 & 223424 & 218468 & 37642 & 8690 & 5 & 0 & 0 & 0 \\
150583 & 75302 & 0 & 0 & 10038 & 2 & 0 & 0 & 0 \\
150587 & 21225 & 0 & 0 & 1614 & 0 & 0 & 0 & 0 \\
150589 & 167237 & 25098 & 106780 & 5652 & 3 & 0 & 0 & 0 \\
150607 & 108890 & 0 & 56477 & 11556 & 2 & 0 & 0 & 0 \\
150611 & 45201 & 0 & 37652 & 3346 & 1 & 0 & 0 & 0 \\
150617 & 61716 & 0 & 25102 & 5468 & 0 & 0 & 0 & 0 \\
150649 & 150707 & 25108 & 113968 & 7662 & 5 & 0 & 0 & 0 \\
150659 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
150697 & 298115 & 454852 & 0 & 16932 & 11 & 0 & 0 & 0 \\
150707 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
150721 & 255503 & 173343 & 132156 & 12466 & 4 & 0 & 0 & 0 \\
150743 & 20127 & 0 & 68519 & 630 & 4 & 0 & 0 & 0 \\
150767 & 61131 & 0 & 50255 & 5180 & 0 & 0 & 0 & 0 \\
150769 & 207847 & 81671 & 45230 & 11462 & 12 & 0 & 0 & 0 \\
150779 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
150791 & 61527 & 0 & 37697 & 4778 & 0 & 0 & 0 & 0 \\
150797 & 37706 & 0 & 25132 & 0 & 0 & 0 & 0 & 0 \\
150827 & 17445 & 0 & 62844 & 464 & 0 & 0 & 0 & 0 \\
150833 & 92928 & 0 & 25138 & 10240 & 3 & 0 & 0 & 0 \\
150847 & 85538 & 0 & 0 & 10500 & 3 & 0 & 0 & 0 \\
150869 & 37724 & 0 & 25144 & 0 & 0 & 0 & 0 & 0 \\
150881 & 154704 & 109426 & 25146 & 12216 & 6 & 0 & 0 & 0 \\
150883 & 75452 & 0 & 0 & 10058 & 2 & 0 & 0 & 0 \\
150889 & 150947 & 25148 & 45266 & 8220 & 2 & 0 & 0 & 0 \\
150893 & 94206 & 0 & 75445 & 3524 & 2 & 0 & 0 & 0 \\
150901 & 211121 & 108148 & 0 & 9020 & 8 & 0 & 0 & 0 \\
150907 & 118664 & 50305 & 0 & 12610 & 1 & 0 & 0 & 0 \\
150919 & 75470 & 0 & 45275 & 0 & 2 & 0 & 0 & 0 \\
150929 & 66062 & 0 & 90556 & 5390 & 2 & 0 & 0 & 0 \\
150959 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
150961 & 282455 & 239677 & 118611 & 8702 & 5 & 0 & 0 & 0 \\
150967 & 100682 & 0 & 56612 & 11050 & 1 & 0 & 0 & 0 \\
150979 & 75500 & 0 & 45293 & 0 & 0 & 0 & 0 & 0 \\
150989 & 37754 & 0 & 25164 & 0 & 0 & 0 & 0 & 0 \\
150991 & 188234 & 160353 & 37747 & 6596 & 3 & 0 & 0 & 0 \\
151007 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
151009 & 242711 & 220695 & 105705 & 9530 & 11 & 0 & 0 & 0 \\
151013 & 51802 & 0 & 25168 & 1148 & 0 & 0 & 0 & 0 \\
151027 & 75524 & 0 & 0 & 10068 & 0 & 0 & 0 & 0 \\
151049 & 61428 & 0 & 25174 & 5460 & 0 & 0 & 0 & 0 \\
151051 & 175184 & 45317 & 37762 & 7236 & 1 & 0 & 0 & 0 \\
151057 & 196565 & 81827 & 72314 & 20852 & 10 & 0 & 0 & 0 \\
151091 & 55245 & 0 & 96529 & 478 & 1 & 0 & 0 & 0 \\
151121 & 124860 & 37781 & 25186 & 11044 & 4 & 0 & 0 & 0 \\
151141 & 236969 & 230621 & 0 & 7350 & 4 & 0 & 0 & 0 \\
151153 & 178007 & 97596 & 0 & 19860 & 2 & 0 & 0 & 0 \\
151157 & 63570 & 0 & 98292 & 1260 & 2 & 0 & 0 & 0 \\
151163 & 20649 & 0 & 0 & 3402 & 0 & 0 & 0 & 0 \\
151169 & 74658 & 0 & 90700 & 5794 & 1 & 0 & 0 & 0 \\
151171 & 136124 & 45353 & 102579 & 3704 & 1 & 0 & 0 & 0 \\
151189 & 135425 & 25198 & 45356 & 2530 & 0 & 0 & 0 & 0 \\
151201 & 398159 & 812484 & 136668 & 8034 & 24 & 0 & 0 & 0 \\
151213 & 126037 & 25202 & 0 & 12370 & 4 & 0 & 0 & 0 \\
151237 & 155527 & 25206 & 0 & 17800 & 0 & 0 & 0 & 0 \\
151241 & 133140 & 105487 & 150962 & 4570 & 7 & 0 & 0 & 0 \\
151243 & 146768 & 114414 & 0 & 13682 & 3 & 0 & 0 & 0 \\
151247 & 4971 & 0 & 72335 & 34 & 1 & 0 & 0 & 0 \\
151253 & 37820 & 0 & 25208 & 0 & 0 & 0 & 0 & 0 \\
151273 & 222371 & 143836 & 72118 & 21184 & 16 & 0 & 0 & 0 \\
151279 & 91802 & 0 & 45383 & 1214 & 1 & 0 & 0 & 0 \\
151289 & 56748 & 0 & 25214 & 5402 & 0 & 0 & 0 & 0 \\
151303 & 79478 & 0 & 0 & 10112 & 0 & 0 & 0 & 0 \\
151337 & 56766 & 0 & 25222 & 5404 & 0 & 0 & 0 & 0 \\
151339 & 103328 & 0 & 105936 & 1010 & 0 & 0 & 0 & 0 \\
151343 & 7419 & 0 & 0 & 404 & 0 & 0 & 0 & 0 \\
151357 & 126157 & 25226 & 0 & 12382 & 0 & 0 & 0 & 0 \\
151379 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
151381 & 248495 & 237864 & 126805 & 7064 & 10 & 0 & 0 & 0 \\
151391 & 45435 & 0 & 37847 & 3364 & 2 & 0 & 0 & 0 \\
151397 & 75754 & 0 & 139749 & 400 & 3 & 0 & 0 & 0 \\
151423 & 75722 & 0 & 0 & 10094 & 0 & 0 & 0 & 0 \\
151429 & 126217 & 25238 & 45428 & 2294 & 2 & 0 & 0 & 0 \\
151433 & 69492 & 0 & 25238 & 6196 & 4 & 0 & 0 & 0 \\
151451 & 77493 & 69689 & 159863 & 722 & 4 & 0 & 0 & 0 \\
151471 & 243242 & 375944 & 160936 & 3898 & 6 & 0 & 0 & 0 \\
151477 & 153809 & 88370 & 0 & 13238 & 10 & 0 & 0 & 0 \\
151483 & 75752 & 0 & 0 & 10098 & 1 & 0 & 0 & 0 \\
151499 & 1713 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
151507 & 119060 & 67351 & 0 & 15640 & 2 & 0 & 0 & 0 \\
151517 & 37886 & 0 & 25252 & 0 & 0 & 0 & 0 & 0 \\
151523 & 37677 & 0 & 50507 & 1744 & 1 & 0 & 0 & 0 \\
151531 & 136448 & 45461 & 37882 & 5156 & 5 & 0 & 0 & 0 \\
151537 & 272663 & 332575 & 0 & 18676 & 4 & 0 & 0 & 0 \\
151549 & 133205 & 25258 & 45464 & 2386 & 1 & 0 & 0 & 0 \\
151553 & 83930 & 0 & 25258 & 7370 & 2 & 0 & 0 & 0 \\
151561 & 266399 & 224407 & 0 & 12626 & 7 & 0 & 0 & 0 \\
151573 & 147617 & 25262 & 0 & 14002 & 4 & 0 & 0 & 0 \\
151579 & 158552 & 50529 & 320700 & 5480 & 5 & 0 & 0 & 0 \\
151597 & 155897 & 25266 & 0 & 17842 & 1 & 0 & 0 & 0 \\
151603 & 103508 & 0 & 0 & 13874 & 0 & 0 & 0 & 0 \\
151607 & 74991 & 64151 & 113704 & 2084 & 1 & 0 & 0 & 0 \\
151609 & 151667 & 25268 & 45482 & 8258 & 11 & 0 & 0 & 0 \\
151631 & 51195 & 0 & 171393 & 94 & 3 & 0 & 0 & 0 \\
151637 & 40674 & 0 & 25272 & 16 & 0 & 0 & 0 & 0 \\
151643 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
151651 & 181166 & 104478 & 37912 & 7882 & 10 & 0 & 0 & 0 \\
151667 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
151673 & 56892 & 0 & 25278 & 5416 & 2 & 0 & 0 & 0 \\
151681 & 262079 & 248443 & 0 & 15174 & 7 & 0 & 0 & 0 \\
151687 & 116030 & 73031 & 56882 & 11684 & 2 & 0 & 0 & 0 \\
151693 & 126437 & 25282 & 0 & 12410 & 2 & 0 & 0 & 0 \\
151703 & 2559 & 0 & 0 & 36 & 0 & 0 & 0 & 0 \\
151717 & 135305 & 25286 & 0 & 12614 & 5 & 0 & 0 & 0 \\
151729 & 181607 & 25288 & 45518 & 10234 & 2 & 0 & 0 & 0 \\
151733 & 75922 & 0 & 75865 & 2066 & 2 & 0 & 0 & 0 \\
151769 & 62508 & 0 & 25294 & 5528 & 0 & 0 & 0 & 0 \\
151771 & 136664 & 45533 & 37942 & 5164 & 5 & 0 & 0 & 0 \\
151783 & 83798 & 0 & 0 & 10370 & 1 & 0 & 0 & 0 \\
151787 & 7941 & 0 & 70472 & 90 & 0 & 0 & 0 & 0 \\
151799 & 3423 & 0 & 0 & 74 & 0 & 0 & 0 & 0 \\
151813 & 156119 & 25302 & 0 & 17868 & 7 & 0 & 0 & 0 \\
151817 & 97716 & 54224 & 75907 & 2166 & 2 & 0 & 0 & 0 \\
151841 & 163848 & 37961 & 25306 & 14144 & 0 & 0 & 0 & 0 \\
151847 & 9975 & 0 & 0 & 746 & 0 & 0 & 0 & 0 \\
151849 & 228227 & 293352 & 45554 & 10430 & 15 & 0 & 0 & 0 \\
151871 & 45579 & 0 & 37967 & 3374 & 2 & 0 & 0 & 0 \\
151883 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
151897 & 151955 & 25316 & 0 & 18400 & 4 & 0 & 0 & 0 \\
151901 & 167958 & 110872 & 354806 & 3916 & 4 & 0 & 0 & 0 \\
151903 & 124946 & 0 & 56963 & 12216 & 5 & 0 & 0 & 0 \\
151909 & 126617 & 25318 & 107716 & 0 & 5 & 0 & 0 & 0 \\
151937 & 75036 & 0 & 25322 & 7090 & 1 & 0 & 0 & 0 \\
151939 & 116540 & 0 & 45581 & 6046 & 6 & 0 & 0 & 0 \\
151967 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
151969 & 171215 & 25328 & 99864 & 4590 & 4 & 0 & 0 & 0 \\
152003 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
152017 & 164807 & 25336 & 0 & 19814 & 2 & 0 & 0 & 0 \\
152027 & 32601 & 0 & 50675 & 1670 & 0 & 0 & 0 & 0 \\
152029 & 169445 & 25338 & 45608 & 8056 & 2 & 0 & 0 & 0 \\
152039 & 12063 & 0 & 0 & 1104 & 0 & 0 & 0 & 0 \\
152041 & 296099 & 347558 & 62198 & 8146 & 17 & 0 & 0 & 0 \\
152063 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
152077 & 175085 & 98770 & 0 & 15032 & 3 & 0 & 0 & 0 \\
152081 & 125652 & 38021 & 138802 & 2308 & 3 & 0 & 0 & 0 \\
152083 & 176228 & 117806 & 0 & 18680 & 2 & 0 & 0 & 0 \\
152093 & 44022 & 0 & 25348 & 182 & 1 & 0 & 0 & 0 \\
152111 & 98427 & 0 & 88730 & 5744 & 4 & 0 & 0 & 0 \\
152123 & 9993 & 0 & 0 & 746 & 0 & 0 & 0 & 0 \\
152147 & 2181 & 0 & 0 & 22 & 1 & 0 & 0 & 0 \\
152183 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
152189 & 38054 & 0 & 25364 & 0 & 0 & 0 & 0 & 0 \\
152197 & 159449 & 87636 & 0 & 14104 & 5 & 1 & 0 & 0 \\
152203 & 76112 & 0 & 0 & 10146 & 1 & 0 & 0 & 0 \\
152213 & 38060 & 0 & 25368 & 0 & 0 & 0 & 0 & 0 \\
152219 & 44589 & 0 & 60887 & 2364 & 2 & 0 & 0 & 0 \\
152231 & 66999 & 0 & 101486 & 3940 & 0 & 0 & 0 & 0 \\
152239 & 76130 & 0 & 45671 & 0 & 2 & 0 & 0 & 0 \\
152249 & 57108 & 0 & 79748 & 0 & 1 & 0 & 0 & 0 \\
152267 & 12081 & 0 & 0 & 1106 & 1 & 0 & 0 & 0 \\
152287 & 94274 & 0 & 66625 & 10568 & 3 & 0 & 0 & 0 \\
152293 & 197161 & 151403 & 0 & 15976 & 4 & 0 & 0 & 0 \\
152297 & 57126 & 0 & 25382 & 5438 & 1 & 0 & 0 & 0 \\
152311 & 137150 & 45695 & 38077 & 5184 & 4 & 0 & 0 & 0 \\
152363 & 32673 & 0 & 50787 & 1674 & 1 & 0 & 0 & 0 \\
152377 & 207275 & 130615 & 0 & 16144 & 4 & 0 & 0 & 0 \\
152381 & 109110 & 106282 & 25396 & 4588 & 6 & 0 & 0 & 0 \\
152389 & 194777 & 92642 & 117556 & 8788 & 4 & 0 & 0 & 0 \\
152393 & 64452 & 0 & 25398 & 5662 & 0 & 0 & 0 & 0 \\
152407 & 101642 & 0 & 57152 & 11156 & 1 & 0 & 0 & 0 \\
152417 & 99480 & 0 & 148786 & 4554 & 2 & 0 & 0 & 0 \\
152419 & 140012 & 50809 & 114313 & 3102 & 3 & 0 & 0 & 0 \\
152423 & 13503 & 0 & 0 & 1390 & 0 & 0 & 0 & 0 \\
152429 & 43518 & 0 & 25404 & 142 & 0 & 0 & 0 & 0 \\
152441 & 127020 & 38111 & 84688 & 6784 & 3 & 0 & 0 & 0 \\
152443 & 113282 & 0 & 0 & 15988 & 5 & 0 & 0 & 0 \\
152459 & 7473 & 0 & 71147 & 80 & 1 & 0 & 0 & 0 \\
152461 & 352253 & 690429 & 0 & 10086 & 16 & 0 & 0 & 0 \\
152501 & 110204 & 38126 & 25416 & 4982 & 1 & 0 & 0 & 0 \\
152519 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
152531 & 85125 & 0 & 148292 & 1994 & 1 & 0 & 0 & 0 \\
152533 & 178881 & 93229 & 0 & 18358 & 3 & 0 & 0 & 0 \\
152539 & 76280 & 0 & 45761 & 0 & 1 & 0 & 0 & 0 \\
152563 & 83348 & 0 & 0 & 10360 & 3 & 0 & 0 & 0 \\
152567 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
152597 & 38156 & 0 & 25432 & 0 & 2 & 0 & 0 & 0 \\
152599 & 87182 & 0 & 116628 & 142 & 1 & 0 & 0 & 0 \\
152617 & 152675 & 25436 & 0 & 18488 & 6 & 0 & 0 & 0 \\
152623 & 109586 & 0 & 57233 & 11298 & 4 & 0 & 0 & 0 \\
152629 & 201137 & 76317 & 45788 & 6280 & 3 & 1 & 0 & 0 \\
152639 & 1875 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
152641 & 305963 & 367678 & 119931 & 6598 & 10 & 0 & 0 & 0 \\
152657 & 128136 & 125425 & 147001 & 3380 & 3 & 0 & 0 & 0 \\
152671 & 190322 & 162137 & 177625 & 4968 & 9 & 0 & 0 & 0 \\
152681 & 146820 & 99250 & 25446 & 10832 & 1 & 0 & 0 & 0 \\
152717 & 42358 & 0 & 25452 & 74 & 1 & 0 & 0 & 0 \\
152723 & 12117 & 0 & 0 & 1108 & 1 & 0 & 0 & 0 \\
152729 & 74388 & 0 & 25454 & 6930 & 0 & 0 & 0 & 0 \\
152753 & 66860 & 0 & 80012 & 1272 & 2 & 0 & 0 & 0 \\
152767 & 136754 & 74575 & 126726 & 12222 & 3 & 0 & 0 & 0 \\
152777 & 83766 & 0 & 25462 & 8068 & 1 & 0 & 0 & 0 \\
152783 & 37587 & 0 & 124135 & 1710 & 2 & 0 & 0 & 0 \\
152791 & 171710 & 106962 & 38197 & 6354 & 9 & 0 & 0 & 0 \\
152809 & 152867 & 25468 & 100416 & 2866 & 8 & 1 & 1 & 0 \\
152819 & 2433 & 0 & 74994 & 6 & 0 & 0 & 0 & 0 \\
152821 & 247889 & 168960 & 0 & 11280 & 11 & 0 & 0 & 0 \\
152833 & 179551 & 25472 & 62522 & 18056 & 6 & 0 & 0 & 0 \\
152837 & 52426 & 0 & 93399 & 268 & 0 & 0 & 0 & 0 \\
152839 & 149510 & 50949 & 171942 & 2948 & 2 & 0 & 0 & 0 \\
152843 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
152851 & 150164 & 45857 & 103719 & 4444 & 7 & 0 & 0 & 0 \\
152857 & 224675 & 145342 & 69782 & 21006 & 5 & 0 & 0 & 0 \\
152879 & 20883 & 0 & 130310 & 0 & 1 & 0 & 0 & 0 \\
152897 & 74186 & 0 & 25482 & 7116 & 2 & 0 & 0 & 0 \\
152899 & 94652 & 0 & 119260 & 1424 & 4 & 0 & 0 & 0 \\
152909 & 86030 & 0 & 76453 & 2326 & 1 & 0 & 0 & 0 \\
152939 & 5025 & 0 & 0 & 174 & 0 & 0 & 0 & 0 \\
152941 & 198989 & 109610 & 0 & 8410 & 5 & 0 & 0 & 0 \\
152947 & 114560 & 0 & 0 & 15966 & 0 & 0 & 0 & 0 \\
152953 & 153011 & 25492 & 0 & 18528 & 1 & 0 & 0 & 0 \\
152959 & 115298 & 0 & 45887 & 3150 & 2 & 0 & 0 & 0 \\
152981 & 91830 & 38246 & 84988 & 804 & 0 & 0 & 0 & 0 \\
152989 & 187157 & 88092 & 107091 & 2600 & 9 & 1 & 0 & 0 \\
152993 & 115248 & 54644 & 76495 & 3794 & 6 & 0 & 0 & 0 \\
153001 & 318059 & 437686 & 0 & 13592 & 15 & 0 & 0 & 0 \\
153059 & 2541 & 0 & 0 & 34 & 0 & 0 & 0 & 0 \\
153067 & 80864 & 0 & 0 & 10250 & 0 & 0 & 0 & 0 \\
153071 & 45939 & 0 & 97794 & 0 & 3 & 0 & 0 & 0 \\
153073 & 199183 & 82919 & 0 & 21264 & 3 & 0 & 0 & 0 \\
153077 & 115122 & 0 & 76537 & 6002 & 1 & 0 & 0 & 0 \\
153089 & 114096 & 0 & 293782 & 3562 & 2 & 0 & 0 & 0 \\
153107 & 6321 & 0 & 72300 & 56 & 0 & 0 & 0 & 0 \\
153113 & 57432 & 0 & 25518 & 5468 & 0 & 0 & 0 & 0 \\
153133 & 178877 & 76569 & 0 & 15560 & 4 & 0 & 0 & 0 \\
153137 & 85008 & 67010 & 25522 & 7102 & 0 & 0 & 0 & 0 \\
153151 & 150458 & 45947 & 38287 & 5912 & 0 & 0 & 0 & 0 \\
153191 & 45975 & 0 & 38297 & 3404 & 3 & 0 & 0 & 0 \\
153247 & 76634 & 0 & 0 & 10216 & 0 & 0 & 0 & 0 \\
153259 & 132992 & 124018 & 114943 & 1992 & 11 & 0 & 0 & 0 \\
153269 & 38324 & 0 & 25544 & 0 & 0 & 0 & 0 & 0 \\
153271 & 202526 & 181177 & 305343 & 3364 & 12 & 0 & 0 & 0 \\
153277 & 135989 & 25546 & 0 & 12700 & 0 & 0 & 0 & 0 \\
153281 & 135840 & 38321 & 25546 & 11604 & 4 & 0 & 0 & 0 \\
153287 & 32871 & 0 & 51095 & 1684 & 1 & 0 & 0 & 0 \\
153313 & 172727 & 25552 & 128148 & 14712 & 3 & 0 & 0 & 0 \\
153319 & 122534 & 69709 & 107322 & 1292 & 6 & 0 & 0 & 0 \\
153337 & 153395 & 25556 & 0 & 18574 & 0 & 0 & 0 & 0 \\
153343 & 150002 & 51117 & 57503 & 13912 & 4 & 0 & 0 & 0 \\
153353 & 67872 & 0 & 25558 & 5970 & 0 & 0 & 0 & 0 \\
153359 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
153371 & 92109 & 0 & 89465 & 5578 & 1 & 0 & 0 & 0 \\
153379 & 102290 & 0 & 46013 & 5262 & 0 & 0 & 0 & 0 \\
153407 & 34851 & 0 & 0 & 4574 & 0 & 0 & 0 & 0 \\
153409 & 208799 & 166181 & 189425 & 10076 & 14 & 0 & 0 & 0 \\
153421 & 199613 & 109954 & 0 & 8436 & 4 & 0 & 0 & 0 \\
153427 & 148868 & 116066 & 0 & 13880 & 3 & 0 & 0 & 0 \\
153437 & 42006 & 0 & 25572 & 48 & 0 & 0 & 0 & 0 \\
153443 & 13593 & 0 & 0 & 1400 & 1 & 0 & 0 & 0 \\
153449 & 57558 & 0 & 25574 & 5480 & 0 & 0 & 0 & 0 \\
153457 & 186455 & 171403 & 76174 & 20332 & 6 & 0 & 0 & 0 \\
153469 & 248597 & 219089 & 46040 & 11508 & 13 & 0 & 0 & 0 \\
153487 & 102362 & 0 & 57557 & 11234 & 3 & 0 & 0 & 0 \\
153499 & 76760 & 0 & 46049 & 0 & 3 & 0 & 0 & 0 \\
153509 & 38384 & 0 & 25584 & 0 & 0 & 0 & 0 & 0 \\
153511 & 225926 & 383470 & 38377 & 8112 & 9 & 0 & 0 & 0 \\
153521 & 149160 & 107077 & 153519 & 7368 & 3 & 0 & 0 & 0 \\
153523 & 110996 & 0 & 0 & 16042 & 4 & 0 & 0 & 0 \\
153529 & 153587 & 25588 & 46058 & 8364 & 4 & 0 & 0 & 0 \\
153533 & 41358 & 0 & 25588 & 24 & 0 & 0 & 0 & 0 \\
153557 & 59158 & 0 & 25592 & 2554 & 0 & 0 & 0 & 0 \\
153563 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
153589 & 128017 & 25598 & 46076 & 2326 & 0 & 0 & 0 & 0 \\
153607 & 76814 & 0 & 0 & 10240 & 1 & 0 & 0 & 0 \\
153611 & 46101 & 0 & 98139 & 0 & 0 & 0 & 0 & 0 \\
153623 & 32943 & 0 & 51207 & 1688 & 0 & 0 & 0 & 0 \\
153641 & 132420 & 38411 & 25606 & 10740 & 6 & 0 & 0 & 0 \\
153649 & 243455 & 146095 & 310807 & 4376 & 4 & 0 & 0 & 0 \\
153689 & 57648 & 0 & 25614 & 5488 & 0 & 0 & 0 & 0 \\
153701 & 120990 & 38426 & 85388 & 2128 & 5 & 0 & 0 & 0 \\
153719 & 1983 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
153733 & 144377 & 25622 & 0 & 13450 & 0 & 0 & 0 & 0 \\
153739 & 145460 & 70979 & 46121 & 8240 & 1 & 0 & 0 & 0 \\
153743 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
153749 & 113218 & 0 & 151697 & 4728 & 1 & 0 & 0 & 0 \\
153757 & 158117 & 25626 & 62900 & 15768 & 3 & 0 & 0 & 0 \\
153763 & 127772 & 51257 & 65053 & 11338 & 2 & 0 & 0 & 0 \\
153817 & 222875 & 163675 & 54934 & 16106 & 9 & 0 & 0 & 0 \\
153841 & 246887 & 176931 & 0 & 14912 & 14 & 0 & 0 & 0 \\
153871 & 156266 & 46163 & 38467 & 6104 & 2 & 0 & 0 & 0 \\
153877 & 128257 & 25646 & 0 & 12588 & 2 & 0 & 0 & 0 \\
153887 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
153889 & 232847 & 131911 & 183266 & 5412 & 3 & 0 & 0 & 0 \\
153911 & 46191 & 0 & 38477 & 3420 & 0 & 0 & 0 & 0 \\
153913 & 200051 & 88624 & 0 & 20540 & 5 & 0 & 0 & 0 \\
153929 & 62868 & 0 & 155393 & 20 & 2 & 0 & 0 & 0 \\
153941 & 101730 & 38486 & 25656 & 4468 & 2 & 0 & 0 & 0 \\
153947 & 27129 & 0 & 64144 & 892 & 1 & 0 & 0 & 0 \\
153949 & 128317 & 25658 & 46184 & 2332 & 1 & 0 & 0 & 0 \\
153953 & 91128 & 67367 & 25658 & 7452 & 2 & 0 & 0 & 0 \\
153991 & 190214 & 252196 & 96243 & 3238 & 10 & 1 & 1 & 0 \\
153997 & 138269 & 25666 & 0 & 12866 & 2 & 0 & 0 & 0 \\
154001 & 233256 & 305656 & 76999 & 9994 & 4 & 0 & 0 & 0 \\
154027 & 112160 & 0 & 0 & 15794 & 2 & 0 & 0 & 0 \\
154043 & 33033 & 0 & 51347 & 1692 & 1 & 0 & 0 & 0 \\
154057 & 220355 & 209079 & 0 & 16534 & 1044 & 0 & 0 & 0 \\
154061 & 92478 & 38516 & 85588 & 810 & 3 & 0 & 0 & 0 \\
154067 & 28101 & 0 & 75992 & 3644 & 1 & 0 & 0 & 0 \\
154073 & 57792 & 0 & 25678 & 5502 & 0 & 0 & 0 & 0 \\
154079 & 5763 & 0 & 73187 & 46 & 0 & 0 & 0 & 0 \\
154081 & 299591 & 294918 & 0 & 13430 & 9 & 0 & 0 & 0 \\
154087 & 82838 & 0 & 0 & 10386 & 3 & 0 & 0 & 0 \\
154097 & 67448 & 0 & 80716 & 1284 & 3 & 0 & 0 & 0 \\
154111 & 173186 & 107886 & 176813 & 4652 & 8 & 0 & 0 & 0 \\
154127 & 38091 & 0 & 116582 & 68 & 1 & 0 & 0 & 0 \\
154153 & 186461 & 83504 & 118116 & 12144 & 5 & 0 & 0 & 0 \\
154157 & 54534 & 0 & 25692 & 1472 & 2 & 0 & 0 & 0 \\
154159 & 77090 & 0 & 46247 & 0 & 3 & 0 & 0 & 0 \\
154181 & 118002 & 38546 & 25696 & 6898 & 0 & 0 & 0 & 0 \\
154183 & 121238 & 51397 & 0 & 12884 & 5 & 0 & 0 & 0 \\
154211 & 86061 & 0 & 89955 & 5440 & 3 & 0 & 0 & 0 \\
154213 & 135593 & 25702 & 0 & 12710 & 2 & 0 & 0 & 0 \\
154229 & 38564 & 0 & 25704 & 0 & 0 & 0 & 0 & 0 \\
154243 & 161756 & 68567 & 0 & 20056 & 4 & 0 & 0 & 0 \\
154247 & 1695 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
154267 & 121304 & 51425 & 0 & 12890 & 5 & 0 & 0 & 0 \\
154277 & 38576 & 0 & 25712 & 0 & 0 & 0 & 0 & 0 \\
154279 & 111542 & 0 & 104137 & 1552 & 0 & 0 & 0 & 0 \\
154291 & 151604 & 46289 & 38572 & 5596 & 8 & 0 & 0 & 0 \\
154303 & 77162 & 0 & 0 & 10286 & 0 & 0 & 0 & 0 \\
154313 & 57882 & 0 & 25718 & 5510 & 0 & 0 & 0 & 0 \\
154321 & 247655 & 177483 & 121251 & 7980 & 16 & 0 & 0 & 0 \\
154333 & 168901 & 25722 & 0 & 18734 & 2 & 0 & 0 & 0 \\
154339 & 88172 & 0 & 46301 & 522 & 5 & 0 & 0 & 0 \\
154351 & 252074 & 298023 & 170135 & 5242 & 3 & 0 & 0 & 0 \\
154369 & 220171 & 83621 & 46310 & 11702 & 4 & 0 & 0 & 0 \\
154373 & 38600 & 0 & 25728 & 0 & 0 & 0 & 0 & 0 \\
154387 & 114722 & 0 & 71255 & 15750 & 2 & 0 & 0 & 0 \\
154409 & 57918 & 0 & 25734 & 5514 & 0 & 0 & 0 & 0 \\
154417 & 167407 & 25736 & 63170 & 17788 & 1 & 0 & 0 & 0 \\
154423 & 118430 & 0 & 57908 & 12148 & 4 & 0 & 0 & 0 \\
154439 & 6375 & 0 & 72929 & 56 & 0 & 0 & 0 & 0 \\
154459 & 103010 & 0 & 46337 & 5298 & 0 & 0 & 0 & 0 \\
154487 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
154493 & 59518 & 0 & 25748 & 2570 & 0 & 0 & 0 & 0 \\
154501 & 222521 & 110728 & 0 & 9292 & 12 & 1 & 0 & 0 \\
154523 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
154543 & 84986 & 0 & 0 & 10536 & 0 & 0 & 0 & 0 \\
154571 & 85665 & 0 & 103046 & 4730 & 3 & 0 & 0 & 0 \\
154573 & 161933 & 89004 & 0 & 14324 & 3 & 0 & 0 & 0 \\
154579 & 77300 & 0 & 46373 & 0 & 2 & 0 & 0 & 0 \\
154589 & 77350 & 0 & 77293 & 2106 & 0 & 0 & 0 & 0 \\
154591 & 139202 & 46379 & 38647 & 5260 & 3 & 0 & 0 & 0 \\
154613 & 38660 & 0 & 25768 & 0 & 0 & 0 & 0 & 0 \\
154619 & 2685 & 0 & 0 & 40 & 1 & 0 & 0 & 0 \\
154621 & 237629 & 170950 & 69172 & 10004 & 17 & 0 & 0 & 0 \\
154643 & 1893 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
154667 & 13701 & 0 & 0 & 1410 & 0 & 0 & 0 & 0 \\
154669 & 128917 & 25778 & 46400 & 2342 & 7 & 0 & 0 & 0 \\
154681 & 232379 & 110857 & 63278 & 12464 & 9 & 0 & 0 & 0 \\
154691 & 55965 & 0 & 98829 & 426 & 3 & 0 & 0 & 0 \\
154699 & 113552 & 0 & 121483 & 2140 & 5 & 0 & 0 & 0 \\
154723 & 81548 & 0 & 0 & 10352 & 1 & 0 & 0 & 0 \\
154727 & 41079 & 0 & 134464 & 3304 & 0 & 0 & 0 & 0 \\
154733 & 42078 & 0 & 25788 & 38 & 0 & 0 & 0 & 0 \\
154747 & 103202 & 0 & 0 & 15624 & 2 & 0 & 0 & 0 \\
154753 & 224831 & 162693 & 0 & 21686 & 6 & 0 & 0 & 0 \\
154769 & 85908 & 67724 & 295902 & 20 & 6 & 0 & 0 & 0 \\
154787 & 1785 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
154789 & 129017 & 25798 & 46436 & 2344 & 5 & 0 & 0 & 0 \\
154799 & 33195 & 0 & 51599 & 1700 & 1 & 0 & 0 & 0 \\
154807 & 77414 & 0 & 0 & 10320 & 2 & 0 & 0 & 0 \\
154823 & 1767 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
154841 & 178140 & 94015 & 154446 & 7240 & 8 & 0 & 0 & 0 \\
154849 & 174455 & 25808 & 122248 & 10174 & 3 & 0 & 0 & 0 \\
154871 & 63183 & 0 & 98944 & 1466 & 0 & 0 & 0 & 0 \\
154873 & 203291 & 83894 & 0 & 20718 & 4 & 0 & 0 & 0 \\
154877 & 47686 & 0 & 25812 & 432 & 0 & 0 & 0 & 0 \\
154883 & 74109 & 65537 & 116161 & 1588 & 1 & 0 & 0 & 0 \\
154897 & 225959 & 132775 & 73670 & 17684 & 10 & 0 & 0 & 0 \\
154927 & 132410 & 68871 & 58097 & 12254 & 17 & 0 & 0 & 0 \\
154933 & 129137 & 25822 & 0 & 12674 & 2 & 0 & 0 & 0 \\
154937 & 62436 & 0 & 81156 & 42 & 0 & 0 & 0 & 0 \\
154943 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
154981 & 332009 & 577816 & 0 & 12224 & 15 & 0 & 0 & 0 \\
154991 & 72075 & 62003 & 38747 & 4242 & 4 & 0 & 0 & 0 \\
155003 & 12297 & 0 & 0 & 1126 & 0 & 0 & 0 & 0 \\
155009 & 122448 & 55364 & 144673 & 2660 & 2 & 0 & 0 & 0 \\
155017 & 187505 & 83972 & 0 & 20096 & 4 & 0 & 0 & 0 \\
155027 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
155047 & 77534 & 0 & 0 & 10336 & 0 & 0 & 0 & 0 \\
155069 & 38774 & 0 & 25844 & 0 & 0 & 0 & 0 & 0 \\
155081 & 116400 & 38771 & 25846 & 9998 & 1 & 0 & 0 & 0 \\
155083 & 77552 & 0 & 0 & 10338 & 0 & 0 & 0 & 0 \\
155087 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
155119 & 81818 & 0 & 46535 & 40 & 2 & 0 & 0 & 0 \\
155137 & 184679 & 25856 & 0 & 20714 & 5 & 0 & 0 & 0 \\
155153 & 67910 & 0 & 25858 & 6832 & 0 & 0 & 0 & 0 \\
155161 & 272699 & 229737 & 121911 & 5912 & 14 & 0 & 0 & 0 \\
155167 & 105938 & 0 & 72734 & 13906 & 3 & 0 & 0 & 0 \\
155171 & 52365 & 0 & 38792 & 3566 & 1 & 0 & 0 & 0 \\
155191 & 193454 & 164813 & 38797 & 6784 & 5 & 0 & 0 & 0 \\
155201 & 153026 & 38801 & 25866 & 12466 & 7 & 0 & 0 & 0 \\
155203 & 77612 & 0 & 0 & 10346 & 1 & 0 & 0 & 0 \\
155209 & 170387 & 25868 & 110056 & 6662 & 4 & 0 & 0 & 0 \\
155219 & 33285 & 0 & 117408 & 0 & 0 & 0 & 0 & 0 \\
155231 & 68907 & 0 & 242084 & 312 & 6 & 0 & 0 & 0 \\
155251 & 216404 & 181175 & 114339 & 9338 & 4 & 0 & 0 & 0 \\
155269 & 182057 & 172075 & 46580 & 8336 & 9 & 0 & 0 & 0 \\
155291 & 52833 & 0 & 38822 & 3594 & 1 & 0 & 0 & 0 \\
155299 & 133964 & 0 & 180145 & 3312 & 6 & 0 & 0 & 0 \\
155303 & 33303 & 0 & 51767 & 1706 & 1 & 0 & 0 & 0 \\
155317 & 191057 & 151660 & 0 & 15860 & 3 & 0 & 0 & 0 \\
155327 & 6411 & 0 & 0 & 288 & 0 & 0 & 0 & 0 \\
155333 & 38840 & 0 & 25888 & 0 & 0 & 0 & 0 & 0 \\
155371 & 139904 & 46613 & 105429 & 3808 & 10 & 0 & 0 & 0 \\
155377 & 240863 & 148916 & 0 & 22572 & 17 & 0 & 0 & 0 \\
155381 & 113178 & 38846 & 95408 & 4992 & 3 & 0 & 0 & 0 \\
155383 & 112526 & 75019 & 0 & 12230 & 2 & 0 & 0 & 0 \\
155387 & 57801 & 0 & 51795 & 5266 & 2 & 0 & 0 & 0 \\
155399 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
155413 & 170081 & 25902 & 68564 & 17852 & 2 & 0 & 0 & 0 \\
155423 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
155443 & 122228 & 51817 & 0 & 12990 & 1 & 0 & 0 & 0 \\
155453 & 63678 & 0 & 25908 & 3662 & 0 & 0 & 0 & 0 \\
155461 & 202265 & 111416 & 0 & 8548 & 6 & 0 & 0 & 0 \\
155473 & 183431 & 25912 & 63602 & 18246 & 2 & 0 & 0 & 0 \\
155501 & 107454 & 38876 & 86388 & 1518 & 3 & 0 & 0 & 0 \\
155509 & 129617 & 25918 & 46652 & 2356 & 3 & 0 & 0 & 0 \\
155521 & 323639 & 373567 & 0 & 14242 & 23 & 0 & 0 & 0 \\
155537 & 68078 & 0 & 25922 & 6850 & 3 & 0 & 0 & 0 \\
155539 & 103730 & 0 & 46661 & 5336 & 0 & 0 & 0 & 0 \\
155557 & 176165 & 25926 & 0 & 18878 & 1 & 0 & 0 & 0 \\
155569 & 226935 & 133351 & 121144 & 7432 & 6 & 0 & 0 & 0 \\
155579 & 2505 & 0 & 0 & 32 & 0 & 0 & 0 & 0 \\
155581 & 202421 & 111502 & 66677 & 7072 & 10 & 0 & 0 & 0 \\
155593 & 188201 & 84284 & 0 & 20168 & 11 & 0 & 0 & 0 \\
155599 & 77810 & 0 & 46679 & 0 & 1 & 0 & 0 & 0 \\
155609 & 64668 & 0 & 157830 & 120 & 0 & 0 & 0 & 0 \\
155621 & 105258 & 38906 & 25936 & 4730 & 1 & 0 & 0 & 0 \\
155627 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
155653 & 210041 & 77829 & 0 & 17526 & 1 & 0 & 0 & 0 \\
155657 & 58386 & 0 & 25942 & 5558 & 0 & 0 & 0 & 0 \\
155663 & 18003 & 0 & 64859 & 478 & 0 & 0 & 0 & 0 \\
155671 & 140174 & 46703 & 111384 & 4940 & 7 & 1 & 0 & 0 \\
155689 & 186467 & 90827 & 46706 & 9378 & 2 & 0 & 0 & 0 \\
155693 & 38930 & 0 & 25948 & 0 & 0 & 0 & 0 & 0 \\
155699 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
155707 & 77864 & 0 & 0 & 10380 & 1 & 0 & 0 & 0 \\
155717 & 63786 & 0 & 25952 & 3668 & 0 & 0 & 0 & 0 \\
155719 & 113678 & 0 & 247774 & 78 & 3 & 0 & 0 & 0 \\
155723 & 40017 & 0 & 51907 & 1882 & 1 & 0 & 0 & 0 \\
155731 & 155204 & 119242 & 38932 & 5494 & 2 & 0 & 0 & 0 \\
155741 & 119190 & 38936 & 25956 & 6964 & 4 & 0 & 0 & 0 \\
155747 & 5565 & 0 & 0 & 214 & 0 & 0 & 0 & 0 \\
155773 & 160189 & 25962 & 0 & 18334 & 5 & 0 & 0 & 0 \\
155777 & 76926 & 0 & 81596 & 1706 & 1 & 0 & 0 & 0 \\
155783 & 27399 & 0 & 0 & 3618 & 1 & 0 & 0 & 0 \\
155797 & 129857 & 25966 & 0 & 12746 & 2 & 0 & 0 & 0 \\
155801 & 156900 & 182709 & 25966 & 11208 & 4 & 0 & 0 & 0 \\
155809 & 210185 & 84401 & 46742 & 11612 & 7 & 0 & 0 & 0 \\
155821 & 283373 & 377072 & 73327 & 9880 & 11 & 0 & 0 & 0 \\
155833 & 167531 & 25972 & 55654 & 13574 & 4 & 0 & 0 & 0 \\
155849 & 149268 & 126523 & 140262 & 3404 & 6 & 0 & 0 & 0 \\
155851 & 153104 & 46757 & 38962 & 6016 & 14 & 0 & 0 & 0 \\
155861 & 93558 & 38966 & 86588 & 820 & 8 & 0 & 0 & 0 \\
155863 & 152462 & 51957 & 58448 & 14138 & 3 & 0 & 0 & 0 \\
155887 & 77954 & 0 & 0 & 10392 & 1 & 0 & 0 & 0 \\
155891 & 108309 & 73391 & 164156 & 6486 & 3 & 0 & 0 & 0 \\
155893 & 163313 & 89764 & 0 & 14448 & 4 & 0 & 0 & 0 \\
155921 & 128820 & 38981 & 99948 & 11198 & 3 & 0 & 0 & 0 \\
156007 & 120122 & 0 & 58502 & 12066 & 1 & 0 & 0 & 0 \\
156011 & 46821 & 0 & 39002 & 3466 & 2 & 0 & 0 & 0 \\
156019 & 78020 & 0 & 46805 & 0 & 2 & 0 & 0 & 0 \\
156041 & 128820 & 39011 & 86688 & 6840 & 2 & 0 & 0 & 0 \\
156059 & 38937 & 0 & 52019 & 1804 & 3 & 0 & 0 & 0 \\
156061 & 281669 & 241406 & 0 & 12220 & 9 & 0 & 0 & 0 \\
156071 & 46839 & 0 & 39017 & 3468 & 1 & 0 & 0 & 0 \\
156089 & 62868 & 0 & 26014 & 5616 & 0 & 0 & 0 & 0 \\
156109 & 130117 & 26018 & 46832 & 2364 & 2 & 0 & 0 & 0 \\
156119 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
156127 & 78074 & 0 & 0 & 10408 & 0 & 0 & 0 & 0 \\
156131 & 68709 & 0 & 164803 & 572 & 2 & 0 & 0 & 0 \\
156139 & 84608 & 0 & 46841 & 154 & 4 & 0 & 0 & 0 \\
156151 & 186506 & 107578 & 174620 & 3768 & 3 & 0 & 0 & 0 \\
156157 & 257669 & 419905 & 0 & 16142 & 8 & 0 & 0 & 0 \\
156217 & 174635 & 97372 & 0 & 19256 & 4 & 0 & 0 & 0 \\
156227 & 33501 & 0 & 52075 & 1716 & 0 & 0 & 0 & 0 \\
156229 & 139289 & 26038 & 46868 & 2572 & 7 & 0 & 0 & 0 \\
156241 & 384647 & 844357 & 0 & 8972 & 26 & 0 & 0 & 0 \\
156253 & 143621 & 26042 & 0 & 13334 & 1 & 0 & 0 & 0 \\
156257 & 90696 & 0 & 95489 & 7490 & 3 & 0 & 0 & 0 \\
156259 & 104210 & 0 & 46877 & 5360 & 6 & 0 & 0 & 0 \\
156269 & 78190 & 0 & 78133 & 2128 & 2 & 0 & 0 & 0 \\
156307 & 82340 & 0 & 0 & 10458 & 1 & 1 & 1 & 0 \\
156319 & 78170 & 0 & 46895 & 0 & 2 & 0 & 0 & 0 \\
156329 & 58638 & 0 & 26054 & 5582 & 0 & 0 & 0 & 0 \\
156347 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
156353 & 121072 & 55844 & 78175 & 3954 & 1 & 0 & 0 & 0 \\
156361 & 234899 & 112061 & 0 & 14968 & 8 & 0 & 0 & 0 \\
156371 & 62085 & 0 & 39092 & 4652 & 2 & 0 & 0 & 0 \\
156419 & 1785 & 0 & 77814 & 10 & 0 & 0 & 0 & 0 \\
156421 & 289529 & 452415 & 67037 & 8412 & 1063 & 0 & 0 & 0 \\
156437 & 88802 & 0 & 150641 & 2040 & 4 & 0 & 0 & 0 \\
156467 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
156487 & 106838 & 0 & 0 & 14320 & 1 & 0 & 0 & 0 \\
156491 & 46965 & 0 & 99979 & 0 & 1 & 0 & 0 & 0 \\
156493 & 254477 & 228155 & 138435 & 20596 & 13 & 0 & 0 & 0 \\
156511 & 192050 & 107826 & 173929 & 3540 & 7 & 0 & 0 & 0 \\
156521 & 208740 & 161265 & 148281 & 7548 & 10 & 0 & 0 & 0 \\
156539 & 19209 & 76439 & 0 & 1014 & 0 & 0 & 0 & 0 \\
156577 & 236879 & 134215 & 0 & 18414 & 11 & 0 & 0 & 0 \\
156589 & 130517 & 26098 & 46976 & 2372 & 3 & 0 & 0 & 0 \\
156593 & 68540 & 0 & 26098 & 6896 & 1 & 0 & 0 & 0 \\
156601 & 323099 & 376591 & 0 & 14110 & 21 & 0 & 0 & 0 \\
156619 & 191888 & 123078 & 254599 & 7698 & 10 & 0 & 0 & 0 \\
156623 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
156631 & 159038 & 46991 & 106284 & 4724 & 2 & 0 & 0 & 0 \\
156641 & 173280 & 178449 & 26106 & 12816 & 4 & 0 & 0 & 0 \\
156659 & 18093 & 76253 & 72734 & 400 & 0 & 0 & 0 & 0 \\
156671 & 47019 & 0 & 100094 & 0 & 1 & 0 & 0 & 0 \\
156677 & 75450 & 0 & 26112 & 3436 & 0 & 0 & 0 & 0 \\
156679 & 78350 & 0 & 47003 & 0 & 1 & 0 & 0 & 0 \\
156683 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
156691 & 172592 & 107950 & 39172 & 7424 & 5 & 0 & 0 & 0 \\
156703 & 167138 & 193111 & 0 & 14436 & 3 & 0 & 0 & 0 \\
156707 & 37101 & 0 & 0 & 4966 & 0 & 0 & 0 & 0 \\
156719 & 2235 & 0 & 0 & 22 & 0 & 0 & 0 & 0 \\
156727 & 104522 & 0 & 58772 & 11472 & 1 & 0 & 0 & 0 \\
156733 & 141557 & 26122 & 0 & 13160 & 4 & 0 & 0 & 0 \\
156749 & 42078 & 0 & 26124 & 20 & 0 & 0 & 0 & 0 \\
156781 & 284621 & 238672 & 0 & 12072 & 7 & 0 & 0 & 0 \\
156797 & 39206 & 0 & 26132 & 0 & 0 & 0 & 0 & 0 \\
156799 & 116738 & 0 & 183677 & 1490 & 4 & 0 & 0 & 0 \\
156817 & 263658 & 149107 & 0 & 24262 & 19 & 0 & 0 & 0 \\
156823 & 84446 & 0 & 0 & 10578 & 0 & 0 & 0 & 0 \\
156833 & 110622 & 0 & 26138 & 10386 & 0 & 0 & 0 & 0 \\
156841 & 235619 & 112405 & 200333 & 7900 & 5 & 0 & 0 & 0 \\
156887 & 5151 & 0 & 0 & 178 & 0 & 0 & 0 & 0 \\
156899 & 38595 & 0 & 52299 & 1888 & 0 & 0 & 0 & 0 \\
156901 & 219481 & 112448 & 70192 & 8556 & 8 & 0 & 0 & 0 \\
156913 & 228887 & 134503 & 0 & 18094 & 3 & 0 & 0 & 0 \\
156941 & 167790 & 109462 & 209252 & 2938 & 4 & 0 & 0 & 0 \\
156943 & 104666 & 0 & 128092 & 10462 & 5 & 0 & 0 & 0 \\
156967 & 78494 & 0 & 0 & 10464 & 0 & 0 & 0 & 0 \\
156971 & 72993 & 62795 & 39242 & 4296 & 2 & 0 & 0 & 0 \\
156979 & 157652 & 139052 & 47093 & 6934 & 24 & 0 & 0 & 0 \\
157007 & 8211 & 0 & 0 & 480 & 0 & 0 & 0 & 0 \\
157013 & 55542 & 0 & 99916 & 1222 & 2 & 0 & 0 & 0 \\
157019 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
157037 & 74910 & 74906 & 171991 & 2964 & 3 & 0 & 0 & 0 \\
157049 & 64308 & 0 & 26174 & 5700 & 0 & 0 & 0 & 0 \\
157051 & 187574 & 108198 & 106569 & 6672 & 2 & 0 & 0 & 0 \\
157057 & 182615 & 26176 & 64250 & 18546 & 3 & 0 & 0 & 0 \\
157061 & 94278 & 39266 & 26176 & 4316 & 2 & 0 & 0 & 0 \\
157081 & 386459 & 934847 & 0 & 10292 & 24 & 0 & 0 & 0 \\
157103 & 29739 & 0 & 74187 & 3604 & 0 & 0 & 0 & 0 \\
157109 & 90482 & 0 & 151870 & 2258 & 0 & 0 & 0 & 0 \\
157127 & 1695 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
157133 & 42118 & 0 & 26188 & 16 & 0 & 0 & 0 & 0 \\
157141 & 262325 & 173736 & 0 & 11698 & 6 & 0 & 0 & 0 \\
157163 & 1857 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
157177 & 208835 & 159397 & 56134 & 14994 & 12 & 0 & 0 & 0 \\
157181 & 106950 & 39296 & 26196 & 4840 & 1 & 0 & 0 & 0 \\
157189 & 131017 & 26198 & 111460 & 0 & 4 & 0 & 0 & 0 \\
157207 & 144350 & 52405 & 0 & 14428 & 1 & 0 & 0 & 0 \\
157211 & 52185 & 0 & 256459 & 64 & 2 & 0 & 0 & 0 \\
157217 & 93036 & 68795 & 26202 & 7610 & 1 & 0 & 0 & 0 \\
157219 & 78620 & 0 & 47165 & 0 & 1 & 0 & 0 & 0 \\
157229 & 51438 & 0 & 101324 & 656 & 1 & 0 & 0 & 0 \\
157231 & 173186 & 108322 & 98268 & 3078 & 4 & 0 & 0 & 0 \\
157243 & 83816 & 0 & 0 & 10562 & 2 & 0 & 0 & 0 \\
157247 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
157253 & 39320 & 0 & 26208 & 0 & 0 & 0 & 0 & 0 \\
157259 & 4053 & 0 & 76008 & 20 & 0 & 0 & 0 & 0 \\
157271 & 47199 & 0 & 39317 & 3494 & 0 & 0 & 0 & 0 \\
157273 & 157331 & 26212 & 71798 & 18482 & 3 & 0 & 0 & 0 \\
157277 & 88662 & 0 & 78637 & 2412 & 1 & 0 & 0 & 0 \\
157279 & 107378 & 0 & 183818 & 752 & 4 & 0 & 0 & 0 \\
157291 & 207296 & 167043 & 39322 & 7092 & 6 & 0 & 0 & 0 \\
157303 & 116882 & 0 & 134671 & 12022 & 2 & 0 & 0 & 0 \\
157307 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
157321 & 325619 & 597703 & 135867 & 9944 & 24 & 0 & 0 & 0 \\
157327 & 103034 & 0 & 0 & 13252 & 2 & 0 & 0 & 0 \\
157349 & 42298 & 0 & 26224 & 22 & 1 & 0 & 0 & 0 \\
157351 & 154574 & 47207 & 39337 & 6076 & 5 & 0 & 0 & 0 \\
157363 & 78692 & 0 & 0 & 10490 & 1 & 0 & 0 & 0 \\
157393 & 204793 & 85259 & 0 & 21864 & 3 & 0 & 0 & 0 \\
157411 & 230444 & 323043 & 112629 & 8852 & 10 & 0 & 0 & 0 \\
157427 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
157429 & 161891 & 26238 & 121444 & 7784 & 6 & 0 & 0 & 0 \\
157433 & 86052 & 0 & 26238 & 9370 & 3 & 0 & 0 & 0 \\
157457 & 92788 & 0 & 82476 & 3966 & 0 & 0 & 0 & 0 \\
157477 & 164969 & 90676 & 0 & 14594 & 3 & 0 & 0 & 0 \\
157483 & 131780 & 0 & 0 & 18692 & 2 & 0 & 0 & 0 \\
157489 & 196775 & 95162 & 47246 & 10566 & 11 & 0 & 0 & 0 \\
157513 & 157571 & 26252 & 56254 & 13456 & 2 & 0 & 0 & 0 \\
157519 & 113882 & 0 & 106324 & 1586 & 2 & 0 & 0 & 0 \\
157523 & 22269 & 0 & 0 & 1706 & 0 & 0 & 0 & 0 \\
157543 & 172262 & 123804 & 0 & 16964 & 12 & 0 & 0 & 0 \\
157559 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
157561 & 277739 & 253356 & 0 & 15934 & 4 & 0 & 0 & 0 \\
157571 & 87933 & 0 & 153192 & 2058 & 3 & 0 & 0 & 0 \\
157579 & 78800 & 0 & 47273 & 0 & 0 & 0 & 0 & 0 \\
157627 & 170120 & 52545 & 0 & 19328 & 6 & 0 & 0 & 0 \\
157637 & 39416 & 0 & 26272 & 0 & 0 & 0 & 0 & 0 \\
157639 & 118358 & 0 & 124984 & 3188 & 1 & 0 & 0 & 0 \\
157649 & 76008 & 0 & 94588 & 5760 & 2 & 0 & 0 & 0 \\
157667 & 7725 & 0 & 0 & 420 & 0 & 0 & 0 & 0 \\
157669 & 184169 & 78837 & 47300 & 5512 & 2 & 0 & 0 & 0 \\
157679 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
157721 & 118380 & 39431 & 26286 & 10168 & 1 & 0 & 0 & 0 \\
157733 & 45642 & 0 & 101725 & 44 & 0 & 0 & 0 & 0 \\
157739 & 48513 & 0 & 130253 & 2882 & 1 & 0 & 0 & 0 \\
157747 & 84788 & 0 & 0 & 10632 & 1 & 0 & 0 & 0 \\
157769 & 98508 & 0 & 26294 & 8846 & 2 & 0 & 0 & 0 \\
157771 & 173780 & 108694 & 39442 & 7472 & 4 & 0 & 0 & 0 \\
157793 & 74028 & 0 & 82652 & 1632 & 0 & 0 & 0 & 0 \\
157799 & 1695 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
157813 & 131537 & 26302 & 0 & 12910 & 1 & 0 & 0 & 0 \\
157823 & 33843 & 0 & 52607 & 1734 & 1 & 0 & 0 & 0 \\
157831 & 142118 & 47351 & 39457 & 5370 & 5 & 0 & 0 & 0 \\
157837 & 184365 & 78921 & 0 & 16038 & 10 & 0 & 0 & 0 \\
157841 & 130404 & 39461 & 164610 & 7982 & 1 & 0 & 0 & 0 \\
157867 & 83744 & 0 & 0 & 10586 & 0 & 0 & 0 & 0 \\
157877 & 49206 & 0 & 26312 & 504 & 0 & 0 & 0 & 0 \\
157889 & 76604 & 0 & 94732 & 6034 & 1 & 0 & 0 & 0 \\
157897 & 238355 & 155206 & 72875 & 21528 & 8 & 0 & 0 & 0 \\
157901 & 106010 & 39476 & 26316 & 5022 & 0 & 0 & 0 & 0 \\
157907 & 33861 & 0 & 52635 & 1734 & 1 & 0 & 0 & 0 \\
157931 & 64425 & 0 & 100899 & 1494 & 1 & 0 & 0 & 0 \\
157933 & 175877 & 26322 & 0 & 18896 & 3 & 0 & 0 & 0 \\
157951 & 237002 & 254420 & 175225 & 6364 & 7 & 0 & 0 & 0 \\
157991 & 102279 & 0 & 92160 & 5990 & 2 & 0 & 0 & 0 \\
157999 & 97802 & 0 & 192362 & 310 & 3 & 0 & 0 & 0 \\
158003 & 25077 & 0 & 65834 & 636 & 1 & 0 & 0 & 0 \\
158009 & 59268 & 0 & 26334 & 5642 & 2 & 0 & 0 & 0 \\
158017 & 181567 & 26336 & 56434 & 15394 & 3 & 0 & 0 & 0 \\
158029 & 160445 & 92192 & 47408 & 3274 & 2 & 0 & 0 & 0 \\
158047 & 136178 & 52685 & 0 & 13446 & 3 & 0 & 0 & 0 \\
158071 & 177614 & 110658 & 39517 & 6576 & 3 & 0 & 0 & 0 \\
158077 & 162557 & 26346 & 0 & 18604 & 7 & 0 & 0 & 0 \\
158113 & 235457 & 85649 & 64682 & 20698 & 7 & 0 & 0 & 0 \\
158129 & 69212 & 0 & 151350 & 0 & 3 & 0 & 0 & 0 \\
158141 & 94926 & 39536 & 26356 & 4346 & 0 & 0 & 0 & 0 \\
158143 & 79082 & 0 & 0 & 10542 & 0 & 0 & 0 & 0 \\
158161 & 253799 & 181899 & 0 & 15336 & 15 & 0 & 0 & 0 \\
158189 & 43950 & 0 & 26364 & 78 & 0 & 0 & 0 & 0 \\
158201 & 186780 & 96055 & 292570 & 4078 & 4 & 0 & 0 & 0 \\
158209 & 188255 & 26368 & 47462 & 10576 & 4 & 0 & 0 & 0 \\
158227 & 79124 & 0 & 0 & 10548 & 3 & 0 & 0 & 0 \\
158231 & 47487 & 0 & 39557 & 3516 & 1 & 0 & 0 & 0 \\
158233 & 180251 & 26372 & 0 & 20510 & 5 & 0 & 0 & 0 \\
158243 & 39117 & 0 & 52747 & 1810 & 0 & 0 & 0 & 0 \\
158261 & 104826 & 39566 & 26376 & 4612 & 4 & 0 & 0 & 0 \\
158269 & 172237 & 91132 & 110787 & 1298 & 5 & 0 & 0 & 0 \\
158293 & 162779 & 26382 & 0 & 18630 & 1 & 0 & 0 & 0 \\
158303 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
158329 & 202907 & 85766 & 124432 & 10500 & 5 & 0 & 0 & 0 \\
158341 & 326969 & 585664 & 75308 & 8912 & 14 & 0 & 0 & 0 \\
158351 & 57099 & 0 & 112164 & 3646 & 1 & 0 & 0 & 0 \\
158357 & 74946 & 0 & 26392 & 3956 & 2 & 0 & 0 & 0 \\
158359 & 79190 & 0 & 47507 & 0 & 2 & 0 & 0 & 0 \\
158363 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
158371 & 142604 & 47513 & 39592 & 5390 & 3 & 0 & 0 & 0 \\
158393 & 82452 & 0 & 26398 & 8318 & 0 & 0 & 0 & 0 \\
158407 & 98054 & 0 & 0 & 12160 & 0 & 0 & 0 & 0 \\
158419 & 132560 & 0 & 47525 & 8240 & 1 & 0 & 0 & 0 \\
158429 & 39614 & 0 & 26404 & 0 & 0 & 0 & 0 & 0 \\
158443 & 79232 & 0 & 0 & 10562 & 1 & 1 & 0 & 0 \\
158449 & 171775 & 26408 & 47534 & 10092 & 2 & 0 & 0 & 0 \\
158489 & 86628 & 0 & 89809 & 6552 & 4 & 0 & 0 & 0 \\
158507 & 5925 & 0 & 0 & 238 & 0 & 0 & 0 & 0 \\
158519 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
158527 & 105722 & 0 & 59447 & 11604 & 0 & 0 & 0 & 0 \\
158537 & 122196 & 56624 & 79267 & 3516 & 0 & 0 & 0 & 0 \\
158551 & 214526 & 246746 & 39637 & 7670 & 7 & 0 & 0 & 0 \\
158563 & 121580 & 0 & 0 & 16878 & 1 & 0 & 0 & 0 \\
158567 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
158573 & 49422 & 0 & 102932 & 412 & 0 & 0 & 0 & 0 \\
158581 & 243701 & 175328 & 0 & 11094 & 9 & 0 & 0 & 0 \\
158591 & 47595 & 0 & 39647 & 3524 & 1 & 0 & 0 & 0 \\
158597 & 48826 & 0 & 26432 & 442 & 0 & 0 & 0 & 0 \\
158611 & 166436 & 47585 & 39652 & 7060 & 6 & 0 & 0 & 0 \\
158617 & 191855 & 85922 & 0 & 20562 & 5 & 0 & 0 & 0 \\
158621 & 181398 & 103111 & 79309 & 7960 & 1 & 0 & 0 & 0 \\
158633 & 64452 & 0 & 83092 & 68 & 0 & 0 & 0 & 0 \\
158647 & 83294 & 0 & 0 & 10606 & 2 & 0 & 0 & 0 \\
158657 & 90184 & 0 & 100652 & 7468 & 2 & 0 & 0 & 0 \\
158663 & 39027 & 0 & 52887 & 1908 & 2 & 0 & 0 & 0 \\
158699 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
158731 & 221552 & 266134 & 107709 & 8240 & 11 & 0 & 0 & 0 \\
158747 & 72921 & 0 & 52915 & 4504 & 2 & 0 & 0 & 0 \\
158749 & 132317 & 26458 & 47624 & 2404 & 0 & 0 & 0 & 0 \\
158759 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
158761 & 382589 & 632604 & 0 & 9250 & 21 & 0 & 0 & 0 \\
158771 & 47649 & 0 & 39692 & 3528 & 1 & 0 & 0 & 0 \\
158777 & 64236 & 0 & 26462 & 5728 & 1 & 0 & 0 & 0 \\
158791 & 153494 & 47639 & 39697 & 5566 & 1 & 0 & 0 & 0 \\
158803 & 145796 & 132334 & 75109 & 14352 & 1057 & 0 & 0 & 0 \\
158843 & 5673 & 0 & 75639 & 42 & 0 & 0 & 0 & 0 \\
158849 & 101388 & 69509 & 95308 & 6534 & 3 & 0 & 0 & 0 \\
158863 & 124586 & 0 & 0 & 15138 & 0 & 0 & 0 & 0 \\
158867 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
158881 & 263663 & 182727 & 0 & 15770 & 8 & 0 & 0 & 0 \\
158909 & 39734 & 0 & 26484 & 0 & 0 & 0 & 0 & 0 \\
158923 & 122306 & 0 & 0 & 16706 & 0 & 0 & 0 & 0 \\
158927 & 1731 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
158941 & 244253 & 175726 & 68117 & 9606 & 6 & 0 & 0 & 0 \\
158959 & 106010 & 0 & 107296 & 1038 & 5 & 0 & 0 & 0 \\
158981 & 95430 & 39746 & 26496 & 4368 & 1 & 0 & 0 & 0 \\
158993 & 86392 & 0 & 97161 & 7296 & 2 & 0 & 0 & 0 \\
159013 & 221577 & 79509 & 0 & 21968 & 5 & 1 & 0 & 0 \\
159017 & 114276 & 0 & 102892 & 12054 & 1 & 0 & 0 & 0 \\
159023 & 10443 & 0 & 0 & 780 & 0 & 0 & 0 & 0 \\
159059 & 3765 & 0 & 77119 & 16 & 1 & 0 & 0 & 0 \\
159073 & 179207 & 26512 & 0 & 21088 & 2 & 0 & 0 & 0 \\
159079 & 79550 & 0 & 47723 & 0 & 3 & 0 & 0 & 0 \\
159097 & 216395 & 136375 & 0 & 16856 & 8 & 0 & 0 & 0 \\
159113 & 59682 & 0 & 26518 & 5682 & 0 & 0 & 0 & 0 \\
159119 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
159157 & 163667 & 26526 & 0 & 18732 & 5 & 0 & 0 & 0 \\
159161 & 137100 & 39791 & 26526 & 11128 & 0 & 0 & 0 & 0 \\
159167 & 34131 & 0 & 53055 & 1748 & 4 & 0 & 0 & 0 \\
159169 & 182887 & 26528 & 112864 & 8166 & 10 & 0 & 0 & 0 \\
159179 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
159191 & 47775 & 0 & 101704 & 0 & 0 & 0 & 0 & 0 \\
159193 & 250811 & 228613 & 56854 & 17392 & 13 & 0 & 0 & 0 \\
159199 & 108170 & 0 & 120990 & 2332 & 2 & 0 & 0 & 0 \\
159209 & 102468 & 56864 & 79603 & 2270 & 4 & 0 & 0 & 0 \\
159223 & 148238 & 53077 & 67363 & 13196 & 0 & 0 & 0 & 0 \\
159227 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
159233 & 80328 & 0 & 26538 & 7434 & 1 & 0 & 0 & 0 \\
159287 & 3495 & 0 & 0 & 74 & 0 & 0 & 0 & 0 \\
159293 & 79702 & 0 & 79645 & 2170 & 3 & 0 & 0 & 0 \\
159311 & 52635 & 78935 & 39827 & 3592 & 2 & 0 & 0 & 0 \\
159319 & 114830 & 0 & 107539 & 1208 & 2 & 0 & 0 & 0 \\
159337 & 192725 & 86312 & 0 & 20656 & 15 & 0 & 0 & 0 \\
159347 & 21765 & 0 & 72085 & 2896 & 1 & 0 & 0 & 0 \\
159349 & 195089 & 79677 & 47804 & 5764 & 7 & 0 & 0 & 0 \\
159361 & 275039 & 183279 & 125211 & 8780 & 15 & 0 & 0 & 0 \\
159389 & 39854 & 0 & 26564 & 0 & 0 & 0 & 0 & 0 \\
159403 & 90368 & 0 & 0 & 11096 & 3 & 0 & 0 & 0 \\
159407 & 18435 & 0 & 66419 & 490 & 0 & 0 & 0 & 0 \\
159421 & 207413 & 114254 & 0 & 8768 & 10 & 0 & 0 & 0 \\
159431 & 52455 & 0 & 39857 & 3592 & 3 & 0 & 0 & 0 \\
159437 & 52158 & 0 & 26572 & 822 & 0 & 0 & 0 & 0 \\
159457 & 220463 & 166590 & 0 & 22642 & 7 & 0 & 0 & 0 \\
159463 & 115286 & 0 & 59798 & 12236 & 4 & 0 & 0 & 0 \\
159469 & 139469 & 26578 & 47840 & 2482 & 0 & 0 & 0 & 0 \\
159473 & 69800 & 0 & 83532 & 1328 & 0 & 0 & 0 & 0 \\
159491 & 55605 & 0 & 39872 & 3794 & 0 & 0 & 0 & 0 \\
159499 & 106370 & 0 & 47849 & 5472 & 3 & 0 & 0 & 0 \\
159503 & 34203 & 0 & 53167 & 1752 & 0 & 0 & 0 & 0 \\
159521 & 137964 & 39881 & 26586 & 11992 & 2 & 0 & 0 & 0 \\
159539 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
159541 & 207569 & 114340 & 0 & 8772 & 1 & 0 & 0 & 0 \\
159553 & 219649 & 86429 & 0 & 22612 & 7 & 0 & 0 & 0 \\
159563 & 48693 & 0 & 66484 & 3118 & 1 & 0 & 0 & 0 \\
159569 & 69842 & 0 & 95740 & 5698 & 1 & 0 & 0 & 0 \\
159571 & 191888 & 109934 & 108279 & 6692 & 7 & 0 & 0 & 0 \\
159589 & 249833 & 158396 & 111711 & 8448 & 4 & 0 & 0 & 0 \\
159617 & 97176 & 0 & 26602 & 8190 & 1 & 0 & 0 & 0 \\
159623 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
159629 & 79870 & 0 & 79813 & 2176 & 0 & 0 & 0 & 0 \\
159631 & 167498 & 47891 & 109745 & 5930 & 4 & 0 & 0 & 0 \\
159667 & 123380 & 0 & 0 & 14370 & 1 & 0 & 0 & 0 \\
159671 & 89103 & 0 & 93140 & 5636 & 1 & 0 & 0 & 0 \\
159673 & 159731 & 26612 & 0 & 19342 & 7 & 0 & 0 & 0 \\
159683 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
159697 & 207785 & 86507 & 192818 & 13022 & 9 & 0 & 0 & 0 \\
159701 & 107216 & 39926 & 26616 & 5082 & 1 & 0 & 0 & 0 \\
159707 & 5241 & 0 & 0 & 182 & 0 & 0 & 0 & 0 \\
159721 & 287459 & 322358 & 0 & 14324 & 6 & 0 & 0 & 0 \\
159737 & 67836 & 0 & 26622 & 5958 & 1 & 0 & 0 & 0 \\
159739 & 84872 & 0 & 47921 & 68 & 5 & 0 & 0 & 0 \\
159763 & 79892 & 0 & 0 & 10650 & 0 & 0 & 0 & 0 \\
159769 & 256427 & 196869 & 115524 & 5984 & 16 & 0 & 0 & 0 \\
159773 & 45102 & 0 & 26628 & 118 & 0 & 0 & 0 & 0 \\
159779 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
159787 & 149120 & 0 & 0 & 20714 & 1 & 0 & 0 & 0 \\
159791 & 73875 & 0 & 39947 & 5256 & 0 & 0 & 0 & 0 \\
159793 & 173231 & 26632 & 0 & 20826 & 4 & 0 & 0 & 0 \\
159799 & 79910 & 0 & 47939 & 0 & 2 & 0 & 0 & 0 \\
159811 & 199196 & 169719 & 39952 & 6984 & 3 & 0 & 0 & 0 \\
159833 & 59952 & 0 & 26638 & 5708 & 0 & 0 & 0 & 0 \\
159839 & 41043 & 0 & 129868 & 1794 & 0 & 0 & 0 & 0 \\
159853 & 227933 & 217663 & 0 & 17376 & 8 & 0 & 0 & 0 \\
159857 & 76168 & 0 & 26642 & 7120 & 0 & 0 & 0 & 0 \\
159869 & 56550 & 0 & 26644 & 1528 & 0 & 0 & 0 & 0 \\
159871 & 149210 & 47963 & 39967 & 5522 & 5 & 0 & 0 & 0 \\
159899 & 7833 & 0 & 74619 & 84 & 1 & 0 & 0 & 0 \\
159911 & 47991 & 0 & 102164 & 0 & 1 & 0 & 0 & 0 \\
159931 & 176156 & 110182 & 39982 & 7572 & 5 & 0 & 0 & 0 \\
159937 & 281303 & 283761 & 0 & 19506 & 18 & 0 & 0 & 0 \\
159977 & 60006 & 0 & 83796 & 0 & 0 & 0 & 0 & 0 \\
159979 & 155168 & 121022 & 195762 & 2830 & 6 & 0 & 0 & 0 \\
160001 & 159091 & 40001 & 88888 & 9306 & 1 & 0 & 0 & 0 \\
160009 & 170387 & 26668 & 48002 & 8878 & 3 & 0 & 0 & 0 \\
160019 & 12693 & 0 & 71119 & 226 & 1 & 0 & 0 & 0 \\
160031 & 70419 & 0 & 106686 & 4142 & 1 & 0 & 0 & 0 \\
160033 & 180287 & 26672 & 130212 & 14920 & 3 & 0 & 0 & 0 \\
160049 & 114568 & 57164 & 226491 & 2204 & 1 & 0 & 0 & 0 \\
160073 & 109812 & 0 & 26678 & 11116 & 2 & 0 & 0 & 0 \\
160079 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
160081 & 295559 & 410513 & 76634 & 15950 & 10 & 0 & 0 & 0 \\
160087 & 80054 & 0 & 0 & 10672 & 3 & 0 & 0 & 0 \\
160091 & 89337 & 0 & 155642 & 2092 & 4 & 0 & 0 & 0 \\
160093 & 164629 & 26682 & 65492 & 16418 & 7 & 0 & 0 & 0 \\
160117 & 167729 & 92196 & 0 & 14838 & 2 & 0 & 0 & 0 \\
160141 & 237581 & 114770 & 0 & 10572 & 7 & 0 & 0 & 0 \\
160159 & 80090 & 0 & 48047 & 0 & 0 & 0 & 0 & 0 \\
160163 & 3513 & 0 & 0 & 74 & 0 & 0 & 0 & 0 \\
160169 & 60078 & 0 & 26694 & 5720 & 1 & 0 & 0 & 0 \\
160183 & 138806 & 0 & 60068 & 15744 & 4 & 0 & 0 & 0 \\
160201 & 303749 & 389031 & 125871 & 6368 & 15 & 0 & 0 & 0 \\
160207 & 80114 & 0 & 0 & 10680 & 1 & 0 & 0 & 0 \\
160217 & 103116 & 57224 & 154281 & 1864 & 4 & 0 & 0 & 0 \\
160231 & 211094 & 170165 & 40057 & 7226 & 1 & 0 & 0 & 0 \\
160243 & 99188 & 0 & 0 & 12298 & 2 & 0 & 0 & 0 \\
160253 & 40070 & 0 & 26708 & 0 & 0 & 0 & 0 & 0 \\
160309 & 177045 & 26718 & 118816 & 7336 & 13 & 0 & 0 & 0 \\
160313 & 70932 & 0 & 163434 & 514 & 2 & 0 & 0 & 0 \\
160319 & 3603 & 0 & 0 & 80 & 0 & 0 & 0 & 0 \\
160343 & 55839 & 67847 & 120256 & 538 & 4 & 0 & 0 & 0 \\
160357 & 211049 & 158507 & 138489 & 14180 & 4 & 0 & 0 & 0 \\
160367 & 1875 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
160373 & 40100 & 0 & 26728 & 0 & 0 & 0 & 0 & 0 \\
160387 & 80204 & 0 & 0 & 10692 & 0 & 0 & 0 & 0 \\
160397 & 40106 & 0 & 26732 & 0 & 0 & 0 & 0 & 0 \\
160403 & 34149 & 72929 & 0 & 3770 & 1 & 0 & 0 & 0 \\
160409 & 60168 & 0 & 26734 & 5728 & 1 & 0 & 0 & 0 \\
160423 & 80222 & 0 & 0 & 10694 & 0 & 0 & 0 & 0 \\
160441 & 312299 & 366758 & 0 & 11032 & 7 & 1 & 0 & 0 \\
160453 & 164999 & 26742 & 0 & 18884 & 2 & 0 & 0 & 0 \\
160481 & 167520 & 110344 & 84060 & 6886 & 1 & 0 & 0 & 0 \\
160483 & 126188 & 53497 & 0 & 13410 & 10 & 0 & 0 & 0 \\
160499 & 18561 & 0 & 140703 & 0 & 1 & 0 & 0 & 0 \\
160507 & 117884 & 0 & 0 & 16542 & 0 & 0 & 0 & 0 \\
160541 & 111990 & 40136 & 89188 & 1702 & 1 & 0 & 0 & 0 \\
160553 & 116292 & 57344 & 80275 & 2598 & 4 & 0 & 0 & 0 \\
160579 & 139148 & 0 & 112404 & 6620 & 2 & 0 & 0 & 0 \\
160583 & 14223 & 0 & 0 & 1466 & 0 & 0 & 0 & 0 \\
160591 & 155690 & 48179 & 40147 & 5664 & 6 & 0 & 0 & 0 \\
160603 & 121976 & 0 & 0 & 14156 & 1 & 0 & 0 & 0 \\
160619 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
160621 & 208973 & 115114 & 134545 & 4870 & 6 & 0 & 0 & 0 \\
160627 & 97460 & 0 & 0 & 11998 & 0 & 0 & 0 & 0 \\
160637 & 80374 & 0 & 80317 & 2188 & 4 & 0 & 0 & 0 \\
160639 & 88658 & 0 & 124494 & 72 & 2 & 0 & 0 & 0 \\
160649 & 67908 & 0 & 239081 & 12 & 1 & 0 & 0 & 0 \\
160651 & 294704 & 456771 & 40162 & 10896 & 11 & 0 & 0 & 0 \\
160663 & 80342 & 0 & 0 & 10710 & 0 & 0 & 0 & 0 \\
160669 & 165221 & 26778 & 48200 & 8200 & 3 & 0 & 0 & 0 \\
160681 & 283139 & 337252 & 0 & 16220 & 15 & 0 & 0 & 0 \\
160687 & 114650 & 0 & 60257 & 11862 & 0 & 0 & 0 & 0 \\
160697 & 66756 & 0 & 26782 & 5890 & 0 & 0 & 0 & 0 \\
160709 & 40184 & 0 & 26784 & 0 & 2 & 0 & 0 & 0 \\
160711 & 180566 & 112506 & 40177 & 6686 & 5 & 0 & 0 & 0 \\
160723 & 107186 & 0 & 0 & 16228 & 3 & 0 & 0 & 0 \\
160739 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
160751 & 60267 & 0 & 113864 & 3726 & 1 & 0 & 0 & 0 \\
160753 & 200807 & 97134 & 65762 & 19066 & 4 & 0 & 0 & 0 \\
160757 & 40196 & 0 & 26792 & 0 & 0 & 0 & 0 & 0 \\
160781 & 96510 & 40196 & 26796 & 4418 & 2 & 0 & 0 & 0 \\
160789 & 134017 & 26798 & 48236 & 2436 & 4 & 0 & 0 & 0 \\
160807 & 80414 & 0 & 0 & 10720 & 1 & 0 & 0 & 0 \\
160813 & 175981 & 26802 & 0 & 19522 & 1 & 0 & 0 & 0 \\
160817 & 101636 & 0 & 84236 & 3416 & 1 & 0 & 0 & 0 \\
160829 & 49510 & 0 & 101857 & 104 & 2 & 0 & 0 & 0 \\
160841 & 120720 & 40211 & 26806 & 10370 & 1 & 0 & 0 & 0 \\
160861 & 274805 & 310264 & 68056 & 8358 & 7 & 0 & 0 & 0 \\
160877 & 48094 & 0 & 26812 & 312 & 1 & 0 & 0 & 0 \\
160879 & 80450 & 0 & 48263 & 0 & 0 & 0 & 0 & 0 \\
160883 & 1713 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
160903 & 157382 & 53637 & 60338 & 14598 & 6 & 0 & 0 & 0 \\
160907 & 5745 & 0 & 0 & 222 & 0 & 0 & 0 & 0 \\
160933 & 134137 & 26822 & 0 & 13166 & 0 & 0 & 0 & 0 \\
160967 & 26679 & 0 & 67069 & 754 & 2 & 0 & 0 & 0 \\
160969 & 183347 & 26828 & 48290 & 10138 & 2 & 0 & 0 & 0 \\
160981 & 209441 & 115372 & 0 & 8852 & 1 & 0 & 0 & 0 \\
160997 & 65946 & 0 & 26832 & 3792 & 3 & 0 & 0 & 0 \\
161009 & 82128 & 0 & 96604 & 6274 & 3 & 0 & 0 & 0 \\
161017 & 161075 & 26836 & 65870 & 17066 & 3 & 0 & 0 & 0 \\
161033 & 60402 & 0 & 26838 & 5750 & 0 & 0 & 0 & 0 \\
161039 & 3531 & 0 & 0 & 74 & 0 & 0 & 0 & 0 \\
161047 & 123470 & 0 & 60392 & 12670 & 0 & 0 & 0 & 0 \\
161053 & 134237 & 26842 & 0 & 13176 & 3 & 0 & 0 & 0 \\
161059 & 99692 & 0 & 48317 & 1626 & 4 & 0 & 0 & 0 \\
161071 & 242234 & 239212 & 40267 & 8380 & 12 & 0 & 0 & 0 \\
161087 & 1731 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
161093 & 72858 & 0 & 26848 & 2406 & 0 & 0 & 0 & 0 \\
161123 & 18633 & 0 & 67134 & 494 & 1 & 0 & 0 & 0 \\
161137 & 222055 & 87287 & 73562 & 22406 & 5 & 0 & 0 & 0 \\
161141 & 145362 & 40286 & 80569 & 6976 & 4 & 0 & 0 & 0 \\
161149 & 163605 & 94012 & 188396 & 400 & 4 & 0 & 0 & 0 \\
161159 & 12783 & 0 & 0 & 1170 & 0 & 0 & 0 & 0 \\
161167 & 80594 & 0 & 0 & 10744 & 0 & 0 & 0 & 0 \\
161201 & 188728 & 114475 & 107065 & 15282 & 7 & 0 & 0 & 0 \\
161221 & 209753 & 115544 & 0 & 8866 & 6 & 0 & 0 & 0 \\
161233 & 174791 & 26872 & 0 & 21016 & 5 & 0 & 0 & 0 \\
161237 & 43158 & 0 & 26872 & 16 & 0 & 0 & 0 & 0 \\
161263 & 141242 & 71159 & 131025 & 11686 & 7 & 0 & 0 & 0 \\
161267 & 34581 & 0 & 53755 & 1772 & 3 & 0 & 0 & 0 \\
161281 & 396431 & 715993 & 65978 & 7140 & 33 & 0 & 0 & 0 \\
161303 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
161309 & 86814 & 0 & 80653 & 2374 & 2 & 0 & 0 & 0 \\
161323 & 145088 & 53777 & 0 & 14380 & 2 & 0 & 0 & 0 \\
161333 & 46038 & 0 & 26888 & 150 & 1 & 0 & 0 & 0 \\
161339 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
161341 & 209909 & 115630 & 0 & 8872 & 6 & 0 & 0 & 0 \\
161363 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
161377 & 192131 & 26896 & 57634 & 15912 & 2 & 0 & 0 & 0 \\
161387 & 22881 & 0 & 71727 & 678 & 1 & 0 & 0 & 0 \\
161407 & 181970 & 53805 & 282348 & 13262 & 6 & 0 & 0 & 0 \\
161411 & 48441 & 0 & 40352 & 3586 & 2 & 0 & 0 & 0 \\
161453 & 43198 & 0 & 26908 & 16 & 1 & 0 & 0 & 0 \\
161459 & 29973 & 0 & 64583 & 954 & 2 & 0 & 0 & 0 \\
161461 & 322289 & 397523 & 217910 & 10690 & 17 & 0 & 0 & 0 \\
161471 & 54003 & 0 & 40367 & 3684 & 1 & 0 & 0 & 0 \\
161503 & 110258 & 0 & 75704 & 14474 & 0 & 0 & 0 & 0 \\
161507 & 10605 & 0 & 0 & 794 & 0 & 0 & 0 & 0 \\
161521 & 259175 & 185763 & 0 & 15658 & 5 & 0 & 0 & 0 \\
161527 & 80774 & 0 & 0 & 10768 & 2 & 0 & 0 & 0 \\
161531 & 59025 & 0 & 178195 & 112 & 0 & 0 & 0 & 0 \\
161543 & 10947 & 0 & 0 & 416 & 0 & 0 & 0 & 0 \\
161561 & 173820 & 98095 & 80779 & 7306 & 8 & 0 & 0 & 0 \\
161563 & 80792 & 0 & 0 & 10770 & 0 & 0 & 0 & 0 \\
161569 & 301967 & 447300 & 192371 & 10450 & 10 & 0 & 0 & 0 \\
161573 & 49738 & 0 & 26928 & 450 & 1 & 0 & 0 & 0 \\
161591 & 102351 & 64643 & 107726 & 5058 & 4 & 0 & 0 & 0 \\
161599 & 95138 & 0 & 48479 & 878 & 5 & 0 & 0 & 0 \\
161611 & 145520 & 48485 & 40402 & 5498 & 2 & 0 & 0 & 0 \\
161627 & 1785 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
161639 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
161641 & 284039 & 239331 & 0 & 13468 & 9 & 0 & 0 & 0 \\
161659 & 158120 & 53889 & 121243 & 7610 & 4 & 0 & 0 & 0 \\
161683 & 80852 & 0 & 0 & 10778 & 2 & 0 & 0 & 0 \\
161717 & 40436 & 0 & 26952 & 0 & 0 & 0 & 0 & 0 \\
161729 & 144504 & 57764 & 297698 & 2644 & 5 & 0 & 0 & 0 \\
161731 & 189404 & 111422 & 40432 & 8252 & 3 & 0 & 0 & 0 \\
161741 & 97086 & 40436 & 26956 & 4444 & 0 & 0 & 0 & 0 \\
161743 & 127178 & 53917 & 0 & 13514 & 2 & 0 & 0 & 0 \\
161753 & 60672 & 0 & 26958 & 5776 & 0 & 0 & 0 & 0 \\
161761 & 268415 & 186039 & 75302 & 15684 & 6 & 0 & 0 & 0 \\
161771 & 90273 & 0 & 238933 & 3660 & 5 & 0 & 0 & 0 \\
161773 & 194813 & 172138 & 0 & 15848 & 11 & 0 & 0 & 0 \\
161779 & 87092 & 0 & 48533 & 128 & 0 & 0 & 0 & 0 \\
161783 & 10623 & 0 & 0 & 794 & 0 & 0 & 0 & 0 \\
161807 & 14331 & 0 & 70790 & 288 & 2 & 0 & 0 & 0 \\
161831 & 48567 & 0 & 40457 & 3596 & 2 & 0 & 0 & 0 \\
161839 & 131162 & 0 & 259535 & 922 & 6 & 0 & 0 & 0 \\
161869 & 208781 & 157961 & 48560 & 5970 & 6 & 0 & 0 & 0 \\
161873 & 77608 & 0 & 26978 & 7238 & 0 & 0 & 0 & 0 \\
161879 & 8463 & 0 & 78099 & 398 & 1 & 0 & 0 & 0 \\
161881 & 275579 & 269104 & 127191 & 8838 & 7 & 0 & 0 & 0 \\
161911 & 240110 & 234920 & 101193 & 4848 & 6 & 0 & 0 & 0 \\
161921 & 197760 & 178875 & 26986 & 13576 & 4 & 0 & 0 & 0 \\
161923 & 80972 & 0 & 0 & 10794 & 0 & 0 & 0 & 0 \\
161947 & 117080 & 0 & 0 & 16924 & 2 & 0 & 0 & 0 \\
161957 & 55546 & 0 & 26992 & 1232 & 0 & 0 & 0 & 0 \\
161969 & 78456 & 0 & 97180 & 5944 & 0 & 0 & 0 & 0 \\
161971 & 145844 & 48593 & 40492 & 5512 & 7 & 0 & 0 & 0 \\
161977 & 186875 & 26996 & 0 & 21350 & 9 & 0 & 0 & 0 \\
161983 & 108026 & 0 & 60743 & 11856 & 0 & 0 & 0 & 0 \\
161999 & 2595 & 0 & 0 & 34 & 0 & 0 & 0 & 0 \\
162007 & 122558 & 80999 & 78899 & 14168 & 801 & 0 & 0 & 0 \\
162011 & 66081 & 0 & 40502 & 5132 & 2 & 0 & 0 & 0 \\
162017 & 85080 & 0 & 27002 & 7632 & 3 & 0 & 0 & 0 \\
162053 & 79482 & 0 & 27008 & 4362 & 0 & 0 & 0 & 0 \\
162059 & 31089 & 0 & 67524 & 1300 & 0 & 0 & 0 & 0 \\
162079 & 150866 & 54029 & 192467 & 2446 & 5 & 0 & 0 & 0 \\
162091 & 178532 & 111670 & 109989 & 6134 & 4 & 0 & 0 & 0 \\
162109 & 204837 & 99081 & 123451 & 8910 & 5 & 0 & 0 & 0 \\
162119 & 22143 & 0 & 138186 & 0 & 0 & 0 & 0 & 0 \\
162143 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
162209 & 87060 & 0 & 97324 & 6456 & 1 & 0 & 0 & 0 \\
162221 & 97374 & 40556 & 99608 & 3604 & 6 & 0 & 0 & 0 \\
162229 & 169937 & 93412 & 113559 & 1270 & 10 & 0 & 0 & 0 \\
162251 & 93585 & 64907 & 103659 & 1654 & 3 & 0 & 0 & 0 \\
162257 & 71018 & 0 & 27042 & 7146 & 1 & 0 & 0 & 0 \\
162263 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
162269 & 43878 & 0 & 27044 & 32 & 0 & 0 & 0 & 0 \\
162277 & 135257 & 27046 & 0 & 13276 & 1 & 0 & 0 & 0 \\
162287 & 4755 & 0 & 0 & 144 & 0 & 0 & 0 & 0 \\
162289 & 307871 & 351890 & 48686 & 9820 & 7 & 0 & 0 & 0 \\
162293 & 62518 & 0 & 27048 & 2700 & 1 & 0 & 0 & 0 \\
162343 & 121526 & 0 & 136251 & 12038 & 1 & 0 & 0 & 0 \\
162359 & 34815 & 0 & 54119 & 1784 & 1 & 0 & 0 & 0 \\
162389 & 40604 & 0 & 27064 & 0 & 0 & 0 & 0 & 0 \\
162391 & 146222 & 48719 & 40597 & 5526 & 2 & 0 & 0 & 0 \\
162413 & 55702 & 0 & 99251 & 286 & 0 & 0 & 0 & 0 \\
162419 & 16095 & 0 & 0 & 1488 & 0 & 0 & 0 & 0 \\
162439 & 81230 & 0 & 48731 & 0 & 1 & 0 & 0 & 0 \\
162451 & 216953 & 184133 & 112281 & 7800 & 8 & 0 & 0 & 0 \\
162457 & 220955 & 139255 & 0 & 17210 & 6 & 0 & 0 & 0 \\
162473 & 74532 & 0 & 27078 & 6646 & 0 & 0 & 0 & 0 \\
162493 & 170213 & 93564 & 0 & 15056 & 17 & 0 & 0 & 0 \\
162499 & 139868 & 54169 & 268746 & 312 & 3 & 0 & 0 & 0 \\
162517 & 149345 & 27086 & 0 & 13872 & 2 & 0 & 0 & 0 \\
162523 & 108386 & 0 & 0 & 16410 & 5 & 0 & 0 & 0 \\
162527 & 78771 & 68771 & 121894 & 1940 & 3 & 0 & 0 & 0 \\
162529 & 183095 & 27088 & 48758 & 10712 & 3 & 0 & 0 & 0 \\
162553 & 194651 & 94831 & 58054 & 14824 & 3 & 1 & 1 & 0 \\
162557 & 40646 & 0 & 27092 & 0 & 2 & 0 & 0 & 0 \\
162563 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
162577 & 211525 & 88067 & 0 & 22588 & 1 & 0 & 0 & 0 \\
162593 & 76278 & 0 & 27098 & 7486 & 3 & 0 & 0 & 0 \\
162601 & 262019 & 191079 & 139260 & 12496 & 6 & 0 & 0 & 0 \\
162611 & 108597 & 0 & 158092 & 3006 & 2 & 0 & 0 & 0 \\
162623 & 14403 & 0 & 147530 & 0 & 2 & 0 & 0 & 0 \\
162629 & 44038 & 0 & 27104 & 34 & 1 & 0 & 0 & 0 \\
162641 & 157800 & 113437 & 27106 & 12366 & 0 & 0 & 0 & 0 \\
162649 & 213407 & 88106 & 48794 & 10918 & 6 & 0 & 0 & 0 \\
162671 & 48819 & 0 & 40667 & 3614 & 2 & 0 & 0 & 0 \\
162677 & 45394 & 0 & 27112 & 94 & 1 & 0 & 0 & 0 \\
162683 & 18813 & 0 & 67784 & 500 & 0 & 0 & 0 & 0 \\
162691 & 222524 & 266098 & 40672 & 8384 & 6 & 0 & 0 & 0 \\
162703 & 136106 & 0 & 61013 & 13394 & 1 & 0 & 0 & 0 \\
162709 & 226337 & 218009 & 48812 & 4876 & 5 & 0 & 0 & 0 \\
162713 & 96672 & 77612 & 27118 & 9750 & 2 & 0 & 0 & 0 \\
162727 & 90614 & 0 & 0 & 11184 & 0 & 0 & 0 & 0 \\
162731 & 48837 & 0 & 40682 & 3616 & 0 & 0 & 0 & 0 \\
162739 & 108530 & 0 & 48821 & 5582 & 1 & 0 & 0 & 0 \\
162749 & 68358 & 0 & 27124 & 1472 & 1 & 0 & 0 & 0 \\
162751 & 235106 & 248818 & 40687 & 8048 & 18 & 0 & 0 & 0 \\
162779 & 67737 & 0 & 119370 & 2746 & 1 & 0 & 0 & 0 \\
162787 & 106604 & 0 & 0 & 13710 & 2 & 0 & 0 & 0 \\
162791 & 54183 & 0 & 183138 & 22 & 0 & 0 & 0 & 0 \\
162821 & 146874 & 40706 & 81409 & 7046 & 7 & 0 & 0 & 0 \\
162823 & 111158 & 0 & 0 & 14900 & 0 & 0 & 0 & 0 \\
162829 & 167441 & 27138 & 48848 & 8310 & 2 & 0 & 0 & 0 \\
162839 & 18831 & 0 & 67849 & 500 & 0 & 0 & 0 & 0 \\
162847 & 116090 & 0 & 61067 & 12014 & 3 & 0 & 0 & 0 \\
162853 & 146153 & 27142 & 0 & 13606 & 1 & 0 & 0 & 0 \\
162859 & 81440 & 0 & 48857 & 0 & 1 & 0 & 0 & 0 \\
162881 & 144300 & 40721 & 90488 & 8708 & 1 & 0 & 0 & 0 \\
162889 & 200627 & 93792 & 251133 & 1838 & 4 & 0 & 0 & 0 \\
162901 & 269071 & 260826 & 0 & 12188 & 20 & 0 & 0 & 0 \\
162907 & 98840 & 0 & 0 & 12168 & 1 & 0 & 0 & 0 \\
162917 & 65628 & 0 & 27152 & 2726 & 2 & 0 & 0 & 0 \\
162937 & 217355 & 167536 & 0 & 21656 & 8 & 0 & 0 & 0 \\
162947 & 40125 & 0 & 54315 & 1856 & 2 & 0 & 0 & 0 \\
162971 & 56505 & 0 & 104119 & 232 & 1 & 0 & 0 & 0 \\
162973 & 182429 & 27162 & 0 & 19848 & 2 & 0 & 0 & 0 \\
162989 & 81550 & 0 & 81493 & 2220 & 0 & 0 & 0 & 0 \\
162997 & 168113 & 27166 & 66680 & 12802 & 0 & 0 & 0 & 0 \\
163003 & 128168 & 54337 & 0 & 13620 & 2 & 0 & 0 & 0 \\
163019 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
163021 & 319949 & 627166 & 77104 & 9010 & 20 & 0 & 0 & 0 \\
163027 & 117860 & 0 & 78437 & 16924 & 1 & 0 & 0 & 0 \\
163061 & 110226 & 40766 & 90588 & 1332 & 3 & 0 & 0 & 0 \\
163063 & 108746 & 0 & 133087 & 10870 & 1 & 0 & 0 & 0 \\
163109 & 70016 & 0 & 92427 & 906 & 0 & 0 & 0 & 0 \\
163117 & 187757 & 27186 & 0 & 20140 & 5 & 0 & 0 & 0 \\
163127 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
163129 & 221867 & 139831 & 194270 & 3832 & 15 & 0 & 0 & 0 \\
163147 & 81584 & 0 & 0 & 10876 & 0 & 0 & 0 & 0 \\
163151 & 83379 & 75071 & 246990 & 234 & 9 & 0 & 0 & 0 \\
163169 & 76548 & 0 & 156174 & 328 & 2 & 0 & 0 & 0 \\
163171 & 262088 & 236748 & 40792 & 9954 & 11 & 0 & 0 & 0 \\
163181 & 108030 & 40796 & 27196 & 4758 & 4 & 0 & 0 & 0 \\
163193 & 61212 & 0 & 27198 & 5828 & 1 & 0 & 0 & 0 \\
163199 & 34995 & 0 & 54399 & 1792 & 1 & 0 & 0 & 0 \\
163211 & 64785 & 0 & 40802 & 4856 & 1 & 0 & 0 & 0 \\
163223 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
163243 & 118016 & 0 & 0 & 17060 & 5 & 0 & 0 & 0 \\
163249 & 201527 & 27208 & 48974 & 11798 & 8 & 0 & 0 & 0 \\
163259 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
163307 & 43329 & 0 & 68044 & 4196 & 2 & 0 & 0 & 0 \\
163309 & 149277 & 27218 & 48992 & 2978 & 3 & 0 & 0 & 0 \\
163321 & 245339 & 117049 & 0 & 15632 & 3 & 0 & 0 & 0 \\
163327 & 85634 & 0 & 0 & 10914 & 1 & 1 & 0 & 0 \\
163337 & 79536 & 0 & 85556 & 1576 & 0 & 0 & 0 & 0 \\
163351 & 249734 & 256586 & 172100 & 4202 & 4 & 0 & 0 & 0 \\
163363 & 99116 & 0 & 0 & 12202 & 0 & 0 & 0 & 0 \\
163367 & 40179 & 0 & 54455 & 1966 & 2 & 0 & 0 & 0 \\
163393 & 218207 & 101844 & 199465 & 13490 & 6 & 0 & 0 & 0 \\
163403 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
163409 & 116968 & 58364 & 221647 & 564 & 2 & 0 & 0 & 0 \\
163411 & 178244 & 49025 & 40852 & 8536 & 9 & 0 & 0 & 0 \\
163417 & 201275 & 94096 & 0 & 21618 & 6 & 0 & 0 & 0 \\
163433 & 71652 & 0 & 27238 & 6296 & 0 & 0 & 0 & 0 \\
163469 & 40874 & 0 & 27244 & 0 & 0 & 0 & 0 & 0 \\
163477 & 191585 & 99917 & 0 & 19676 & 9 & 0 & 0 & 0 \\
163481 & 134220 & 40871 & 106509 & 10678 & 3 & 0 & 0 & 0 \\
163483 & 111608 & 0 & 0 & 14960 & 2 & 0 & 0 & 0 \\
163487 & 5835 & 0 & 0 & 224 & 0 & 0 & 0 & 0 \\
163517 & 40886 & 0 & 27252 & 0 & 0 & 0 & 0 & 0 \\
163543 & 86318 & 0 & 0 & 10950 & 1 & 0 & 0 & 0 \\
163561 & 273059 & 193387 & 128511 & 8706 & 5 & 0 & 0 & 0 \\
163567 & 147770 & 156826 & 61337 & 14990 & 8 & 0 & 0 & 0 \\
163573 & 146417 & 27262 & 0 & 13640 & 1 & 0 & 0 & 0 \\
163601 & 148610 & 40901 & 90888 & 9040 & 3 & 0 & 0 & 0 \\
163613 & 40910 & 0 & 27268 & 0 & 1 & 0 & 0 & 0 \\
163621 & 272933 & 262706 & 0 & 12186 & 1077 & 0 & 0 & 0 \\
163627 & 81824 & 0 & 0 & 10908 & 0 & 0 & 0 & 0 \\
163633 & 238647 & 140263 & 0 & 18872 & 3 & 0 & 0 & 0 \\
163637 & 67026 & 0 & 27272 & 3854 & 0 & 0 & 0 & 0 \\
163643 & 14493 & 0 & 0 & 1492 & 0 & 0 & 0 & 0 \\
163661 & 156702 & 40916 & 81829 & 7278 & 7 & 0 & 0 & 0 \\
163673 & 69492 & 0 & 85732 & 260 & 0 & 0 & 0 & 0 \\
163679 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
163697 & 96448 & 0 & 27282 & 9968 & 2 & 0 & 0 & 0 \\
163729 & 225607 & 88691 & 184778 & 6344 & 8 & 0 & 0 & 0 \\
163733 & 40940 & 0 & 27288 & 0 & 2 & 0 & 0 & 0 \\
163741 & 213029 & 117350 & 73252 & 8144 & 11 & 0 & 0 & 0 \\
163753 & 163811 & 27292 & 0 & 19836 & 0 & 0 & 0 & 0 \\
163771 & 158696 & 49133 & 111129 & 4216 & 2 & 0 & 0 & 0 \\
163781 & 117210 & 114232 & 163779 & 334 & 2 & 0 & 0 & 0 \\
163789 & 136517 & 27298 & 116140 & 0 & 7 & 0 & 0 & 0 \\
163811 & 49161 & 0 & 40952 & 3640 & 1 & 0 & 0 & 0 \\
163819 & 128672 & 72823 & 49145 & 5990 & 2 & 0 & 0 & 0 \\
163841 & 147450 & 40961 & 85820 & 6574 & 3 & 0 & 0 & 0 \\
163847 & 22071 & 0 & 0 & 1670 & 0 & 0 & 0 & 0 \\
163853 & 78798 & 0 & 27308 & 3590 & 1 & 0 & 0 & 0 \\
163859 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
163861 & 213185 & 117436 & 0 & 9012 & 9 & 0 & 0 & 0 \\
163871 & 91443 & 0 & 159317 & 2140 & 0 & 0 & 0 & 0 \\
163883 & 3873 & 0 & 0 & 92 & 0 & 0 & 0 & 0 \\
163901 & 144750 & 106543 & 27316 & 6256 & 7 & 0 & 0 & 0 \\
163909 & 185477 & 27318 & 49172 & 8960 & 11 & 0 & 0 & 0 \\
163927 & 160334 & 54645 & 140791 & 14788 & 8 & 0 & 0 & 0 \\
163973 & 41000 & 0 & 27328 & 0 & 2 & 0 & 0 & 0 \\
163979 & 2001 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
163981 & 251981 & 181298 & 142621 & 8842 & 16 & 0 & 0 & 0 \\
163987 & 85988 & 0 & 0 & 10960 & 3 & 0 & 0 & 0 \\
163991 & 72543 & 0 & 40997 & 4932 & 0 & 0 & 0 & 0 \\
163993 & 164051 & 27332 & 0 & 19866 & 5 & 0 & 0 & 0 \\
163997 & 82054 & 0 & 157921 & 1802 & 2 & 0 & 0 & 0 \\
164011 & 251648 & 393732 & 41002 & 7804 & 3 & 0 & 0 & 0 \\
164023 & 82022 & 0 & 0 & 10934 & 0 & 0 & 0 & 0 \\
164039 & 35175 & 0 & 54679 & 1802 & 2 & 0 & 0 & 0 \\
164051 & 78681 & 0 & 263558 & 2064 & 2 & 0 & 0 & 0 \\
164057 & 61536 & 0 & 27342 & 5858 & 0 & 0 & 0 & 0 \\
164071 & 180710 & 113034 & 102543 & 3214 & 8 & 0 & 0 & 0 \\
164089 & 217187 & 88886 & 49226 & 10762 & 6 & 0 & 0 & 0 \\
164093 & 41030 & 0 & 27348 & 0 & 0 & 0 & 0 & 0 \\
164113 & 212135 & 95741 & 0 & 22344 & 6 & 0 & 0 & 0 \\
164117 & 44886 & 0 & 27352 & 52 & 0 & 0 & 0 & 0 \\
164147 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
164149 & 136817 & 27358 & 49244 & 2486 & 3 & 0 & 0 & 0 \\
164173 & 136837 & 27362 & 0 & 13430 & 1 & 0 & 0 & 0 \\
164183 & 2703 & 0 & 0 & 36 & 1 & 0 & 0 & 0 \\
164191 & 179090 & 49259 & 111414 & 7012 & 2 & 0 & 0 & 0 \\
164201 & 135930 & 41051 & 27366 & 11306 & 0 & 0 & 0 & 0 \\
164209 & 217943 & 94552 & 114945 & 9314 & 8 & 0 & 0 & 0 \\
164231 & 76359 & 65699 & 104924 & 846 & 4 & 0 & 0 & 0 \\
164233 & 198641 & 88964 & 58654 & 15426 & 9 & 0 & 0 & 0 \\
164239 & 93098 & 0 & 49271 & 484 & 2 & 0 & 0 & 0 \\
164249 & 112728 & 58664 & 82123 & 2526 & 1 & 0 & 0 & 0 \\
164251 & 203840 & 113158 & 119454 & 8482 & 12 & 0 & 0 & 0 \\
164267 & 10785 & 0 & 0 & 806 & 0 & 0 & 0 & 0 \\
164279 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
164291 & 91677 & 0 & 95835 & 5798 & 2 & 0 & 0 & 0 \\
164299 & 86192 & 0 & 49289 & 30 & 0 & 0 & 0 & 0 \\
164309 & 41084 & 0 & 27384 & 0 & 0 & 0 & 0 & 0 \\
164321 & 176880 & 121237 & 170226 & 11466 & 8 & 0 & 0 & 0 \\
164341 & 303857 & 474489 & 0 & 10382 & 21 & 0 & 0 & 0 \\
164357 & 58134 & 0 & 27392 & 1572 & 0 & 0 & 0 & 0 \\
164363 & 32241 & 0 & 0 & 4142 & 0 & 0 & 0 & 0 \\
164371 & 148004 & 49313 & 117609 & 5216 & 1 & 0 & 0 & 0 \\
164377 & 210635 & 89042 & 0 & 21926 & 7 & 0 & 0 & 0 \\
164387 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
164413 & 169069 & 27402 & 0 & 19350 & 1 & 0 & 0 & 0 \\
164419 & 87932 & 0 & 49325 & 102 & 3 & 0 & 0 & 0 \\
164429 & 78942 & 0 & 249368 & 534 & 2 & 0 & 0 & 0 \\
164431 & 276074 & 397358 & 183071 & 5762 & 815 & 0 & 0 & 0 \\
164443 & 82232 & 0 & 0 & 10962 & 0 & 0 & 0 & 0 \\
164447 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
164449 & 221795 & 89081 & 272756 & 9152 & 10 & 0 & 0 & 0 \\
164471 & 49359 & 0 & 41117 & 3654 & 0 & 0 & 0 & 0 \\
164477 & 63358 & 0 & 27412 & 2738 & 1 & 0 & 0 & 0 \\
164503 & 168206 & 228923 & 61688 & 15220 & 6 & 0 & 0 & 0 \\
164513 & 86628 & 0 & 86172 & 1896 & 3 & 0 & 0 & 0 \\
164531 & 49377 & 0 & 41132 & 3656 & 0 & 0 & 0 & 0 \\
164569 & 164627 & 27428 & 108144 & 3088 & 5 & 0 & 0 & 0 \\
164581 & 251753 & 186536 & 67328 & 7592 & 16 & 0 & 0 & 0 \\
164587 & 82304 & 0 & 0 & 10972 & 1 & 0 & 0 & 0 \\
164599 & 129422 & 54869 & 123448 & 1998 & 2 & 0 & 0 & 0 \\
164617 & 187475 & 27436 & 0 & 21342 & 9 & 0 & 0 & 0 \\
164621 & 98814 & 41156 & 27436 & 4524 & 0 & 0 & 0 & 0 \\
164623 & 82322 & 0 & 0 & 10974 & 0 & 0 & 0 & 0 \\
164627 & 61221 & 0 & 136112 & 5568 & 2 & 0 & 0 & 0 \\
164653 & 137237 & 27442 & 0 & 13470 & 3 & 0 & 0 & 0 \\
164663 & 25167 & 0 & 0 & 2016 & 1 & 0 & 0 & 0 \\
164677 & 137257 & 27446 & 0 & 13472 & 2 & 0 & 0 & 0 \\
164683 & 161072 & 54897 & 69673 & 17706 & 3 & 0 & 0 & 0 \\
164701 & 291109 & 261756 & 0 & 12988 & 9 & 0 & 0 & 0 \\
164707 & 86924 & 0 & 0 & 11028 & 2 & 0 & 0 & 0 \\
164729 & 67908 & 0 & 27454 & 6006 & 0 & 0 & 0 & 0 \\
164743 & 82382 & 0 & 0 & 10982 & 1 & 0 & 0 & 0 \\
164767 & 129554 & 54925 & 0 & 13768 & 1 & 0 & 0 & 0 \\
164771 & 49449 & 0 & 105269 & 0 & 4 & 0 & 0 & 0 \\
164789 & 63478 & 0 & 27464 & 2742 & 0 & 0 & 0 & 0 \\
164809 & 280787 & 360386 & 49442 & 8180 & 16 & 0 & 0 & 0 \\
164821 & 232577 & 118124 & 151696 & 7872 & 6 & 0 & 0 & 0 \\
164831 & 56019 & 0 & 41207 & 3814 & 0 & 0 & 0 & 0 \\
164837 & 100275 & 76556 & 82417 & 2560 & 2 & 0 & 0 & 0 \\
164839 & 87398 & 0 & 49451 & 66 & 1 & 0 & 0 & 0 \\
164881 & 308819 & 315588 & 73762 & 13096 & 16 & 0 & 0 & 0 \\
164893 & 229333 & 220935 & 0 & 15936 & 5 & 0 & 0 & 0 \\
164911 & 167354 & 49475 & 116186 & 5892 & 2 & 0 & 0 & 0 \\
164953 & 220571 & 89354 & 0 & 22046 & 4 & 0 & 0 & 0 \\
164963 & 35373 & 0 & 54987 & 1812 & 1 & 0 & 0 & 0 \\
164987 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
164999 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
165001 & 314819 & 327414 & 75326 & 14472 & 16 & 1 & 0 & 0 \\
165037 & 160685 & 27506 & 0 & 15246 & 3 & 0 & 0 & 0 \\
165041 & 136344 & 41261 & 91688 & 8398 & 7 & 0 & 0 & 0 \\
165047 & 35391 & 0 & 124842 & 0 & 1 & 0 & 0 & 0 \\
165049 & 216947 & 171655 & 125436 & 9786 & 3 & 0 & 0 & 0 \\
165059 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
165079 & 122642 & 0 & 111427 & 1724 & 3 & 0 & 0 & 0 \\
165083 & 4377 & 0 & 0 & 118 & 0 & 0 & 0 & 0 \\
165089 & 163632 & 58964 & 220116 & 3830 & 3 & 0 & 0 & 0 \\
165103 & 129818 & 55037 & 0 & 13796 & 1 & 0 & 0 & 0 \\
165133 & 222701 & 95084 & 0 & 21908 & 4 & 0 & 0 & 0 \\
165161 & 123960 & 41291 & 27526 & 10646 & 0 & 0 & 0 & 0 \\
165173 & 103026 & 0 & 82585 & 3858 & 0 & 0 & 0 & 0 \\
165181 & 214901 & 118382 & 0 & 9082 & 10 & 0 & 0 & 0 \\
165203 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
165211 & 148760 & 49565 & 41302 & 5620 & 3 & 0 & 0 & 0 \\
165229 & 202229 & 82617 & 198056 & 3972 & 12 & 0 & 0 & 0 \\
165233 & 86952 & 0 & 27538 & 8134 & 3 & 0 & 0 & 0 \\
165247 & 82634 & 0 & 0 & 11016 & 0 & 0 & 0 & 0 \\
165287 & 24987 & 0 & 0 & 3744 & 1 & 0 & 0 & 0 \\
165293 & 57906 & 0 & 27548 & 696 & 1 & 0 & 0 & 0 \\
165311 & 55587 & 0 & 105614 & 118 & 6 & 0 & 0 & 0 \\
165313 & 306767 & 444818 & 0 & 21078 & 32 & 0 & 0 & 0 \\
165317 & 49414 & 0 & 27552 & 322 & 0 & 0 & 0 & 0 \\
165331 & 223748 & 180041 & 41332 & 9138 & 16 & 0 & 0 & 0 \\
165343 & 102338 & 0 & 72337 & 11476 & 1 & 0 & 0 & 0 \\
165349 & 180937 & 27558 & 49604 & 9050 & 4 & 0 & 0 & 0 \\
165367 & 110282 & 0 & 62012 & 12104 & 0 & 0 & 0 & 0 \\
165379 & 90908 & 0 & 49613 & 250 & 2 & 0 & 0 & 0 \\
165383 & 35463 & 0 & 55127 & 1816 & 3 & 0 & 0 & 0 \\
165391 & 162314 & 49619 & 41347 & 5994 & 6 & 0 & 0 & 0 \\
165397 & 235745 & 225211 & 0 & 17978 & 3 & 0 & 0 & 0 \\
165437 & 46686 & 0 & 108876 & 100 & 0 & 0 & 0 & 0 \\
165443 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
165449 & 62058 & 0 & 27574 & 5908 & 0 & 0 & 0 & 0 \\
165457 & 227975 & 89627 & 0 & 23608 & 4 & 0 & 0 & 0 \\
165463 & 131966 & 75229 & 0 & 15426 & 2 & 0 & 0 & 0 \\
165469 & 137917 & 27578 & 49640 & 2506 & 4 & 0 & 0 & 0 \\
165479 & 24807 & 0 & 77223 & 1610 & 0 & 0 & 0 & 0 \\
165511 & 193814 & 114026 & 176462 & 2768 & 12 & 0 & 0 & 0 \\
165523 & 137492 & 55177 & 0 & 14022 & 3 & 0 & 0 & 0 \\
165527 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
165533 & 51582 & 0 & 27588 & 530 & 0 & 0 & 0 & 0 \\
165541 & 235529 & 195919 & 0 & 9330 & 6 & 1 & 0 & 0 \\
165551 & 144507 & 66227 & 172447 & 7150 & 2 & 0 & 0 & 0 \\
165553 & 179471 & 27592 & 75578 & 20980 & 4 & 0 & 0 & 0 \\
165559 & 91358 & 0 & 128307 & 74 & 1 & 0 & 0 & 0 \\
165569 & 107248 & 0 & 99340 & 9126 & 1 & 0 & 0 & 0 \\
165587 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
165589 & 138017 & 27598 & 49676 & 2508 & 1 & 0 & 0 & 0 \\
165601 & 360935 & 547669 & 77458 & 14556 & 13 & 0 & 0 & 0 \\
165611 & 49701 & 0 & 41402 & 3680 & 1 & 0 & 0 & 0 \\
165617 & 102000 & 0 & 27602 & 11246 & 1 & 0 & 0 & 0 \\
165653 & 41420 & 0 & 27608 & 0 & 0 & 0 & 0 & 0 \\
165667 & 82844 & 0 & 0 & 11044 & 1 & 0 & 0 & 0 \\
165673 & 255491 & 316804 & 0 & 22722 & 8 & 0 & 0 & 0 \\
165701 & 111236 & 41426 & 27616 & 5272 & 4 & 0 & 0 & 0 \\
165703 & 82862 & 0 & 0 & 11046 & 2 & 0 & 0 & 0 \\
165707 & 8661 & 0 & 0 & 508 & 0 & 0 & 0 & 0 \\
165709 & 170401 & 27618 & 49712 & 8456 & 7 & 0 & 0 & 0 \\
165713 & 72530 & 0 & 27618 & 7298 & 1 & 0 & 0 & 0 \\
165719 & 59223 & 0 & 55239 & 3270 & 0 & 0 & 0 & 0 \\
165721 & 248939 & 118769 & 0 & 15866 & 6 & 0 & 0 & 0 \\
165749 & 67890 & 0 & 93923 & 890 & 1 & 0 & 0 & 0 \\
165779 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
165799 & 118838 & 0 & 111913 & 1220 & 5 & 0 & 0 & 0 \\
165811 & 149300 & 49745 & 41452 & 5642 & 3 & 0 & 0 & 0 \\
165817 & 284795 & 204321 & 73154 & 18422 & 18 & 0 & 0 & 0 \\
165829 & 168345 & 96742 & 49748 & 3434 & 4 & 0 & 0 & 0 \\
165833 & 78852 & 0 & 179775 & 5994 & 2 & 0 & 0 & 0 \\
165857 & 86880 & 0 & 86876 & 1880 & 0 & 0 & 0 & 0 \\
165877 & 155729 & 27646 & 0 & 14512 & 0 & 0 & 0 & 0 \\
165883 & 82952 & 0 & 0 & 11058 & 1 & 0 & 0 & 0 \\
165887 & 60627 & 0 & 291132 & 2348 & 1 & 0 & 0 & 0 \\
165901 & 306669 & 319984 & 67868 & 8802 & 12 & 0 & 0 & 0 \\
165931 & 149408 & 49781 & 41482 & 5646 & 1 & 0 & 0 & 0 \\
165941 & 99606 & 41486 & 92188 & 872 & 9 & 0 & 0 & 0 \\
165947 & 37641 & 0 & 0 & 4948 & 1 & 0 & 0 & 0 \\
165961 & 291599 & 245727 & 0 & 13826 & 10 & 0 & 0 & 0 \\
165983 & 6843 & 0 & 0 & 308 & 0 & 0 & 0 & 0 \\
166013 & 123382 & 0 & 83005 & 6454 & 2 & 0 & 0 & 0 \\
166021 & 215993 & 118984 & 74272 & 8254 & 10 & 0 & 0 & 0 \\
166027 & 142640 & 55345 & 0 & 14108 & 0 & 0 & 0 & 0 \\
166031 & 49827 & 0 & 106074 & 0 & 3 & 0 & 0 & 0 \\
166043 & 4269 & 0 & 0 & 112 & 1 & 0 & 0 & 0 \\
166063 & 108746 & 0 & 0 & 13986 & 1 & 0 & 0 & 0 \\
166081 & 281231 & 191007 & 130491 & 9074 & 21 & 0 & 0 & 0 \\
166099 & 119492 & 81353 & 49829 & 1994 & 5 & 0 & 0 & 0 \\
166147 & 83084 & 0 & 0 & 11076 & 4 & 0 & 0 & 0 \\
166151 & 59907 & 0 & 117689 & 3826 & 1 & 0 & 0 & 0 \\
166157 & 41546 & 0 & 27692 & 0 & 0 & 0 & 0 & 0 \\
166169 & 62328 & 0 & 27694 & 5934 & 0 & 0 & 0 & 0 \\
166183 & 83102 & 0 & 0 & 11078 & 1 & 0 & 0 & 0 \\
166189 & 174077 & 95692 & 116331 & 1300 & 7 & 0 & 0 & 0 \\
166207 & 83114 & 0 & 0 & 11080 & 1 & 0 & 0 & 0 \\
166219 & 108848 & 0 & 49865 & 2918 & 2 & 0 & 0 & 0 \\
166237 & 194165 & 83121 & 0 & 16892 & 4 & 0 & 0 & 0 \\
166247 & 2775 & 0 & 0 & 40 & 0 & 0 & 0 & 0 \\
166259 & 2865 & 0 & 0 & 42 & 0 & 0 & 0 & 0 \\
166273 & 193271 & 27712 & 0 & 22154 & 5 & 0 & 0 & 0 \\
166289 & 90328 & 0 & 99772 & 7220 & 3 & 0 & 0 & 0 \\
166297 & 211715 & 97015 & 68030 & 18886 & 3 & 0 & 0 & 0 \\
166301 & 111638 & 41576 & 92388 & 1594 & 2 & 0 & 0 & 0 \\
166303 & 110906 & 0 & 62363 & 12172 & 5 & 0 & 0 & 0 \\
166319 & 2235 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
166349 & 109550 & 70388 & 159693 & 2748 & 1 & 0 & 0 & 0 \\
166351 & 163394 & 49907 & 122514 & 6364 & 5 & 0 & 0 & 0 \\
166357 & 171067 & 27726 & 0 & 19580 & 8 & 0 & 0 & 0 \\
166363 & 154808 & 55457 & 0 & 15616 & 2 & 0 & 0 & 0 \\
166393 & 201251 & 90134 & 0 & 21570 & 6 & 0 & 0 & 0 \\
166399 & 83210 & 0 & 49919 & 0 & 2 & 0 & 0 & 0 \\
166403 & 23997 & 0 & 77258 & 1324 & 1 & 0 & 0 & 0 \\
166409 & 107508 & 80534 & 251288 & 6846 & 5 & 0 & 0 & 0 \\
166417 & 180407 & 27736 & 59434 & 15748 & 6 & 0 & 0 & 0 \\
166429 & 207317 & 27738 & 267085 & 5904 & 11 & 0 & 0 & 0 \\
166457 & 62436 & 0 & 27742 & 5944 & 0 & 0 & 0 & 0 \\
166471 & 165014 & 127656 & 41617 & 5824 & 3 & 0 & 0 & 0 \\
166487 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
166541 & 132222 & 108259 & 27756 & 5616 & 5 & 0 & 0 & 0 \\
166561 & 276335 & 191559 & 68138 & 14008 & 4 & 0 & 0 & 0 \\
166567 & 123398 & 0 & 0 & 13780 & 5 & 0 & 0 & 0 \\
166571 & 49989 & 0 & 106419 & 0 & 5 & 0 & 0 & 0 \\
166597 & 138857 & 27766 & 0 & 13630 & 3 & 0 & 0 & 0 \\
166601 & 227190 & 259532 & 83299 & 9744 & 7 & 0 & 0 & 0 \\
166603 & 83312 & 0 & 0 & 11106 & 0 & 0 & 0 & 0 \\
166609 & 257867 & 159680 & 49982 & 13094 & 7 & 0 & 0 & 0 \\
166613 & 54498 & 0 & 27768 & 856 & 0 & 0 & 0 & 0 \\
166619 & 1785 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
166627 & 111122 & 0 & 0 & 16824 & 0 & 0 & 0 & 0 \\
166631 & 66135 & 0 & 41657 & 4956 & 1 & 0 & 0 & 0 \\
166643 & 35733 & 0 & 55547 & 1830 & 2 & 0 & 0 & 0 \\
166657 & 273279 & 220835 & 76082 & 19296 & 5 & 0 & 0 & 0 \\
166667 & 2001 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
166669 & 193517 & 27778 & 50000 & 5952 & 7 & 0 & 0 & 0 \\
166679 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
166693 & 153161 & 27782 & 68192 & 11702 & 5 & 0 & 0 & 0 \\
166703 & 14763 & 0 & 72932 & 296 & 0 & 0 & 0 & 0 \\
166723 & 92828 & 0 & 0 & 11456 & 0 & 0 & 0 & 0 \\
166739 & 51537 & 0 & 293379 & 678 & 4 & 0 & 0 & 0 \\
166741 & 284801 & 321604 & 0 & 10494 & 14 & 0 & 0 & 0 \\
166781 & 112710 & 41696 & 184715 & 4178 & 0 & 0 & 0 & 0 \\
166783 & 188738 & 131064 & 78179 & 18490 & 3 & 0 & 0 & 0 \\
166799 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
166807 & 120590 & 0 & 62552 & 12800 & 3 & 0 & 0 & 0 \\
166823 & 1767 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
166841 & 137820 & 41711 & 171830 & 7126 & 4 & 0 & 0 & 0 \\
166843 & 169064 & 0 & 0 & 21214 & 0 & 0 & 0 & 0 \\
166847 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
166849 & 237407 & 174311 & 196667 & 9536 & 12 & 0 & 0 & 0 \\
166853 & 92442 & 0 & 83425 & 2440 & 3 & 0 & 0 & 0 \\
166861 & 278237 & 184482 & 0 & 12420 & 8 & 0 & 0 & 0 \\
166867 & 147140 & 55625 & 70597 & 12704 & 5 & 0 & 0 & 0 \\
166871 & 94431 & 66755 & 207361 & 5142 & 13 & 0 & 0 & 0 \\
166909 & 194949 & 83457 & 50072 & 5834 & 2 & 0 & 0 & 0 \\
166919 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
166931 & 50097 & 0 & 106649 & 0 & 2 & 0 & 0 & 0 \\
166949 & 41744 & 0 & 27824 & 0 & 0 & 0 & 0 & 0 \\
166967 & 8175 & 0 & 0 & 446 & 0 & 0 & 0 & 0 \\
166973 & 82742 & 0 & 108040 & 3938 & 3 & 0 & 0 & 0 \\
166979 & 35805 & 0 & 55659 & 1834 & 3 & 0 & 0 & 0 \\
166987 & 111362 & 0 & 0 & 16860 & 5 & 0 & 0 & 0 \\
167009 & 98760 & 73079 & 100204 & 6692 & 1 & 0 & 0 & 0 \\
167017 & 167075 & 27836 & 0 & 20232 & 8 & 0 & 0 & 0 \\
167021 & 150654 & 41756 & 225785 & 3076 & 5 & 0 & 0 & 0 \\
167023 & 124082 & 0 & 139720 & 12402 & 3 & 0 & 0 & 0 \\
167033 & 62652 & 0 & 87492 & 0 & 0 & 0 & 0 & 0 \\
167039 & 5475 & 0 & 0 & 192 & 0 & 0 & 0 & 0 \\
167047 & 114038 & 0 & 0 & 15286 & 3 & 0 & 0 & 0 \\
167051 & 85341 & 76865 & 111366 & 4508 & 2 & 0 & 0 & 0 \\
167071 & 150434 & 50123 & 41767 & 5686 & 7 & 0 & 0 & 0 \\
167077 & 313865 & 532404 & 0 & 22576 & 10 & 0 & 0 & 0 \\
167081 & 125400 & 41771 & 27846 & 10770 & 1 & 0 & 0 & 0 \\
167087 & 13251 & 0 & 0 & 1212 & 0 & 0 & 0 & 0 \\
167099 & 18633 & 0 & 0 & 830 & 0 & 0 & 0 & 0 \\
167107 & 83564 & 0 & 0 & 11140 & 1 & 0 & 0 & 0 \\
167113 & 245411 & 158896 & 0 & 23574 & 7 & 0 & 0 & 0 \\
167117 & 49206 & 0 & 27852 & 264 & 0 & 0 & 0 & 0 \\
167119 & 150218 & 55709 & 125338 & 2962 & 7 & 0 & 0 & 0 \\
167149 & 171881 & 27858 & 50144 & 8530 & 2 & 0 & 0 & 0 \\
167159 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
167173 & 139337 & 27862 & 0 & 13676 & 2 & 0 & 0 & 0 \\
167177 & 62706 & 0 & 27862 & 5970 & 1 & 0 & 0 & 0 \\
167191 & 150542 & 50159 & 41797 & 5690 & 6 & 0 & 0 & 0 \\
167197 & 139357 & 27866 & 0 & 13678 & 2 & 0 & 0 & 0 \\
167213 & 59142 & 0 & 27868 & 1598 & 3 & 0 & 0 & 0 \\
167221 & 256949 & 184880 & 68408 & 9168 & 7 & 0 & 0 & 0 \\
167249 & 73202 & 0 & 100348 & 5972 & 0 & 0 & 0 & 0 \\
167261 & 100398 & 41816 & 27876 & 4596 & 1 & 0 & 0 & 0 \\
167267 & 22845 & 0 & 0 & 3764 & 0 & 0 & 0 & 0 \\
167269 & 148265 & 27878 & 50180 & 2708 & 6 & 0 & 0 & 0 \\
167309 & 44830 & 0 & 27884 & 20 & 0 & 0 & 0 & 0 \\
167311 & 262898 & 263340 & 104568 & 7616 & 12 & 0 & 0 & 0 \\
167317 & 146849 & 27886 & 0 & 13782 & 1 & 0 & 0 & 0 \\
167329 & 299375 & 287912 & 50198 & 10090 & 13 & 0 & 0 & 0 \\
167339 & 8193 & 0 & 78091 & 88 & 1 & 0 & 0 & 0 \\
167341 & 217709 & 119930 & 71717 & 7610 & 6 & 0 & 0 & 0 \\
167381 & 100470 & 41846 & 92988 & 880 & 4 & 0 & 0 & 0 \\
167393 & 78528 & 0 & 27898 & 7708 & 1 & 0 & 0 & 0 \\
167407 & 83714 & 0 & 0 & 11160 & 0 & 0 & 0 & 0 \\
167413 & 195537 & 83709 & 70828 & 15176 & 5 & 0 & 0 & 0 \\
167423 & 2883 & 0 & 81967 & 8 & 0 & 0 & 0 & 0 \\
167429 & 57418 & 0 & 27904 & 1274 & 3 & 0 & 0 & 0 \\
167437 & 172177 & 27906 & 0 & 19706 & 1 & 0 & 0 & 0 \\
167441 & 248808 & 254483 & 242250 & 10378 & 7 & 0 & 0 & 0 \\
167443 & 128996 & 0 & 0 & 15708 & 1 & 0 & 0 & 0 \\
167449 & 167507 & 27908 & 50234 & 9122 & 1 & 0 & 0 & 0 \\
167471 & 50259 & 0 & 106994 & 0 & 3 & 0 & 0 & 0 \\
167483 & 41187 & 0 & 55827 & 2016 & 2 & 0 & 0 & 0 \\
167491 & 184472 & 115390 & 41872 & 7932 & 6 & 0 & 0 & 0 \\
167521 & 277919 & 192663 & 0 & 16626 & 6 & 0 & 0 & 0 \\
167537 & 83248 & 0 & 87756 & 1728 & 1 & 0 & 0 & 0 \\
167543 & 13287 & 0 & 74463 & 238 & 0 & 0 & 0 & 0 \\
167593 & 167651 & 27932 & 59854 & 14316 & 4 & 0 & 0 & 0 \\
167597 & 94350 & 0 & 27932 & 6756 & 0 & 0 & 0 & 0 \\
167611 & 164456 & 50285 & 41902 & 6074 & 8 & 0 & 0 & 0 \\
167621 & 135390 & 125422 & 27936 & 6822 & 4 & 0 & 0 & 0 \\
167623 & 162518 & 126804 & 0 & 15164 & 2 & 0 & 0 & 0 \\
167627 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
167633 & 73370 & 0 & 27938 & 7382 & 1 & 0 & 0 & 0 \\
167641 & 301499 & 255796 & 82282 & 15024 & 12 & 0 & 0 & 0 \\
167663 & 22899 & 0 & 75847 & 3048 & 0 & 0 & 0 & 0 \\
167677 & 146645 & 27946 & 0 & 13790 & 2 & 0 & 0 & 0 \\
167683 & 83852 & 0 & 0 & 11178 & 0 & 0 & 0 & 0 \\
167711 & 60627 & 0 & 41927 & 4190 & 1 & 0 & 0 & 0 \\
167729 & 103296 & 0 & 167727 & 6944 & 3 & 0 & 0 & 0 \\
167747 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
167759 & 6915 & 0 & 79219 & 62 & 2 & 0 & 0 & 0 \\
167771 & 66585 & 0 & 41942 & 4990 & 1 & 0 & 0 & 0 \\
167777 & 136164 & 59924 & 232543 & 2096 & 4 & 0 & 0 & 0 \\
167779 & 151532 & 77459 & 50333 & 8854 & 7 & 0 & 0 & 0 \\
167801 & 138900 & 41951 & 27966 & 11550 & 5 & 0 & 0 & 0 \\
167809 & 237887 & 104596 & 50342 & 12958 & 9 & 0 & 0 & 0 \\
167861 & 191730 & 191613 & 83929 & 8394 & 8 & 0 & 0 & 0 \\
167863 & 88478 & 0 & 0 & 11236 & 0 & 0 & 0 & 0 \\
167873 & 94648 & 0 & 167871 & 1990 & 4 & 0 & 0 & 0 \\
167879 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
167887 & 121370 & 0 & 62957 & 12882 & 7 & 0 & 0 & 0 \\
167891 & 55173 & 0 & 124271 & 3750 & 1 & 0 & 0 & 0 \\
167899 & 83960 & 0 & 50369 & 0 & 3 & 0 & 0 & 0 \\
167911 & 167174 & 128566 & 41977 & 5924 & 3 & 0 & 0 & 0 \\
167917 & 196125 & 83961 & 0 & 17066 & 6 & 0 & 0 & 0 \\
167953 & 182071 & 27992 & 0 & 21892 & 3 & 0 & 0 & 0 \\
167971 & 188684 & 117588 & 113979 & 5394 & 7 & 0 & 0 & 0 \\
167987 & 64245 & 71081 & 125989 & 660 & 2 & 0 & 0 & 0 \\
168013 & 206621 & 98016 & 150556 & 18142 & 1 & 0 & 0 & 0 \\
168023 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
168029 & 104790 & 0 & 84013 & 3922 & 4 & 0 & 0 & 0 \\
168037 & 204905 & 178291 & 0 & 17024 & 7 & 0 & 0 & 0 \\
168043 & 132128 & 56017 & 0 & 14042 & 3 & 0 & 0 & 0 \\
168067 & 112082 & 0 & 0 & 16970 & 2 & 0 & 0 & 0 \\
168071 & 100839 & 0 & 98040 & 6112 & 5 & 0 & 0 & 0 \\
168083 & 8229 & 0 & 0 & 448 & 0 & 0 & 0 & 0 \\
168089 & 63048 & 0 & 28014 & 6002 & 2 & 0 & 0 & 0 \\
168109 & 140117 & 28018 & 50432 & 2546 & 4 & 0 & 0 & 0 \\
168127 & 132194 & 56045 & 0 & 14048 & 2 & 0 & 0 & 0 \\
168143 & 30027 & 0 & 70059 & 1038 & 1 & 0 & 0 & 0 \\
168151 & 194174 & 50447 & 42037 & 8026 & 5 & 0 & 0 & 0 \\
168193 & 239293 & 172938 & 0 & 23882 & 21 & 0 & 0 & 0 \\
168197 & 84154 & 0 & 84097 & 2292 & 2 & 0 & 0 & 0 \\
168211 & 266084 & 326361 & 122334 & 10174 & 12 & 0 & 0 & 0 \\
168227 & 15123 & 0 & 74767 & 246 & 1 & 0 & 0 & 0 \\
168247 & 140750 & 0 & 63092 & 15298 & 1 & 0 & 0 & 0 \\
168253 & 196517 & 84129 & 0 & 17098 & 10 & 0 & 0 & 0 \\
168263 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
168269 & 70158 & 0 & 106569 & 1104 & 3 & 0 & 0 & 0 \\
168277 & 151905 & 28046 & 68840 & 11580 & 4 & 0 & 0 & 0 \\
168281 & 181020 & 102175 & 149581 & 3868 & 1 & 0 & 0 & 0 \\
168293 & 42080 & 0 & 28048 & 0 & 0 & 0 & 0 & 0 \\
168323 & 62589 & 0 & 127320 & 3858 & 4 & 0 & 0 & 0 \\
168331 & 166832 & 129082 & 42082 & 5890 & 6 & 0 & 0 & 0 \\
168347 & 6285 & 0 & 0 & 254 & 0 & 0 & 0 & 0 \\
168353 & 78978 & 0 & 28058 & 7752 & 2 & 0 & 0 & 0 \\
168391 & 185462 & 116010 & 177410 & 1698 & 3 & 0 & 0 & 0 \\
168409 & 203687 & 91226 & 119416 & 8054 & 15 & 0 & 0 & 0 \\
168433 & 242111 & 179348 & 60154 & 18414 & 6 & 0 & 0 & 0 \\
168449 & 140160 & 60164 & 157217 & 3082 & 6 & 0 & 0 & 0 \\
168451 & 165452 & 50537 & 42112 & 6502 & 5 & 0 & 0 & 0 \\
168457 & 168515 & 28076 & 0 & 20408 & 4 & 0 & 0 & 0 \\
168463 & 174122 & 56157 & 63173 & 15484 & 4 & 0 & 0 & 0 \\
168481 & 387611 & 632637 & 0 & 15744 & 14 & 0 & 0 & 0 \\
168491 & 110145 & 0 & 179574 & 6448 & 5 & 0 & 0 & 0 \\
168499 & 174068 & 76609 & 117948 & 7554 & 4 & 0 & 0 & 0 \\
168523 & 84272 & 0 & 0 & 11234 & 1 & 0 & 0 & 0 \\
168527 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
168533 & 110978 & 71312 & 162289 & 2856 & 4 & 0 & 0 & 0 \\
168541 & 228173 & 120790 & 68948 & 6890 & 8 & 0 & 0 & 0 \\
168559 & 110378 & 0 & 50567 & 2960 & 1 & 0 & 0 & 0 \\
168599 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
168601 & 271619 & 198129 & 132471 & 8772 & 7 & 0 & 0 & 0 \\
168617 & 108516 & 60224 & 84307 & 2406 & 0 & 0 & 0 & 0 \\
168629 & 42164 & 0 & 28104 & 0 & 0 & 0 & 0 & 0 \\
168631 & 258542 & 322847 & 42157 & 8080 & 12 & 0 & 0 & 0 \\
168643 & 127052 & 0 & 0 & 17694 & 1 & 0 & 0 & 0 \\
168673 & 255023 & 144583 & 149224 & 17088 & 12 & 0 & 0 & 0 \\
168677 & 42176 & 0 & 28112 & 0 & 0 & 0 & 0 & 0 \\
168697 & 265355 & 242442 & 0 & 24452 & 17 & 0 & 0 & 0 \\
168713 & 63282 & 0 & 88372 & 0 & 0 & 0 & 0 & 0 \\
168719 & 23043 & 0 & 67487 & 730 & 1 & 0 & 0 & 0 \\
168731 & 57945 & 0 & 107799 & 202 & 2 & 0 & 0 & 0 \\
168737 & 79158 & 0 & 28122 & 7772 & 2 & 0 & 0 & 0 \\
168743 & 53607 & 0 & 139906 & 3418 & 2 & 0 & 0 & 0 \\
168761 & 126660 & 42191 & 28126 & 10880 & 3 & 0 & 0 & 0 \\
168769 & 232241 & 91421 & 190466 & 6376 & 5 & 0 & 0 & 0 \\
168781 & 240749 & 283653 & 0 & 9556 & 23 & 0 & 0 & 0 \\
168803 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
168851 & 90453 & 67547 & 42212 & 5326 & 1 & 0 & 0 & 0 \\
168863 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
168869 & 95690 & 0 & 155877 & 792 & 1 & 0 & 0 & 0 \\
168887 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
168893 & 42230 & 0 & 28148 & 0 & 4 & 0 & 0 & 0 \\
168899 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
168901 & 236201 & 121048 & 0 & 10096 & 3 & 0 & 0 & 0 \\
168913 & 282311 & 399114 & 0 & 23880 & 7 & 0 & 0 & 0 \\
168937 & 168995 & 28156 & 129444 & 11874 & 1 & 0 & 0 & 0 \\
168943 & 94058 & 0 & 0 & 11608 & 0 & 0 & 0 & 0 \\
168977 & 81336 & 0 & 28162 & 7582 & 1 & 0 & 0 & 0 \\
168991 & 164690 & 50699 & 42247 & 6036 & 4 & 0 & 0 & 0 \\
169003 & 123236 & 0 & 0 & 17354 & 1 & 0 & 0 & 0 \\
169007 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
169009 & 246455 & 144871 & 50702 & 8226 & 10 & 0 & 0 & 0 \\
169019 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
169049 & 115788 & 0 & 232641 & 1898 & 2 & 0 & 0 & 0 \\
169063 & 102566 & 0 & 81512 & 12524 & 5 & 0 & 0 & 0 \\
169067 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
169069 & 148365 & 28178 & 203252 & 82 & 1 & 0 & 0 & 0 \\
169079 & 58863 & 71543 & 126808 & 570 & 0 & 0 & 0 & 0 \\
169093 & 287993 & 230243 & 0 & 24722 & 11 & 0 & 0 & 0 \\
169097 & 77556 & 0 & 28182 & 6918 & 0 & 0 & 0 & 0 \\
169111 & 186254 & 116506 & 105693 & 3314 & 4 & 0 & 0 & 0 \\
169129 & 238157 & 91616 & 128797 & 11482 & 10 & 0 & 0 & 0 \\
169151 & 81075 & 0 & 193817 & 4262 & 0 & 0 & 0 & 0 \\
169159 & 119726 & 0 & 118410 & 1164 & 0 & 0 & 0 & 0 \\
169177 & 264635 & 226635 & 0 & 19454 & 6 & 1 & 0 & 0 \\
169181 & 134310 & 109975 & 175445 & 1834 & 3 & 0 & 0 & 0 \\
169199 & 8283 & 0 & 78959 & 88 & 0 & 0 & 0 & 0 \\
169217 & 84458 & 0 & 170558 & 1774 & 2 & 0 & 0 & 0 \\
169219 & 195452 & 215207 & 126913 & 8682 & 6 & 0 & 0 & 0 \\
169241 & 127020 & 42311 & 28206 & 10910 & 1 & 0 & 0 & 0 \\
169243 & 90488 & 0 & 0 & 11386 & 1 & 0 & 0 & 0 \\
169249 & 211823 & 28208 & 50774 & 11720 & 4 & 0 & 0 & 0 \\
169259 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
169283 & 4953 & 0 & 0 & 152 & 0 & 0 & 0 & 0 \\
169307 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
169313 & 148224 & 0 & 28218 & 15046 & 4 & 0 & 0 & 0 \\
169319 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
169321 & 290339 & 121349 & 0 & 18144 & 7 & 0 & 0 & 0 \\
169327 & 129770 & 0 & 63497 & 13320 & 1 & 0 & 0 & 0 \\
169339 & 114920 & 0 & 50801 & 3000 & 0 & 0 & 0 & 0 \\
169343 & 1803 & 0 & 0 & 8 & 1 & 0 & 0 & 0 \\
169361 & 158880 & 125995 & 178186 & 9250 & 2 & 0 & 0 & 0 \\
169369 & 169427 & 28228 & 50810 & 9226 & 4 & 0 & 0 & 0 \\
169373 & 100758 & 0 & 84685 & 3196 & 3 & 0 & 0 & 0 \\
169399 & 122462 & 0 & 114343 & 1706 & 3 & 0 & 0 & 0 \\
169409 & 82184 & 0 & 101644 & 6474 & 0 & 0 & 0 & 0 \\
169427 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
169457 & 147576 & 134674 & 84727 & 4340 & 1 & 0 & 0 & 0 \\
169471 & 251234 & 245888 & 105918 & 5072 & 4 & 0 & 0 & 0 \\
169483 & 92528 & 0 & 0 & 11512 & 3 & 0 & 0 & 0 \\
169489 & 268055 & 161155 & 193415 & 10042 & 13 & 0 & 0 & 0 \\
169493 & 42380 & 0 & 28248 & 0 & 0 & 0 & 0 & 0 \\
169501 & 243701 & 121478 & 0 & 10194 & 4 & 0 & 0 & 0 \\
169523 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
169531 & 152648 & 50861 & 42382 & 5768 & 4 & 0 & 0 & 0 \\
169553 & 74210 & 0 & 88812 & 1412 & 1 & 0 & 0 & 0 \\
169567 & 91250 & 0 & 0 & 11438 & 2 & 0 & 0 & 0 \\
169583 & 36363 & 0 & 56527 & 1862 & 0 & 0 & 0 & 0 \\
169591 & 152702 & 50879 & 121344 & 5382 & 6 & 0 & 0 & 0 \\
169607 & 2271 & 0 & 0 & 22 & 0 & 0 & 0 & 0 \\
169627 & 104984 & 0 & 0 & 13020 & 1 & 0 & 0 & 0 \\
169633 & 269711 & 246668 & 0 & 24604 & 14 & 0 & 0 & 0 \\
169639 & 140894 & 56549 & 127228 & 2254 & 5 & 0 & 0 & 0 \\
169649 & 89256 & 0 & 182842 & 6780 & 3 & 0 & 0 & 0 \\
169657 & 169715 & 28276 & 0 & 20552 & 2 & 0 & 0 & 0 \\
169661 & 123510 & 42416 & 28276 & 6342 & 5 & 0 & 0 & 0 \\
169667 & 36381 & 0 & 56555 & 1864 & 2 & 0 & 0 & 0 \\
169681 & 352583 & 461418 & 0 & 11934 & 9 & 0 & 0 & 0 \\
169691 & 56505 & 0 & 42422 & 3860 & 1 & 0 & 0 & 0 \\
169693 & 148661 & 28282 & 0 & 13968 & 1 & 0 & 0 & 0 \\
169709 & 148638 & 161512 & 152736 & 4696 & 3 & 0 & 0 & 0 \\
169733 & 42440 & 0 & 28288 & 0 & 0 & 0 & 0 & 0 \\
169751 & 112287 & 0 & 176822 & 6208 & 4 & 0 & 0 & 0 \\
169753 & 209051 & 97744 & 0 & 22454 & 2 & 0 & 0 & 0 \\
169769 & 63678 & 0 & 28294 & 6062 & 0 & 0 & 0 & 0 \\
169777 & 240467 & 91967 & 60634 & 18250 & 8 & 0 & 0 & 0 \\
169783 & 84902 & 0 & 0 & 11318 & 0 & 0 & 0 & 0 \\
169789 & 141517 & 28298 & 50936 & 2572 & 5 & 0 & 0 & 0 \\
169817 & 63696 & 0 & 28302 & 6064 & 0 & 0 & 0 & 0 \\
169823 & 22467 & 0 & 0 & 1522 & 1 & 0 & 0 & 0 \\
169831 & 237734 & 191941 & 268518 & 4500 & 14 & 0 & 0 & 0 \\
169837 & 141557 & 28306 & 0 & 13894 & 3 & 1 & 0 & 0 \\
169843 & 84932 & 0 & 0 & 11322 & 1 & 0 & 0 & 0 \\
169859 & 27453 & 0 & 70774 & 736 & 0 & 0 & 0 & 0 \\
169889 & 79698 & 0 & 162606 & 342 & 0 & 0 & 0 & 0 \\
169891 & 211724 & 180423 & 42472 & 7424 & 4 & 0 & 0 & 0 \\
169909 & 141617 & 28318 & 50972 & 2574 & 1 & 0 & 0 & 0 \\
169913 & 69492 & 0 & 28318 & 6168 & 2 & 0 & 0 & 0 \\
169919 & 43203 & 0 & 56639 & 2026 & 1 & 0 & 0 & 0 \\
169933 & 235073 & 84969 & 0 & 19302 & 6 & 0 & 0 & 0 \\
169937 & 127016 & 0 & 103849 & 10912 & 2 & 0 & 0 & 0 \\
169943 & 8319 & 0 & 0 & 452 & 0 & 0 & 0 & 0 \\
169951 & 209330 & 118974 & 122151 & 7576 & 4 & 0 & 0 & 0 \\
169957 & 174767 & 28326 & 0 & 20002 & 2 & 0 & 0 & 0 \\
169987 & 93788 & 0 & 0 & 11614 & 2 & 0 & 0 & 0 \\
169991 & 56055 & 0 & 108604 & 62 & 1 & 0 & 0 & 0 \\
170003 & 36453 & 0 & 56667 & 1868 & 0 & 0 & 0 & 0 \\
170021 & 102054 & 42506 & 28336 & 4672 & 1 & 0 & 0 & 0 \\
170029 & 174841 & 28338 & 131164 & 8408 & 3 & 0 & 0 & 0 \\
170047 & 136610 & 0 & 63767 & 13366 & 2 & 0 & 0 & 0 \\
170057 & 75216 & 0 & 89076 & 550 & 0 & 0 & 0 & 0 \\
170063 & 11163 & 0 & 0 & 836 & 0 & 0 & 0 & 0 \\
170081 & 147072 & 42521 & 94488 & 9008 & 0 & 0 & 0 & 0 \\
170099 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
170101 & 376753 & 553236 & 155091 & 12814 & 15 & 0 & 0 & 0 \\
170111 & 51051 & 0 & 42527 & 3780 & 0 & 0 & 0 & 0 \\
170123 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
170141 & 111702 & 42536 & 28356 & 4894 & 0 & 0 & 0 & 0 \\
170167 & 90350 & 0 & 0 & 11418 & 1 & 0 & 0 & 0 \\
170179 & 89468 & 0 & 51053 & 38 & 1 & 0 & 0 & 0 \\
170189 & 45550 & 0 & 28364 & 18 & 0 & 0 & 0 & 0 \\
170197 & 172769 & 99290 & 0 & 14872 & 8 & 0 & 0 & 0 \\
170207 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
170213 & 85162 & 0 & 85105 & 2320 & 2 & 0 & 0 & 0 \\
170227 & 175922 & 56745 & 0 & 20374 & 4 & 0 & 0 & 0 \\
170231 & 62175 & 0 & 42557 & 4322 & 1 & 0 & 0 & 0 \\
170239 & 105362 & 0 & 125550 & 466 & 4 & 0 & 0 & 0 \\
170243 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
170249 & 88608 & 0 & 106688 & 8420 & 2 & 0 & 0 & 0 \\
170263 & 126482 & 0 & 63848 & 13128 & 2 & 0 & 0 & 0 \\
170267 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
170279 & 13503 & 0 & 75679 & 242 & 1 & 0 & 0 & 0 \\
170293 & 159857 & 28382 & 0 & 14902 & 1 & 0 & 0 & 0 \\
170299 & 113570 & 0 & 51089 & 5842 & 2 & 0 & 0 & 0 \\
170327 & 19695 & 0 & 70969 & 524 & 0 & 0 & 0 & 0 \\
170341 & 252521 & 122080 & 0 & 11244 & 8 & 0 & 0 & 0 \\
170347 & 133280 & 0 & 0 & 16220 & 4 & 0 & 0 & 0 \\
170351 & 61419 & 0 & 186911 & 138 & 2 & 0 & 0 & 0 \\
170353 & 334463 & 437308 & 80693 & 20196 & 10 & 0 & 0 & 0 \\
170363 & 2793 & 0 & 0 & 40 & 0 & 0 & 0 & 0 \\
170369 & 117768 & 0 & 170367 & 7528 & 7 & 0 & 0 & 0 \\
170371 & 199484 & 117374 & 42592 & 8694 & 10 & 0 & 0 & 0 \\
170383 & 90746 & 0 & 0 & 11446 & 1 & 0 & 0 & 0 \\
170389 & 175211 & 28398 & 120820 & 6114 & 6 & 0 & 0 & 0 \\
170393 & 87312 & 0 & 89252 & 1440 & 1 & 0 & 0 & 0 \\
170413 & 178493 & 98124 & 0 & 15792 & 3 & 0 & 0 & 0 \\
170441 & 127920 & 42611 & 94688 & 7200 & 4 & 0 & 0 & 0 \\
170447 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
170473 & 170531 & 28412 & 0 & 20650 & 0 & 0 & 0 & 0 \\
170483 & 26517 & 0 & 71034 & 652 & 1 & 0 & 0 & 0 \\
170497 & 249617 & 172902 & 0 & 24300 & 7 & 0 & 0 & 0 \\
170503 & 89318 & 0 & 0 & 11392 & 0 & 0 & 0 & 0 \\
170509 & 173085 & 99472 & 51152 & 3534 & 15 & 0 & 0 & 0 \\
170537 & 63966 & 0 & 28422 & 6090 & 2 & 0 & 0 & 0 \\
170539 & 93728 & 0 & 51161 & 258 & 4 & 0 & 0 & 0 \\
170551 & 203594 & 117498 & 106593 & 4132 & 1 & 0 & 0 & 0 \\
170557 & 150389 & 28426 & 0 & 14090 & 3 & 0 & 0 & 0 \\
170579 & 26013 & 0 & 0 & 2092 & 1 & 0 & 0 & 0 \\
170603 & 1893 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
170609 & 74672 & 0 & 102364 & 6092 & 4 & 0 & 0 & 0 \\
170627 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
170633 & 144372 & 60944 & 85315 & 6576 & 3 & 0 & 0 & 0 \\
170641 & 339239 & 409848 & 0 & 15128 & 14 & 0 & 0 & 0 \\
170647 & 158750 & 141726 & 0 & 16014 & 1 & 0 & 0 & 0 \\
170669 & 42674 & 0 & 28444 & 0 & 1 & 0 & 0 & 0 \\
170689 & 264159 & 146311 & 123420 & 6938 & 12 & 0 & 0 & 0 \\
170701 & 238709 & 122338 & 73157 & 8580 & 6 & 0 & 0 & 0 \\
170707 & 100484 & 0 & 0 & 12308 & 2 & 0 & 0 & 0 \\
170711 & 59151 & 0 & 109064 & 242 & 0 & 0 & 0 & 0 \\
170741 & 102486 & 42686 & 28456 & 4692 & 1 & 0 & 0 & 0 \\
170749 & 231749 & 103802 & 133183 & 10514 & 7 & 0 & 0 & 0 \\
170759 & 36615 & 0 & 56919 & 1876 & 0 & 0 & 0 & 0 \\
170761 & 256499 & 122381 & 0 & 16348 & 5 & 0 & 0 & 0 \\
170767 & 122930 & 0 & 146136 & 12556 & 2 & 0 & 0 & 0 \\
170773 & 227681 & 85389 & 0 & 18852 & 6 & 0 & 0 & 0 \\
170777 & 64056 & 0 & 28462 & 6098 & 3 & 0 & 0 & 0 \\
170801 & 220456 & 103705 & 230895 & 5862 & 1 & 0 & 0 & 0 \\
170809 & 210347 & 98352 & 119565 & 8102 & 8 & 0 & 0 & 0 \\
170813 & 42710 & 0 & 28468 & 0 & 0 & 0 & 0 & 0 \\
170827 & 91088 & 0 & 0 & 11480 & 0 & 0 & 0 & 0 \\
170837 & 42716 & 0 & 28472 & 0 & 0 & 0 & 0 & 0 \\
170843 & 36633 & 0 & 56947 & 1876 & 0 & 0 & 0 & 0 \\
170851 & 199052 & 133312 & 42712 & 8352 & 2 & 0 & 0 & 0 \\
170857 & 290915 & 289655 & 0 & 19896 & 8 & 0 & 0 & 0 \\
170873 & 106572 & 82199 & 28478 & 9494 & 3 & 0 & 0 & 0 \\
170881 & 294479 & 196527 & 0 & 17130 & 9 & 0 & 0 & 0 \\
170887 & 103670 & 0 & 0 & 12764 & 1 & 0 & 0 & 0 \\
170899 & 165668 & 129282 & 206786 & 2730 & 3 & 0 & 0 & 0 \\
170921 & 128280 & 42731 & 28486 & 11018 & 2 & 0 & 0 & 0 \\
170927 & 47451 & 0 & 56975 & 2410 & 4 & 0 & 0 & 0 \\
170953 & 197171 & 28492 & 61054 & 16432 & 4 & 0 & 0 & 0 \\
170957 & 47086 & 0 & 28492 & 68 & 1 & 0 & 0 & 0 \\
170971 & 166904 & 51293 & 42742 & 6132 & 8 & 0 & 0 & 0 \\
171007 & 116738 & 0 & 80159 & 15326 & 3 & 0 & 0 & 0 \\
171023 & 1803 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
171029 & 112386 & 77759 & 96915 & 4010 & 5 & 0 & 0 & 0 \\
171043 & 97676 & 0 & 0 & 11978 & 0 & 0 & 0 & 0 \\
171047 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
171049 & 171107 & 28508 & 121288 & 6726 & 7 & 0 & 0 & 0 \\
171053 & 96222 & 0 & 157893 & 742 & 2 & 0 & 0 & 0 \\
171077 & 58666 & 0 & 28512 & 1302 & 0 & 0 & 0 & 0 \\
171079 & 85550 & 0 & 51323 & 0 & 0 & 0 & 0 & 0 \\
171091 & 188432 & 117870 & 42772 & 8104 & 6 & 0 & 0 & 0 \\
171103 & 85562 & 0 & 0 & 11406 & 2 & 0 & 0 & 0 \\
171131 & 56145 & 0 & 127250 & 3838 & 1 & 0 & 0 & 0 \\
171161 & 164460 & 111262 & 95088 & 8344 & 3 & 0 & 0 & 0 \\
171163 & 125612 & 0 & 0 & 17640 & 3 & 0 & 0 & 0 \\
171167 & 15627 & 0 & 0 & 954 & 1 & 0 & 0 & 0 \\
171169 & 192815 & 28528 & 51350 & 11280 & 9 & 0 & 0 & 0 \\
171179 & 36705 & 0 & 57059 & 1880 & 2 & 0 & 0 & 0 \\
171203 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
171233 & 80328 & 0 & 89692 & 1770 & 1 & 0 & 0 & 0 \\
171251 & 66459 & 0 & 109409 & 756 & 1 & 0 & 0 & 0 \\
171253 & 188657 & 28542 & 0 & 20356 & 4 & 0 & 0 & 0 \\
171263 & 59619 & 72467 & 128446 & 576 & 6 & 0 & 0 & 0 \\
171271 & 231686 & 186509 & 107043 & 4706 & 8 & 0 & 0 & 0 \\
171293 & 90822 & 0 & 28548 & 5686 & 4 & 0 & 0 & 0 \\
171299 & 6393 & 0 & 0 & 258 & 0 & 0 & 0 & 0 \\
171317 & 42836 & 0 & 28552 & 0 & 0 & 0 & 0 & 0 \\
171329 & 83114 & 0 & 102796 & 6546 & 1 & 0 & 0 & 0 \\
171341 & 131070 & 42836 & 171840 & 2956 & 2 & 0 & 0 & 0 \\
171383 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
171401 & 141870 & 42851 & 171982 & 5540 & 5 & 0 & 0 & 0 \\
171403 & 186128 & 134694 & 84527 & 18270 & 8 & 0 & 0 & 0 \\
171427 & 85724 & 0 & 0 & 11428 & 0 & 0 & 0 & 0 \\
171439 & 85730 & 0 & 51431 & 0 & 2 & 0 & 0 & 0 \\
171449 & 75828 & 0 & 28574 & 6676 & 0 & 0 & 0 & 0 \\
171467 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
171469 & 216725 & 98732 & 203123 & 7462 & 2 & 0 & 0 & 0 \\
171473 & 122728 & 61244 & 85735 & 3900 & 4 & 0 & 0 & 0 \\
171481 & 257579 & 122897 & 0 & 16418 & 9 & 0 & 0 & 0 \\
171491 & 79725 & 68603 & 42872 & 4694 & 1 & 0 & 0 & 0 \\
171517 & 142957 & 28586 & 0 & 14032 & 2 & 0 & 0 & 0 \\
171529 & 233267 & 147031 & 51458 & 6738 & 4 & 0 & 0 & 0 \\
171539 & 1893 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
171541 & 263573 & 189656 & 73517 & 10370 & 13 & 0 & 0 & 0 \\
171553 & 193247 & 28592 & 80242 & 22396 & 1 & 0 & 0 & 0 \\
171559 & 129230 & 0 & 115801 & 1796 & 1 & 0 & 0 & 0 \\
171571 & 249524 & 263946 & 42892 & 9028 & 7 & 0 & 0 & 0 \\
171583 & 85802 & 0 & 0 & 11438 & 1 & 0 & 0 & 0 \\
171617 & 93360 & 80300 & 28602 & 8054 & 0 & 0 & 0 & 0 \\
171629 & 46470 & 0 & 28604 & 38 & 1 & 0 & 0 & 0 \\
171637 & 143057 & 28606 & 0 & 14042 & 2 & 0 & 0 & 0 \\
171641 & 184620 & 104215 & 85819 & 7764 & 5 & 0 & 0 & 0 \\
171653 & 66118 & 0 & 28608 & 2856 & 0 & 0 & 0 & 0 \\
171659 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
171671 & 51519 & 0 & 42917 & 3814 & 2 & 0 & 0 & 0 \\
171673 & 191771 & 107004 & 0 & 21162 & 3 & 0 & 0 & 0 \\
171679 & 129554 & 0 & 136414 & 3604 & 2 & 0 & 0 & 0 \\
171697 & 265487 & 314306 & 85262 & 19938 & 10 & 0 & 0 & 0 \\
171707 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
171713 & 83300 & 0 & 28618 & 7992 & 2 & 0 & 0 & 0 \\
171719 & 11271 & 0 & 82043 & 678 & 0 & 0 & 0 & 0 \\
171733 & 179873 & 98884 & 0 & 15914 & 2 & 0 & 0 & 0 \\
171757 & 211197 & 100200 & 0 & 21204 & 6 & 0 & 0 & 0 \\
171761 & 166440 & 119797 & 28626 & 13058 & 3 & 0 & 0 & 0 \\
171763 & 85892 & 0 & 0 & 11450 & 0 & 0 & 0 & 0 \\
171793 & 223493 & 93059 & 61354 & 17734 & 9 & 0 & 0 & 0 \\
171799 & 139742 & 0 & 120258 & 2556 & 5 & 0 & 0 & 0 \\
171803 & 25689 & 0 & 0 & 2040 & 0 & 0 & 0 & 0 \\
171811 & 214028 & 286396 & 42952 & 9016 & 838 & 0 & 0 & 0 \\
171823 & 135098 & 57277 & 0 & 14358 & 5 & 0 & 0 & 0 \\
171827 & 5025 & 0 & 0 & 154 & 0 & 0 & 0 & 0 \\
171851 & 108273 & 0 & 100245 & 6788 & 2 & 0 & 0 & 0 \\
171863 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
171869 & 42974 & 0 & 28644 & 0 & 0 & 0 & 0 & 0 \\
171877 & 143257 & 28646 & 0 & 14062 & 3 & 0 & 0 & 0 \\
171881 & 129000 & 42971 & 95488 & 7262 & 0 & 0 & 0 & 0 \\
171889 & 186335 & 28648 & 51566 & 10948 & 2 & 0 & 0 & 0 \\
171917 & 42986 & 0 & 28652 & 0 & 3 & 0 & 0 & 0 \\
171923 & 4053 & 0 & 0 & 94 & 0 & 0 & 0 & 0 \\
171929 & 64488 & 0 & 28654 & 6140 & 0 & 0 & 0 & 0 \\
171937 & 246095 & 93137 & 155209 & 23316 & 20 & 0 & 0 & 0 \\
171947 & 2181 & 0 & 0 & 16 & 0 & 0 & 0 & 0 \\
172001 & 174432 & 43001 & 28666 & 13968 & 2 & 0 & 0 & 0 \\
172009 & 208037 & 93176 & 51602 & 10832 & 15 & 0 & 0 & 0 \\
172021 & 241937 & 206484 & 0 & 9730 & 6 & 0 & 0 & 0 \\
172027 & 135080 & 76471 & 0 & 17758 & 1 & 0 & 0 & 0 \\
172031 & 51627 & 0 & 43007 & 3822 & 1 & 0 & 0 & 0 \\
172049 & 75302 & 0 & 103228 & 6144 & 2 & 0 & 0 & 0 \\
172069 & 174665 & 100382 & 51620 & 3564 & 4 & 0 & 0 & 0 \\
172079 & 2955 & 0 & 0 & 44 & 0 & 0 & 0 & 0 \\
172093 & 143437 & 28682 & 0 & 14078 & 1 & 0 & 0 & 0 \\
172097 & 83486 & 0 & 28682 & 8010 & 1 & 0 & 0 & 0 \\
172127 & 3171 & 0 & 84107 & 10 & 0 & 0 & 0 & 0 \\
172147 & 112724 & 0 & 0 & 14498 & 2 & 0 & 0 & 0 \\
172153 & 220571 & 93254 & 0 & 22960 & 4 & 0 & 0 & 0 \\
172157 & 45958 & 0 & 28692 & 16 & 0 & 0 & 0 & 0 \\
172169 & 64578 & 0 & 28694 & 6148 & 2 & 0 & 0 & 0 \\
172171 & 189620 & 118614 & 199001 & 6342 & 8 & 0 & 0 & 0 \\
172181 & 103350 & 43046 & 28696 & 4732 & 4 & 0 & 0 & 0 \\
172199 & 28983 & 0 & 150960 & 332 & 2 & 0 & 0 & 0 \\
172213 & 150257 & 28702 & 0 & 14148 & 5 & 0 & 0 & 0 \\
172217 & 116076 & 0 & 28702 & 11622 & 0 & 0 & 0 & 0 \\
172219 & 86120 & 0 & 51665 & 0 & 3 & 0 & 0 & 0 \\
172223 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
172243 & 168452 & 57417 & 75989 & 19286 & 5 & 0 & 0 & 0 \\
172259 & 6141 & 0 & 0 & 236 & 0 & 0 & 0 & 0 \\
172279 & 137510 & 76019 & 116287 & 1754 & 5 & 0 & 0 & 0 \\
172283 & 31881 & 0 & 77937 & 3402 & 0 & 0 & 0 & 0 \\
172297 & 208385 & 93332 & 61534 & 16184 & 10 & 0 & 0 & 0 \\
172307 & 2865 & 0 & 0 & 42 & 0 & 0 & 0 & 0 \\
172313 & 134652 & 61544 & 165929 & 3708 & 2 & 0 & 0 & 0 \\
172321 & 285839 & 198183 & 0 & 17106 & 11 & 0 & 0 & 0 \\
172331 & 68385 & 0 & 186690 & 290 & 2 & 0 & 0 & 0 \\
172343 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
172351 & 205730 & 118738 & 107718 & 4176 & 5 & 0 & 0 & 0 \\
172357 & 152729 & 28726 & 0 & 14278 & 4 & 0 & 0 & 0 \\
172373 & 43100 & 0 & 28728 & 0 & 0 & 0 & 0 & 0 \\
172399 & 92762 & 0 & 51719 & 136 & 1 & 0 & 0 & 0 \\
172411 & 214856 & 183099 & 43102 & 7534 & 11 & 0 & 0 & 0 \\
172421 & 114834 & 43106 & 95788 & 1258 & 0 & 0 & 0 & 0 \\
172423 & 140726 & 0 & 64658 & 13786 & 6 & 0 & 0 & 0 \\
172427 & 3765 & 0 & 0 & 80 & 0 & 0 & 0 & 0 \\
172433 & 101572 & 0 & 28738 & 10504 & 3 & 0 & 0 & 0 \\
172439 & 42303 & 0 & 57479 & 1960 & 1 & 0 & 0 & 0 \\
172441 & 302939 & 255321 & 0 & 14370 & 10 & 0 & 0 & 0 \\
172489 & 172547 & 28748 & 51746 & 9396 & 1 & 0 & 0 & 0 \\
172507 & 86264 & 0 & 0 & 11500 & 0 & 0 & 0 & 0 \\
172517 & 73866 & 0 & 28752 & 2024 & 1 & 0 & 0 & 0 \\
172519 & 86270 & 0 & 51755 & 0 & 0 & 0 & 0 & 0 \\
172541 & 103566 & 43136 & 28756 & 4742 & 5 & 0 & 0 & 0 \\
172553 & 64722 & 0 & 28758 & 6162 & 0 & 0 & 0 & 0 \\
172561 & 276839 & 198459 & 0 & 16732 & 13 & 0 & 0 & 0 \\
172573 & 151397 & 28762 & 0 & 14218 & 6 & 0 & 0 & 0 \\
172583 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
172589 & 66478 & 0 & 28764 & 2872 & 0 & 0 & 0 & 0 \\
172597 & 165585 & 28766 & 0 & 15572 & 3 & 0 & 0 & 0 \\
172603 & 125480 & 0 & 0 & 17696 & 3 & 0 & 0 & 0 \\
172607 & 37011 & 0 & 57535 & 1896 & 0 & 0 & 0 & 0 \\
172619 & 15285 & 0 & 0 & 1574 & 0 & 0 & 0 & 0 \\
172633 & 172691 & 28772 & 132276 & 12132 & 8 & 0 & 0 & 0 \\
172643 & 7113 & 0 & 0 & 320 & 0 & 0 & 0 & 0 \\
172649 & 111108 & 61664 & 86323 & 2464 & 2 & 0 & 0 & 0 \\
172657 & 272975 & 164167 & 85010 & 25984 & 10 & 0 & 0 & 0 \\
172663 & 135758 & 57557 & 0 & 14428 & 6 & 0 & 0 & 0 \\
172673 & 108192 & 0 & 105521 & 8464 & 0 & 0 & 0 & 0 \\
172681 & 259379 & 123757 & 0 & 16530 & 12 & 0 & 0 & 0 \\
172687 & 106874 & 0 & 75550 & 11984 & 2 & 0 & 0 & 0 \\
172709 & 43184 & 0 & 28784 & 0 & 1 & 0 & 0 & 0 \\
172717 & 155885 & 28786 & 83992 & 14438 & 2 & 0 & 0 & 0 \\
172721 & 169464 & 118759 & 109912 & 12808 & 4 & 0 & 0 & 0 \\
172741 & 224729 & 123800 & 0 & 9498 & 4 & 0 & 0 & 0 \\
172751 & 64731 & 0 & 122364 & 4004 & 0 & 0 & 0 & 0 \\
172759 & 86390 & 0 & 51827 & 0 & 1 & 0 & 0 & 0 \\
172787 & 13701 & 0 & 0 & 1254 & 0 & 0 & 0 & 0 \\
172801 & 374439 & 409967 & 135771 & 8268 & 25 & 0 & 0 & 0 \\
172807 & 91574 & 0 & 0 & 11588 & 0 & 0 & 0 & 0 \\
172829 & 43214 & 0 & 28804 & 0 & 1 & 0 & 0 & 0 \\
172849 & 223335 & 100837 & 131364 & 11486 & 7 & 0 & 0 & 0 \\
172853 & 47602 & 0 & 28808 & 70 & 1 & 0 & 0 & 0 \\
172859 & 37065 & 0 & 57619 & 1898 & 1 & 0 & 0 & 0 \\
172867 & 94364 & 0 & 82675 & 11582 & 1 & 0 & 0 & 0 \\
172871 & 58215 & 0 & 196291 & 128 & 1 & 0 & 0 & 0 \\
172877 & 70806 & 0 & 28812 & 4072 & 1 & 0 & 0 & 0 \\
172883 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
172933 & 144137 & 28822 & 0 & 14148 & 4 & 0 & 0 & 0 \\
172969 & 173027 & 28828 & 113664 & 3246 & 10 & 0 & 0 & 0 \\
172973 & 47478 & 0 & 28828 & 64 & 0 & 0 & 0 & 0 \\
172981 & 282707 & 271999 & 0 & 12286 & 11 & 0 & 0 & 0 \\
172987 & 118088 & 0 & 0 & 15830 & 1 & 0 & 0 & 0 \\
172993 & 234287 & 104529 & 83914 & 23704 & 4 & 0 & 0 & 0 \\
172999 & 169190 & 57669 & 279737 & 3318 & 3 & 0 & 0 & 0 \\
173021 & 114438 & 43256 & 28836 & 5044 & 2 & 0 & 0 & 0 \\
173023 & 86522 & 0 & 0 & 11534 & 1 & 0 & 0 & 0 \\
173039 & 1803 & 0 & 85798 & 2 & 0 & 0 & 0 & 0 \\
173053 & 264581 & 255250 & 0 & 23070 & 6 & 0 & 0 & 0 \\
173059 & 86540 & 0 & 51917 & 0 & 3 & 0 & 0 & 0 \\
173081 & 129900 & 43271 & 172762 & 4756 & 3 & 0 & 0 & 0 \\
173087 & 7131 & 0 & 81735 & 64 & 0 & 0 & 0 & 0 \\
173099 & 20289 & 0 & 0 & 1088 & 0 & 0 & 0 & 0 \\
173137 & 187687 & 28856 & 61834 & 16384 & 2 & 0 & 0 & 0 \\
173141 & 137442 & 112549 & 96188 & 1990 & 3 & 0 & 0 & 0 \\
173149 & 154229 & 28858 & 51944 & 2850 & 1 & 0 & 0 & 0 \\
173177 & 64956 & 0 & 28862 & 6184 & 0 & 0 & 0 & 0 \\
173183 & 2379 & 0 & 0 & 24 & 0 & 0 & 0 & 0 \\
173189 & 53958 & 0 & 113952 & 530 & 3 & 0 & 0 & 0 \\
173191 & 175670 & 51959 & 43297 & 6872 & 7 & 0 & 0 & 0 \\
173207 & 23655 & 0 & 78355 & 3148 & 1 & 0 & 0 & 0 \\
173209 & 235547 & 148471 & 51962 & 6806 & 9 & 0 & 0 & 0 \\
173219 & 1785 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
173249 & 84044 & 0 & 249696 & 348 & 1 & 0 & 0 & 0 \\
173263 & 92618 & 0 & 0 & 11656 & 0 & 0 & 0 & 0 \\
173267 & 6465 & 0 & 0 & 262 & 0 & 0 & 0 & 0 \\
173273 & 99192 & 0 & 28878 & 10352 & 0 & 0 & 0 & 0 \\
173291 & 94881 & 0 & 198045 & 5016 & 3 & 0 & 0 & 0 \\
173293 & 202397 & 86649 & 70892 & 14986 & 7 & 0 & 0 & 0 \\
173297 & 75848 & 0 & 28882 & 7632 & 0 & 0 & 0 & 0 \\
173309 & 51790 & 0 & 28884 & 338 & 2 & 0 & 0 & 0 \\
173347 & 90764 & 0 & 0 & 11582 & 2 & 0 & 0 & 0 \\
173357 & 59446 & 0 & 105939 & 306 & 0 & 0 & 0 & 0 \\
173359 & 115610 & 0 & 117016 & 1132 & 3 & 0 & 0 & 0 \\
173429 & 46290 & 0 & 28904 & 16 & 0 & 0 & 0 & 0 \\
173431 & 211598 & 119482 & 182720 & 2270 & 18 & 0 & 0 & 0 \\
173473 & 233711 & 187933 & 61954 & 17834 & 1110 & 0 & 0 & 0 \\
173483 & 2433 & 0 & 0 & 24 & 0 & 0 & 0 & 0 \\
173491 & 156212 & 52049 & 43372 & 5904 & 5 & 0 & 0 & 0 \\
173497 & 173555 & 28916 & 0 & 21018 & 3 & 0 & 0 & 0 \\
173501 & 119766 & 43376 & 96388 & 1692 & 2 & 0 & 0 & 0 \\
173531 & 111801 & 0 & 101225 & 6560 & 2 & 0 & 0 & 0 \\
173539 & 129068 & 0 & 52061 & 6472 & 2 & 0 & 0 & 0 \\
173543 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
173549 & 50758 & 0 & 28924 & 248 & 0 & 0 & 0 & 0 \\
173561 & 130260 & 43391 & 28926 & 11188 & 1 & 0 & 0 & 0 \\
173573 & 86842 & 0 & 86785 & 2364 & 3 & 0 & 0 & 0 \\
173599 & 86810 & 0 & 52079 & 0 & 0 & 0 & 0 & 0 \\
173617 & 188207 & 28936 & 83114 & 22478 & 2 & 0 & 0 & 0 \\
173629 & 289925 & 316163 & 52088 & 11614 & 30 & 0 & 0 & 0 \\
173647 & 150434 & 0 & 65117 & 17066 & 0 & 0 & 0 & 0 \\
173651 & 78789 & 0 & 43412 & 5476 & 1 & 0 & 0 & 0 \\
173659 & 91448 & 0 & 52097 & 46 & 4 & 0 & 0 & 0 \\
173669 & 71130 & 0 & 176975 & 182 & 2 & 0 & 0 & 0 \\
173671 & 216422 & 184437 & 125144 & 7296 & 7 & 0 & 0 & 0 \\
173683 & 115826 & 0 & 0 & 17536 & 1 & 0 & 0 & 0 \\
173687 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
173699 & 53373 & 0 & 135098 & 2176 & 1 & 0 & 0 & 0 \\
173707 & 138608 & 0 & 0 & 16414 & 2 & 0 & 0 & 0 \\
173713 & 310823 & 381781 & 0 & 21382 & 8 & 0 & 0 & 0 \\
173729 & 90948 & 0 & 104236 & 6730 & 2 & 0 & 0 & 0 \\
173741 & 186942 & 125227 & 171221 & 8996 & 6 & 0 & 0 & 0 \\
173743 & 102266 & 0 & 0 & 12526 & 1 & 0 & 0 & 0 \\
173773 & 190141 & 28962 & 76664 & 19960 & 4 & 0 & 0 & 0 \\
173777 & 76058 & 0 & 28962 & 7654 & 4 & 0 & 0 & 0 \\
173779 & 118628 & 0 & 121644 & 1160 & 2 & 0 & 0 & 0 \\
173783 & 37263 & 0 & 131450 & 0 & 0 & 0 & 0 & 0 \\
173807 & 11883 & 0 & 0 & 436 & 1 & 0 & 0 & 0 \\
173819 & 1821 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
173827 & 153080 & 0 & 0 & 19182 & 5 & 0 & 0 & 0 \\
173839 & 136682 & 57949 & 213057 & 1910 & 1 & 0 & 0 & 0 \\
173851 & 200504 & 52157 & 201346 & 6490 & 5 & 0 & 0 & 0 \\
173861 & 104358 & 43466 & 96588 & 914 & 3 & 0 & 0 & 0 \\
173867 & 64641 & 0 & 57955 & 5894 & 0 & 0 & 0 & 0 \\
173891 & 52185 & 0 & 43472 & 3864 & 0 & 0 & 0 & 0 \\
173897 & 65226 & 0 & 28982 & 6210 & 1 & 0 & 0 & 0 \\
173909 & 87010 & 0 & 86953 & 2370 & 2 & 0 & 0 & 0 \\
173917 & 178837 & 28986 & 0 & 20470 & 3 & 0 & 0 & 0 \\
173923 & 150380 & 140734 & 0 & 14670 & 2 & 0 & 0 & 0 \\
173933 & 81822 & 0 & 28988 & 4326 & 0 & 0 & 0 & 0 \\
173969 & 82776 & 0 & 104380 & 6300 & 0 & 0 & 0 & 0 \\
173977 & 214235 & 100176 & 145076 & 16618 & 9 & 0 & 0 & 0 \\
173981 & 104430 & 43496 & 28996 & 4780 & 0 & 0 & 0 & 0 \\
173993 & 142212 & 135766 & 86995 & 3558 & 1 & 0 & 0 & 0 \\
174007 & 170174 & 58005 & 65252 & 15788 & 4 & 0 & 0 & 0 \\
174017 & 84416 & 0 & 29002 & 8100 & 0 & 0 & 0 & 0 \\
174019 & 134108 & 0 & 216053 & 3308 & 1 & 0 & 0 & 0 \\
174047 & 15411 & 0 & 76145 & 310 & 0 & 0 & 0 & 0 \\
174049 & 284759 & 404182 & 138648 & 9268 & 14 & 0 & 0 & 0 \\
174061 & 267437 & 192442 & 74597 & 10522 & 7 & 0 & 0 & 0 \\
174067 & 93044 & 0 & 0 & 11710 & 0 & 0 & 0 & 0 \\
174071 & 81471 & 0 & 116046 & 4558 & 4 & 0 & 0 & 0 \\
174077 & 87094 & 0 & 87037 & 2372 & 1 & 0 & 0 & 0 \\
174079 & 136682 & 77383 & 280316 & 382 & 4 & 0 & 0 & 0 \\
174091 & 216944 & 184883 & 43522 & 7610 & 5 & 0 & 0 & 0 \\
174101 & 116864 & 43526 & 29016 & 5540 & 2 & 0 & 0 & 0 \\
174121 & 261539 & 124789 & 0 & 16672 & 8 & 0 & 0 & 0 \\
174137 & 65316 & 0 & 29022 & 6218 & 1 & 0 & 0 & 0 \\
174143 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
174149 & 88050 & 0 & 109132 & 4044 & 2 & 0 & 0 & 0 \\
174157 & 163469 & 29026 & 0 & 15240 & 4 & 0 & 0 & 0 \\
174169 & 230147 & 94346 & 52250 & 11418 & 15 & 0 & 0 & 0 \\
174197 & 83442 & 0 & 29032 & 4482 & 0 & 0 & 0 & 0 \\
174221 & 117678 & 43556 & 96788 & 1424 & 3 & 0 & 0 & 0 \\
174241 & 392201 & 725183 & 0 & 13652 & 10 & 0 & 0 & 0 \\
174257 & 76268 & 0 & 91276 & 1452 & 2 & 0 & 0 & 0 \\
174259 & 182132 & 58089 & 130693 & 8830 & 1 & 0 & 0 & 0 \\
174263 & 27003 & 0 & 0 & 3976 & 1 & 0 & 0 & 0 \\
174281 & 130800 & 43571 & 29046 & 11234 & 3 & 0 & 0 & 0 \\
174289 & 188935 & 29048 & 52286 & 11100 & 1 & 0 & 0 & 0 \\
174299 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
174311 & 52311 & 0 & 111364 & 0 & 1 & 0 & 0 & 0 \\
174329 & 147468 & 62264 & 230648 & 1632 & 2 & 0 & 0 & 0 \\
174331 & 229904 & 120102 & 43582 & 11478 & 4 & 0 & 0 & 0 \\
174337 & 204527 & 29056 & 0 & 23238 & 10 & 0 & 0 & 0 \\
174347 & 2001 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
174367 & 126050 & 0 & 65387 & 13378 & 2 & 0 & 0 & 0 \\
174389 & 43604 & 0 & 29064 & 0 & 0 & 0 & 0 & 0 \\
174407 & 20631 & 0 & 0 & 1042 & 0 & 0 & 0 & 0 \\
174413 & 87262 & 0 & 87205 & 2376 & 1 & 0 & 0 & 0 \\
174431 & 52347 & 0 & 43607 & 3876 & 3 & 0 & 0 & 0 \\
174443 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
174457 & 210995 & 94502 & 0 & 22618 & 14 & 0 & 0 & 0 \\
174467 & 3405 & 0 & 0 & 62 & 0 & 0 & 0 & 0 \\
174469 & 225721 & 87237 & 52340 & 6756 & 4 & 0 & 0 & 0 \\
174481 & 279911 & 200667 & 208469 & 6384 & 7 & 0 & 0 & 0 \\
174487 & 114254 & 0 & 0 & 14696 & 1 & 0 & 0 & 0 \\
174491 & 52365 & 0 & 111479 & 0 & 1 & 0 & 0 & 0 \\
174527 & 23835 & 0 & 0 & 3926 & 1 & 0 & 0 & 0 \\
174533 & 43640 & 0 & 29088 & 0 & 0 & 0 & 0 & 0 \\
174569 & 65478 & 0 & 29094 & 6234 & 1 & 0 & 0 & 0 \\
174571 & 215936 & 201577 & 43642 & 7560 & 4 & 0 & 0 & 0 \\
174583 & 139886 & 84047 & 65468 & 13572 & 8 & 0 & 0 & 0 \\
174599 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
174613 & 145537 & 29102 & 71432 & 11640 & 6 & 0 & 0 & 0 \\
174617 & 111036 & 0 & 29102 & 10168 & 1 & 0 & 0 & 0 \\
174631 & 157238 & 52391 & 43657 & 5942 & 3 & 0 & 0 & 0 \\
174637 & 317393 & 404296 & 0 & 25838 & 8 & 0 & 0 & 0 \\
174649 & 198827 & 29108 & 114768 & 4762 & 9 & 0 & 0 & 0 \\
174653 & 50502 & 0 & 114556 & 168 & 2 & 0 & 0 & 0 \\
174659 & 41277 & 0 & 69863 & 2362 & 0 & 0 & 0 & 0 \\
174673 & 227233 & 94619 & 0 & 24268 & 5 & 0 & 0 & 0 \\
174679 & 137342 & 58229 & 131008 & 2120 & 0 & 0 & 0 & 0 \\
174703 & 119258 & 0 & 0 & 15988 & 3 & 0 & 0 & 0 \\
174721 & 423359 & 875249 & 0 & 11706 & 18 & 0 & 0 & 0 \\
174737 & 83608 & 0 & 29122 & 7810 & 1 & 0 & 0 & 0 \\
174749 & 91854 & 0 & 87373 & 2454 & 0 & 0 & 0 & 0 \\
174761 & 155820 & 43691 & 237684 & 1978 & 1 & 0 & 0 & 0 \\
174763 & 199616 & 135944 & 0 & 21218 & 8 & 0 & 0 & 0 \\
174767 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
174773 & 67318 & 0 & 29128 & 2906 & 1 & 0 & 0 & 0 \\
174799 & 164690 & 80699 & 366408 & 3672 & 6 & 0 & 0 & 0 \\
174821 & 104934 & 43706 & 29136 & 4804 & 5 & 0 & 0 & 0 \\
174829 & 170189 & 29138 & 52448 & 4494 & 1 & 0 & 0 & 0 \\
174851 & 89265 & 80453 & 184563 & 834 & 3 & 0 & 0 & 0 \\
174859 & 91568 & 0 & 52457 & 26 & 2 & 0 & 0 & 0 \\
174877 & 208085 & 184891 & 71540 & 14016 & 4 & 0 & 0 & 0 \\
174893 & 57198 & 0 & 29148 & 898 & 0 & 0 & 0 & 0 \\
174901 & 300113 & 266873 & 74957 & 7860 & 6 & 0 & 0 & 0 \\
174907 & 140840 & 0 & 0 & 18648 & 6 & 0 & 0 & 0 \\
174917 & 87514 & 0 & 87457 & 2384 & 2 & 0 & 0 & 0 \\
174929 & 115622 & 0 & 251464 & 3388 & 0 & 0 & 0 & 0 \\
174931 & 256004 & 268126 & 129465 & 9392 & 5 & 0 & 0 & 0 \\
174943 & 116666 & 0 & 65603 & 12804 & 3 & 0 & 0 & 0 \\
174959 & 37515 & 0 & 58319 & 1922 & 1 & 0 & 0 & 0 \\
174989 & 83262 & 0 & 99159 & 1262 & 2 & 0 & 0 & 0 \\
174991 & 181034 & 52499 & 43747 & 7412 & 8 & 0 & 0 & 0 \\
175003 & 87512 & 0 & 0 & 11666 & 0 & 0 & 0 & 0 \\
175013 & 43760 & 0 & 29168 & 0 & 1 & 0 & 0 & 0 \\
175039 & 87530 & 0 & 52511 & 0 & 2 & 0 & 0 & 0 \\
175061 & 105078 & 43766 & 29176 & 4810 & 2 & 0 & 0 & 0 \\
175067 & 31161 & 0 & 77807 & 1852 & 1 & 0 & 0 & 0 \\
175069 & 191557 & 29178 & 135052 & 9308 & 6 & 0 & 0 & 0 \\
175079 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
175081 & 262979 & 125477 & 0 & 16762 & 3 & 0 & 0 & 0 \\
175103 & 9147 & 0 & 84479 & 430 & 0 & 0 & 0 & 0 \\
175129 & 175187 & 29188 & 52538 & 9540 & 4 & 0 & 0 & 0 \\
175141 & 348809 & 574964 & 323884 & 9912 & 22 & 0 & 0 & 0 \\
175211 & 97761 & 0 & 170342 & 2290 & 4 & 0 & 0 & 0 \\
175229 & 48630 & 0 & 29204 & 90 & 1 & 0 & 0 & 0 \\
175261 & 253205 & 125606 & 0 & 10694 & 11 & 0 & 0 & 0 \\
175267 & 208844 & 132586 & 0 & 22044 & 8 & 0 & 0 & 0 \\
175277 & 54606 & 0 & 29212 & 562 & 1 & 0 & 0 & 0 \\
175291 & 157832 & 52589 & 43822 & 5964 & 3 & 0 & 0 & 0 \\
175303 & 116906 & 0 & 143077 & 11686 & 4 & 0 & 0 & 0 \\
175309 & 204749 & 87657 & 52592 & 6130 & 7 & 0 & 0 & 0 \\
175327 & 87674 & 0 & 0 & 11688 & 1 & 0 & 0 & 0 \\
175333 & 168201 & 29222 & 0 & 15816 & 1 & 0 & 0 & 0 \\
175349 & 49458 & 0 & 29224 & 132 & 0 & 0 & 0 & 0 \\
175361 & 160068 & 43841 & 29226 & 13316 & 3 & 0 & 0 & 0 \\
175391 & 52635 & 0 & 112054 & 0 & 2 & 0 & 0 & 0 \\
175393 & 341711 & 378801 & 0 & 22660 & 14 & 0 & 0 & 0 \\
175403 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
175411 & 193184 & 120846 & 43852 & 8308 & 5 & 0 & 0 & 0 \\
175433 & 65802 & 0 & 91892 & 0 & 2 & 0 & 0 & 0 \\
175447 & 152882 & 77991 & 231357 & 13324 & 2 & 0 & 0 & 0 \\
175453 & 146237 & 29242 & 0 & 14354 & 4 & 0 & 0 & 0 \\
175463 & 43239 & 0 & 58487 & 2006 & 1 & 0 & 0 & 0 \\
175481 & 145020 & 127261 & 97488 & 7524 & 3 & 0 & 0 & 0 \\
175493 & 48598 & 0 & 29248 & 86 & 0 & 0 & 0 & 0 \\
175499 & 5745 & 0 & 0 & 202 & 0 & 0 & 0 & 0 \\
175519 & 181322 & 58509 & 197457 & 3600 & 1 & 0 & 0 & 0 \\
175523 & 24717 & 0 & 0 & 1758 & 0 & 0 & 0 & 0 \\
175543 & 108638 & 0 & 0 & 13474 & 6 & 0 & 0 & 0 \\
175573 & 180539 & 29262 & 0 & 20664 & 3 & 0 & 0 & 0 \\
175601 & 159440 & 43901 & 91980 & 7336 & 3 & 0 & 0 & 0 \\
175621 & 228473 & 125864 & 0 & 9658 & 8 & 0 & 0 & 0 \\
175631 & 127659 & 74315 & 175629 & 4974 & 5 & 0 & 0 & 0 \\
175633 & 190391 & 29272 & 0 & 22892 & 4 & 0 & 0 & 0 \\
175649 & 114528 & 0 & 175647 & 7626 & 3 & 0 & 0 & 0 \\
175663 & 126986 & 0 & 65873 & 13480 & 0 & 0 & 0 & 0 \\
175673 & 113052 & 62744 & 87835 & 2508 & 2 & 0 & 0 & 0 \\
175687 & 151190 & 58565 & 0 & 14964 & 3 & 0 & 0 & 0 \\
175691 & 52725 & 0 & 43922 & 3904 & 2 & 0 & 0 & 0 \\
175699 & 127700 & 0 & 52709 & 6302 & 2 & 0 & 0 & 0 \\
175709 & 81398 & 0 & 111281 & 3074 & 3 & 0 & 0 & 0 \\
175723 & 87872 & 0 & 0 & 11714 & 0 & 0 & 0 & 0 \\
175727 & 6555 & 0 & 0 & 266 & 0 & 0 & 0 & 0 \\
175753 & 212561 & 95204 & 0 & 22784 & 4 & 0 & 0 & 0 \\
175757 & 87934 & 0 & 87877 & 2394 & 2 & 0 & 0 & 0 \\
175759 & 119978 & 0 & 208205 & 1092 & 1 & 0 & 0 & 0 \\
175781 & 171786 & 201399 & 29296 & 7888 & 6 & 0 & 0 & 0 \\
175783 & 87902 & 0 & 0 & 11718 & 2 & 0 & 0 & 0 \\
175811 & 52761 & 0 & 43952 & 3906 & 1 & 0 & 0 & 0 \\
175829 & 47478 & 0 & 29304 & 34 & 2 & 0 & 0 & 0 \\
175837 & 146557 & 29306 & 0 & 14386 & 2 & 0 & 0 & 0 \\
175843 & 117266 & 0 & 0 & 17754 & 4 & 0 & 0 & 0 \\
175853 & 43970 & 0 & 29308 & 0 & 0 & 0 & 0 & 0 \\
175859 & 11541 & 0 & 84021 & 694 & 1 & 0 & 0 & 0 \\
175873 & 206311 & 29312 & 84194 & 23286 & 10 & 0 & 0 & 0 \\
175891 & 244196 & 208433 & 43972 & 10762 & 1 & 0 & 0 & 0 \\
175897 & 282155 & 216741 & 0 & 20250 & 9 & 0 & 0 & 0 \\
175909 & 153449 & 29318 & 52772 & 2726 & 2 & 0 & 0 & 0 \\
175919 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
175937 & 85346 & 0 & 92156 & 1906 & 0 & 0 & 0 & 0 \\
175939 & 150812 & 58649 & 131953 & 2368 & 5 & 0 & 0 & 0 \\
175949 & 43994 & 0 & 29324 & 0 & 0 & 0 & 0 & 0 \\
175961 & 144300 & 43991 & 29326 & 11576 & 4 & 0 & 0 & 0 \\
175963 & 87992 & 0 & 0 & 11730 & 0 & 0 & 0 & 0 \\
175979 & 39873 & 0 & 237570 & 1288 & 3 & 0 & 0 & 0 \\
175991 & 52815 & 0 & 43997 & 3910 & 2 & 0 & 0 & 0 \\
175993 & 176051 & 29332 & 62854 & 15034 & 6 & 0 & 0 & 0 \\
176017 & 217095 & 29336 & 0 & 24450 & 6 & 0 & 0 & 0 \\
176021 & 134634 & 44006 & 97788 & 3962 & 1 & 0 & 0 & 0 \\
176023 & 215198 & 225061 & 66008 & 19716 & 4 & 0 & 0 & 0 \\
176041 & 326339 & 260651 & 166408 & 14682 & 11 & 0 & 0 & 0 \\
176047 & 131738 & 0 & 0 & 15318 & 4 & 0 & 0 & 0 \\
176051 & 110901 & 0 & 185542 & 6658 & 2 & 0 & 0 & 0 \\
176053 & 171377 & 29342 & 0 & 16264 & 2 & 0 & 0 & 0 \\
176063 & 5763 & 0 & 0 & 202 & 0 & 0 & 0 & 0 \\
176081 & 164424 & 44021 & 29346 & 13474 & 1 & 0 & 0 & 0 \\
176087 & 15591 & 0 & 82707 & 1294 & 0 & 0 & 0 & 0 \\
176089 & 254267 & 347963 & 123261 & 8626 & 12 & 0 & 0 & 0 \\
176123 & 2793 & 0 & 0 & 36 & 0 & 0 & 0 & 0 \\
176129 & 96212 & 0 & 192710 & 6998 & 1 & 0 & 0 & 0 \\
176153 & 70932 & 0 & 29358 & 6342 & 1 & 0 & 0 & 0 \\
176159 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
176161 & 292175 & 202599 & 138411 & 9518 & 6 & 0 & 0 & 0 \\
176179 & 88100 & 0 & 52853 & 0 & 1 & 0 & 0 & 0 \\
176191 & 219554 & 187113 & 44047 & 7704 & 2 & 0 & 0 & 0 \\
176201 & 145830 & 44051 & 181470 & 7988 & 3 & 0 & 0 & 0 \\
176207 & 13971 & 0 & 0 & 1280 & 0 & 0 & 0 & 0 \\
176213 & 44060 & 0 & 29368 & 0 & 1 & 0 & 0 & 0 \\
176221 & 325349 & 507785 & 77744 & 9942 & 14 & 0 & 0 & 0 \\
176227 & 103724 & 0 & 0 & 12706 & 0 & 0 & 0 & 0 \\
176237 & 44066 & 0 & 29372 & 0 & 0 & 0 & 0 & 0 \\
176243 & 24069 & 0 & 0 & 3966 & 0 & 0 & 0 & 0 \\
176261 & 158970 & 44066 & 88129 & 7630 & 0 & 0 & 0 & 0 \\
176299 & 88160 & 0 & 52889 & 0 & 0 & 0 & 0 & 0 \\
176303 & 45147 & 0 & 143245 & 1978 & 2 & 0 & 0 & 0 \\
176317 & 205925 & 88161 & 0 & 17918 & 2 & 0 & 0 & 0 \\
176321 & 192720 & 122977 & 29386 & 14412 & 2 & 0 & 0 & 0 \\
176327 & 2415 & 0 & 0 & 24 & 0 & 0 & 0 & 0 \\
176329 & 234707 & 95516 & 271132 & 2488 & 6 & 0 & 0 & 0 \\
176333 & 67918 & 0 & 29388 & 2934 & 0 & 0 & 0 & 0 \\
176347 & 125324 & 0 & 0 & 17898 & 0 & 0 & 0 & 0 \\
176353 & 243503 & 184238 & 0 & 25040 & 3 & 0 & 0 & 0 \\
176357 & 44096 & 0 & 29392 & 0 & 0 & 0 & 0 & 0 \\
176369 & 84136 & 0 & 105820 & 6400 & 3 & 0 & 0 & 0 \\
176383 & 128546 & 0 & 66143 & 13210 & 3 & 0 & 0 & 0 \\
176389 & 147017 & 29398 & 52916 & 2672 & 4 & 0 & 0 & 0 \\
176401 & 447500 & 947730 & 0 & 10250 & 39 & 0 & 0 & 0 \\
176413 & 155493 & 29402 & 0 & 14572 & 5 & 0 & 0 & 0 \\
176417 & 94476 & 87161 & 117016 & 8472 & 4 & 0 & 0 & 0 \\
176419 & 171479 & 87719 & 123492 & 8000 & 45 & 0 & 0 & 0 \\
176431 & 158858 & 52931 & 44107 & 6004 & 3 & 0 & 0 & 0 \\
176459 & 3441 & 0 & 0 & 62 & 0 & 0 & 0 & 0 \\
176461 & 261485 & 126466 & 72188 & 8974 & 3 & 0 & 0 & 0 \\
176467 & 88244 & 0 & 0 & 11764 & 2 & 0 & 0 & 0 \\
176489 & 91848 & 0 & 29414 & 9270 & 0 & 0 & 0 & 0 \\
176497 & 191327 & 29416 & 63034 & 16704 & 5 & 0 & 0 & 0 \\
176503 & 103886 & 0 & 0 & 12724 & 1 & 0 & 0 & 0 \\
176507 & 30729 & 0 & 0 & 4090 & 0 & 0 & 0 & 0 \\
176509 & 181501 & 29418 & 52952 & 9008 & 4 & 0 & 0 & 0 \\
176521 & 265139 & 126509 & 0 & 16898 & 19 & 0 & 0 & 0 \\
176531 & 57765 & 0 & 44132 & 3970 & 2 & 0 & 0 & 0 \\
176537 & 66216 & 0 & 29422 & 6304 & 0 & 0 & 0 & 0 \\
176549 & 77898 & 0 & 195593 & 1538 & 1 & 0 & 0 & 0 \\
176551 & 217286 & 123594 & 126324 & 7792 & 3 & 0 & 0 & 0 \\
176557 & 147157 & 29426 & 0 & 14444 & 1 & 0 & 0 & 0 \\
176573 & 72318 & 0 & 29428 & 4160 & 0 & 0 & 0 & 0 \\
176591 & 52995 & 0 & 44147 & 3924 & 2 & 0 & 0 & 0 \\
176597 & 122934 & 0 & 88297 & 4484 & 4 & 0 & 0 & 0 \\
176599 & 117770 & 0 & 119203 & 1154 & 0 & 0 & 0 & 0 \\
176609 & 82848 & 0 & 169038 & 356 & 2 & 0 & 0 & 0 \\
176611 & 236780 & 269800 & 44152 & 7942 & 5 & 0 & 0 & 0 \\
176629 & 158417 & 29438 & 52988 & 2982 & 4 & 0 & 0 & 0 \\
176641 & 324287 & 283811 & 0 & 18068 & 13 & 0 & 0 & 0 \\
176651 & 63687 & 0 & 112859 & 732 & 0 & 0 & 0 & 0 \\
176677 & 147257 & 29446 & 0 & 14454 & 3 & 0 & 0 & 0 \\
176699 & 15645 & 0 & 0 & 1612 & 0 & 0 & 0 & 0 \\
176711 & 61527 & 0 & 44177 & 4202 & 1 & 0 & 0 & 0 \\
176713 & 190931 & 29452 & 0 & 21798 & 2 & 0 & 0 & 0 \\
176741 & 106086 & 44186 & 98188 & 930 & 1 & 0 & 0 & 0 \\
176747 & 4161 & 0 & 85695 & 18 & 0 & 0 & 0 & 0 \\
176753 & 77360 & 0 & 29458 & 7784 & 1 & 0 & 0 & 0 \\
176777 & 84036 & 0 & 171163 & 326 & 0 & 0 & 0 & 0 \\
176779 & 199088 & 58929 & 132583 & 9436 & 7 & 0 & 0 & 0 \\
176789 & 47158 & 0 & 29464 & 16 & 1 & 0 & 0 & 0 \\
176791 & 170270 & 53039 & 206203 & 4446 & 2 & 0 & 0 & 0 \\
176797 & 193445 & 29466 & 0 & 21462 & 1 & 0 & 0 & 0 \\
176807 & 43815 & 0 & 58935 & 2036 & 1 & 0 & 0 & 0 \\
176809 & 188387 & 29468 & 53042 & 9836 & 3 & 0 & 0 & 0 \\
176819 & 1893 & 0 & 175556 & 2 & 1 & 0 & 0 & 0 \\
176849 & 126568 & 63164 & 246931 & 2084 & 6 & 0 & 0 & 0 \\
176857 & 176915 & 29476 & 72350 & 18746 & 3 & 0 & 0 & 0 \\
176887 & 131534 & 0 & 66332 & 13476 & 1 & 0 & 0 & 0 \\
176899 & 88460 & 0 & 53069 & 0 & 1 & 0 & 0 & 0 \\
176903 & 50655 & 0 & 164266 & 4920 & 4 & 0 & 0 & 0 \\
176921 & 132780 & 44231 & 98288 & 7474 & 1 & 0 & 0 & 0 \\
176923 & 117986 & 0 & 0 & 17864 & 0 & 0 & 0 & 0 \\
176927 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
176933 & 97482 & 0 & 88465 & 2558 & 2 & 0 & 0 & 0 \\
176951 & 63795 & 0 & 125339 & 4076 & 0 & 0 & 0 & 0 \\
176977 & 230225 & 95867 & 0 & 24588 & 16 & 0 & 0 & 0 \\
176983 & 115886 & 0 & 0 & 14906 & 1 & 0 & 0 & 0 \\
176989 & 227317 & 172816 & 125500 & 3810 & 9 & 0 & 0 & 0 \\
177007 & 88514 & 0 & 0 & 11800 & 2 & 1 & 0 & 0 \\
177011 & 63957 & 0 & 113089 & 488 & 2 & 0 & 0 & 0 \\
177013 & 238481 & 190128 & 0 & 23480 & 10 & 0 & 0 & 0 \\
177019 & 92648 & 0 & 53105 & 26 & 5 & 0 & 0 & 0 \\
177043 & 107396 & 0 & 0 & 13222 & 0 & 0 & 0 & 0 \\
177091 & 159452 & 53129 & 44272 & 6026 & 5 & 0 & 0 & 0 \\
177101 & 234318 & 195642 & 157421 & 5960 & 3 & 0 & 0 & 0 \\
177109 & 147617 & 29518 & 53132 & 2682 & 1 & 0 & 0 & 0 \\
177113 & 96672 & 0 & 92772 & 3016 & 1 & 0 & 0 & 0 \\
177127 & 95894 & 0 & 0 & 11982 & 1 & 0 & 0 & 0 \\
177131 & 53157 & 0 & 44282 & 3936 & 1 & 0 & 0 & 0 \\
177167 & 24195 & 0 & 0 & 3986 & 0 & 0 & 0 & 0 \\
177173 & 44300 & 0 & 29528 & 0 & 1 & 0 & 0 & 0 \\
177209 & 86268 & 0 & 112768 & 7724 & 4 & 0 & 0 & 0 \\
177211 & 239624 & 192977 & 120249 & 8106 & 12 & 0 & 0 & 0 \\
177217 & 246239 & 103385 & 0 & 24714 & 7 & 0 & 0 & 0 \\
177223 & 88622 & 0 & 0 & 11814 & 2 & 0 & 0 & 0 \\
177239 & 11631 & 0 & 0 & 870 & 1 & 0 & 0 & 0 \\
177257 & 66486 & 0 & 29542 & 6330 & 1 & 0 & 0 & 0 \\
177269 & 116690 & 75008 & 88633 & 3470 & 4 & 0 & 0 & 0 \\
177283 & 199196 & 59097 & 172015 & 21746 & 2 & 0 & 0 & 0 \\
177301 & 292607 & 196024 & 0 & 13268 & 6 & 0 & 0 & 0 \\
177319 & 118250 & 0 & 119689 & 1158 & 2 & 0 & 0 & 0 \\
177323 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
177337 & 227195 & 96062 & 148656 & 17196 & 10 & 0 & 0 & 0 \\
177347 & 36381 & 0 & 73894 & 1838 & 1 & 0 & 0 & 0 \\
177379 & 127916 & 0 & 140635 & 2364 & 3 & 0 & 0 & 0 \\
177383 & 8679 & 0 & 0 & 472 & 1 & 0 & 0 & 0 \\
177409 & 371615 & 540599 & 124185 & 8502 & 16 & 0 & 0 & 0 \\
177421 & 230813 & 127154 & 238001 & 6730 & 16 & 0 & 0 & 0 \\
177427 & 118322 & 0 & 0 & 17914 & 2 & 0 & 0 & 0 \\
177431 & 82479 & 70979 & 44357 & 4856 & 3 & 0 & 0 & 0 \\
177433 & 177491 & 29572 & 0 & 21494 & 6 & 0 & 0 & 0 \\
177467 & 3261 & 0 & 0 & 54 & 0 & 0 & 0 & 0 \\
177473 & 99552 & 0 & 29578 & 8608 & 0 & 0 & 0 & 0 \\
177481 & 365579 & 423743 & 0 & 15858 & 18 & 0 & 0 & 0 \\
177487 & 88754 & 0 & 0 & 11832 & 0 & 0 & 0 & 0 \\
177493 & 207297 & 88749 & 0 & 18038 & 4 & 0 & 0 & 0 \\
177511 & 171206 & 53255 & 44377 & 6226 & 2 & 0 & 0 & 0 \\
177533 & 44390 & 0 & 29588 & 0 & 0 & 0 & 0 & 0 \\
177539 & 9273 & 0 & 0 & 542 & 0 & 0 & 0 & 0 \\
177553 & 251309 & 96179 & 81947 & 24918 & 5 & 0 & 0 & 0 \\
177589 & 182611 & 29598 & 136996 & 8782 & 2 & 0 & 0 & 0 \\
177601 & 332023 & 372147 & 0 & 18326 & 14 & 0 & 0 & 0 \\
177623 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
177647 & 38091 & 0 & 59215 & 1952 & 2 & 0 & 0 & 0 \\
177677 & 51958 & 0 & 29612 & 256 & 1 & 0 & 0 & 0 \\
177679 & 118490 & 0 & 119932 & 1160 & 4 & 0 & 0 & 0 \\
177691 & 159992 & 53309 & 44422 & 6048 & 5 & 0 & 0 & 0 \\
177739 & 121328 & 0 & 124416 & 1186 & 3 & 0 & 0 & 0 \\
177743 & 2019 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
177761 & 196032 & 115552 & 286456 & 14148 & 7 & 0 & 0 & 0 \\
177763 & 132524 & 0 & 84203 & 15174 & 0 & 0 & 0 & 0 \\
177787 & 205064 & 137714 & 75217 & 19864 & 2 & 0 & 0 & 0 \\
177791 & 67683 & 0 & 44447 & 4854 & 0 & 0 & 0 & 0 \\
177797 & 44456 & 0 & 29632 & 0 & 0 & 0 & 0 & 0 \\
177811 & 160100 & 53345 & 44452 & 6050 & 9 & 0 & 0 & 0 \\
177823 & 143666 & 0 & 66683 & 14070 & 4 & 0 & 0 & 0 \\
177839 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
177841 & 410279 & 741803 & 139731 & 7336 & 56 & 0 & 0 & 0 \\
177883 & 104696 & 0 & 0 & 12822 & 1 & 0 & 0 & 0 \\
177887 & 9291 & 0 & 0 & 544 & 0 & 0 & 0 & 0 \\
177889 & 232127 & 107487 & 53366 & 12360 & 8 & 0 & 0 & 0 \\
177893 & 100074 & 0 & 29648 & 7174 & 1 & 0 & 0 & 0 \\
177907 & 93140 & 0 & 0 & 11890 & 0 & 0 & 0 & 0 \\
177913 & 285371 & 219225 & 72782 & 17786 & 9 & 0 & 0 & 0 \\
177917 & 61006 & 0 & 29652 & 1354 & 1 & 0 & 0 & 0 \\
177929 & 81588 & 0 & 114664 & 7108 & 0 & 0 & 0 & 0 \\
177943 & 97118 & 0 & 0 & 12088 & 4 & 0 & 0 & 0 \\
177949 & 182981 & 29658 & 53384 & 9082 & 6 & 0 & 0 & 0 \\
177953 & 92928 & 0 & 180850 & 1990 & 1 & 0 & 0 & 0 \\
177967 & 118682 & 0 & 66737 & 13026 & 2 & 0 & 0 & 0 \\
177979 & 89000 & 0 & 53393 & 0 & 3 & 0 & 0 & 0 \\
178001 & 168240 & 44501 & 186090 & 9886 & 4 & 0 & 0 & 0 \\
178021 & 309545 & 281916 & 0 & 13626 & 10 & 0 & 0 & 0 \\
178037 & 51474 & 0 & 29672 & 214 & 0 & 0 & 0 & 0 \\
178039 & 191774 & 59349 & 200292 & 4160 & 6 & 0 & 0 & 0 \\
178067 & 61221 & 0 & 140294 & 2398 & 3 & 0 & 0 & 0 \\
178069 & 216737 & 102532 & 124647 & 2998 & 4 & 0 & 0 & 0 \\
178091 & 82785 & 71243 & 199526 & 798 & 2 & 0 & 0 & 0 \\
178093 & 226781 & 108266 & 0 & 22408 & 5 & 0 & 0 & 0 \\
178103 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
178117 & 148457 & 29686 & 0 & 14572 & 3 & 0 & 0 & 0 \\
178127 & 49035 & 0 & 152149 & 1362 & 2 & 0 & 0 & 0 \\
178141 & 231749 & 127670 & 0 & 9796 & 2 & 0 & 0 & 0 \\
178151 & 112215 & 0 & 260943 & 4484 & 3 & 0 & 0 & 0 \\
178169 & 66828 & 0 & 29694 & 6362 & 0 & 0 & 0 & 0 \\
178183 & 139886 & 79207 & 66818 & 13444 & 2 & 0 & 0 & 0 \\
178187 & 11847 & 0 & 0 & 428 & 0 & 0 & 0 & 0 \\
178207 & 140114 & 59405 & 0 & 14892 & 1 & 0 & 0 & 0 \\
178223 & 24339 & 0 & 0 & 4010 & 1 & 0 & 0 & 0 \\
178231 & 194318 & 53471 & 44557 & 9308 & 7 & 0 & 0 & 0 \\
178247 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
178249 & 242387 & 152791 & 134848 & 6358 & 3 & 0 & 0 & 0 \\
178259 & 14133 & 0 & 0 & 1294 & 0 & 0 & 0 & 0 \\
178261 & 231905 & 127756 & 76397 & 8106 & 12 & 0 & 0 & 0 \\
178289 & 109776 & 0 & 322615 & 244 & 1 & 0 & 0 & 0 \\
178301 & 119678 & 44576 & 29716 & 5674 & 0 & 0 & 0 & 0 \\
178307 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
178327 & 118922 & 0 & 66872 & 13052 & 2 & 0 & 0 & 0 \\
178333 & 253973 & 242823 & 75448 & 17422 & 3 & 0 & 0 & 0 \\
178349 & 44594 & 0 & 29724 & 0 & 0 & 0 & 0 & 0 \\
178351 & 201194 & 136558 & 44587 & 7400 & 1 & 0 & 0 & 0 \\
178361 & 236460 & 183765 & 241115 & 5036 & 5 & 0 & 0 & 0 \\
178393 & 178451 & 29732 & 0 & 21610 & 0 & 0 & 0 & 0 \\
178397 & 48358 & 0 & 117181 & 10 & 2 & 0 & 0 & 0 \\
178403 & 38253 & 0 & 59467 & 1960 & 0 & 0 & 0 & 0 \\
178417 & 327575 & 302470 & 0 & 22582 & 12 & 0 & 0 & 0 \\
178439 & 20631 & 0 & 74349 & 548 & 0 & 0 & 0 & 0 \\
178441 & 268019 & 127885 & 72998 & 14380 & 4 & 0 & 0 & 0 \\
178447 & 89234 & 0 & 0 & 11896 & 0 & 0 & 0 & 0 \\
178469 & 44624 & 0 & 29744 & 0 & 0 & 0 & 0 & 0 \\
178481 & 169752 & 44621 & 29746 & 14058 & 8 & 0 & 0 & 0 \\
178487 & 89391 & 0 & 223241 & 6204 & 3 & 0 & 0 & 0 \\
178489 & 236147 & 181005 & 53546 & 11476 & 12 & 0 & 0 & 0 \\
178501 & 361241 & 601248 & 88052 & 13618 & 13 & 0 & 0 & 0 \\
178513 & 193511 & 29752 & 63754 & 16894 & 0 & 0 & 0 & 0 \\
178531 & 200492 & 124980 & 44632 & 7430 & 4 & 0 & 0 & 0 \\
178537 & 191555 & 118155 & 0 & 21912 & 7 & 0 & 0 & 0 \\
178559 & 3891 & 0 & 86799 & 16 & 0 & 0 & 0 & 0 \\
178561 & 368639 & 508673 & 167756 & 14524 & 12 & 0 & 0 & 0 \\
178567 & 89294 & 0 & 0 & 11904 & 3 & 0 & 0 & 0 \\
178571 & 99633 & 0 & 190862 & 6230 & 4 & 0 & 0 & 0 \\
178597 & 240431 & 102836 & 0 & 23346 & 4 & 0 & 0 & 0 \\
178601 & 178500 & 212058 & 29766 & 12962 & 9 & 0 & 0 & 0 \\
178603 & 115232 & 87649 & 0 & 13724 & 3 & 0 & 0 & 0 \\
178609 & 201179 & 29768 & 53582 & 11514 & 5 & 0 & 0 & 0 \\
178613 & 89362 & 0 & 89305 & 2434 & 1 & 0 & 0 & 0 \\
178621 & 273029 & 202448 & 0 & 10942 & 11 & 0 & 0 & 0 \\
178627 & 140444 & 59545 & 0 & 14926 & 2 & 0 & 0 & 0 \\
178639 & 108362 & 0 & 139720 & 1324 & 1 & 0 & 0 & 0 \\
178643 & 2037 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
178681 & 268379 & 128057 & 140391 & 9024 & 3 & 0 & 0 & 0 \\
178691 & 58557 & 0 & 44672 & 4020 & 5 & 0 & 0 & 0 \\
178693 & 148937 & 29782 & 0 & 14618 & 2 & 0 & 0 & 0 \\
178697 & 114996 & 63824 & 164949 & 588 & 3 & 0 & 0 & 0 \\
178753 & 310991 & 325157 & 0 & 22616 & 7 & 0 & 0 & 0 \\
178757 & 74586 & 0 & 29792 & 1598 & 0 & 0 & 0 & 0 \\
178781 & 161238 & 44696 & 89389 & 7740 & 5 & 0 & 0 & 0 \\
178793 & 67062 & 0 & 93652 & 0 & 1 & 0 & 0 & 0 \\
178799 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
178807 & 110654 & 0 & 0 & 13726 & 0 & 0 & 0 & 0 \\
178813 & 183869 & 29802 & 0 & 21044 & 3 & 0 & 0 & 0 \\
178817 & 123456 & 88124 & 29802 & 12620 & 2 & 0 & 0 & 0 \\
178819 & 89420 & 0 & 53645 & 0 & 0 & 0 & 0 & 0 \\
178831 & 196946 & 123202 & 111768 & 3504 & 2 & 0 & 0 & 0 \\
178853 & 50278 & 0 & 29808 & 126 & 0 & 0 & 0 & 0 \\
178859 & 7365 & 0 & 0 & 334 & 0 & 0 & 0 & 0 \\
178873 & 196091 & 29812 & 0 & 22312 & 1 & 0 & 0 & 0 \\
178877 & 47694 & 0 & 29812 & 16 & 1 & 0 & 0 & 0 \\
178889 & 73668 & 0 & 29814 & 6524 & 3 & 0 & 0 & 0 \\
178897 & 193927 & 29816 & 0 & 23320 & 2 & 0 & 0 & 0 \\
178903 & 129326 & 0 & 67088 & 13726 & 2 & 0 & 0 & 0 \\
178907 & 62265 & 75701 & 134179 & 602 & 0 & 0 & 0 & 0 \\
178909 & 174149 & 29818 & 53672 & 4602 & 5 & 0 & 0 & 0 \\
178921 & 405539 & 804043 & 0 & 9870 & 27 & 0 & 0 & 0 \\
178931 & 65325 & 0 & 44732 & 4544 & 0 & 0 & 0 & 0 \\
178933 & 208273 & 104386 & 0 & 16572 & 5 & 0 & 0 & 0 \\
178939 & 119330 & 0 & 53681 & 6138 & 2 & 0 & 0 & 0 \\
178951 & 175742 & 53687 & 44737 & 6912 & 6 & 0 & 0 & 0 \\
178973 & 48558 & 0 & 29828 & 44 & 0 & 0 & 0 & 0 \\
178987 & 105344 & 0 & 0 & 12904 & 1 & 0 & 0 & 0 \\
179021 & 107454 & 44756 & 29836 & 4920 & 0 & 0 & 0 & 0 \\
179029 & 184091 & 29838 & 53708 & 9138 & 7 & 0 & 0 & 0 \\
179033 & 134652 & 63944 & 89515 & 3520 & 4 & 0 & 0 & 0 \\
179041 & 296927 & 205911 & 0 & 17774 & 13 & 0 & 0 & 0 \\
179051 & 64551 & 0 & 44762 & 4720 & 3 & 0 & 0 & 0 \\
179057 & 109368 & 0 & 29842 & 9770 & 1 & 0 & 0 & 0 \\
179083 & 119426 & 0 & 0 & 18082 & 3 & 0 & 0 & 0 \\
179089 & 314663 & 389132 & 53726 & 7952 & 13 & 0 & 0 & 0 \\
179099 & 2253 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
179107 & 89564 & 0 & 0 & 11940 & 4 & 0 & 0 & 0 \\
179111 & 53751 & 0 & 44777 & 3980 & 1 & 0 & 0 & 0 \\
179119 & 146042 & 0 & 120904 & 2374 & 8 & 0 & 0 & 0 \\
179143 & 95366 & 0 & 0 & 12034 & 2 & 0 & 0 & 0 \\
179161 & 269099 & 128401 & 83402 & 16740 & 5 & 0 & 0 & 0 \\
179167 & 117314 & 0 & 0 & 15088 & 0 & 0 & 0 & 0 \\
179173 & 273321 & 172563 & 0 & 25106 & 6 & 0 & 0 & 0 \\
179203 & 89612 & 0 & 0 & 11946 & 4 & 0 & 0 & 0 \\
179209 & 245987 & 176739 & 53762 & 11800 & 7 & 0 & 0 & 0 \\
179213 & 73398 & 0 & 110940 & 3446 & 1 & 0 & 0 & 0 \\
179233 & 201887 & 29872 & 73322 & 21044 & 6 & 0 & 0 & 0 \\
179243 & 59457 & 0 & 223669 & 778 & 0 & 0 & 0 & 0 \\
179261 & 107598 & 44816 & 99588 & 942 & 1 & 0 & 0 & 0 \\
179269 & 149417 & 29878 & 53780 & 2716 & 2 & 0 & 0 & 0 \\
179281 & 356039 & 343148 & 79094 & 14768 & 14 & 0 & 0 & 0 \\
179287 & 89654 & 0 & 0 & 11952 & 1 & 0 & 0 & 0 \\
179317 & 212597 & 109010 & 0 & 21850 & 7 & 0 & 0 & 0 \\
179321 & 134580 & 44831 & 195170 & 10388 & 1 & 0 & 0 & 0 \\
179327 & 38451 & 0 & 59775 & 1970 & 0 & 0 & 0 & 0 \\
179351 & 85863 & 0 & 286038 & 1854 & 6 & 0 & 0 & 0 \\
179357 & 44846 & 0 & 29892 & 0 & 1 & 0 & 0 & 0 \\
179369 & 115428 & 64064 & 89683 & 2560 & 2 & 0 & 0 & 0 \\
179381 & 107670 & 44846 & 29896 & 4930 & 3 & 0 & 0 & 0 \\
179383 & 141038 & 59797 & 0 & 14990 & 1 & 0 & 0 & 0 \\
179393 & 87020 & 0 & 29898 & 8348 & 2 & 0 & 0 & 0 \\
179407 & 119642 & 0 & 67277 & 13132 & 2 & 0 & 0 & 0 \\
179411 & 135237 & 71771 & 104655 & 7336 & 3 & 0 & 0 & 0 \\
179429 & 55210 & 0 & 113637 & 116 & 0 & 0 & 0 & 0 \\
179437 & 172125 & 29906 & 0 & 16188 & 7 & 0 & 0 & 0 \\
179441 & 148224 & 44861 & 99688 & 9132 & 2 & 0 & 0 & 0 \\
179453 & 154182 & 159274 & 174013 & 5092 & 3 & 0 & 0 & 0 \\
179461 & 275717 & 198412 & 0 & 12556 & 12 & 0 & 0 & 0 \\
179471 & 58683 & 0 & 44867 & 4034 & 2 & 0 & 0 & 0 \\
179479 & 159002 & 88319 & 121147 & 4486 & 0 & 0 & 0 & 0 \\
179483 & 6393 & 0 & 0 & 246 & 1 & 0 & 0 & 0 \\
179497 & 235325 & 97232 & 73430 & 21294 & 6 & 0 & 0 & 0 \\
179519 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
179527 & 89774 & 0 & 0 & 11968 & 1 & 0 & 0 & 0 \\
179533 & 184609 & 29922 & 0 & 21130 & 3 & 0 & 0 & 0 \\
179549 & 44894 & 0 & 29924 & 0 & 0 & 0 & 0 & 0 \\
179563 & 89792 & 0 & 0 & 11970 & 0 & 0 & 0 & 0 \\
179573 & 44900 & 0 & 29928 & 0 & 0 & 0 & 0 & 0 \\
179579 & 43977 & 0 & 59859 & 2040 & 1 & 0 & 0 & 0 \\
179581 & 252773 & 128702 & 0 & 10292 & 5 & 0 & 0 & 0 \\
179591 & 53895 & 0 & 44897 & 3990 & 1 & 0 & 0 & 0 \\
179593 & 244211 & 153943 & 0 & 19028 & 6 & 0 & 0 & 0 \\
179603 & 3297 & 0 & 0 & 54 & 0 & 0 & 0 & 0 \\
179623 & 143342 & 79259 & 67358 & 13804 & 4 & 0 & 0 & 0 \\
179633 & 85192 & 0 & 94092 & 1576 & 0 & 0 & 0 & 0 \\
179651 & 64767 & 0 & 44912 & 4736 & 1 & 0 & 0 & 0 \\
179657 & 87456 & 0 & 29942 & 8152 & 0 & 0 & 0 & 0 \\
179659 & 133442 & 0 & 136816 & 6354 & 0 & 0 & 0 & 0 \\
179671 & 173726 & 53903 & 44917 & 6332 & 2 & 0 & 0 & 0 \\
179687 & 20775 & 0 & 74869 & 552 & 1 & 0 & 0 & 0 \\
179689 & 179747 & 29948 & 118080 & 3372 & 6 & 0 & 0 & 0 \\
179693 & 47982 & 0 & 29948 & 18 & 2 & 0 & 0 & 0 \\
179717 & 47946 & 0 & 29952 & 16 & 0 & 0 & 0 & 0 \\
179719 & 179702 & 141228 & 206675 & 2686 & 2 & 0 & 0 & 0 \\
179737 & 179795 & 29956 & 0 & 21772 & 0 & 0 & 0 & 0 \\
179743 & 102626 & 0 & 0 & 12590 & 1 & 0 & 0 & 0 \\
179749 & 184831 & 29958 & 53924 & 9172 & 6 & 0 & 0 & 0 \\
179779 & 114380 & 0 & 53933 & 1512 & 1 & 0 & 0 & 0 \\
179801 & 176700 & 44951 & 164102 & 3088 & 2 & 0 & 0 & 0 \\
179807 & 27147 & 0 & 0 & 4076 & 0 & 0 & 0 & 0 \\
179813 & 44960 & 0 & 29968 & 0 & 0 & 0 & 0 & 0 \\
179819 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
179821 & 311213 & 283758 & 0 & 13474 & 9 & 0 & 0 & 0 \\
179827 & 129428 & 0 & 88439 & 14350 & 1 & 0 & 0 & 0 \\
179833 & 191051 & 29972 & 0 & 21960 & 3 & 0 & 0 & 0 \\
179849 & 67458 & 0 & 29974 & 6422 & 2 & 0 & 0 & 0 \\
179897 & 72156 & 0 & 29982 & 6468 & 0 & 0 & 0 & 0 \\
179899 & 89960 & 0 & 53969 & 0 & 0 & 0 & 0 & 0 \\
179903 & 1803 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
179909 & 52950 & 0 & 29984 & 284 & 1 & 0 & 0 & 0 \\
179917 & 213965 & 103596 & 0 & 17550 & 1 & 0 & 0 & 0 \\
179923 & 94148 & 0 & 0 & 12020 & 2 & 0 & 0 & 0 \\
179939 & 24573 & 0 & 71975 & 778 & 2 & 0 & 0 & 0 \\
179947 & 150500 & 0 & 0 & 21360 & 4 & 0 & 0 & 0 \\
179951 & 76035 & 0 & 127464 & 4402 & 3 & 0 & 0 & 0 \\
179953 & 218135 & 112164 & 0 & 23852 & 2 & 0 & 0 & 0 \\
179957 & 90034 & 0 & 89977 & 2452 & 0 & 0 & 0 & 0 \\
179969 & 118408 & 85154 & 172254 & 1962 & 0 & 0 & 0 & 0 \\
179981 & 108030 & 44996 & 99988 & 946 & 2 & 0 & 0 & 0 \\
179989 & 159425 & 29998 & 53996 & 2916 & 4 & 0 & 0 & 0 \\
179999 & 84819 & 76163 & 570068 & 972 & 7 & 0 & 0 & 0 \\
180001 & 369638 & 427047 & 0 & 15962 & 12 & 0 & 0 & 0 \\
180007 & 109190 & 0 & 0 & 13446 & 4 & 0 & 0 & 0 \\
180023 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
180043 & 100208 & 0 & 0 & 12372 & 3 & 0 & 0 & 0 \\
180053 & 45020 & 0 & 30008 & 0 & 2 & 0 & 0 & 0 \\
180071 & 83703 & 72035 & 115044 & 928 & 9 & 0 & 0 & 0 \\
180073 & 237671 & 186223 & 0 & 23776 & 12 & 0 & 0 & 0 \\
180077 & 69358 & 0 & 30012 & 2996 & 0 & 0 & 0 & 0 \\
180097 & 284735 & 154375 & 0 & 21410 & 3 & 0 & 0 & 0 \\
180137 & 118596 & 170005 & 175846 & 3752 & 1 & 0 & 0 & 0 \\
180161 & 159528 & 45041 & 100088 & 9634 & 3 & 0 & 0 & 0 \\
180179 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
180181 & 463553 & 1230638 & 0 & 10968 & 13 & 0 & 0 & 0 \\
180211 & 162260 & 54065 & 45052 & 6134 & 4 & 0 & 0 & 0 \\
180221 & 108174 & 45056 & 30036 & 4952 & 2 & 0 & 0 & 0 \\
180233 & 93792 & 0 & 116620 & 9332 & 3 & 0 & 0 & 0 \\
180239 & 1875 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
180241 & 289127 & 207291 & 0 & 17474 & 5 & 0 & 0 & 0 \\
180247 & 123038 & 0 & 0 & 16496 & 2 & 0 & 0 & 0 \\
180259 & 118028 & 0 & 54077 & 3166 & 1 & 0 & 0 & 0 \\
180263 & 1983 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
180281 & 135300 & 45071 & 30046 & 11622 & 5 & 0 & 0 & 0 \\
180287 & 2811 & 0 & 0 & 36 & 0 & 0 & 0 & 0 \\
180289 & 247981 & 97661 & 127840 & 10802 & 9 & 0 & 0 & 0 \\
180307 & 201284 & 146906 & 0 & 22142 & 2 & 0 & 0 & 0 \\
180311 & 102495 & 0 & 120206 & 6116 & 5 & 0 & 0 & 0 \\
180317 & 50686 & 0 & 30052 & 128 & 0 & 0 & 0 & 0 \\
180331 & 162368 & 54101 & 45082 & 6136 & 3 & 0 & 0 & 0 \\
180337 & 262447 & 270795 & 0 & 25032 & 2 & 0 & 0 & 0 \\
180347 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
180361 & 334259 & 267047 & 224954 & 7070 & 12 & 0 & 0 & 0 \\
180371 & 73533 & 0 & 45092 & 5716 & 3 & 0 & 0 & 0 \\
180379 & 156248 & 0 & 126264 & 7436 & 6 & 0 & 0 & 0 \\
180391 & 224774 & 191573 & 45097 & 7886 & 2 & 0 & 0 & 0 \\
180413 & 74118 & 0 & 30068 & 1450 & 2 & 0 & 0 & 0 \\
180419 & 46173 & 0 & 148488 & 2140 & 1 & 0 & 0 & 0 \\
180437 & 49666 & 0 & 30072 & 74 & 2 & 0 & 0 & 0 \\
180463 & 109466 & 0 & 0 & 13480 & 0 & 0 & 0 & 0 \\
180473 & 87852 & 0 & 94532 & 1742 & 5 & 0 & 0 & 0 \\
180491 & 54165 & 0 & 45122 & 4010 & 0 & 0 & 0 & 0 \\
180497 & 91956 & 0 & 30082 & 8536 & 1 & 0 & 0 & 0 \\
180503 & 38703 & 0 & 60167 & 1982 & 0 & 0 & 0 & 0 \\
180511 & 202706 & 126366 & 129741 & 7170 & 12 & 0 & 0 & 0 \\
180533 & 77396 & 0 & 30088 & 4284 & 1 & 0 & 0 & 0 \\
180539 & 14313 & 0 & 80239 & 256 & 2 & 0 & 0 & 0 \\
180541 & 318869 & 366536 & 0 & 13494 & 11 & 0 & 0 & 0 \\
180547 & 90284 & 0 & 0 & 12036 & 0 & 0 & 0 & 0 \\
180563 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
180569 & 67728 & 0 & 30094 & 6448 & 2 & 0 & 0 & 0 \\
180617 & 72516 & 0 & 30102 & 6496 & 2 & 0 & 0 & 0 \\
180623 & 20883 & 0 & 75259 & 554 & 1 & 0 & 0 & 0 \\
180629 & 90370 & 0 & 173937 & 1984 & 2 & 0 & 0 & 0 \\
180647 & 6735 & 0 & 0 & 274 & 0 & 0 & 0 & 0 \\
180667 & 120482 & 0 & 0 & 18242 & 0 & 0 & 0 & 0 \\
180679 & 90350 & 0 & 54203 & 0 & 0 & 0 & 0 & 0 \\
180701 & 154270 & 128320 & 100388 & 4320 & 0 & 0 & 0 & 0 \\
180731 & 102153 & 72299 & 45182 & 5614 & 3 & 0 & 0 & 0 \\
180749 & 50038 & 0 & 30124 & 88 & 0 & 0 & 0 & 0 \\
180751 & 181898 & 54227 & 45187 & 7012 & 1 & 0 & 0 & 0 \\
180773 & 52858 & 0 & 30128 & 260 & 0 & 0 & 0 & 0 \\
180779 & 38793 & 0 & 75324 & 2214 & 1 & 0 & 0 & 0 \\
180793 & 253451 & 97934 & 0 & 24752 & 8 & 0 & 0 & 0 \\
180797 & 123942 & 0 & 90397 & 6798 & 0 & 0 & 0 & 0 \\
180799 & 90410 & 0 & 54239 & 0 & 2 & 0 & 0 & 0 \\
180811 & 288980 & 438282 & 210058 & 9268 & 5 & 0 & 0 & 0 \\
180847 & 156410 & 79799 & 146937 & 13218 & 3 & 0 & 0 & 0 \\
180871 & 162854 & 54263 & 45217 & 6154 & 3 & 0 & 0 & 0 \\
180883 & 151280 & 0 & 0 & 21474 & 3 & 0 & 0 & 0 \\
180907 & 123488 & 0 & 0 & 16556 & 2 & 0 & 0 & 0 \\
180949 & 176129 & 30158 & 215163 & 1772 & 2 & 0 & 0 & 0 \\
180959 & 2091 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
181001 & 154380 & 45251 & 30166 & 12500 & 1 & 0 & 0 & 0 \\
181003 & 95408 & 0 & 0 & 12118 & 1 & 0 & 0 & 0 \\
181019 & 9453 & 0 & 84044 & 108 & 0 & 0 & 0 & 0 \\
181031 & 62679 & 0 & 45257 & 4278 & 1 & 0 & 0 & 0 \\
181039 & 155834 & 0 & 126726 & 4418 & 2 & 0 & 0 & 0 \\
181061 & 143706 & 117697 & 269673 & 1178 & 2 & 0 & 0 & 0 \\
181063 & 189206 & 60357 & 228068 & 14576 & 7 & 0 & 0 & 0 \\
181081 & 318059 & 268113 & 74078 & 12348 & 22 & 1 & 0 & 0 \\
181087 & 90554 & 0 & 0 & 12072 & 0 & 0 & 0 & 0 \\
181123 & 90572 & 0 & 0 & 12074 & 1 & 0 & 0 & 0 \\
181141 & 235649 & 129820 & 0 & 9962 & 8 & 0 & 0 & 0 \\
181157 & 45296 & 0 & 30192 & 0 & 0 & 0 & 0 & 0 \\
181183 & 90602 & 0 & 0 & 12078 & 1 & 0 & 0 & 0 \\
181193 & 117012 & 0 & 30198 & 11466 & 0 & 0 & 0 & 0 \\
181199 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
181201 & 312487 & 381005 & 319271 & 9504 & 9 & 0 & 0 & 0 \\
181211 & 54381 & 0 & 45302 & 4026 & 2 & 0 & 0 & 0 \\
181213 & 151037 & 30202 & 74132 & 12080 & 2 & 0 & 0 & 0 \\
181219 & 90620 & 0 & 54365 & 0 & 1 & 0 & 0 & 0 \\
181243 & 120866 & 0 & 0 & 18300 & 3 & 0 & 0 & 0 \\
181253 & 48918 & 0 & 30208 & 36 & 1 & 0 & 0 & 0 \\
181273 & 292571 & 396156 & 0 & 18338 & 4 & 0 & 0 & 0 \\
181277 & 45326 & 0 & 30212 & 0 & 1 & 0 & 0 & 0 \\
181283 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
181297 & 235835 & 98207 & 0 & 25188 & 1 & 0 & 0 & 0 \\
181301 & 198072 & 132322 & 90649 & 9076 & 9 & 0 & 0 & 0 \\
181303 & 139310 & 87967 & 0 & 16926 & 2 & 0 & 0 & 0 \\
181361 & 149808 & 45341 & 30226 & 13258 & 0 & 0 & 0 & 0 \\
181387 & 131120 & 0 & 0 & 18956 & 3 & 0 & 0 & 0 \\
181397 & 49206 & 0 & 30232 & 44 & 0 & 0 & 0 & 0 \\
181399 & 150614 & 60469 & 136048 & 2414 & 3 & 0 & 0 & 0 \\
181409 & 85098 & 0 & 108844 & 6842 & 1 & 0 & 0 & 0 \\
181421 & 118974 & 45356 & 100788 & 1186 & 4 & 0 & 0 & 0 \\
181439 & 3531 & 0 & 0 & 64 & 0 & 0 & 0 & 0 \\
181457 & 111720 & 0 & 30242 & 12320 & 1 & 0 & 0 & 0 \\
181459 & 144800 & 80069 & 54437 & 6888 & 7 & 0 & 0 & 0 \\
181499 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
181501 & 308693 & 276943 & 0 & 9760 & 5 & 0 & 0 & 0 \\
181513 & 219521 & 98324 & 0 & 23532 & 7 & 0 & 0 & 0 \\
181523 & 34149 & 0 & 82117 & 3646 & 0 & 0 & 0 & 0 \\
181537 & 227663 & 203046 & 64834 & 17828 & 4 & 0 & 0 & 0 \\
181549 & 210117 & 30258 & 54464 & 10256 & 5 & 0 & 0 & 0 \\
181553 & 129928 & 64844 & 90775 & 4130 & 3 & 0 & 0 & 0 \\
181603 & 163196 & 80727 & 0 & 19602 & 10 & 0 & 0 & 0 \\
181607 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
181609 & 280547 & 325498 & 375661 & 2034 & 5 & 0 & 0 & 0 \\
181619 & 4053 & 0 & 0 & 90 & 0 & 0 & 0 & 0 \\
181639 & 121130 & 0 & 122605 & 1186 & 3 & 0 & 0 & 0 \\
181667 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
181669 & 151417 & 30278 & 54500 & 2752 & 4 & 0 & 0 & 0 \\
181693 & 266909 & 90849 & 0 & 25370 & 4 & 0 & 0 & 0 \\
181711 & 212714 & 125186 & 113568 & 4224 & 8 & 0 & 0 & 0 \\
181717 & 174305 & 30286 & 0 & 16394 & 3 & 0 & 0 & 0 \\
181721 & 245820 & 270638 & 90859 & 9508 & 3 & 0 & 0 & 0 \\
181729 & 245015 & 98441 & 134692 & 12356 & 11 & 0 & 0 & 0 \\
181739 & 3333 & 0 & 0 & 56 & 0 & 0 & 0 & 0 \\
181751 & 68079 & 0 & 128739 & 4212 & 2 & 0 & 0 & 0 \\
181757 & 45446 & 0 & 30292 & 0 & 0 & 0 & 0 & 0 \\
181759 & 90890 & 0 & 54527 & 0 & 0 & 0 & 0 & 0 \\
181763 & 38973 & 0 & 60587 & 1996 & 0 & 0 & 0 & 0 \\
181777 & 264999 & 155815 & 0 & 20966 & 5 & 0 & 0 & 0 \\
181787 & 24825 & 0 & 0 & 4090 & 0 & 0 & 0 & 0 \\
181789 & 151517 & 30298 & 54536 & 2754 & 4 & 0 & 0 & 0 \\
181813 & 158481 & 30302 & 0 & 14936 & 4 & 0 & 0 & 0 \\
181837 & 186977 & 30306 & 0 & 21402 & 5 & 0 & 0 & 0 \\
181871 & 79995 & 0 & 191973 & 664 & 3 & 0 & 0 & 0 \\
181873 & 250471 & 98519 & 139356 & 16700 & 9 & 0 & 0 & 0 \\
181889 & 163218 & 149437 & 169761 & 3462 & 1 & 0 & 0 & 0 \\
181891 & 221372 & 125310 & 45472 & 9136 & 5 & 0 & 0 & 0 \\
181903 & 155690 & 151584 & 0 & 15434 & 849 & 0 & 0 & 0 \\
181913 & 68232 & 0 & 30318 & 6496 & 0 & 0 & 0 & 0 \\
181919 & 24843 & 0 & 72767 & 786 & 1 & 0 & 0 & 0 \\
181927 & 135122 & 0 & 68222 & 14028 & 0 & 0 & 0 & 0 \\
181931 & 121089 & 0 & 106125 & 7392 & 1 & 0 & 0 & 0 \\
181943 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
181957 & 160505 & 30326 & 0 & 15040 & 3 & 0 & 0 & 0 \\
181967 & 7491 & 0 & 0 & 338 & 0 & 0 & 0 & 0 \\
181981 & 294869 & 201198 & 81412 & 12474 & 6 & 0 & 0 & 0 \\
181997 & 48558 & 0 & 30332 & 18 & 0 & 0 & 0 & 0 \\
182009 & 68268 & 0 & 30334 & 6500 & 2 & 0 & 0 & 0 \\
182011 & 163880 & 54605 & 45502 & 6194 & 3 & 0 & 0 & 0 \\
182027 & 21045 & 0 & 75844 & 560 & 0 & 0 & 0 & 0 \\
182029 & 259181 & 247855 & 127419 & 4342 & 9 & 1 & 0 & 0 \\
182041 & 301499 & 216971 & 143031 & 9706 & 10 & 0 & 0 & 0 \\
182047 & 91034 & 0 & 0 & 12136 & 5 & 0 & 0 & 0 \\
182057 & 117156 & 65024 & 91027 & 2598 & 2 & 0 & 0 & 0 \\
182059 & 110432 & 0 & 54617 & 1464 & 1 & 0 & 0 & 0 \\
182089 & 238697 & 98636 & 54626 & 12220 & 9 & 0 & 0 & 0 \\
182099 & 39045 & 0 & 60699 & 2000 & 1 & 0 & 0 & 0 \\
182101 & 254593 & 130508 & 0 & 10890 & 7 & 0 & 0 & 0 \\
182107 & 129944 & 0 & 0 & 18520 & 0 & 0 & 0 & 0 \\
182111 & 54651 & 0 & 45527 & 4046 & 0 & 0 & 0 & 0 \\
182123 & 6789 & 0 & 0 & 276 & 0 & 0 & 0 & 0 \\
182129 & 79712 & 0 & 109276 & 6504 & 3 & 0 & 0 & 0 \\
182131 & 198548 & 54641 & 45532 & 9512 & 7 & 0 & 0 & 0 \\
182141 & 164262 & 45536 & 246225 & 3356 & 3 & 0 & 0 & 0 \\
182159 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
182167 & 96014 & 0 & 0 & 12196 & 0 & 0 & 0 & 0 \\
182177 & 85458 & 0 & 30362 & 8390 & 1 & 0 & 0 & 0 \\
182179 & 136232 & 0 & 54653 & 6874 & 4 & 0 & 0 & 0 \\
182201 & 150780 & 45551 & 30366 & 12542 & 1 & 0 & 0 & 0 \\
182209 & 252975 & 106297 & 295231 & 6472 & 7 & 0 & 0 & 0 \\
182233 & 220391 & 98714 & 0 & 23624 & 5 & 0 & 0 & 0 \\
182239 & 143282 & 60749 & 136678 & 2212 & 3 & 0 & 0 & 0 \\
182243 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
182261 & 139386 & 45566 & 30376 & 8150 & 2 & 0 & 0 & 0 \\
182279 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
182297 & 68376 & 0 & 30382 & 6510 & 1 & 0 & 0 & 0 \\
182309 & 113610 & 0 & 180762 & 4236 & 6 & 0 & 0 & 0 \\
182333 & 50182 & 0 & 30388 & 74 & 0 & 0 & 0 & 0 \\
182339 & 21081 & 0 & 75974 & 560 & 1 & 0 & 0 & 0 \\
182341 & 280133 & 201596 & 80444 & 11566 & 11 & 0 & 0 & 0 \\
182353 & 217511 & 30392 & 0 & 24446 & 2 & 0 & 0 & 0 \\
182387 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
182389 & 152017 & 30398 & 54716 & 2762 & 4 & 0 & 0 & 0 \\
182417 & 107428 & 0 & 30402 & 11110 & 0 & 0 & 0 & 0 \\
182423 & 1983 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
182431 & 200906 & 125682 & 114018 & 3574 & 4 & 0 & 0 & 0 \\
182443 & 119456 & 0 & 0 & 15366 & 3 & 0 & 0 & 0 \\
182453 & 45620 & 0 & 30408 & 0 & 0 & 0 & 0 & 0 \\
182467 & 148700 & 0 & 84215 & 19132 & 3 & 0 & 0 & 0 \\
182471 & 60663 & 0 & 45617 & 4150 & 2 & 0 & 0 & 0 \\
182473 & 182531 & 30412 & 0 & 22104 & 8 & 0 & 0 & 0 \\
182489 & 68448 & 0 & 95588 & 0 & 3 & 0 & 0 & 0 \\
182503 & 121706 & 0 & 68438 & 13358 & 0 & 0 & 0 & 0 \\
182509 & 160349 & 30418 & 54752 & 2886 & 2 & 0 & 0 & 0 \\
182519 & 39135 & 0 & 138058 & 0 & 0 & 0 & 0 & 0 \\
182537 & 68466 & 0 & 30422 & 6518 & 5 & 0 & 0 & 0 \\
182549 & 52770 & 0 & 30424 & 218 & 0 & 0 & 0 & 0 \\
182561 & 222096 & 110845 & 91279 & 10264 & 9 & 0 & 0 & 0 \\
182579 & 33429 & 0 & 162172 & 1002 & 1 & 0 & 0 & 0 \\
182587 & 91304 & 0 & 0 & 12172 & 5 & 0 & 0 & 0 \\
182593 & 251129 & 98909 & 0 & 25876 & 14 & 0 & 0 & 0 \\
182599 & 119558 & 0 & 138774 & 2646 & 3 & 0 & 0 & 0 \\
182603 & 39153 & 0 & 60867 & 2006 & 0 & 0 & 0 & 0 \\
182617 & 248315 & 156535 & 0 & 19350 & 11 & 0 & 0 & 0 \\
182627 & 2541 & 0 & 0 & 26 & 0 & 0 & 0 & 0 \\
182639 & 5331 & 0 & 0 & 164 & 0 & 0 & 0 & 0 \\
182641 & 292967 & 210051 & 172456 & 17126 & 16 & 0 & 0 & 0 \\
182653 & 166853 & 30442 & 0 & 15506 & 0 & 0 & 0 & 0 \\
182657 & 90156 & 0 & 95676 & 2002 & 1 & 0 & 0 & 0 \\
182659 & 143612 & 60889 & 136993 & 2218 & 1 & 0 & 0 & 0 \\
182681 & 137100 & 45671 & 101488 & 7718 & 3 & 0 & 0 & 0 \\
182687 & 39171 & 0 & 60895 & 2006 & 2 & 0 & 0 & 0 \\
182701 & 402989 & 769999 & 77296 & 12758 & 16 & 0 & 0 & 0 \\
182711 & 89823 & 73091 & 45677 & 5052 & 6 & 0 & 0 & 0 \\
182713 & 204011 & 113884 & 65254 & 15998 & 1 & 0 & 0 & 0 \\
182747 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
182773 & 187939 & 30462 & 0 & 21512 & 5 & 0 & 0 & 0 \\
182779 & 100808 & 0 & 54833 & 306 & 2 & 0 & 0 & 0 \\
182789 & 45704 & 0 & 30464 & 0 & 0 & 0 & 0 & 0 \\
182803 & 91412 & 0 & 0 & 12186 & 4 & 0 & 0 & 0 \\
182813 & 91462 & 0 & 91405 & 2490 & 2 & 0 & 0 & 0 \\
182821 & 286217 & 278957 & 0 & 8894 & 7 & 0 & 0 & 0 \\
182839 & 103598 & 0 & 54851 & 540 & 2 & 0 & 0 & 0 \\
182851 & 207836 & 54857 & 134448 & 8192 & 8 & 0 & 0 & 0 \\
182857 & 208115 & 30476 & 0 & 23708 & 0 & 0 & 0 & 0 \\
182867 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
182887 & 150758 & 85931 & 0 & 18282 & 2 & 0 & 0 & 0 \\
182893 & 152437 & 30482 & 0 & 14962 & 3 & 0 & 0 & 0 \\
182899 & 135842 & 0 & 54869 & 6990 & 2 & 0 & 0 & 0 \\
182921 & 163020 & 45731 & 30486 & 13628 & 4 & 0 & 0 & 0 \\
182927 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
182929 & 215655 & 30488 & 219513 & 9292 & 7 & 0 & 0 & 0 \\
182933 & 78402 & 0 & 111791 & 976 & 1 & 0 & 0 & 0 \\
182953 & 363971 & 467793 & 80714 & 21488 & 17 & 0 & 0 & 0 \\
182957 & 52158 & 0 & 30492 & 172 & 0 & 0 & 0 & 0 \\
182969 & 68628 & 0 & 30494 & 6534 & 0 & 0 & 0 & 0 \\
182981 & 165018 & 45746 & 91489 & 7920 & 4 & 0 & 0 & 0 \\
182999 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
183023 & 58107 & 0 & 141079 & 2368 & 1 & 0 & 0 & 0 \\
183037 & 213765 & 91521 & 0 & 18602 & 6 & 0 & 0 & 0 \\
183041 & 240528 & 207705 & 101688 & 14148 & 8 & 0 & 0 & 0 \\
183047 & 14511 & 0 & 0 & 1330 & 0 & 0 & 0 & 0 \\
183059 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
183067 & 119864 & 0 & 0 & 15418 & 3 & 0 & 0 & 0 \\
183089 & 80132 & 0 & 109852 & 6538 & 1 & 0 & 0 & 0 \\
183091 & 191924 & 54929 & 124239 & 6404 & 7 & 0 & 0 & 0 \\
183119 & 21171 & 0 & 76299 & 562 & 1 & 0 & 0 & 0 \\
183151 & 276578 & 378633 & 114468 & 6166 & 7 & 0 & 0 & 0 \\
183167 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
183191 & 102207 & 0 & 193067 & 6156 & 3 & 0 & 0 & 0 \\
183203 & 2397 & 0 & 0 & 22 & 0 & 0 & 0 & 0 \\
183247 & 144074 & 61085 & 77527 & 13300 & 0 & 0 & 0 & 0 \\
183259 & 122210 & 0 & 135826 & 5090 & 1 & 0 & 0 & 0 \\
183263 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
183283 & 125108 & 0 & 0 & 16772 & 2 & 0 & 0 & 0 \\
183289 & 249227 & 157111 & 54986 & 7204 & 5 & 0 & 0 & 0 \\
183299 & 7545 & 0 & 0 & 340 & 0 & 0 & 0 & 0 \\
183301 & 308345 & 292092 & 78557 & 10042 & 10 & 0 & 0 & 0 \\
183307 & 95984 & 0 & 0 & 12250 & 2 & 0 & 0 & 0 \\
183317 & 91714 & 0 & 91657 & 2498 & 1 & 0 & 0 & 0 \\
183319 & 91670 & 0 & 54995 & 0 & 0 & 0 & 0 & 0 \\
183329 & 108300 & 80219 & 265776 & 780 & 1 & 0 & 0 & 0 \\
183343 & 91682 & 0 & 0 & 12222 & 3 & 0 & 0 & 0 \\
183349 & 231665 & 105572 & 128343 & 8060 & 3 & 0 & 0 & 0 \\
183361 & 310175 & 301787 & 0 & 18306 & 12 & 0 & 0 & 0 \\
183373 & 235661 & 91689 & 0 & 19184 & 4 & 0 & 0 & 0 \\
183377 & 87388 & 0 & 30562 & 8180 & 3 & 0 & 0 & 0 \\
183383 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
183389 & 66294 & 0 & 30564 & 1424 & 0 & 0 & 0 & 0 \\
183397 & 208745 & 30566 & 0 & 18158 & 4 & 0 & 0 & 0 \\
183437 & 78626 & 0 & 118024 & 4160 & 3 & 0 & 0 & 0 \\
183439 & 147242 & 0 & 123820 & 2206 & 1 & 0 & 0 & 0 \\
183451 & 180152 & 55037 & 45862 & 7082 & 6 & 0 & 0 & 0 \\
183461 & 110118 & 45866 & 30576 & 5040 & 7 & 0 & 0 & 0 \\
183473 & 80300 & 0 & 30578 & 8080 & 0 & 0 & 0 & 0 \\
183479 & 1983 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
183487 & 99314 & 0 & 0 & 12412 & 2 & 0 & 0 & 0 \\
183497 & 68826 & 0 & 96116 & 0 & 1 & 0 & 0 & 0 \\
183499 & 170576 & 61169 & 225702 & 3974 & 1 & 0 & 0 & 0 \\
183503 & 41547 & 0 & 0 & 5472 & 0 & 0 & 0 & 0 \\
183509 & 70678 & 0 & 30584 & 3054 & 0 & 0 & 0 & 0 \\
183511 & 202094 & 126426 & 278767 & 1426 & 9 & 0 & 0 & 0 \\
183523 & 97676 & 0 & 0 & 12326 & 0 & 0 & 0 & 0 \\
183527 & 39351 & 0 & 61175 & 2016 & 1 & 0 & 0 & 0 \\
183569 & 171048 & 65564 & 334430 & 3742 & 9 & 0 & 0 & 0 \\
183571 & 182564 & 140554 & 45892 & 6478 & 3 & 0 & 0 & 0 \\
183577 & 183635 & 30596 & 0 & 22238 & 3 & 0 & 0 & 0 \\
183581 & 118758 & 45896 & 101988 & 1096 & 2 & 0 & 0 & 0 \\
183587 & 35085 & 0 & 76494 & 1470 & 1 & 0 & 0 & 0 \\
183593 & 76152 & 0 & 30598 & 6730 & 0 & 0 & 0 & 0 \\
183611 & 117417 & 0 & 367110 & 4848 & 2 & 0 & 0 & 0 \\
183637 & 188827 & 30606 & 0 & 21614 & 16 & 0 & 0 & 0 \\
183661 & 238925 & 131626 & 0 & 10100 & 4 & 0 & 0 & 0 \\
183683 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
183691 & 242072 & 126550 & 132933 & 11844 & 2 & 0 & 0 & 0 \\
183697 & 215495 & 30616 & 0 & 24298 & 0 & 0 & 0 & 0 \\
183707 & 8985 & 0 & 0 & 490 & 0 & 0 & 0 & 0 \\
183709 & 275533 & 176931 & 55112 & 13420 & 11 & 0 & 0 & 0 \\
183713 & 86178 & 0 & 30618 & 8460 & 0 & 0 & 0 & 0 \\
183761 & 151788 & 45941 & 102088 & 9350 & 8 & 0 & 0 & 0 \\
183763 & 147716 & 89719 & 0 & 19530 & 2 & 0 & 0 & 0 \\
183797 & 45956 & 0 & 30632 & 0 & 0 & 0 & 0 & 0 \\
183809 & 92568 & 0 & 110284 & 7052 & 0 & 0 & 0 & 0 \\
183823 & 91922 & 0 & 0 & 12254 & 1 & 0 & 0 & 0 \\
183829 & 153217 & 30638 & 55148 & 2784 & 9 & 0 & 0 & 0 \\
183871 & 220778 & 126674 & 280900 & 2630 & 9 & 0 & 0 & 0 \\
183877 & 261785 & 250371 & 0 & 19984 & 7 & 1 & 0 & 0 \\
183881 & 138000 & 45971 & 112908 & 10886 & 1 & 0 & 0 & 0 \\
183907 & 146744 & 81149 & 0 & 19240 & 2 & 0 & 0 & 0 \\
183917 & 45986 & 0 & 30652 & 0 & 0 & 0 & 0 & 0 \\
183919 & 161882 & 61309 & 137938 & 2884 & 3 & 0 & 0 & 0 \\
183943 & 159326 & 0 & 68978 & 18080 & 3 & 0 & 0 & 0 \\
183949 & 153317 & 30658 & 55184 & 2786 & 3 & 0 & 0 & 0 \\
183959 & 23583 & 0 & 81759 & 514 & 0 & 0 & 0 & 0 \\
183971 & 55209 & 0 & 45992 & 4088 & 0 & 0 & 0 & 0 \\
183973 & 153337 & 30662 & 0 & 15050 & 4 & 0 & 0 & 0 \\
183979 & 132992 & 0 & 55193 & 6964 & 4 & 0 & 0 & 0 \\
184003 & 178268 & 139194 & 0 & 16646 & 7 & 0 & 0 & 0 \\
184007 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
184013 & 49062 & 0 & 30668 & 16 & 2 & 0 & 0 & 0 \\
184031 & 138675 & 73619 & 267524 & 3316 & 12 & 0 & 0 & 0 \\
184039 & 102422 & 0 & 55211 & 380 & 1 & 0 & 0 & 0 \\
184043 & 16293 & 0 & 0 & 1680 & 0 & 0 & 0 & 0 \\
184057 & 184115 & 30676 & 65734 & 15724 & 2 & 0 & 0 & 0 \\
184073 & 141492 & 65744 & 92035 & 4080 & 1 & 0 & 0 & 0 \\
184081 & 348839 & 464748 & 0 & 18856 & 18 & 0 & 0 & 0 \\
184087 & 192350 & 61365 & 69032 & 17364 & 2 & 0 & 0 & 0 \\
184111 & 217610 & 55235 & 213654 & 8112 & 4 & 0 & 0 & 0 \\
184117 & 161745 & 30686 & 75320 & 12396 & 2 & 0 & 0 & 0 \\
184133 & 70918 & 0 & 30688 & 3064 & 2 & 0 & 0 & 0 \\
184153 & 184211 & 30692 & 0 & 22308 & 8 & 0 & 0 & 0 \\
184157 & 92134 & 0 & 169989 & 486 & 2 & 0 & 0 & 0 \\
184181 & 110550 & 46046 & 30696 & 5060 & 0 & 0 & 0 & 0 \\
184187 & 24681 & 87149 & 0 & 1444 & 1 & 0 & 0 & 0 \\
184189 & 153517 & 30698 & 55256 & 2790 & 2 & 0 & 0 & 0 \\
184199 & 46263 & 0 & 61399 & 2164 & 0 & 0 & 0 & 0 \\
184211 & 86025 & 0 & 285120 & 704 & 1 & 0 & 0 & 0 \\
184231 & 229094 & 305116 & 115143 & 4496 & 11 & 0 & 0 & 0 \\
184241 & 232536 & 111865 & 92119 & 10394 & 4 & 0 & 0 & 0 \\
184259 & 2073 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
184271 & 55299 & 0 & 46067 & 4094 & 2 & 0 & 0 & 0 \\
184273 & 244391 & 106104 & 0 & 26082 & 4 & 0 & 0 & 0 \\
184279 & 92150 & 0 & 55283 & 0 & 0 & 0 & 0 & 0 \\
184291 & 165932 & 55289 & 46072 & 6270 & 2 & 0 & 0 & 0 \\
184309 & 153617 & 30718 & 55292 & 2792 & 5 & 0 & 0 & 0 \\
184321 & 362417 & 352794 & 84146 & 15496 & 12 & 0 & 0 & 0 \\
184333 & 153637 & 30722 & 0 & 15080 & 3 & 0 & 0 & 0 \\
184337 & 90660 & 0 & 96556 & 1832 & 1 & 0 & 0 & 0 \\
184351 & 181034 & 55307 & 125094 & 5364 & 3 & 0 & 0 & 0 \\
184369 & 223415 & 114916 & 55310 & 12150 & 7 & 0 & 0 & 0 \\
184409 & 133788 & 65864 & 177577 & 2570 & 5 & 0 & 0 & 0 \\
184417 & 240479 & 111431 & 0 & 25106 & 5 & 0 & 0 & 0 \\
184441 & 306539 & 218071 & 0 & 18108 & 12 & 0 & 0 & 0 \\
184447 & 123002 & 0 & 69167 & 13500 & 4 & 0 & 0 & 0 \\
184463 & 2307 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
184477 & 153757 & 30746 & 0 & 15092 & 2 & 0 & 0 & 0 \\
184487 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
184489 & 184547 & 30748 & 55346 & 10050 & 2 & 0 & 0 & 0 \\
184511 & 55371 & 0 & 46127 & 4100 & 0 & 0 & 0 & 0 \\
184517 & 49258 & 0 & 121871 & 6 & 1 & 0 & 0 & 0 \\
184523 & 29649 & 0 & 76884 & 798 & 0 & 0 & 0 & 0 \\
184553 & 111972 & 0 & 30758 & 9474 & 1 & 0 & 0 & 0 \\
184559 & 25203 & 0 & 73823 & 798 & 2 & 0 & 0 & 0 \\
184567 & 111950 & 0 & 0 & 13786 & 3 & 0 & 0 & 0 \\
184571 & 55389 & 0 & 117919 & 0 & 0 & 0 & 0 & 0 \\
184577 & 148288 & 65924 & 92287 & 4738 & 5 & 0 & 0 & 0 \\
184607 & 1875 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
184609 & 248885 & 100001 & 55382 & 13758 & 10 & 0 & 0 & 0 \\
184627 & 166580 & 85235 & 0 & 22050 & 1 & 0 & 0 & 0 \\
184631 & 65055 & 0 & 46157 & 4458 & 1 & 0 & 0 & 0 \\
184633 & 263411 & 158263 & 0 & 19802 & 5 & 0 & 0 & 0 \\
184649 & 69258 & 0 & 30774 & 6594 & 1 & 0 & 0 & 0 \\
184651 & 181328 & 55397 & 46162 & 7130 & 2 & 0 & 0 & 0 \\
184669 & 193397 & 106332 & 129267 & 1446 & 3 & 0 & 0 & 0 \\
184687 & 92354 & 0 & 0 & 12312 & 1 & 0 & 0 & 0 \\
184693 & 153937 & 30782 & 0 & 15110 & 4 & 0 & 0 & 0 \\
184703 & 45507 & 0 & 229693 & 28 & 2 & 0 & 0 & 0 \\
184711 & 179126 & 55415 & 46177 & 6552 & 4 & 0 & 0 & 0 \\
184721 & 152580 & 46181 & 30786 & 13504 & 4 & 0 & 0 & 0 \\
184727 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
184733 & 46190 & 0 & 30788 & 0 & 2 & 0 & 0 & 0 \\
184753 & 240323 & 100079 & 0 & 25666 & 4 & 0 & 0 & 0 \\
184777 & 184835 & 30796 & 75590 & 19584 & 3 & 0 & 0 & 0 \\
184823 & 36111 & 0 & 0 & 4658 & 1 & 0 & 0 & 0 \\
184829 & 124950 & 0 & 92413 & 3982 & 2 & 0 & 0 & 0 \\
184831 & 178082 & 55451 & 138014 & 6474 & 7 & 0 & 0 & 0 \\
184837 & 162009 & 30806 & 0 & 15228 & 1 & 0 & 0 & 0 \\
184843 & 198992 & 153056 & 0 & 22642 & 1 & 0 & 0 & 0 \\
184859 & 16365 & 0 & 0 & 1686 & 0 & 0 & 0 & 0 \\
184879 & 123290 & 0 & 124792 & 1208 & 0 & 0 & 0 & 0 \\
184901 & 133431 & 46226 & 30816 & 6158 & 2 & 0 & 0 & 0 \\
184903 & 92462 & 0 & 0 & 12326 & 2 & 0 & 0 & 0 \\
184913 & 167048 & 144286 & 92455 & 5376 & 3 & 0 & 0 & 0 \\
184949 & 46244 & 0 & 30824 & 0 & 0 & 0 & 0 & 0 \\
184957 & 154157 & 30826 & 0 & 15132 & 4 & 0 & 0 & 0 \\
184967 & 12135 & 0 & 0 & 908 & 0 & 0 & 0 & 0 \\
184969 & 296627 & 227919 & 55490 & 8964 & 8 & 0 & 0 & 0 \\
184993 & 230543 & 119436 & 0 & 24930 & 4 & 0 & 0 & 0 \\
184997 & 92554 & 0 & 92497 & 2520 & 4 & 0 & 0 & 0 \\
184999 & 126278 & 0 & 129498 & 1236 & 3 & 0 & 0 & 0 \\
185021 & 161454 & 120271 & 274824 & 1656 & 6 & 0 & 0 & 0 \\
185027 & 4125 & 0 & 0 & 92 & 0 & 0 & 0 & 0 \\
185051 & 66711 & 0 & 46262 & 4878 & 2 & 0 & 0 & 0 \\
185057 & 86808 & 0 & 30842 & 8522 & 1 & 0 & 0 & 0 \\
185063 & 16383 & 0 & 86923 & 1360 & 0 & 0 & 0 & 0 \\
185069 & 71278 & 0 & 30844 & 3078 & 1 & 0 & 0 & 0 \\
185071 & 183194 & 141916 & 46267 & 6472 & 1 & 0 & 0 & 0 \\
185077 & 203957 & 30846 & 0 & 22024 & 7 & 0 & 0 & 0 \\
185089 & 217015 & 30848 & 55526 & 12336 & 8 & 0 & 0 & 0 \\
185099 & 14673 & 0 & 0 & 1344 & 0 & 0 & 0 & 0 \\
185123 & 45507 & 0 & 61707 & 2228 & 2 & 0 & 0 & 0 \\
185131 & 282500 & 370275 & 46282 & 10674 & 9 & 0 & 0 & 0 \\
185137 & 317495 & 423365 & 0 & 22944 & 14 & 0 & 0 & 0 \\
185149 & 206397 & 118322 & 142828 & 9302 & 10 & 0 & 0 & 0 \\
185153 & 124608 & 0 & 30858 & 13042 & 0 & 0 & 0 & 0 \\
185161 & 278099 & 132701 & 0 & 17724 & 4 & 0 & 0 & 0 \\
185167 & 141962 & 0 & 69437 & 14312 & 2 & 0 & 0 & 0 \\
185177 & 75036 & 0 & 96996 & 80 & 0 & 0 & 0 & 0 \\
185183 & 5403 & 0 & 0 & 166 & 0 & 0 & 0 & 0 \\
185189 & 51610 & 0 & 30864 & 106 & 0 & 0 & 0 & 0 \\
185221 & 394169 & 602404 & 0 & 14724 & 14 & 0 & 0 & 0 \\
185233 & 231047 & 111924 & 156936 & 18124 & 5 & 0 & 0 & 0 \\
185243 & 12153 & 0 & 0 & 910 & 0 & 0 & 0 & 0 \\
185267 & 16401 & 0 & 0 & 1692 & 0 & 0 & 0 & 0 \\
185291 & 103377 & 0 & 180142 & 2422 & 1 & 0 & 0 & 0 \\
185299 & 97892 & 0 & 55589 & 62 & 1 & 0 & 0 & 0 \\
185303 & 21423 & 0 & 77209 & 570 & 0 & 0 & 0 & 0 \\
185309 & 46334 & 0 & 30884 & 0 & 0 & 0 & 0 & 0 \\
185323 & 99008 & 0 & 0 & 12466 & 1 & 0 & 0 & 0 \\
185327 & 14691 & 0 & 82367 & 262 & 0 & 0 & 0 & 0 \\
185359 & 92690 & 0 & 55607 & 0 & 3 & 0 & 0 & 0 \\
185363 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
185369 & 110748 & 0 & 30894 & 9236 & 0 & 0 & 0 & 0 \\
185371 & 181592 & 55613 & 46342 & 6716 & 3 & 0 & 0 & 0 \\
185401 & 350579 & 359505 & 401549 & 5186 & 16 & 0 & 0 & 0 \\
185429 & 49570 & 0 & 30904 & 22 & 0 & 0 & 0 & 0 \\
185441 & 190560 & 221748 & 117644 & 14206 & 6 & 0 & 0 & 0 \\
185467 & 92744 & 0 & 0 & 12364 & 1 & 0 & 0 & 0 \\
185477 & 50646 & 0 & 30912 & 58 & 0 & 0 & 0 & 0 \\
185483 & 25329 & 0 & 0 & 4174 & 1 & 0 & 0 & 0 \\
185491 & 222704 & 127790 & 46372 & 9546 & 4 & 0 & 0 & 0 \\
185519 & 22683 & 0 & 0 & 1292 & 0 & 0 & 0 & 0 \\
185527 & 160694 & 0 & 69572 & 18236 & 3 & 0 & 0 & 0 \\
185531 & 55677 & 0 & 46382 & 4122 & 3 & 0 & 0 & 0 \\
185533 & 154637 & 30922 & 0 & 15178 & 3 & 0 & 0 & 0 \\
185539 & 119564 & 0 & 55661 & 1920 & 3 & 0 & 0 & 0 \\
185543 & 51447 & 0 & 61847 & 2616 & 0 & 0 & 0 & 0 \\
185551 & 182210 & 55667 & 46387 & 7164 & 7 & 0 & 0 & 0 \\
185557 & 227233 & 92781 & 0 & 19102 & 4 & 0 & 0 & 0 \\
185567 & 20019 & 0 & 0 & 862 & 0 & 0 & 0 & 0 \\
185569 & 209015 & 30928 & 197858 & 2796 & 7 & 0 & 0 & 0 \\
185593 & 268811 & 194678 & 0 & 26280 & 1 & 0 & 0 & 0 \\
185599 & 193922 & 61869 & 208797 & 4248 & 1 & 0 & 0 & 0 \\
185621 & 111414 & 46406 & 30936 & 5100 & 0 & 0 & 0 & 0 \\
185641 & 447299 & 1118185 & 0 & 13266 & 33 & 0 & 0 & 0 \\
185651 & 78645 & 0 & 118609 & 1062 & 5 & 0 & 0 & 0 \\
185677 & 154757 & 30946 & 0 & 15190 & 3 & 0 & 0 & 0 \\
185681 & 194664 & 120700 & 181258 & 7370 & 2 & 0 & 0 & 0 \\
185683 & 145988 & 61897 & 0 & 15516 & 2 & 0 & 0 & 0 \\
185693 & 71518 & 0 & 30948 & 3090 & 0 & 0 & 0 & 0 \\
185699 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
185707 & 158240 & 82551 & 81929 & 18628 & 1 & 0 & 0 & 0 \\
185711 & 111315 & 0 & 197316 & 6600 & 1 & 0 & 0 & 0 \\
185723 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
185737 & 196595 & 30956 & 66334 & 16012 & 5 & 0 & 0 & 0 \\
185747 & 25365 & 0 & 0 & 4180 & 0 & 0 & 0 & 0 \\
185749 & 174305 & 30958 & 55724 & 3870 & 4 & 0 & 0 & 0 \\
185753 & 136092 & 66344 & 92875 & 3224 & 1 & 0 & 0 & 0 \\
185767 & 146054 & 61925 & 0 & 15522 & 3 & 0 & 0 & 0 \\
185789 & 46454 & 0 & 30964 & 0 & 0 & 0 & 0 & 0 \\
185797 & 228357 & 108390 & 0 & 22936 & 3 & 0 & 0 & 0 \\
185813 & 88194 & 0 & 121580 & 4660 & 0 & 0 & 0 & 0 \\
185819 & 5421 & 0 & 0 & 166 & 0 & 0 & 0 & 0 \\
185821 & 272309 & 216320 & 79637 & 9108 & 5 & 0 & 0 & 0 \\
185831 & 55767 & 0 & 118724 & 0 & 0 & 0 & 0 & 0 \\
185833 & 247751 & 100664 & 76022 & 22004 & 5 & 0 & 0 & 0 \\
185849 & 96708 & 0 & 182838 & 2556 & 5 & 0 & 0 & 0 \\
185869 & 203357 & 30978 & 55760 & 10174 & 8 & 0 & 0 & 0 \\
185873 & 81350 & 0 & 30978 & 8186 & 4 & 0 & 0 & 0 \\
185893 & 217097 & 92949 & 88412 & 18676 & 1 & 0 & 0 & 0 \\
185897 & 88356 & 0 & 30982 & 8068 & 0 & 0 & 0 & 0 \\
185903 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
185917 & 154957 & 30986 & 0 & 15210 & 6 & 0 & 0 & 0 \\
185923 & 173276 & 0 & 89453 & 23974 & 2 & 0 & 0 & 0 \\
185947 & 115064 & 0 & 0 & 14272 & 2 & 0 & 0 & 0 \\
185951 & 67035 & 0 & 131714 & 4282 & 4 & 0 & 0 & 0 \\
185957 & 46496 & 0 & 30992 & 0 & 0 & 0 & 0 & 0 \\
185959 & 124010 & 0 & 125521 & 1214 & 5 & 0 & 0 & 0 \\
185971 & 167444 & 55793 & 46492 & 6328 & 2 & 0 & 0 & 0 \\
185987 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
185993 & 75972 & 0 & 30998 & 6752 & 0 & 0 & 0 & 0 \\
186007 & 106190 & 0 & 0 & 13030 & 1 & 1 & 0 & 0 \\
186013 & 191269 & 31002 & 82064 & 20678 & 5 & 0 & 0 & 0 \\
186019 & 160268 & 150628 & 139513 & 2384 & 3 & 0 & 0 & 0 \\
186023 & 1839 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
186037 & 167825 & 31006 & 0 & 15620 & 3 & 0 & 0 & 0 \\
186041 & 139620 & 46511 & 31006 & 11994 & 1 & 0 & 0 & 0 \\
186049 & 315287 & 438936 & 237531 & 13748 & 11 & 0 & 0 & 0 \\
186071 & 70815 & 0 & 46517 & 5080 & 3 & 0 & 0 & 0 \\
186097 & 201727 & 31016 & 76130 & 21440 & 2 & 0 & 0 & 0 \\
186103 & 192122 & 62037 & 69788 & 17110 & 4 & 0 & 0 & 0 \\
186107 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
186113 & 92840 & 0 & 31018 & 8688 & 0 & 0 & 0 & 0 \\
186119 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
186149 & 49638 & 0 & 31024 & 18 & 2 & 0 & 0 & 0 \\
186157 & 191417 & 31026 & 0 & 21910 & 5 & 0 & 0 & 0 \\
186161 & 189480 & 46541 & 114308 & 15896 & 2 & 0 & 0 & 0 \\
186163 & 135476 & 0 & 84619 & 14282 & 2 & 0 & 0 & 0 \\
186187 & 236816 & 315840 & 0 & 21268 & 6 & 0 & 0 & 0 \\
186191 & 64443 & 0 & 211618 & 266 & 3 & 0 & 0 & 0 \\
186211 & 205064 & 128286 & 46552 & 8822 & 1 & 0 & 0 & 0 \\
186227 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
186229 & 259377 & 93117 & 132052 & 10494 & 7 & 0 & 0 & 0 \\
186239 & 50043 & 0 & 77599 & 2516 & 4 & 0 & 0 & 0 \\
186247 & 134630 & 0 & 69842 & 14292 & 2 & 0 & 0 & 0 \\
186253 & 228653 & 194756 & 0 & 18986 & 3 & 0 & 0 & 0 \\
186259 & 103652 & 0 & 55877 & 382 & 2 & 0 & 0 & 0 \\
186271 & 232082 & 197817 & 46567 & 8144 & 12 & 0 & 0 & 0 \\
186283 & 132416 & 0 & 0 & 18914 & 5 & 0 & 0 & 0 \\
186299 & 45795 & 0 & 62099 & 2242 & 1 & 0 & 0 & 0 \\
186301 & 350717 & 295026 & 0 & 15652 & 8 & 0 & 0 & 0 \\
186311 & 67287 & 0 & 46577 & 4654 & 2 & 0 & 0 & 0 \\
186317 & 71758 & 0 & 31052 & 3100 & 0 & 0 & 0 & 0 \\
186343 & 122006 & 0 & 0 & 15694 & 1 & 0 & 0 & 0 \\
186377 & 69906 & 0 & 31062 & 6656 & 0 & 0 & 0 & 0 \\
186379 & 93200 & 0 & 55913 & 0 & 4 & 0 & 0 & 0 \\
186391 & 235214 & 211265 & 116493 & 4168 & 6 & 0 & 0 & 0 \\
186397 & 227933 & 93201 & 0 & 19170 & 2 & 0 & 0 & 0 \\
186419 & 3621 & 0 & 0 & 66 & 0 & 0 & 0 & 0 \\
186437 & 50074 & 0 & 31072 & 28 & 0 & 0 & 0 & 0 \\
186451 & 229220 & 130524 & 126519 & 6876 & 1 & 0 & 0 & 0 \\
186469 & 167177 & 31078 & 55940 & 3150 & 5 & 0 & 0 & 0 \\
186479 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
186481 & 455351 & 917264 & 0 & 10716 & 19 & 0 & 0 & 0 \\
186551 & 157647 & 164770 & 344598 & 1016 & 2 & 0 & 0 & 0 \\
186569 & 69978 & 0 & 31094 & 6662 & 1 & 0 & 0 & 0 \\
186581 & 133410 & 130132 & 31096 & 5616 & 6 & 0 & 0 & 0 \\
186583 & 131894 & 0 & 0 & 17110 & 0 & 0 & 0 & 0 \\
186587 & 9741 & 0 & 0 & 570 & 0 & 0 & 0 & 0 \\
186601 & 300419 & 219279 & 0 & 18150 & 18 & 0 & 0 & 0 \\
186619 & 113192 & 0 & 55985 & 1498 & 2 & 0 & 0 & 0 \\
186629 & 85010 & 0 & 31104 & 3520 & 2 & 0 & 0 & 0 \\
186647 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
186649 & 307547 & 320809 & 130653 & 5346 & 4 & 0 & 0 & 0 \\
186653 & 46670 & 0 & 31108 & 0 & 2 & 0 & 0 & 0 \\
186671 & 86763 & 74675 & 46667 & 5110 & 0 & 0 & 0 & 0 \\
186679 & 134942 & 0 & 212166 & 1350 & 5 & 0 & 0 & 0 \\
186689 & 90554 & 0 & 178686 & 468 & 2 & 0 & 0 & 0 \\
186701 & 125306 & 46676 & 31116 & 5940 & 2 & 0 & 0 & 0 \\
186707 & 30405 & 0 & 77794 & 844 & 0 & 0 & 0 & 0 \\
186709 & 155617 & 31118 & 56012 & 2828 & 3 & 0 & 0 & 0 \\
186727 & 93374 & 0 & 0 & 12448 & 1 & 0 & 0 & 0 \\
186733 & 347101 & 594370 & 0 & 24836 & 13 & 0 & 0 & 0 \\
186743 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
186757 & 163385 & 31126 & 76400 & 12542 & 6 & 0 & 0 & 0 \\
186761 & 238260 & 291998 & 181266 & 9304 & 6 & 0 & 0 & 0 \\
186763 & 115568 & 0 & 0 & 14336 & 4 & 0 & 0 & 0 \\
186773 & 53238 & 0 & 31128 & 174 & 0 & 0 & 0 & 0 \\
186793 & 200291 & 31132 & 0 & 22936 & 3 & 0 & 0 & 0 \\
186799 & 97658 & 0 & 56039 & 28 & 0 & 0 & 0 & 0 \\
186841 & 346139 & 276641 & 0 & 16308 & 19 & 0 & 0 & 0 \\
186859 & 182720 & 62289 & 140143 & 8794 & 0 & 0 & 0 & 0 \\
186869 & 90642 & 0 & 193096 & 1152 & 2 & 0 & 0 & 0 \\
186871 & 168254 & 56063 & 126804 & 4580 & 2 & 0 & 0 & 0 \\
186877 & 211085 & 31146 & 91265 & 22624 & 6 & 0 & 0 & 0 \\
186883 & 93452 & 0 & 0 & 12458 & 0 & 0 & 0 & 0 \\
186889 & 223667 & 109027 & 132520 & 8428 & 2 & 0 & 0 & 0 \\
186917 & 51258 & 0 & 31152 & 68 & 0 & 0 & 0 & 0 \\
186947 & 1965 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
186959 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
187003 & 135176 & 0 & 0 & 19544 & 6 & 0 & 0 & 0 \\
187009 & 217247 & 31168 & 56102 & 12450 & 8 & 0 & 0 & 0 \\
187027 & 159908 & 62345 & 0 & 15860 & 5 & 0 & 0 & 0 \\
187043 & 6969 & 0 & 0 & 284 & 0 & 0 & 0 & 0 \\
187049 & 75108 & 0 & 31174 & 6730 & 0 & 0 & 0 & 0 \\
187067 & 28227 & 0 & 84625 & 3430 & 1 & 0 & 0 & 0 \\
187069 & 251621 & 93537 & 227359 & 6504 & 6 & 0 & 0 & 0 \\
187073 & 105472 & 0 & 31178 & 9150 & 4 & 0 & 0 & 0 \\
187081 & 280979 & 134077 & 232397 & 8772 & 4 & 0 & 0 & 0 \\
187091 & 63453 & 0 & 119529 & 172 & 0 & 0 & 0 & 0 \\
187111 & 348326 & 521135 & 208036 & 6930 & 8 & 0 & 0 & 0 \\
187123 & 122516 & 0 & 0 & 15760 & 0 & 0 & 0 & 0 \\
187127 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
187129 & 252827 & 186814 & 56138 & 12224 & 8 & 0 & 0 & 0 \\
187133 & 76638 & 0 & 31188 & 4408 & 0 & 0 & 0 & 0 \\
187139 & 40125 & 0 & 62379 & 2056 & 0 & 0 & 0 & 0 \\
187141 & 243449 & 134120 & 0 & 10292 & 6 & 0 & 0 & 0 \\
187163 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
187171 & 196172 & 56153 & 46792 & 8330 & 5 & 0 & 0 & 0 \\
187177 & 230435 & 107776 & 0 & 24760 & 5 & 0 & 0 & 0 \\
187181 & 178878 & 46796 & 166381 & 4164 & 3 & 0 & 0 & 0 \\
187189 & 179537 & 31198 & 56156 & 4410 & 2 & 0 & 0 & 0 \\
187193 & 70212 & 0 & 98052 & 0 & 1 & 0 & 0 & 0 \\
187211 & 61401 & 92825 & 46802 & 4212 & 1 & 0 & 0 & 0 \\
187217 & 81938 & 0 & 31202 & 8246 & 1 & 0 & 0 & 0 \\
187219 & 135332 & 0 & 56165 & 7084 & 3 & 0 & 0 & 0 \\
187223 & 48639 & 0 & 62407 & 2318 & 0 & 0 & 0 & 0 \\
187237 & 260777 & 93621 & 82604 & 24642 & 11 & 0 & 0 & 0 \\
187273 & 276296 & 184078 & 0 & 25854 & 7 & 0 & 0 & 0 \\
187277 & 46826 & 0 & 31212 & 0 & 0 & 0 & 0 & 0 \\
187303 & 133766 & 0 & 90049 & 14590 & 0 & 0 & 0 & 0 \\
187337 & 70266 & 0 & 31222 & 6690 & 1 & 0 & 0 & 0 \\
187339 & 93680 & 0 & 56201 & 0 & 4 & 0 & 0 & 0 \\
187349 & 93730 & 0 & 93673 & 2552 & 3 & 0 & 0 & 0 \\
187361 & 161976 & 46841 & 171002 & 3234 & 2 & 0 & 0 & 0 \\
187367 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
187373 & 50182 & 0 & 31228 & 24 & 0 & 0 & 0 & 0 \\
187379 & 14853 & 0 & 83279 & 266 & 0 & 0 & 0 & 0 \\
187387 & 93704 & 0 & 0 & 12492 & 2 & 0 & 0 & 0 \\
187393 & 226567 & 31232 & 0 & 25116 & 1 & 0 & 0 & 0 \\
187409 & 140736 & 172153 & 112444 & 10340 & 4 & 0 & 0 & 0 \\
187417 & 257075 & 184833 & 143604 & 15300 & 12 & 0 & 0 & 0 \\
187423 & 93722 & 0 & 0 & 12494 & 0 & 0 & 0 & 0 \\
187433 & 120612 & 66944 & 259787 & 120 & 5 & 0 & 0 & 0 \\
187441 & 361655 & 367242 & 0 & 17152 & 10 & 0 & 0 & 0 \\
187463 & 25599 & 0 & 0 & 4218 & 2 & 0 & 0 & 0 \\
187469 & 46874 & 0 & 31244 & 0 & 0 & 0 & 0 & 0 \\
187471 & 206450 & 129154 & 117168 & 3672 & 6 & 0 & 0 & 0 \\
187477 & 182465 & 31246 & 0 & 17322 & 3 & 1 & 0 & 0 \\
187507 & 162404 & 0 & 0 & 23636 & 4 & 0 & 0 & 0 \\
187513 & 224411 & 109391 & 0 & 23794 & 5 & 0 & 0 & 0 \\
187531 & 271664 & 291016 & 46882 & 9986 & 5 & 0 & 0 & 0 \\
187547 & 3801 & 0 & 0 & 74 & 0 & 0 & 0 & 0 \\
187559 & 40215 & 0 & 62519 & 2060 & 0 & 0 & 0 & 0 \\
187573 & 293201 & 342515 & 0 & 20814 & 4 & 0 & 0 & 0 \\
187597 & 212917 & 31266 & 0 & 22866 & 4 & 0 & 0 & 0 \\
187631 & 68475 & 0 & 212386 & 578 & 1 & 0 & 0 & 0 \\
187633 & 244063 & 101639 & 85658 & 25390 & 12 & 0 & 0 & 0 \\
187637 & 52726 & 0 & 31272 & 132 & 0 & 0 & 0 & 0 \\
187639 & 128078 & 0 & 131346 & 1252 & 2 & 0 & 0 & 0 \\
187651 & 239324 & 129278 & 46912 & 10464 & 2 & 0 & 0 & 0 \\
187661 & 148926 & 121987 & 31276 & 6328 & 2 & 0 & 0 & 0 \\
187669 & 230645 & 109482 & 144772 & 10358 & 8 & 0 & 0 & 0 \\
187687 & 125162 & 0 & 70382 & 13738 & 1 & 0 & 0 & 0 \\
187699 & 161972 & 151878 & 140773 & 2418 & 2 & 0 & 0 & 0 \\
187711 & 169010 & 56315 & 127374 & 4600 & 12 & 0 & 0 & 0 \\
187721 & 198480 & 130927 & 187719 & 10624 & 9 & 0 & 0 & 0 \\
187751 & 70311 & 0 & 132989 & 4354 & 0 & 0 & 0 & 0 \\
187763 & 1857 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
187787 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
187793 & 122366 & 0 & 31298 & 12836 & 1 & 0 & 0 & 0 \\
187823 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
187843 & 93932 & 0 & 0 & 12522 & 0 & 0 & 0 & 0 \\
187861 & 266561 & 222331 & 87452 & 10144 & 6 & 0 & 0 & 0 \\
187871 & 56379 & 0 & 46967 & 4174 & 0 & 0 & 0 & 0 \\
187877 & 72358 & 0 & 31312 & 3126 & 0 & 0 & 0 & 0 \\
187883 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
187897 & 187955 & 31316 & 0 & 22762 & 1 & 0 & 0 & 0 \\
187907 & 6141 & 0 & 0 & 214 & 0 & 0 & 0 & 0 \\
187909 & 219449 & 93957 & 56372 & 6570 & 9 & 0 & 0 & 0 \\
187921 & 393299 & 631674 & 241178 & 8406 & 22 & 0 & 0 & 0 \\
187927 & 93974 & 0 & 0 & 12528 & 0 & 0 & 0 & 0 \\
187931 & 56397 & 0 & 46982 & 4176 & 1 & 0 & 0 & 0 \\
187951 & 253754 & 199601 & 135434 & 8788 & 8 & 0 & 0 & 0 \\
187963 & 93992 & 0 & 0 & 12530 & 2 & 0 & 0 & 0 \\
187973 & 47000 & 0 & 31328 & 0 & 0 & 0 & 0 & 0 \\
187987 & 141380 & 0 & 0 & 15994 & 1 & 0 & 0 & 0 \\
188011 & 207044 & 129526 & 136734 & 8718 & 6 & 0 & 0 & 0 \\
188017 & 203807 & 31336 & 0 & 24508 & 6 & 0 & 0 & 0 \\
188021 & 201810 & 135517 & 94009 & 9796 & 9 & 0 & 0 & 0 \\
188029 & 205717 & 31338 & 56408 & 10292 & 1 & 0 & 0 & 0 \\
188107 & 98864 & 0 & 0 & 12586 & 1 & 0 & 0 & 0 \\
188137 & 288995 & 267166 & 89117 & 25540 & 11 & 0 & 0 & 0 \\
188143 & 94082 & 0 & 0 & 12542 & 0 & 0 & 0 & 0 \\
188147 & 46101 & 0 & 62715 & 2144 & 3 & 0 & 0 & 0 \\
188159 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
188171 & 67953 & 0 & 120219 & 518 & 3 & 0 & 0 & 0 \\
188179 & 99812 & 0 & 56453 & 82 & 2 & 0 & 0 & 0 \\
188189 & 169302 & 79628 & 531763 & 4330 & 6 & 0 & 0 & 0 \\
188197 & 156857 & 31366 & 0 & 15396 & 1 & 0 & 0 & 0 \\
188249 & 70608 & 0 & 31374 & 6722 & 1 & 0 & 0 & 0 \\
188261 & 112998 & 47066 & 104588 & 990 & 2 & 0 & 0 & 0 \\
188273 & 144896 & 67244 & 94135 & 4590 & 3 & 0 & 0 & 0 \\
188281 & 330659 & 278773 & 0 & 15692 & 9 & 0 & 0 & 0 \\
188291 & 74685 & 0 & 47072 & 5602 & 2 & 0 & 0 & 0 \\
188299 & 175472 & 0 & 131808 & 8434 & 4 & 0 & 0 & 0 \\
188303 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
188311 & 169550 & 56495 & 47077 & 6408 & 7 & 0 & 0 & 0 \\
188317 & 193637 & 31386 & 0 & 22164 & 2 & 0 & 0 & 0 \\
188323 & 94172 & 0 & 0 & 12554 & 2 & 0 & 0 & 0 \\
188333 & 50142 & 0 & 31388 & 16 & 1 & 0 & 0 & 0 \\
188351 & 67899 & 0 & 206661 & 152 & 0 & 0 & 0 & 0 \\
188359 & 94190 & 0 & 56507 & 0 & 3 & 0 & 0 & 0 \\
188369 & 90316 & 0 & 180294 & 144 & 3 & 0 & 0 & 0 \\
188389 & 193711 & 31398 & 56516 & 9614 & 3 & 0 & 0 & 0 \\
188401 & 324751 & 303046 & 0 & 18570 & 10 & 0 & 0 & 0 \\
188407 & 139922 & 0 & 70652 & 14528 & 4 & 0 & 0 & 0 \\
188417 & 110568 & 0 & 119532 & 9398 & 1 & 0 & 0 & 0 \\
188431 & 211562 & 131910 & 47107 & 7838 & 3 & 0 & 0 & 0 \\
188437 & 168929 & 31406 & 0 & 15746 & 3 & 0 & 0 & 0 \\
188443 & 163106 & 174736 & 0 & 19986 & 5 & 0 & 0 & 0 \\
188459 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
188473 & 188531 & 31412 & 77102 & 19976 & 5 & 0 & 0 & 0 \\
188483 & 40413 & 0 & 62827 & 2070 & 1 & 0 & 0 & 0 \\
188491 & 181520 & 56549 & 47122 & 6600 & 5 & 0 & 0 & 0 \\
188519 & 52383 & 0 & 257641 & 2258 & 1 & 0 & 0 & 0 \\
188527 & 123434 & 0 & 0 & 15880 & 3 & 0 & 0 & 0 \\
188533 & 193859 & 31422 & 0 & 22190 & 1 & 0 & 0 & 0 \\
188563 & 128708 & 0 & 0 & 17256 & 2 & 0 & 0 & 0 \\
188579 & 21801 & 0 & 78574 & 580 & 0 & 0 & 0 & 0 \\
188603 & 2109 & 0 & 0 & 12 & 0 & 0 & 0 & 0 \\
188609 & 145840 & 67364 & 176033 & 3202 & 0 & 0 & 0 & 0 \\
188621 & 113214 & 47156 & 104788 & 992 & 2 & 0 & 0 & 0 \\
188633 & 116652 & 0 & 31438 & 10104 & 0 & 0 & 0 & 0 \\
188653 & 165021 & 31442 & 0 & 15526 & 0 & 0 & 0 & 0 \\
188677 & 206425 & 31446 & 0 & 22904 & 3 & 0 & 0 & 0 \\
188681 & 154380 & 47171 & 214222 & 12154 & 1 & 0 & 0 & 0 \\
188687 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
188693 & 112098 & 0 & 180114 & 2816 & 5 & 0 & 0 & 0 \\
188701 & 310661 & 317732 & 0 & 13550 & 15 & 0 & 0 & 0 \\
188707 & 148364 & 62905 & 79837 & 13696 & 3 & 0 & 0 & 0 \\
188711 & 61671 & 0 & 120564 & 48 & 0 & 0 & 0 & 0 \\
188719 & 100538 & 0 & 148278 & 28 & 7 & 0 & 0 & 0 \\
188729 & 82668 & 0 & 119527 & 6868 & 1 & 0 & 0 & 0 \\
188753 & 91848 & 0 & 31458 & 8546 & 2 & 0 & 0 & 0 \\
188767 & 125882 & 0 & 154066 & 12584 & 0 & 0 & 0 & 0 \\
188779 & 100448 & 0 & 56633 & 94 & 1 & 0 & 0 & 0 \\
188791 & 269774 & 470924 & 47197 & 8670 & 1170 & 0 & 0 & 0 \\
188801 & 191100 & 47201 & 104888 & 11092 & 5 & 0 & 0 & 0 \\
188827 & 128888 & 0 & 0 & 17280 & 1 & 0 & 0 & 0 \\
188831 & 71859 & 0 & 47207 & 5158 & 0 & 0 & 0 & 0 \\
188833 & 285263 & 161863 & 0 & 22208 & 6 & 0 & 0 & 0 \\
188843 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
188857 & 248675 & 102302 & 0 & 24926 & 18 & 1 & 0 & 0 \\
188861 & 200550 & 223521 & 94429 & 8720 & 8 & 0 & 0 & 0 \\
188863 & 94442 & 0 & 0 & 12590 & 0 & 0 & 0 & 0 \\
188869 & 157417 & 31478 & 133924 & 0 & 5 & 0 & 0 & 0 \\
188891 & 83073 & 0 & 199383 & 692 & 1 & 0 & 0 & 0 \\
188911 & 208034 & 130146 & 118068 & 3702 & 1 & 0 & 0 & 0 \\
188927 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
188933 & 50502 & 0 & 31488 & 22 & 0 & 0 & 0 & 0 \\
188939 & 16725 & 0 & 0 & 1724 & 0 & 0 & 0 & 0 \\
188941 & 264941 & 135410 & 0 & 10766 & 5 & 0 & 0 & 0 \\
188953 & 189011 & 31492 & 0 & 22890 & 2 & 0 & 0 & 0 \\
188957 & 51334 & 0 & 31492 & 52 & 0 & 0 & 0 & 0 \\
188983 & 126026 & 0 & 70868 & 13832 & 6 & 0 & 0 & 0 \\
188999 & 5511 & 0 & 92699 & 136 & 3 & 0 & 0 & 0 \\
189011 & 65757 & 0 & 47252 & 4496 & 0 & 0 & 0 & 0 \\
189017 & 70896 & 0 & 31502 & 6750 & 1 & 0 & 0 & 0 \\
189019 & 126050 & 0 & 56705 & 6484 & 4 & 0 & 0 & 0 \\
189041 & 185160 & 129979 & 99020 & 7598 & 2 & 0 & 0 & 0 \\
189043 & 156932 & 63017 & 0 & 16014 & 3 & 0 & 0 & 0 \\
189061 & 272825 & 228780 & 0 & 11516 & 19 & 0 & 0 & 0 \\
189067 & 94544 & 0 & 0 & 12604 & 0 & 0 & 0 & 0 \\
189127 & 215510 & 147116 & 70922 & 17694 & 2 & 0 & 0 & 0 \\
189139 & 107972 & 0 & 144555 & 176 & 6 & 0 & 0 & 0 \\
189149 & 47294 & 0 & 31524 & 0 & 1 & 0 & 0 & 0 \\
189151 & 226658 & 237569 & 47287 & 10214 & 9 & 0 & 0 & 0 \\
189169 & 275735 & 162151 & 56750 & 9208 & 6 & 0 & 0 & 0 \\
189187 & 94604 & 0 & 0 & 12612 & 0 & 0 & 0 & 0 \\
189199 & 144890 & 0 & 213707 & 1528 & 1 & 0 & 0 & 0 \\
189223 & 144710 & 0 & 0 & 17694 & 4 & 0 & 0 & 0 \\
189229 & 192045 & 110392 & 56768 & 3920 & 8 & 0 & 0 & 0 \\
189239 & 46515 & 0 & 63079 & 2276 & 1 & 0 & 0 & 0 \\
189251 & 70869 & 0 & 120909 & 814 & 0 & 0 & 0 & 0 \\
189253 & 263577 & 94629 & 173940 & 24066 & 6 & 0 & 0 & 0 \\
189257 & 80256 & 0 & 31542 & 7060 & 0 & 0 & 0 & 0 \\
189271 & 221534 & 130394 & 118293 & 4402 & 5 & 0 & 0 & 0 \\
189307 & 158300 & 0 & 0 & 22470 & 1 & 0 & 0 & 0 \\
189311 & 87987 & 75731 & 47327 & 5180 & 2 & 0 & 0 & 0 \\
189337 & 291995 & 248751 & 90050 & 20492 & 7 & 0 & 0 & 0 \\
189347 & 16761 & 0 & 0 & 1728 & 0 & 0 & 0 & 0 \\
189349 & 172937 & 31558 & 56804 & 3454 & 4 & 0 & 0 & 0 \\
189353 & 71022 & 0 & 31558 & 6762 & 0 & 0 & 0 & 0 \\
189361 & 354311 & 362440 & 0 & 16032 & 13 & 0 & 0 & 0 \\
189377 & 127416 & 0 & 276548 & 5666 & 2 & 0 & 0 & 0 \\
189389 & 51078 & 0 & 31564 & 36 & 0 & 0 & 0 & 0 \\
189391 & 182474 & 56819 & 128514 & 4838 & 2 & 0 & 0 & 0 \\
189401 & 156720 & 47351 & 31566 & 13040 & 6 & 0 & 0 & 0 \\
189407 & 46515 & 0 & 63135 & 2162 & 0 & 0 & 0 & 0 \\
189421 & 393245 & 788169 & 0 & 10102 & 20 & 0 & 0 & 0 \\
189433 & 242651 & 102614 & 67654 & 18506 & 6 & 0 & 0 & 0 \\
189437 & 72958 & 0 & 31572 & 3152 & 0 & 0 & 0 & 0 \\
189439 & 94730 & 0 & 56831 & 0 & 0 & 0 & 0 & 0 \\
189463 & 183518 & 143324 & 0 & 17140 & 2 & 0 & 0 & 0 \\
189467 & 4845 & 0 & 0 & 126 & 0 & 0 & 0 & 0 \\
189473 & 102864 & 88652 & 31578 & 8892 & 1 & 0 & 0 & 0 \\
189479 & 1983 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
189491 & 105717 & 0 & 110535 & 6688 & 2 & 0 & 0 & 0 \\
189493 & 157937 & 31582 & 0 & 15502 & 1 & 0 & 0 & 0 \\
189509 & 88698 & 0 & 107387 & 1254 & 0 & 0 & 0 & 0 \\
189517 & 184445 & 31586 & 0 & 17506 & 3 & 0 & 0 & 0 \\
189523 & 126386 & 0 & 0 & 19136 & 5 & 1 & 0 & 0 \\
189529 & 201707 & 31588 & 134392 & 7670 & 3 & 0 & 0 & 0 \\
189547 & 149024 & 63185 & 0 & 15840 & 3 & 0 & 0 & 0 \\
189559 & 126410 & 0 & 127951 & 1238 & 1 & 0 & 0 & 0 \\
189583 & 114986 & 0 & 0 & 14160 & 2 & 0 & 0 & 0 \\
189593 & 98652 & 0 & 31598 & 9958 & 1 & 0 & 0 & 0 \\
189599 & 6195 & 0 & 0 & 216 & 0 & 0 & 0 & 0 \\
189613 & 217901 & 31602 & 0 & 23410 & 3 & 0 & 0 & 0 \\
189617 & 135688 & 67724 & 175029 & 2232 & 3 & 0 & 0 & 0 \\
189619 & 189908 & 89093 & 222551 & 5974 & 7 & 0 & 0 & 0 \\
189643 & 94832 & 0 & 0 & 12642 & 2 & 0 & 0 & 0 \\
189653 & 67062 & 0 & 31608 & 1814 & 0 & 0 & 0 & 0 \\
189661 & 269909 & 319068 & 77588 & 7862 & 886 & 0 & 0 & 0 \\
189671 & 83415 & 0 & 126446 & 4908 & 1 & 0 & 0 & 0 \\
189691 & 170792 & 56909 & 47422 & 6456 & 5 & 0 & 0 & 0 \\
189697 & 287775 & 200556 & 0 & 27748 & 3 & 0 & 0 & 0 \\
189701 & 187642 & 47426 & 256445 & 4338 & 6 & 0 & 0 & 0 \\
189713 & 90408 & 0 & 99372 & 1692 & 0 & 0 & 0 & 0 \\
189733 & 165417 & 31622 & 0 & 15594 & 3 & 0 & 0 & 0 \\
189743 & 40683 & 0 & 63247 & 2084 & 2 & 0 & 0 & 0 \\
189757 & 279845 & 277125 & 0 & 26436 & 9 & 0 & 0 & 0 \\
189767 & 1911 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
189797 & 62058 & 0 & 31632 & 976 & 0 & 0 & 0 & 0 \\
189799 & 149222 & 63269 & 222647 & 220 & 5 & 0 & 0 & 0 \\
189817 & 233675 & 109296 & 0 & 25106 & 4 & 0 & 0 & 0 \\
189823 & 117458 & 0 & 83047 & 13176 & 1 & 0 & 0 & 0 \\
189851 & 68439 & 0 & 47462 & 5004 & 2 & 0 & 0 & 0 \\
189853 & 192677 & 110756 & 0 & 16590 & 1 & 0 & 0 & 0 \\
189859 & 94940 & 0 & 56957 & 0 & 1 & 0 & 0 & 0 \\
189877 & 158257 & 31646 & 0 & 15534 & 3 & 0 & 0 & 0 \\
189881 & 155820 & 47471 & 173302 & 1520 & 0 & 0 & 0 & 0 \\
189887 & 16923 & 0 & 0 & 1386 & 1 & 0 & 0 & 0 \\
189901 & 313201 & 209954 & 0 & 14212 & 7 & 0 & 0 & 0 \\
189913 & 204011 & 31652 & 0 & 23350 & 14 & 0 & 0 & 0 \\
189929 & 71238 & 0 & 31654 & 6782 & 3 & 0 & 0 & 0 \\
189947 & 4125 & 0 & 0 & 88 & 0 & 0 & 0 & 0 \\
189949 & 198917 & 109372 & 226487 & 1468 & 9 & 0 & 0 & 0 \\
189961 & 285299 & 136141 & 84982 & 17188 & 19 & 0 & 0 & 0 \\
189967 & 149354 & 63325 & 0 & 15874 & 0 & 0 & 0 & 0 \\
189977 & 71256 & 0 & 31662 & 6784 & 1 & 0 & 0 & 0 \\
189983 & 21963 & 0 & 79159 & 584 & 2 & 0 & 0 & 0 \\
189989 & 47504 & 0 & 31664 & 0 & 0 & 0 & 0 & 0 \\
189997 & 166589 & 31666 & 0 & 15658 & 1 & 0 & 0 & 0 \\
190027 & 186704 & 83849 & 0 & 21678 & 2 & 0 & 0 & 0 \\
190031 & 68619 & 0 & 47507 & 4746 & 1 & 0 & 0 & 0 \\
190051 & 256556 & 201831 & 47512 & 9204 & 7 & 0 & 0 & 0 \\
190063 & 126746 & 0 & 71273 & 13912 & 5 & 0 & 0 & 0 \\
190093 & 245293 & 95049 & 0 & 20016 & 7 & 0 & 0 & 0 \\
190097 & 86577 & 0 & 31682 & 8414 & 0 & 0 & 0 & 0 \\
190121 & 217560 & 208629 & 95059 & 8824 & 7 & 0 & 0 & 0 \\
190129 & 237095 & 114882 & 57038 & 12754 & 4 & 0 & 0 & 0 \\
190147 & 145628 & 92255 & 0 & 17720 & 2 & 0 & 0 & 0 \\
190159 & 104858 & 0 & 147372 & 86 & 5 & 0 & 0 & 0 \\
190181 & 126498 & 47546 & 31696 & 5612 & 5 & 0 & 0 & 0 \\
190207 & 126842 & 0 & 71327 & 13922 & 2 & 0 & 0 & 0 \\
190243 & 171596 & 87827 & 0 & 22720 & 1 & 0 & 0 & 0 \\
190249 & 190307 & 31708 & 57074 & 10364 & 1 & 0 & 0 & 0 \\
190261 & 378545 & 530686 & 0 & 14670 & 18 & 0 & 0 & 0 \\
190271 & 64515 & 0 & 47567 & 4406 & 1 & 0 & 0 & 0 \\
190283 & 3477 & 0 & 0 & 60 & 0 & 0 & 0 & 0 \\
190297 & 243755 & 103082 & 83954 & 24142 & 8 & 0 & 0 & 0 \\
190301 & 167646 & 123703 & 117804 & 6436 & 4 & 0 & 0 & 0 \\
190313 & 71382 & 0 & 31718 & 6796 & 2 & 0 & 0 & 0 \\
190321 & 360311 & 480553 & 77858 & 16602 & 11 & 0 & 0 & 0 \\
190331 & 106185 & 0 & 274609 & 2168 & 5 & 0 & 0 & 0 \\
190339 & 95180 & 0 & 57101 & 0 & 1 & 0 & 0 & 0 \\
190357 & 174785 & 31726 & 0 & 16248 & 4 & 0 & 0 & 0 \\
190367 & 44931 & 0 & 83285 & 4634 & 1 & 0 & 0 & 0 \\
190369 & 256625 & 103121 & 57110 & 14188 & 8 & 0 & 0 & 0 \\
190387 & 186164 & 63465 & 0 & 22562 & 6 & 0 & 0 & 0 \\
190391 & 62895 & 0 & 47597 & 4312 & 0 & 0 & 0 & 0 \\
190403 & 20829 & 0 & 182791 & 590 & 2 & 0 & 0 & 0 \\
190409 & 71418 & 0 & 31734 & 6800 & 0 & 0 & 0 & 0 \\
190471 & 237302 & 202277 & 136284 & 7890 & 11 & 0 & 0 & 0 \\
190507 & 95264 & 0 & 0 & 12700 & 0 & 0 & 0 & 0 \\
190523 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
190529 & 123148 & 0 & 114316 & 10502 & 0 & 0 & 0 & 0 \\
190537 & 219635 & 31756 & 0 & 25116 & 4 & 0 & 0 & 0 \\
190543 & 130058 & 0 & 0 & 17438 & 1 & 0 & 0 & 0 \\
190573 & 158837 & 31762 & 0 & 15590 & 4 & 0 & 0 & 0 \\
190577 & 93328 & 0 & 31762 & 8674 & 2 & 0 & 0 & 0 \\
190579 & 112148 & 0 & 57173 & 1036 & 2 & 0 & 0 & 0 \\
190583 & 40863 & 0 & 63527 & 2094 & 0 & 0 & 0 & 0 \\
190591 & 171602 & 57179 & 47647 & 6486 & 6 & 0 & 0 & 0 \\
190607 & 22035 & 0 & 79419 & 586 & 1 & 0 & 0 & 0 \\
190613 & 47660 & 0 & 31768 & 0 & 0 & 0 & 0 & 0 \\
190633 & 241091 & 111211 & 0 & 24456 & 6 & 0 & 0 & 0 \\
190639 & 219482 & 147668 & 297871 & 3074 & 3 & 0 & 0 & 0 \\
190649 & 71508 & 0 & 31774 & 6808 & 1 & 0 & 0 & 0 \\
190657 & 262147 & 103277 & 0 & 27026 & 8 & 0 & 0 & 0 \\
190667 & 40881 & 0 & 63555 & 2094 & 2 & 0 & 0 & 0 \\
190669 & 158917 & 31778 & 57200 & 2888 & 1 & 0 & 0 & 0 \\
190699 & 106112 & 0 & 57209 & 392 & 2 & 0 & 0 & 0 \\
190709 & 105938 & 0 & 270413 & 730 & 7 & 0 & 0 & 0 \\
190711 & 251198 & 131386 & 119193 & 7260 & 4 & 0 & 0 & 0 \\
190717 & 178949 & 31786 & 164709 & 13046 & 2 & 0 & 0 & 0 \\
190753 & 214847 & 31792 & 0 & 25288 & 4 & 0 & 0 & 0 \\
190759 & 95390 & 0 & 57227 & 0 & 1 & 0 & 0 & 0 \\
190763 & 76737 & 86729 & 348973 & 4382 & 3 & 0 & 0 & 0 \\
190769 & 83492 & 0 & 114460 & 6812 & 0 & 0 & 0 & 0 \\
190783 & 137906 & 0 & 71543 & 14638 & 3 & 0 & 0 & 0 \\
190787 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
190793 & 122772 & 68144 & 95395 & 2722 & 1 & 0 & 0 & 0 \\
190807 & 206270 & 149940 & 0 & 20320 & 9 & 0 & 0 & 0 \\
190811 & 57261 & 0 & 47702 & 4240 & 0 & 0 & 0 & 0 \\
190823 & 4143 & 0 & 0 & 90 & 0 & 0 & 0 & 0 \\
190829 & 78150 & 0 & 108135 & 1026 & 3 & 0 & 0 & 0 \\
190837 & 255825 & 116637 & 0 & 24336 & 9 & 0 & 0 & 0 \\
190843 & 118088 & 0 & 0 & 14648 & 0 & 0 & 0 & 0 \\
190871 & 57279 & 0 & 121944 & 0 & 5 & 0 & 0 & 0 \\
190889 & 76548 & 0 & 99988 & 48 & 0 & 0 & 0 & 0 \\
190891 & 301184 & 276964 & 216586 & 9130 & 8 & 0 & 0 & 0 \\
190901 & 151122 & 47726 & 31816 & 7162 & 0 & 0 & 0 & 0 \\
190909 & 196301 & 31818 & 141496 & 8496 & 4 & 0 & 0 & 0 \\
190913 & 114952 & 0 & 31818 & 10374 & 3 & 0 & 0 & 0 \\
190921 & 315539 & 136829 & 0 & 19014 & 8 & 0 & 0 & 0 \\
190979 & 26517 & 0 & 0 & 2056 & 0 & 0 & 0 & 0 \\
190997 & 73558 & 0 & 31832 & 3178 & 0 & 0 & 0 & 0 \\
191021 & 114654 & 47756 & 31836 & 5248 & 1 & 0 & 0 & 0 \\
191027 & 43221 & 0 & 0 & 5694 & 0 & 0 & 0 & 0 \\
191033 & 71652 & 0 & 31838 & 6822 & 0 & 0 & 0 & 0 \\
191039 & 12531 & 0 & 0 & 938 & 0 & 0 & 0 & 0 \\
191047 & 118214 & 0 & 0 & 14664 & 1 & 0 & 0 & 0 \\
191057 & 83618 & 0 & 100076 & 1592 & 2 & 0 & 0 & 0 \\
191071 & 258146 & 208069 & 290869 & 3070 & 10 & 0 & 0 & 0 \\
191089 & 248551 & 103511 & 57326 & 13812 & 19 & 0 & 0 & 0 \\
191099 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
191119 & 103418 & 0 & 57335 & 188 & 0 & 0 & 0 & 0 \\
191123 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
191137 & 263663 & 199680 & 0 & 27134 & 6 & 0 & 0 & 0 \\
191141 & 136650 & 133312 & 281543 & 120 & 2 & 0 & 0 & 0 \\
191143 & 211238 & 154664 & 71678 & 17842 & 3 & 0 & 0 & 0 \\
191161 & 366659 & 375433 & 0 & 16798 & 10 & 0 & 0 & 0 \\
191173 & 166841 & 126549 & 0 & 15708 & 3 & 0 & 0 & 0 \\
191189 & 47804 & 0 & 31864 & 0 & 1 & 0 & 0 & 0 \\
191227 & 168200 & 63745 & 0 & 16652 & 0 & 0 & 0 & 0 \\
191231 & 84099 & 0 & 294480 & 610 & 3 & 0 & 0 & 0 \\
191237 & 47816 & 0 & 31872 & 0 & 1 & 0 & 0 & 0 \\
191249 & 83702 & 0 & 114748 & 6830 & 2 & 0 & 0 & 0 \\
191251 & 261386 & 307994 & 47812 & 10594 & 12 & 0 & 0 & 0 \\
191281 & 306791 & 219987 & 150291 & 9896 & 6 & 0 & 0 & 0 \\
191297 & 161874 & 68324 & 95647 & 5190 & 5 & 0 & 0 & 0 \\
191299 & 95660 & 0 & 57389 & 0 & 4 & 0 & 0 & 0 \\
191339 & 47073 & 0 & 63779 & 2192 & 1 & 0 & 0 & 0 \\
191341 & 293933 & 211546 & 89072 & 12948 & 9 & 0 & 0 & 0 \\
191353 & 300491 & 256907 & 0 & 22392 & 3 & 0 & 0 & 0 \\
191413 & 235221 & 111666 & 0 & 23630 & 0 & 0 & 0 & 0 \\
191441 & 158124 & 47861 & 31906 & 13994 & 0 & 0 & 0 & 0 \\
191447 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
191449 & 231527 & 103706 & 216062 & 4916 & 12 & 0 & 0 & 0 \\
191453 & 62598 & 0 & 31908 & 984 & 1 & 0 & 0 & 0 \\
191459 & 9993 & 0 & 0 & 584 & 0 & 0 & 0 & 0 \\
191461 & 249065 & 137216 & 0 & 10530 & 7 & 0 & 0 & 0 \\
191467 & 165824 & 0 & 0 & 24136 & 0 & 0 & 0 & 0 \\
191473 & 207551 & 31912 & 0 & 24956 & 5 & 0 & 0 & 0 \\
191491 & 208700 & 57449 & 129939 & 8182 & 6 & 0 & 0 & 0 \\
191497 & 202355 & 31916 & 87422 & 22638 & 7 & 0 & 0 & 0 \\
191507 & 41061 & 0 & 63835 & 2104 & 0 & 0 & 0 & 0 \\
191509 & 159617 & 31918 & 135796 & 0 & 3 & 0 & 0 & 0 \\
191519 & 9363 & 0 & 89375 & 100 & 0 & 0 & 0 & 0 \\
191531 & 62625 & 0 & 47882 & 4310 & 1 & 0 & 0 & 0 \\
191533 & 200573 & 110284 & 0 & 17752 & 5 & 0 & 0 & 0 \\
191537 & 83828 & 0 & 31922 & 8436 & 0 & 0 & 0 & 0 \\
191551 & 188090 & 57467 & 47887 & 7398 & 1 & 0 & 0 & 0 \\
191561 & 143760 & 47891 & 100340 & 5508 & 1 & 0 & 0 & 0 \\
191563 & 150608 & 63857 & 0 & 16008 & 10 & 0 & 0 & 0 \\
191579 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
191599 & 130778 & 0 & 134118 & 1278 & 4 & 0 & 0 & 0 \\
191621 & 192378 & 124561 & 125988 & 9870 & 2 & 0 & 0 & 0 \\
191627 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
191657 & 71886 & 0 & 31942 & 6844 & 1 & 0 & 0 & 0 \\
191669 & 47924 & 0 & 31944 & 0 & 0 & 0 & 0 & 0 \\
191671 & 172574 & 57503 & 47917 & 6522 & 11 & 0 & 0 & 0 \\
191677 & 159757 & 31946 & 0 & 15682 & 2 & 0 & 0 & 0 \\
191689 & 273347 & 164311 & 57506 & 7784 & 6 & 0 & 0 & 0 \\
191693 & 67782 & 0 & 31948 & 1832 & 0 & 0 & 0 & 0 \\
191699 & 29469 & 0 & 261987 & 98 & 0 & 0 & 0 & 0 \\
191707 & 101240 & 0 & 0 & 12846 & 2 & 0 & 0 & 0 \\
191717 & 107562 & 0 & 95857 & 2932 & 1 & 0 & 0 & 0 \\
191747 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
191749 & 200137 & 124522 & 57524 & 5080 & 4 & 0 & 0 & 0 \\
191773 & 267077 & 95889 & 78452 & 23594 & 13 & 0 & 0 & 0 \\
191783 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
191791 & 211202 & 132130 & 119868 & 3756 & 19 & 0 & 0 & 0 \\
191801 & 225660 & 116455 & 268027 & 7200 & 2 & 0 & 0 & 0 \\
191803 & 125576 & 0 & 0 & 16154 & 1 & 0 & 0 & 0 \\
191827 & 127922 & 0 & 84629 & 18116 & 1 & 0 & 0 & 0 \\
191831 & 57567 & 0 & 47957 & 4262 & 5 & 0 & 0 & 0 \\
191833 & 191891 & 31972 & 0 & 23238 & 0 & 0 & 0 & 0 \\
191837 & 51046 & 0 & 31972 & 16 & 0 & 0 & 0 & 0 \\
191861 & 124986 & 47966 & 192420 & 196 & 4 & 0 & 0 & 0 \\
191899 & 187640 & 63969 & 143923 & 9036 & 4 & 0 & 0 & 0 \\
191903 & 1947 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
191911 & 172790 & 57575 & 130224 & 4704 & 2 & 0 & 0 & 0 \\
191929 & 236267 & 110512 & 134349 & 9106 & 7 & 0 & 0 & 0 \\
191953 & 279495 & 103979 & 68554 & 20724 & 7 & 0 & 0 & 0 \\
191969 & 144480 & 68564 & 268043 & 2654 & 2 & 0 & 0 & 0 \\
191977 & 218435 & 31996 & 0 & 24888 & 3 & 0 & 0 & 0 \\
191999 & 16995 & 0 & 83999 & 342 & 0 & 0 & 0 & 0 \\
192007 & 128042 & 0 & 72002 & 14054 & 0 & 0 & 0 & 0 \\
192013 & 160037 & 32002 & 0 & 15708 & 4 & 0 & 0 & 0 \\
192029 & 53950 & 0 & 32004 & 136 & 0 & 0 & 0 & 0 \\
192037 & 194889 & 112030 & 172084 & 13808 & 3 & 0 & 0 & 0 \\
192043 & 138752 & 0 & 0 & 19638 & 0 & 0 & 0 & 0 \\
192047 & 2595 & 0 & 0 & 26 & 0 & 0 & 0 & 0 \\
192053 & 117362 & 0 & 96025 & 4104 & 0 & 0 & 0 & 0 \\
192091 & 198584 & 57629 & 48022 & 8136 & 0 & 0 & 0 & 0 \\
192097 & 301535 & 191773 & 0 & 28230 & 2 & 0 & 0 & 0 \\
192103 & 101078 & 0 & 0 & 12858 & 0 & 0 & 0 & 0 \\
192113 & 84080 & 0 & 32018 & 8460 & 0 & 0 & 0 & 0 \\
192121 & 288539 & 137689 & 150951 & 9704 & 5 & 0 & 0 & 0 \\
192133 & 214919 & 32022 & 84764 & 22144 & 2 & 0 & 0 & 0 \\
192149 & 82316 & 0 & 195807 & 236 & 2 & 0 & 0 & 0 \\
192161 & 166116 & 48041 & 32026 & 14448 & 0 & 0 & 0 & 0 \\
192173 & 51942 & 0 & 32028 & 42 & 0 & 0 & 0 & 0 \\
192187 & 138920 & 0 & 0 & 20086 & 2 & 0 & 0 & 0 \\
192191 & 57675 & 0 & 48047 & 4270 & 0 & 0 & 0 & 0 \\
192193 & 394463 & 675541 & 0 & 22784 & 17 & 0 & 0 & 0 \\
192229 & 167945 & 32038 & 57668 & 3002 & 1 & 0 & 0 & 0 \\
192233 & 72102 & 0 & 100692 & 0 & 1 & 0 & 0 & 0 \\
192239 & 1875 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
192251 & 71985 & 0 & 48062 & 5098 & 2 & 0 & 0 & 0 \\
192259 & 166508 & 0 & 134580 & 7926 & 2 & 0 & 0 & 0 \\
192263 & 52599 & 0 & 64087 & 2634 & 0 & 0 & 0 & 0 \\
192271 & 255914 & 147214 & 132185 & 10882 & 6 & 0 & 0 & 0 \\
192307 & 96164 & 0 & 0 & 12820 & 0 & 0 & 0 & 0 \\
192317 & 48086 & 0 & 32052 & 0 & 0 & 0 & 0 & 0 \\
192319 & 176162 & 64109 & 144238 & 3910 & 6 & 0 & 0 & 0 \\
192323 & 24447 & 0 & 80134 & 604 & 1 & 0 & 0 & 0 \\
192341 & 124770 & 48086 & 32056 & 5450 & 4 & 0 & 0 & 0 \\
192343 & 96182 & 0 & 0 & 12822 & 0 & 0 & 0 & 0 \\
192347 & 71481 & 0 & 145492 & 4408 & 6 & 0 & 0 & 0 \\
192373 & 219473 & 125484 & 94072 & 19076 & 4 & 0 & 0 & 0 \\
192377 & 76836 & 0 & 32062 & 6908 & 0 & 0 & 0 & 0 \\
192383 & 6843 & 0 & 0 & 264 & 0 & 0 & 0 & 0 \\
192391 & 228518 & 134682 & 48097 & 8234 & 4 & 0 & 0 & 0 \\
192407 & 17031 & 0 & 0 & 1756 & 0 & 0 & 0 & 0 \\
192431 & 107355 & 0 & 112250 & 6790 & 0 & 0 & 0 & 0 \\
192461 & 115518 & 48116 & 32076 & 5288 & 4 & 0 & 0 & 0 \\
192463 & 96242 & 0 & 0 & 12830 & 0 & 0 & 0 & 0 \\
192497 & 92928 & 0 & 32082 & 8666 & 4 & 0 & 0 & 0 \\
192499 & 96260 & 0 & 57749 & 0 & 0 & 0 & 0 & 0 \\
192529 & 330215 & 237234 & 139212 & 9048 & 20 & 0 & 0 & 0 \\
192539 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
192547 & 151100 & 85591 & 91069 & 19604 & 0 & 0 & 0 & 0 \\
192553 & 203651 & 32092 & 0 & 23470 & 2 & 0 & 0 & 0 \\
192557 & 144718 & 175726 & 96277 & 4736 & 3 & 0 & 0 & 0 \\
192571 & 252872 & 204507 & 48142 & 8672 & 2 & 0 & 0 & 0 \\
192581 & 115590 & 48146 & 106988 & 1012 & 5 & 0 & 0 & 0 \\
192583 & 161030 & 0 & 163441 & 17254 & 2 & 0 & 0 & 0 \\
192587 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
192601 & 363959 & 373465 & 182409 & 15662 & 30 & 0 & 0 & 0 \\
192611 & 115437 & 77051 & 229297 & 6266 & 3 & 0 & 0 & 0 \\
192613 & 224937 & 96309 & 0 & 19574 & 3 & 0 & 0 & 0 \\
192617 & 72246 & 0 & 32102 & 6878 & 0 & 0 & 0 & 0 \\
192629 & 48164 & 0 & 32104 & 0 & 0 & 0 & 0 & 0 \\
192631 & 173438 & 57791 & 48157 & 6556 & 2 & 0 & 0 & 0 \\
192637 & 198077 & 32106 & 0 & 22672 & 1 & 0 & 0 & 0 \\
192667 & 100664 & 0 & 95350 & 12862 & 1 & 0 & 0 & 0 \\
192677 & 94026 & 0 & 32112 & 5178 & 3 & 0 & 0 & 0 \\
192697 & 294635 & 165175 & 78830 & 18524 & 6 & 0 & 0 & 0 \\
192737 & 111576 & 0 & 100956 & 3482 & 3 & 0 & 0 & 0 \\
192743 & 26319 & 0 & 0 & 4338 & 0 & 0 & 0 & 0 \\
192749 & 48194 & 0 & 32124 & 0 & 0 & 0 & 0 & 0 \\
192757 & 160657 & 32126 & 0 & 15770 & 0 & 0 & 0 & 0 \\
192767 & 49251 & 0 & 156622 & 2164 & 1 & 0 & 0 & 0 \\
192781 & 442637 & 896979 & 91688 & 15466 & 22 & 0 & 0 & 0 \\
192791 & 84783 & 0 & 128526 & 4990 & 1 & 0 & 0 & 0 \\
192799 & 128570 & 0 & 130138 & 1260 & 2 & 0 & 0 & 0 \\
192811 & 173600 & 57845 & 48202 & 6562 & 4 & 0 & 0 & 0 \\
192817 & 297543 & 279432 & 0 & 27960 & 11 & 0 & 0 & 0 \\
192833 & 113088 & 0 & 32138 & 10006 & 0 & 0 & 0 & 0 \\
192847 & 96434 & 0 & 0 & 12856 & 0 & 0 & 0 & 0 \\
192853 & 243617 & 111044 & 0 & 24842 & 1 & 0 & 0 & 0 \\
192859 & 96440 & 0 & 57857 & 0 & 3 & 0 & 0 & 0 \\
192877 & 160757 & 32146 & 0 & 15780 & 1 & 0 & 0 & 0 \\
192883 & 139220 & 93337 & 0 & 15414 & 3 & 0 & 0 & 0 \\
192887 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
192889 & 286667 & 190229 & 57866 & 13652 & 8 & 0 & 0 & 0 \\
192917 & 68214 & 0 & 122764 & 1502 & 2 & 0 & 0 & 0 \\
192923 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
192931 & 185804 & 57881 & 48232 & 6762 & 3 & 0 & 0 & 0 \\
192949 & 225329 & 96477 & 57884 & 6748 & 4 & 0 & 0 & 0 \\
192961 & 384167 & 369330 & 325951 & 5348 & 25 & 0 & 0 & 0 \\
192971 & 73425 & 0 & 48242 & 5270 & 0 & 0 & 0 & 0 \\
192977 & 138088 & 68924 & 96487 & 4392 & 0 & 0 & 0 & 0 \\
192979 & 137348 & 0 & 57893 & 6744 & 2 & 0 & 0 & 0 \\
192991 & 240434 & 204953 & 48247 & 8436 & 6 & 0 & 0 & 0 \\
193003 & 117056 & 0 & 94793 & 14388 & 1 & 0 & 0 & 0 \\
193009 & 209215 & 32168 & 57902 & 12292 & 1 & 0 & 0 & 0 \\
193013 & 53398 & 0 & 32168 & 94 & 1 & 0 & 0 & 0 \\
193031 & 63255 & 0 & 123324 & 60 & 1 & 0 & 0 & 0 \\
193043 & 1893 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
193051 & 335384 & 574791 & 133431 & 13216 & 12 & 0 & 0 & 0 \\
193057 & 217439 & 32176 & 0 & 25594 & 1 & 0 & 0 & 0 \\
193073 & 118848 & 0 & 188474 & 5384 & 4 & 0 & 0 & 0 \\
193093 & 160937 & 32182 & 78992 & 12872 & 2 & 0 & 0 & 0 \\
193133 & 55038 & 0 & 32188 & 182 & 0 & 0 & 0 & 0 \\
193139 & 26373 & 0 & 77255 & 836 & 0 & 0 & 0 & 0 \\
193147 & 96584 & 0 & 0 & 12876 & 0 & 0 & 0 & 0 \\
193153 & 224351 & 32192 & 88178 & 25036 & 3 & 0 & 0 & 0 \\
193163 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
193181 & 147702 & 48296 & 32196 & 8640 & 2 & 0 & 0 & 0 \\
193183 & 131858 & 0 & 90554 & 17316 & 3 & 0 & 0 & 0 \\
193189 & 188009 & 32198 & 57956 & 4968 & 5 & 0 & 0 & 0 \\
193201 & 448247 & 796027 & 0 & 14232 & 34 & 0 & 0 & 0 \\
193243 & 166328 & 156476 & 0 & 16274 & 1 & 0 & 0 & 0 \\
193247 & 12675 & 0 & 87839 & 186 & 0 & 0 & 0 & 0 \\
193261 & 251405 & 138506 & 0 & 10630 & 5 & 0 & 0 & 0 \\
193283 & 1929 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
193301 & 129728 & 48326 & 107388 & 1854 & 4 & 0 & 0 & 0 \\
193327 & 151994 & 64445 & 0 & 16156 & 0 & 0 & 0 & 0 \\
193337 & 138396 & 0 & 32222 & 14796 & 1 & 0 & 0 & 0 \\
193357 & 214469 & 32226 & 164404 & 18932 & 2 & 0 & 0 & 0 \\
193367 & 2991 & 0 & 0 & 40 & 0 & 0 & 0 & 0 \\
193373 & 60222 & 0 & 32228 & 620 & 0 & 0 & 0 & 0 \\
193379 & 9453 & 0 & 90243 & 102 & 0 & 0 & 0 & 0 \\
193381 & 302633 & 295069 & 169389 & 6556 & 11 & 0 & 0 & 0 \\
193387 & 101024 & 0 & 0 & 12918 & 0 & 0 & 0 & 0 \\
193393 & 290231 & 274715 & 0 & 26358 & 4 & 0 & 0 & 0 \\
193423 & 96722 & 0 & 0 & 12894 & 1 & 0 & 0 & 0 \\
193433 & 72552 & 0 & 32238 & 6908 & 2 & 0 & 0 & 0 \\
193441 & 387215 & 671307 & 96098 & 20014 & 13 & 0 & 0 & 0 \\
193447 & 167534 & 0 & 72542 & 19014 & 1 & 0 & 0 & 0 \\
193451 & 81453 & 0 & 141139 & 5212 & 0 & 0 & 0 & 0 \\
193463 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
193469 & 79230 & 0 & 109631 & 1040 & 0 & 0 & 0 & 0 \\
193493 & 80496 & 0 & 125200 & 3210 & 2 & 0 & 0 & 0 \\
193507 & 96764 & 0 & 0 & 12900 & 2 & 0 & 0 & 0 \\
193513 & 238211 & 111424 & 0 & 25600 & 5 & 0 & 0 & 0 \\
193541 & 116166 & 48386 & 32256 & 5318 & 0 & 0 & 0 & 0 \\
193549 & 164873 & 32258 & 58064 & 2964 & 3 & 0 & 0 & 0 \\
193559 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
193573 & 226521 & 118309 & 0 & 23296 & 4 & 0 & 0 & 0 \\
193577 & 72606 & 0 & 101396 & 0 & 0 & 0 & 0 & 0 \\
193597 & 231749 & 205990 & 0 & 18926 & 7 & 0 & 0 & 0 \\
193601 & 233221 & 125848 & 32266 & 16820 & 0 & 0 & 0 & 0 \\
193603 & 106748 & 0 & 0 & 13230 & 0 & 0 & 0 & 0 \\
193607 & 41511 & 0 & 64535 & 2126 & 2 & 0 & 0 & 0 \\
193619 & 2613 & 0 & 0 & 26 & 0 & 0 & 0 & 0 \\
193649 & 204288 & 151102 & 364057 & 5070 & 5 & 0 & 0 & 0 \\
193663 & 214946 & 64557 & 158062 & 17166 & 3 & 0 & 0 & 0 \\
193679 & 2163 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
193703 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
193723 & 102536 & 0 & 0 & 12992 & 0 & 0 & 0 & 0 \\
193727 & 22395 & 0 & 80719 & 596 & 0 & 0 & 0 & 0 \\
193741 & 252029 & 138850 & 0 & 10652 & 3 & 0 & 0 & 0 \\
193751 & 84351 & 0 & 212586 & 726 & 0 & 0 & 0 & 0 \\
193757 & 54606 & 0 & 32292 & 146 & 0 & 0 & 0 & 0 \\
193763 & 15357 & 0 & 0 & 1406 & 1 & 0 & 0 & 0 \\
193771 & 213380 & 133494 & 48442 & 9178 & 5 & 0 & 0 & 0 \\
193789 & 269877 & 96897 & 58136 & 13858 & 7 & 0 & 0 & 0 \\
193793 & 96650 & 0 & 32298 & 9046 & 0 & 0 & 0 & 0 \\
193799 & 41079 & 88109 & 77519 & 1032 & 1 & 0 & 0 & 0 \\
193811 & 58161 & 0 & 48452 & 4306 & 2 & 0 & 0 & 0 \\
193813 & 176993 & 32302 & 0 & 16454 & 3 & 0 & 0 & 0 \\
193841 & 160104 & 48461 & 107688 & 9864 & 3 & 0 & 0 & 0 \\
193847 & 3135 & 0 & 0 & 44 & 0 & 0 & 0 & 0 \\
193859 & 48477 & 0 & 158317 & 2164 & 1 & 0 & 0 & 0 \\
193861 & 314009 & 214332 & 0 & 14308 & 11 & 0 & 0 & 0 \\
193871 & 58179 & 0 & 48467 & 4308 & 0 & 0 & 0 & 0 \\
193873 & 282567 & 166183 & 0 & 22356 & 5 & 0 & 0 & 0 \\
193877 & 66466 & 0 & 118479 & 342 & 1 & 0 & 0 & 0 \\
193883 & 22413 & 0 & 80784 & 596 & 1 & 0 & 0 & 0 \\
193891 & 196460 & 58169 & 48472 & 7692 & 3 & 0 & 0 & 0 \\
193937 & 137640 & 84860 & 32322 & 10554 & 1 & 0 & 0 & 0 \\
193939 & 96980 & 0 & 58181 & 0 & 5 & 0 & 0 & 0 \\
193943 & 47667 & 0 & 64647 & 2334 & 2 & 0 & 0 & 0 \\
193951 & 231362 & 133618 & 304072 & 4056 & 4 & 0 & 0 & 0 \\
193957 & 226505 & 96981 & 0 & 19710 & 1 & 0 & 0 & 0 \\
193979 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
193993 & 205811 & 32332 & 0 & 23686 & 5 & 0 & 0 & 0 \\
194003 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
194017 & 241199 & 125260 & 79370 & 23174 & 7 & 0 & 0 & 0 \\
194027 & 41601 & 0 & 64675 & 2132 & 1 & 0 & 0 & 0 \\
194057 & 77556 & 0 & 32342 & 6972 & 1 & 0 & 0 & 0 \\
194069 & 112098 & 90128 & 97033 & 2804 & 1 & 0 & 0 & 0 \\
194071 & 174734 & 58223 & 48517 & 6606 & 4 & 0 & 0 & 0 \\
194083 & 152588 & 64697 & 0 & 16218 & 4 & 0 & 0 & 0 \\
194087 & 5655 & 0 & 0 & 174 & 0 & 0 & 0 & 0 \\
194093 & 48530 & 0 & 32348 & 0 & 0 & 0 & 0 & 0 \\
194101 & 271313 & 139108 & 94427 & 11536 & 3 & 0 & 0 & 0 \\
194113 & 266869 & 105149 & 94322 & 27440 & 15 & 0 & 0 & 0 \\
194119 & 97070 & 0 & 58235 & 0 & 0 & 0 & 0 & 0 \\
194141 & 141222 & 48536 & 119208 & 6238 & 2 & 0 & 0 & 0 \\
194149 & 199631 & 32358 & 137668 & 6968 & 1 & 0 & 0 & 0 \\
194167 & 217934 & 64725 & 154959 & 16678 & 3 & 0 & 0 & 0 \\
194179 & 97100 & 0 & 58253 & 0 & 4 & 0 & 0 & 0 \\
194197 & 161857 & 32366 & 0 & 15888 & 3 & 0 & 0 & 0 \\
194203 & 129506 & 0 & 0 & 19608 & 1 & 0 & 0 & 0 \\
194239 & 187802 & 0 & 394545 & 2992 & 6 & 0 & 0 & 0 \\
194263 & 97142 & 0 & 0 & 12950 & 2 & 0 & 0 & 0 \\
194267 & 2541 & 0 & 0 & 24 & 0 & 0 & 0 & 0 \\
194269 & 161917 & 32378 & 58280 & 2942 & 4 & 0 & 0 & 0 \\
194309 & 59770 & 0 & 123061 & 126 & 1 & 0 & 0 & 0 \\
194323 & 101636 & 0 & 0 & 12986 & 1 & 0 & 0 & 0 \\
194353 & 210671 & 32392 & 0 & 25334 & 2 & 0 & 0 & 0 \\
194371 & 261404 & 226801 & 48592 & 9896 & 1 & 0 & 0 & 0 \\
194377 & 313235 & 329860 & 0 & 19714 & 4 & 0 & 0 & 0 \\
194413 & 189197 & 32402 & 79532 & 15014 & 2 & 0 & 0 & 0 \\
194431 & 175058 & 58331 & 131934 & 4766 & 8 & 0 & 0 & 0 \\
194443 & 114416 & 0 & 0 & 14018 & 0 & 0 & 0 & 0 \\
194471 & 58359 & 0 & 124244 & 0 & 1 & 0 & 0 & 0 \\
194479 & 97250 & 0 & 58343 & 0 & 0 & 0 & 0 & 0 \\
194483 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
194507 & 22485 & 0 & 81044 & 598 & 1 & 0 & 0 & 0 \\
194521 & 292139 & 139409 & 87022 & 17598 & 15 & 0 & 0 & 0 \\
194527 & 137834 & 0 & 72947 & 14332 & 1 & 0 & 0 & 0 \\
194543 & 2019 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
194569 & 250787 & 206431 & 136197 & 9300 & 9 & 0 & 0 & 0 \\
194581 & 337121 & 401239 & 179836 & 13288 & 6 & 0 & 0 & 0 \\
194591 & 109875 & 77843 & 48647 & 6082 & 2 & 0 & 0 & 0 \\
194609 & 85172 & 0 & 116764 & 6950 & 2 & 0 & 0 & 0 \\
194647 & 97334 & 0 & 0 & 12976 & 1 & 0 & 0 & 0 \\
194653 & 200149 & 32442 & 0 & 22910 & 1 & 0 & 0 & 0 \\
194659 & 97340 & 0 & 58397 & 0 & 1 & 0 & 0 & 0 \\
194671 & 307034 & 282448 & 121668 & 6598 & 7 & 0 & 0 & 0 \\
194681 & 163020 & 48671 & 32446 & 13136 & 1 & 0 & 0 & 0 \\
194683 & 103688 & 0 & 0 & 13084 & 1 & 0 & 0 & 0 \\
194687 & 1875 & 0 & 96719 & 4 & 2 & 0 & 0 & 0 \\
194707 & 145520 & 0 & 0 & 20324 & 0 & 0 & 0 & 0 \\
194713 & 303131 & 260835 & 82378 & 20206 & 4 & 0 & 0 & 0 \\
194717 & 48686 & 0 & 32452 & 0 & 2 & 0 & 0 & 0 \\
194723 & 34509 & 0 & 0 & 4572 & 0 & 0 & 0 & 0 \\
194729 & 78168 & 0 & 32454 & 7008 & 0 & 0 & 0 & 0 \\
194749 & 162317 & 32458 & 58424 & 2950 & 1 & 0 & 0 & 0 \\
194767 & 167498 & 0 & 0 & 21274 & 0 & 0 & 0 & 0 \\
194771 & 58449 & 0 & 48692 & 4328 & 2 & 0 & 0 & 0 \\
194809 & 194867 & 32468 & 296644 & 0 & 4 & 0 & 0 & 0 \\
194813 & 52518 & 0 & 32468 & 38 & 0 & 0 & 0 & 0 \\
194819 & 30333 & 0 & 81174 & 768 & 3 & 0 & 0 & 0 \\
194827 & 118160 & 0 & 0 & 14554 & 2 & 0 & 0 & 0 \\
194839 & 153182 & 64949 & 146128 & 2366 & 3 & 0 & 0 & 0 \\
194861 & 116958 & 48716 & 32476 & 5354 & 1 & 0 & 0 & 0 \\
194863 & 106298 & 0 & 0 & 13236 & 1 & 0 & 0 & 0 \\
194867 & 53301 & 0 & 64955 & 2670 & 2 & 0 & 0 & 0 \\
194869 & 200371 & 32478 & 58460 & 9944 & 7 & 0 & 0 & 0 \\
194891 & 58485 & 0 & 48722 & 4330 & 1 & 0 & 0 & 0 \\
194899 & 133028 & 0 & 136428 & 1300 & 1 & 0 & 0 & 0 \\
194911 & 187154 & 58475 & 48727 & 6802 & 2 & 0 & 0 & 0 \\
194917 & 175785 & 32486 & 0 & 16364 & 3 & 0 & 0 & 0 \\
194933 & 48740 & 0 & 32488 & 0 & 2 & 0 & 0 & 0 \\
194963 & 6933 & 0 & 92839 & 52 & 0 & 0 & 0 & 0 \\
194977 & 262817 & 105617 & 69634 & 20568 & 7 & 0 & 0 & 0 \\
194981 & 117030 & 48746 & 32496 & 5358 & 1 & 0 & 0 & 0 \\
194989 & 162517 & 32498 & 58496 & 2954 & 5 & 0 & 0 & 0 \\
195023 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
195029 & 48764 & 0 & 32504 & 0 & 0 & 0 & 0 & 0 \\
195043 & 97532 & 0 & 0 & 13002 & 0 & 0 & 0 & 0 \\
195047 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
195049 & 346307 & 423582 & 153688 & 9796 & 14 & 0 & 0 & 0 \\
195053 & 124510 & 0 & 32508 & 8444 & 4 & 0 & 0 & 0 \\
195071 & 58539 & 0 & 48767 & 4334 & 0 & 0 & 0 & 0 \\
195077 & 97594 & 0 & 180069 & 516 & 1 & 0 & 0 & 0 \\
195089 & 92388 & 0 & 186726 & 86 & 0 & 0 & 0 & 0 \\
195103 & 141026 & 0 & 163210 & 14416 & 2 & 0 & 0 & 0 \\
195121 & 365015 & 373464 & 0 & 16524 & 12 & 0 & 0 & 0 \\
195127 & 120734 & 0 & 0 & 14976 & 0 & 0 & 0 & 0 \\
195131 & 110505 & 0 & 130086 & 6602 & 1 & 0 & 0 & 0 \\
195137 & 94646 & 0 & 32522 & 9082 & 2 & 0 & 0 & 0 \\
195157 & 256065 & 203945 & 0 & 24286 & 8 & 0 & 0 & 0 \\
195161 & 251580 & 303104 & 189245 & 10228 & 3 & 0 & 0 & 0 \\
195163 & 133208 & 0 & 0 & 17860 & 1 & 0 & 0 & 0 \\
195193 & 236051 & 105734 & 86114 & 24028 & 13 & 0 & 0 & 0 \\
195197 & 48806 & 0 & 32532 & 0 & 2 & 0 & 0 & 0 \\
195203 & 48189 & 0 & 65067 & 2248 & 1 & 0 & 0 & 0 \\
195229 & 296837 & 290284 & 228695 & 9448 & 3 & 0 & 0 & 0 \\
195241 & 293219 & 139925 & 0 & 18692 & 6 & 0 & 0 & 0 \\
195253 & 172817 & 32542 & 0 & 16176 & 1 & 0 & 0 & 0 \\
195259 & 153512 & 65089 & 229052 & 226 & 2 & 0 & 0 & 0 \\
195271 & 197846 & 58583 & 221263 & 5116 & 5 & 1 & 0 & 0 \\
195277 & 162757 & 32546 & 0 & 15976 & 2 & 0 & 0 & 0 \\
195281 & 161292 & 48821 & 195850 & 8910 & 3 & 0 & 0 & 0 \\
195311 & 58611 & 0 & 48827 & 4340 & 0 & 0 & 0 & 0 \\
195319 & 141182 & 0 & 131839 & 1968 & 1 & 0 & 0 & 0 \\
195329 & 156688 & 69764 & 279203 & 3378 & 3 & 0 & 0 & 0 \\
195341 & 117246 & 48836 & 32556 & 5368 & 1 & 0 & 0 & 0 \\
195343 & 153578 & 65117 & 0 & 16324 & 0 & 0 & 0 & 0 \\
195353 & 73272 & 0 & 32558 & 6976 & 0 & 0 & 0 & 0 \\
195359 & 24483 & 0 & 188043 & 1326 & 0 & 0 & 0 & 0 \\
195389 & 48854 & 0 & 32564 & 0 & 0 & 0 & 0 & 0 \\
195401 & 161670 & 48851 & 32566 & 13452 & 2 & 0 & 0 & 0 \\
195407 & 7275 & 0 & 0 & 296 & 0 & 0 & 0 & 0 \\
195413 & 105084 & 0 & 97705 & 2878 & 0 & 0 & 0 & 0 \\
195427 & 259820 & 153570 & 0 & 28266 & 6 & 0 & 0 & 0 \\
195443 & 22593 & 0 & 81434 & 600 & 0 & 0 & 0 & 0 \\
195457 & 227015 & 32576 & 0 & 26046 & 1 & 0 & 0 & 0 \\
195469 & 271277 & 261899 & 138604 & 2892 & 7 & 0 & 0 & 0 \\
195479 & 6951 & 0 & 0 & 268 & 0 & 0 & 0 & 0 \\
195493 & 204713 & 112564 & 0 & 18120 & 3 & 0 & 0 & 0 \\
195497 & 125796 & 69824 & 97747 & 2790 & 0 & 0 & 0 & 0 \\
195511 & 282734 & 207629 & 48877 & 10438 & 9 & 0 & 0 & 0 \\
195527 & 5151 & 0 & 0 & 142 & 0 & 0 & 0 & 0 \\
195539 & 41925 & 0 & 65179 & 2148 & 1 & 0 & 0 & 0 \\
195541 & 254369 & 140140 & 0 & 10754 & 6 & 0 & 0 & 0 \\
195581 & 222726 & 127135 & 97789 & 9806 & 2 & 0 & 0 & 0 \\
195593 & 89652 & 0 & 102452 & 1016 & 0 & 0 & 0 & 0 \\
195599 & 22611 & 0 & 171474 & 0 & 0 & 0 & 0 & 0 \\
195659 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
195677 & 87510 & 94124 & 32612 & 3398 & 2 & 0 & 0 & 0 \\
195691 & 219680 & 136992 & 223886 & 5832 & 6 & 1 & 0 & 0 \\
195697 & 276607 & 106007 & 0 & 28020 & 3 & 0 & 0 & 0 \\
195709 & 174149 & 32618 & 58712 & 3222 & 3 & 0 & 0 & 0 \\
195731 & 84657 & 0 & 217477 & 1078 & 1 & 0 & 0 & 0 \\
195733 & 201259 & 32622 & 80072 & 20072 & 4 & 0 & 0 & 0 \\
195737 & 82596 & 0 & 32622 & 7272 & 1 & 0 & 0 & 0 \\
195739 & 147032 & 96029 & 58721 & 3564 & 1 & 0 & 0 & 0 \\
195743 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
195751 & 267974 & 226009 & 122343 & 5728 & 8 & 0 & 0 & 0 \\
195761 & 161688 & 48941 & 197942 & 7260 & 7 & 0 & 0 & 0 \\
195781 & 299033 & 221896 & 0 & 12000 & 8 & 0 & 0 & 0 \\
195787 & 139220 & 0 & 0 & 19890 & 4 & 0 & 0 & 0 \\
195791 & 109227 & 0 & 114210 & 6908 & 4 & 0 & 0 & 0 \\
195809 & 106968 & 0 & 117484 & 8030 & 1 & 0 & 0 & 0 \\
195817 & 210275 & 32636 & 69934 & 17082 & 1 & 0 & 0 & 0 \\
195863 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
195869 & 64038 & 0 & 32644 & 1008 & 0 & 0 & 0 & 0 \\
195883 & 97952 & 0 & 0 & 13058 & 0 & 0 & 0 & 0 \\
195887 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
195893 & 48980 & 0 & 32648 & 0 & 2 & 0 & 0 & 0 \\
195907 & 103004 & 0 & 0 & 13110 & 0 & 0 & 0 & 0 \\
195913 & 250931 & 106124 & 89438 & 25424 & 14 & 0 & 0 & 0 \\
195919 & 97970 & 0 & 58775 & 0 & 2 & 0 & 0 & 0 \\
195929 & 93108 & 0 & 189707 & 362 & 2 & 0 & 0 & 0 \\
195931 & 290168 & 284276 & 142494 & 11110 & 10 & 0 & 0 & 0 \\
195967 & 166850 & 87111 & 73487 & 15494 & 4 & 0 & 0 & 0 \\
195971 & 58809 & 0 & 48992 & 4354 & 1 & 0 & 0 & 0 \\
195973 & 228857 & 97989 & 0 & 19916 & 1 & 0 & 0 & 0 \\
195977 & 133716 & 0 & 32662 & 13596 & 4 & 0 & 0 & 0 \\
195991 & 189854 & 58799 & 48997 & 6948 & 4 & 0 & 0 & 0 \\
195997 & 163357 & 32666 & 80180 & 13066 & 1 & 0 & 0 & 0 \\
196003 & 130706 & 0 & 0 & 19790 & 2 & 0 & 0 & 0 \\
196033 & 225127 & 32672 & 0 & 26094 & 2 & 0 & 0 & 0 \\
196039 & 130730 & 0 & 132325 & 1280 & 6 & 0 & 0 & 0 \\
196043 & 97617 & 96677 & 65347 & 8196 & 3 & 0 & 0 & 0 \\
196051 & 192500 & 58817 & 49012 & 7570 & 6 & 0 & 0 & 0 \\
196073 & 73542 & 0 & 32678 & 7002 & 0 & 0 & 0 & 0 \\
196081 & 360599 & 313243 & 0 & 20026 & 16 & 0 & 0 & 0 \\
196087 & 133838 & 0 & 0 & 17944 & 1 & 0 & 0 & 0 \\
196111 & 215954 & 135106 & 293134 & 696 & 5 & 0 & 0 & 0 \\
196117 & 172865 & 32686 & 0 & 16210 & 2 & 0 & 0 & 0 \\
196139 & 1893 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
196159 & 98090 & 0 & 58847 & 0 & 2 & 0 & 0 & 0 \\
196169 & 143508 & 70064 & 272622 & 822 & 2 & 0 & 0 & 0 \\
196171 & 213776 & 58853 & 49042 & 10248 & 2 & 0 & 0 & 0 \\
196177 & 228519 & 32696 & 93914 & 25674 & 4 & 0 & 0 & 0 \\
196181 & 142698 & 49046 & 108988 & 2976 & 5 & 0 & 0 & 0 \\
196187 & 1965 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
196193 & 92028 & 0 & 32698 & 9034 & 3 & 0 & 0 & 0 \\
196201 & 370649 & 380445 & 0 & 16698 & 16 & 0 & 0 & 0 \\
196247 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
196271 & 77835 & 0 & 308672 & 288 & 3 & 0 & 0 & 0 \\
196277 & 49076 & 0 & 32712 & 0 & 0 & 0 & 0 & 0 \\
196279 & 98150 & 0 & 58883 & 0 & 1 & 0 & 0 & 0 \\
196291 & 229724 & 135230 & 49072 & 10016 & 8 & 0 & 0 & 0 \\
196303 & 98162 & 0 & 0 & 13086 & 1 & 0 & 0 & 0 \\
196307 & 26805 & 0 & 88805 & 3568 & 1 & 0 & 0 & 0 \\
196331 & 71625 & 0 & 49082 & 4984 & 1 & 0 & 0 & 0 \\
196337 & 140488 & 70124 & 98167 & 4466 & 4 & 0 & 0 & 0 \\
196379 & 74361 & 83093 & 243290 & 698 & 1 & 0 & 0 & 0 \\
196387 & 104588 & 0 & 0 & 13198 & 2 & 1 & 0 & 0 \\
196429 & 163717 & 32738 & 58928 & 2976 & 2 & 0 & 0 & 0 \\
196439 & 26823 & 0 & 78575 & 850 & 2 & 0 & 0 & 0 \\
196453 & 249641 & 215920 & 0 & 24678 & 7 & 0 & 0 & 0 \\
196459 & 102752 & 0 & 58937 & 32 & 1 & 0 & 0 & 0 \\
196477 & 229445 & 98241 & 0 & 19968 & 3 & 0 & 0 & 0 \\
196499 & 15573 & 0 & 0 & 1426 & 1 & 0 & 0 & 0 \\
196501 & 281825 & 140828 & 0 & 11808 & 1 & 0 & 0 & 0 \\
196519 & 154502 & 65509 & 147388 & 2386 & 4 & 0 & 0 & 0 \\
196523 & 3333 & 0 & 0 & 52 & 0 & 0 & 0 & 0 \\
196541 & 132582 & 49136 & 204236 & 1502 & 3 & 0 & 0 & 0 \\
196543 & 140426 & 0 & 73703 & 14544 & 3 & 0 & 0 & 0 \\
196549 & 205817 & 113172 & 137583 & 1540 & 4 & 0 & 0 & 0 \\
196561 & 538439 & 1410159 & 91502 & 9316 & 31 & 0 & 0 & 0 \\
196579 & 140060 & 0 & 58973 & 6880 & 1 & 0 & 0 & 0 \\
196583 & 1983 & 0 & 0 & 8 & 0 & 0 & 0 & 0 \\
196597 & 217617 & 32766 & 0 & 23480 & 10 & 0 & 0 & 0 \\
196613 & 97082 & 0 & 217464 & 3626 & 2 & 0 & 0 & 0 \\
196643 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
196657 & 245159 & 118826 & 150684 & 16302 & 2 & 0 & 0 & 0 \\
196661 & 118038 & 49166 & 32776 & 5404 & 1 & 0 & 0 & 0 \\
196663 & 104606 & 0 & 0 & 13212 & 0 & 0 & 0 & 0 \\
196681 & 352979 & 300104 & 93766 & 17450 & 7 & 0 & 0 & 0 \\
196687 & 202922 & 65565 & 73757 & 18080 & 9 & 0 & 0 & 0 \\
196699 & 98360 & 0 & 59009 & 0 & 1 & 0 & 0 & 0 \\
196709 & 49184 & 0 & 32784 & 0 & 0 & 0 & 0 & 0 \\
196717 & 207077 & 114760 & 0 & 17262 & 1 & 0 & 0 & 0 \\
196727 & 27471 & 0 & 0 & 1970 & 0 & 0 & 0 & 0 \\
196739 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
196751 & 73659 & 0 & 139364 & 4562 & 1 & 0 & 0 & 0 \\
196769 & 170544 & 93848 & 449754 & 3868 & 5 & 0 & 0 & 0 \\
196771 & 245132 & 208967 & 49192 & 8604 & 10 & 0 & 0 & 0 \\
196799 & 42195 & 0 & 65599 & 2162 & 0 & 0 & 0 & 0 \\
196817 & 86138 & 0 & 32802 & 8668 & 0 & 0 & 0 & 0 \\
196831 & 236186 & 135602 & 123018 & 4660 & 3 & 0 & 0 & 0 \\
196837 & 175145 & 32806 & 0 & 16364 & 2 & 0 & 0 & 0 \\
196853 & 61302 & 0 & 32808 & 630 & 0 & 0 & 0 & 0 \\
196871 & 59079 & 0 & 49217 & 4374 & 2 & 0 & 0 & 0 \\
196873 & 235571 & 114851 & 0 & 24984 & 0 & 0 & 0 & 0 \\
196879 & 159722 & 0 & 137814 & 2926 & 1 & 0 & 0 & 0 \\
196901 & 173370 & 127993 & 109388 & 3140 & 5 & 0 & 0 & 0 \\
196907 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
196919 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
196927 & 115874 & 0 & 95567 & 14116 & 0 & 0 & 0 & 0 \\
196961 & 170256 & 49241 & 32826 & 14810 & 3 & 0 & 0 & 0 \\
196991 & 59115 & 0 & 125854 & 0 & 1 & 0 & 0 & 0 \\
196993 & 321611 & 194276 & 70354 & 22264 & 7 & 0 & 0 & 0 \\
197003 & 22773 & 0 & 82084 & 606 & 3 & 0 & 0 & 0 \\
197009 & 140968 & 70364 & 278795 & 2714 & 2 & 0 & 0 & 0 \\
197023 & 154898 & 65677 & 0 & 16464 & 2 & 0 & 0 & 0 \\
197033 & 107652 & 0 & 32838 & 11728 & 0 & 0 & 0 & 0 \\
197059 & 98540 & 0 & 59117 & 0 & 3 & 0 & 0 & 0 \\
197063 & 8103 & 0 & 93057 & 72 & 1 & 0 & 0 & 0 \\
197077 & 206369 & 113476 & 0 & 18264 & 3 & 0 & 0 & 0 \\
197083 & 131426 & 0 & 0 & 19900 & 0 & 0 & 0 & 0 \\
197089 & 221975 & 32848 & 59126 & 12992 & 5 & 0 & 0 & 0 \\
197101 & 346669 & 217914 & 0 & 15604 & 8 & 0 & 0 & 0 \\
197117 & 49286 & 0 & 32852 & 0 & 3 & 0 & 0 & 0 \\
197123 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
197137 & 271316 & 199912 & 0 & 27530 & 11 & 0 & 0 & 0 \\
197147 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
197159 & 22791 & 0 & 82149 & 606 & 0 & 0 & 0 & 0 \\
197161 & 326339 & 233336 & 154911 & 10374 & 10 & 0 & 0 & 0 \\
197203 & 116036 & 0 & 0 & 14218 & 0 & 0 & 0 & 0 \\
197207 & 2415 & 0 & 0 & 20 & 0 & 0 & 0 & 0 \\
197221 & 288809 & 229590 & 0 & 11542 & 9 & 0 & 0 & 0 \\
197233 & 287447 & 169063 & 0 & 22748 & 4 & 0 & 0 & 0 \\
197243 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
197257 & 197315 & 32876 & 0 & 23896 & 3 & 0 & 0 & 0 \\
197261 & 177870 & 49316 & 350121 & 1468 & 3 & 0 & 0 & 0 \\
197269 & 191969 & 32878 & 59180 & 5074 & 4 & 0 & 0 & 0 \\
197273 & 73992 & 0 & 103332 & 0 & 0 & 0 & 0 & 0 \\
197279 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
197293 & 176813 & 32882 & 0 & 16486 & 3 & 0 & 0 & 0 \\
197297 & 150456 & 0 & 120569 & 13926 & 3 & 0 & 0 & 0 \\
197299 & 139760 & 0 & 59189 & 6862 & 0 & 0 & 0 & 0 \\
197311 & 177650 & 59195 & 49327 & 6714 & 1 & 0 & 0 & 0 \\
197339 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
197341 & 381365 & 568760 & 0 & 11154 & 16 & 0 & 0 & 0 \\
197347 & 111788 & 0 & 0 & 13740 & 2 & 0 & 0 & 0 \\
197359 & 170906 & 65789 & 148018 & 2840 & 7 & 0 & 0 & 0 \\
197369 & 74028 & 0 & 32894 & 7048 & 0 & 0 & 0 & 0 \\
197371 & 274184 & 319508 & 228890 & 9106 & 6 & 0 & 0 & 0 \\
197381 & 127290 & 49346 & 32896 & 5550 & 2 & 0 & 0 & 0 \\
197383 & 105398 & 0 & 0 & 13278 & 1 & 0 & 0 & 0 \\
197389 & 202961 & 32898 & 59216 & 10074 & 2 & 0 & 0 & 0 \\
197419 & 129248 & 0 & 59225 & 3466 & 0 & 0 & 0 & 0 \\
197423 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
197441 & 174756 & 49361 & 275788 & 3410 & 2 & 0 & 0 & 0 \\
197453 & 49370 & 0 & 32908 & 0 & 0 & 0 & 0 & 0 \\
197479 & 174230 & 95063 & 133297 & 3202 & 0 & 0 & 0 & 0 \\
197507 & 27957 & 0 & 0 & 2192 & 0 & 0 & 0 & 0 \\
197521 & 316775 & 227163 & 0 & 19150 & 7 & 0 & 0 & 0 \\
197539 & 151244 & 0 & 138276 & 1752 & 4 & 0 & 0 & 0 \\
197551 & 235634 & 136098 & 123468 & 4782 & 6 & 0 & 0 & 0 \\
197567 & 2235 & 0 & 0 & 14 & 0 & 0 & 0 & 0 \\
197569 & 364047 & 433865 & 149464 & 11266 & 14 & 0 & 0 & 0 \\
197573 & 49400 & 0 & 32928 & 0 & 0 & 0 & 0 & 0 \\
197597 & 98854 & 0 & 98797 & 2692 & 1 & 0 & 0 & 0 \\
197599 & 98810 & 0 & 59279 & 0 & 0 & 0 & 0 & 0 \\
197609 & 96168 & 0 & 103508 & 1910 & 0 & 0 & 0 & 0 \\
197621 & 130458 & 49406 & 109788 & 1368 & 2 & 0 & 0 & 0 \\
197641 & 378719 & 388214 & 87194 & 16072 & 15 & 0 & 0 & 0 \\
197647 & 98834 & 0 & 0 & 13176 & 0 & 0 & 0 & 0 \\
197651 & 82965 & 0 & 49412 & 5468 & 3 & 0 & 0 & 0 \\
197677 & 262225 & 208041 & 0 & 24610 & 7 & 0 & 0 & 0 \\
197683 & 107828 & 0 & 0 & 13428 & 0 & 0 & 0 & 0 \\
197689 & 197747 & 32948 & 59306 & 10770 & 5 & 0 & 0 & 0 \\
197699 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
197711 & 80571 & 0 & 212812 & 418 & 3 & 0 & 0 & 0 \\
197713 & 257153 & 107099 & 80882 & 24474 & 2 & 0 & 0 & 0 \\
197741 & 118686 & 49436 & 32956 & 5434 & 1 & 0 & 0 & 0 \\
197753 & 93972 & 0 & 32958 & 8582 & 0 & 0 & 0 & 0 \\
197759 & 33843 & 0 & 79103 & 964 & 0 & 0 & 0 & 0 \\
197767 & 131882 & 0 & 74162 & 14476 & 4 & 0 & 0 & 0 \\
197773 & 164837 & 32962 & 0 & 16180 & 4 & 0 & 0 & 0 \\
197779 & 183716 & 65929 & 148333 & 4438 & 5 & 0 & 0 & 0 \\
197803 & 201248 & 0 & 0 & 26136 & 2 & 0 & 0 & 0 \\
197807 & 48891 & 0 & 149622 & 108 & 0 & 0 & 0 & 0 \\
197831 & 65559 & 0 & 49457 & 4494 & 2 & 0 & 0 & 0 \\
197837 & 49466 & 0 & 32972 & 0 & 1 & 0 & 0 & 0 \\
197887 & 146690 & 0 & 97397 & 17098 & 1 & 0 & 0 & 0 \\
197891 & 148989 & 79163 & 288469 & 3616 & 7 & 0 & 0 & 0 \\
197893 & 227321 & 32982 & 0 & 24434 & 3 & 0 & 0 & 0 \\
197909 & 49484 & 0 & 32984 & 0 & 0 & 0 & 0 & 0 \\
197921 & 171084 & 49481 & 32986 & 14880 & 1 & 0 & 0 & 0 \\
197927 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
197933 & 99022 & 0 & 98965 & 2696 & 3 & 0 & 0 & 0 \\
197947 & 193544 & 65985 & 181474 & 21934 & 3 & 0 & 0 & 0 \\
197957 & 84776 & 0 & 32992 & 4696 & 0 & 0 & 0 & 0 \\
197959 & 98990 & 0 & 59387 & 0 & 4 & 0 & 0 & 0 \\
197963 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
197969 & 86642 & 0 & 118780 & 7070 & 2 & 0 & 0 & 0 \\
197971 & 178244 & 59393 & 49492 & 6736 & 3 & 0 & 0 & 0 \\
198013 & 181781 & 33002 & 0 & 16898 & 4 & 1 & 0 & 0 \\
198017 & 217056 & 241155 & 190681 & 6242 & 1 & 0 & 0 & 0 \\
198031 & 283562 & 400739 & 49507 & 9822 & 4 & 0 & 0 & 0 \\
198043 & 129656 & 0 & 96449 & 16614 & 3 & 0 & 0 & 0 \\
198047 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
198073 & 336491 & 335789 & 0 & 23064 & 10 & 0 & 0 & 0 \\
198083 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
198091 & 242000 & 228939 & 49522 & 9676 & 8 & 0 & 0 & 0 \\
198097 & 214727 & 33016 & 0 & 25820 & 4 & 0 & 0 & 0 \\
198109 & 203701 & 33018 & 140476 & 7110 & 3 & 0 & 0 & 0 \\
198127 & 147122 & 0 & 74297 & 15278 & 1 & 0 & 0 & 0 \\
198139 & 99080 & 0 & 59441 & 0 & 1 & 0 & 0 & 0 \\
198173 & 90038 & 0 & 33028 & 3728 & 0 & 0 & 0 & 0 \\
198179 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
198193 & 214831 & 33032 & 0 & 25834 & 7 & 0 & 0 & 0 \\
198197 & 49556 & 0 & 33032 & 0 & 1 & 0 & 0 & 0 \\
198221 & 192558 & 128851 & 33036 & 8846 & 7 & 0 & 0 & 0 \\
198223 & 99122 & 0 & 0 & 13214 & 2 & 0 & 0 & 0 \\
198241 & 428399 & 634890 & 81098 & 11414 & 14 & 0 & 0 & 0 \\
198251 & 108849 & 91217 & 209263 & 1106 & 1 & 0 & 0 & 0 \\
198257 & 86768 & 0 & 33042 & 8732 & 1 & 0 & 0 & 0 \\
198259 & 103508 & 0 & 59477 & 26 & 3 & 0 & 0 & 0 \\
198277 & 229433 & 213316 & 0 & 18262 & 12 & 0 & 0 & 0 \\
198281 & 148800 & 49571 & 103860 & 5702 & 3 & 0 & 0 & 0 \\
198301 & 277165 & 142118 & 92312 & 11402 & 2 & 0 & 0 & 0 \\
198313 & 198371 & 33052 & 0 & 24024 & 2 & 0 & 0 & 0 \\
198323 & 35157 & 0 & 88143 & 2098 & 0 & 0 & 0 & 0 \\
198337 & 227767 & 33056 & 163604 & 18920 & 3 & 0 & 0 & 0 \\
198347 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
198349 & 165317 & 33058 & 59504 & 3004 & 5 & 0 & 0 & 0 \\
198377 & 79176 & 0 & 33062 & 7122 & 3 & 0 & 0 & 0 \\
198391 & 207854 & 59519 & 49597 & 8828 & 6 & 0 & 0 & 0 \\
198397 & 266885 & 114236 & 0 & 26314 & 1 & 0 & 0 & 0 \\
198409 & 269747 & 170071 & 59522 & 7800 & 11 & 1 & 0 & 0 \\
198413 & 49610 & 0 & 33068 & 0 & 0 & 0 & 0 & 0 \\
198427 & 99224 & 0 & 0 & 13228 & 0 & 0 & 0 & 0 \\
198437 & 121226 & 0 & 99217 & 4242 & 1 & 0 & 0 & 0 \\
198439 & 99230 & 0 & 59531 & 0 & 3 & 0 & 0 & 0 \\
198461 & 119118 & 49616 & 33076 & 5454 & 2 & 0 & 0 & 0 \\
198463 & 153890 & 0 & 93029 & 18432 & 1 & 0 & 0 & 0 \\
198469 & 220997 & 224870 & 158329 & 10266 & 5 & 0 & 0 & 0 \\
198479 & 42555 & 0 & 66159 & 2180 & 1 & 0 & 0 & 0 \\
198491 & 75513 & 0 & 49622 & 5420 & 0 & 0 & 0 & 0 \\
198503 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
198529 & 289727 & 302485 & 138969 & 11548 & 16 & 0 & 0 & 0 \\
198533 & 49640 & 0 & 33088 & 0 & 1 & 0 & 0 & 0 \\
198553 & 198611 & 33092 & 0 & 24052 & 5 & 0 & 0 & 0 \\
198571 & 178784 & 59573 & 49642 & 6758 & 4 & 0 & 0 & 0 \\
198589 & 235237 & 209955 & 59576 & 5648 & 12 & 0 & 0 & 0 \\
198593 & 113592 & 0 & 33098 & 9930 & 1 & 0 & 0 & 0 \\
198599 & 3063 & 0 & 0 & 40 & 0 & 0 & 0 & 0 \\
198613 & 222139 & 33102 & 91667 & 23624 & 3 & 0 & 0 & 0 \\
198623 & 6483 & 0 & 0 & 226 & 0 & 0 & 0 & 0 \\
198637 & 165557 & 33106 & 81260 & 13242 & 5 & 0 & 0 & 0 \\
198641 & 202008 & 49661 & 33106 & 18002 & 2 & 0 & 0 & 0 \\
198647 & 48819 & 0 & 66215 & 2390 & 1 & 0 & 0 & 0 \\
198659 & 4413 & 0 & 96491 & 18 & 0 & 0 & 0 & 0 \\
198673 & 215351 & 33112 & 161652 & 18084 & 2 & 0 & 0 & 0 \\
198689 & 149520 & 70964 & 282995 & 3240 & 3 & 0 & 0 & 0 \\
198701 & 133346 & 49676 & 199280 & 864 & 3 & 0 & 0 & 0 \\
198719 & 22971 & 0 & 82799 & 610 & 1 & 0 & 0 & 0 \\
198733 & 165637 & 33122 & 0 & 16258 & 1 & 0 & 0 & 0 \\
198761 & 149160 & 49691 & 33126 & 12814 & 3 & 0 & 0 & 0 \\
198769 & 233063 & 33128 & 140944 & 10050 & 10 & 0 & 0 & 0 \\
198811 & 229922 & 136966 & 144785 & 9492 & 8 & 0 & 0 & 0 \\
198817 & 256175 & 33136 & 0 & 28096 & 6 & 0 & 0 & 0 \\
198823 & 130166 & 0 & 0 & 16746 & 0 & 0 & 0 & 0 \\
198827 & 3621 & 0 & 0 & 62 & 0 & 0 & 0 & 0 \\
198829 & 293117 & 191491 & 59648 & 14446 & 6 & 0 & 0 & 0 \\
198833 & 120500 & 87002 & 33138 & 9512 & 4 & 0 & 0 & 0 \\
198839 & 8175 & 0 & 0 & 370 & 0 & 0 & 0 & 0 \\
198841 & 298619 & 142505 & 156231 & 10044 & 9 & 0 & 0 & 0 \\
198851 & 84513 & 0 & 49712 & 5604 & 1 & 0 & 0 & 0 \\
198859 & 157904 & 90409 & 139200 & 1658 & 3 & 0 & 0 & 0 \\
198899 & 42645 & 0 & 150448 & 0 & 0 & 0 & 0 & 0 \\
198901 & 412541 & 673185 & 81368 & 13138 & 20 & 0 & 0 & 0 \\
198929 & 87062 & 0 & 119356 & 7104 & 1 & 0 & 0 & 0 \\
198937 & 260615 & 107762 & 0 & 26616 & 9 & 0 & 0 & 0 \\
198941 & 205590 & 142126 & 99469 & 9020 & 3 & 0 & 0 & 0 \\
198943 & 105938 & 0 & 0 & 13370 & 3 & 0 & 0 & 0 \\
198953 & 103512 & 0 & 104212 & 3348 & 1 & 0 & 0 & 0 \\
198959 & 9723 & 0 & 92847 & 104 & 1 & 0 & 0 & 0 \\
198967 & 99494 & 0 & 0 & 13264 & 1 & 0 & 0 & 0 \\
198971 & 65073 & 0 & 127119 & 58 & 0 & 0 & 0 & 0 \\
198977 & 96506 & 0 & 33162 & 9262 & 3 & 0 & 0 & 0 \\
198997 & 260609 & 99501 & 0 & 21422 & 6 & 1 & 1 & 0 \\
199021 & 282077 & 235537 & 0 & 11198 & 17 & 0 & 0 & 0 \\
199033 & 199091 & 33172 & 81422 & 21096 & 3 & 0 & 0 & 0 \\
199037 & 70374 & 0 & 33172 & 1902 & 0 & 0 & 0 & 0 \\
199039 & 165194 & 66349 & 149278 & 2646 & 2 & 0 & 0 & 0 \\
199049 & 79428 & 0 & 33174 & 7146 & 1 & 0 & 0 & 0 \\
199081 & 450179 & 800268 & 269617 & 7784 & 18 & 0 & 0 & 0 \\
199103 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
199109 & 130970 & 84248 & 99553 & 3902 & 3 & 0 & 0 & 0 \\
199151 & 125355 & 0 & 284894 & 2780 & 2 & 0 & 0 & 0 \\
199153 & 274151 & 107879 & 0 & 28416 & 9 & 0 & 0 & 0 \\
199181 & 138702 & 49796 & 33196 & 6536 & 9 & 0 & 0 & 0 \\
199193 & 128172 & 71144 & 99595 & 2842 & 3 & 0 & 0 & 0 \\
199207 & 254150 & 250753 & 74702 & 20056 & 3 & 0 & 0 & 0 \\
199211 & 92577 & 79691 & 49802 & 5454 & 1 & 0 & 0 & 0 \\
199247 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
199261 & 343205 & 317550 & 85397 & 13196 & 11 & 0 & 0 & 0 \\
199267 & 99644 & 0 & 0 & 13284 & 0 & 0 & 0 & 0 \\
199289 & 88068 & 0 & 104388 & 644 & 0 & 0 & 0 & 0 \\
199313 & 87230 & 0 & 33218 & 8778 & 1 & 0 & 0 & 0 \\
199321 & 357659 & 304132 & 0 & 17894 & 8 & 0 & 0 & 0 \\
199337 & 74766 & 0 & 33222 & 7118 & 0 & 0 & 0 & 0 \\
199343 & 82011 & 0 & 170271 & 5798 & 1 & 0 & 0 & 0 \\
199357 & 179765 & 33226 & 0 & 16740 & 3 & 0 & 0 & 0 \\
199373 & 49850 & 0 & 33228 & 0 & 1 & 0 & 0 & 0 \\
199379 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
199399 & 104102 & 0 & 59819 & 28 & 2 & 0 & 0 & 0 \\
199403 & 42753 & 0 & 66467 & 2190 & 1 & 0 & 0 & 0 \\
199411 & 231380 & 59825 & 49852 & 10000 & 6 & 0 & 0 & 0 \\
199417 & 271115 & 170935 & 0 & 21128 & 2 & 0 & 0 & 0 \\
199429 & 166217 & 33238 & 141412 & 0 & 5 & 0 & 0 & 0 \\
199447 & 130574 & 0 & 0 & 16798 & 1 & 0 & 0 & 0 \\
199453 & 208853 & 114844 & 0 & 18484 & 4 & 0 & 0 & 0 \\
199457 & 112080 & 0 & 104476 & 3106 & 1 & 0 & 0 & 0 \\
199483 & 99752 & 0 & 0 & 13298 & 2 & 0 & 0 & 0 \\
199487 & 42771 & 0 & 66495 & 2192 & 1 & 0 & 0 & 0 \\
199489 & 229087 & 33248 & 59846 & 13258 & 3 & 0 & 0 & 0 \\
199499 & 23061 & 0 & 174893 & 0 & 0 & 0 & 0 & 0 \\
199501 & 399629 & 571212 & 0 & 14208 & 11 & 0 & 0 & 0 \\
199523 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
199559 & 2991 & 0 & 0 & 36 & 0 & 0 & 0 & 0 \\
199567 & 133082 & 0 & 74837 & 14608 & 0 & 0 & 0 & 0 \\
199583 & 4323 & 0 & 97019 & 18 & 0 & 0 & 0 & 0 \\
199601 & 181100 & 49901 & 205570 & 10780 & 3 & 0 & 0 & 0 \\
199603 & 166880 & 0 & 0 & 23694 & 6 & 0 & 0 & 0 \\
199621 & 306629 & 220700 & 0 & 13968 & 7 & 0 & 0 & 0 \\
199637 & 62166 & 0 & 33272 & 638 & 0 & 0 & 0 & 0 \\
199657 & 262115 & 108152 & 0 & 26314 & 5 & 0 & 0 & 0 \\
199669 & 233169 & 99837 & 154864 & 6752 & 2 & 0 & 0 & 0 \\
199673 & 109092 & 0 & 33278 & 11886 & 0 & 0 & 0 & 0 \\
199679 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
199687 & 117494 & 0 & 0 & 14396 & 0 & 0 & 0 & 0 \\
199697 & 142888 & 71324 & 99847 & 4546 & 6 & 0 & 0 & 0 \\
199721 & 149880 & 49931 & 33286 & 12876 & 2 & 0 & 0 & 0 \\
199729 & 296847 & 294133 & 59918 & 15016 & 9 & 0 & 0 & 0 \\
199739 & 74217 & 0 & 146474 & 3142 & 2 & 0 & 0 & 0 \\
199741 & 259829 & 143150 & 0 & 10986 & 15 & 0 & 0 & 0 \\
199751 & 104727 & 0 & 238986 & 6702 & 0 & 0 & 0 & 0 \\
199753 & 305171 & 359032 & 0 & 21518 & 10 & 0 & 0 & 0 \\
199777 & 224999 & 33296 & 91202 & 25762 & 6 & 0 & 0 & 0 \\
199783 & 173006 & 0 & 163057 & 18334 & 2 & 0 & 0 & 0 \\
199799 & 1911 & 0 & 0 & 6 & 0 & 0 & 0 & 0 \\
199807 & 99914 & 0 & 0 & 13320 & 2 & 0 & 0 & 0 \\
199811 & 108525 & 0 & 133206 & 5990 & 1 & 0 & 0 & 0 \\
199813 & 166537 & 33302 & 0 & 16346 & 4 & 0 & 0 & 0 \\
199819 & 159380 & 88169 & 59945 & 7588 & 0 & 0 & 0 & 0 \\
199831 & 179918 & 59951 & 49957 & 6800 & 2 & 0 & 0 & 0 \\
199853 & 70662 & 0 & 33308 & 1910 & 2 & 0 & 0 & 0 \\
199873 & 274739 & 108269 & 0 & 28330 & 8 & 0 & 0 & 0 \\
199877 & 53994 & 0 & 33312 & 44 & 0 & 0 & 0 & 0 \\
199889 & 131130 & 0 & 213213 & 10646 & 4 & 0 & 0 & 0 \\
199909 & 223583 & 33318 & 59972 & 11018 & 1 & 0 & 0 & 0 \\
199921 & 463463 & 1017128 & 0 & 14464 & 23 & 0 & 0 & 0 \\
199931 & 59997 & 0 & 49982 & 4442 & 1 & 0 & 0 & 0 \\
199933 & 166637 & 33322 & 0 & 16356 & 1 & 0 & 0 & 0 \\
199961 & 150060 & 49991 & 182502 & 1308 & 3 & 0 & 0 & 0 \\
199967 & 23115 & 0 & 83319 & 614 & 0 & 0 & 0 & 0 \\
199999 & 145538 & 0 & 229997 & 1404 & 2 & 0 & 0 & 0 \\
%
% file ends here
%

